Data-Driven Learning of Reduced-order Dynamics for a Parametrized Shallow Water Equation

This paper discusses a non-intrusive data-driven model order reduction method that learns low-dimensional dynamical models for a parametrized shallow water equation. We consider the shallow water equation in non-traditional form (NTSWE). We focus on learning low-dimensional models in a non-intrusive way. That means, we assume not to have access to a discretized form of the NTSWE in any form. Instead, we have snapshots that are obtained using a black-box solver. Consequently, we aim at learning reduced-order models only from the snapshots. Precisely, a reduced-order model is learnt by solving an appropriate least-squares optimization problem in a low-dimensional subspace. Furthermore, we discuss computational challenges that particularly arise from the optimization problem being ill-conditioned. Moreover, we extend the non-intrusive model order reduction framework to a parametric case where we make use of the parameter dependency at the level of the partial differential equation. We illustrate the efficiency of the proposed non-intrusive method to construct reduced-order models for NTSWE and compare it with an intrusive method (proper orthogonal decomposition). We furthermore discuss the predictive capabilities of both models outside the range of the training data.

==> fig/Nex1/Pred/fom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.832\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.899036819102177,
point meta max=1.14501343350501,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-5	-5	0.99231438844175\\
-5	-4.8	1.00072407104349\\
-5	-4.6	1.01037734121595\\
-5	-4.4	1.02043573311197\\
-5	-4.2	1.03077465362355\\
-5	-4	1.04153969250023\\
-5	-3.8	1.05233881176349\\
-5	-3.6	1.06154583305995\\
-5	-3.4	1.06697202108629\\
-5	-3.2	1.06776251747866\\
-5	-3	1.06481129120013\\
-5	-2.8	1.05945761832788\\
-5	-2.6	1.05247300166254\\
-5	-2.4	1.04403110803356\\
-5	-2.2	1.03432744556987\\
-5	-2	1.02407524933636\\
-5	-1.8	1.01414268204328\\
-5	-1.6	1.00509213613482\\
-5	-1.4	0.997308014185185\\
-5	-1.2	0.990946290459383\\
-5	-1	0.985517064655751\\
-5	-0.8	0.980026640641393\\
-5	-0.6	0.973911252601553\\
-5	-0.4	0.967776396794252\\
-5	-0.2	0.962963890236791\\
-5	0	0.96046952375307\\
-5	0.2	0.960356932598409\\
-5	0.4	0.962055464957096\\
-5	0.6	0.96510816898696\\
-5	0.8	0.969496587369215\\
-5	1	0.975255514324862\\
-5	1.2	0.982134118585561\\
-5	1.4	0.989639946726345\\
-5	1.6	0.997391049834654\\
-5	1.8	1.00538032931843\\
-5	2	1.01380445366955\\
-5	2.2	1.02257645555483\\
-5	2.4	1.03091334560877\\
-5	2.6	1.03717334415021\\
-5	2.8	1.03933930553539\\
-5	3	1.03640637904159\\
-5	3.2	1.02934260481427\\
-5	3.4	1.0203373806196\\
-5	3.6	1.01130569705869\\
-5	3.8	1.00310731552324\\
-5	4	0.995864689723608\\
-5	4.2	0.989775351976415\\
-5	4.4	0.985534595365713\\
-5	4.6	0.984176104986274\\
-5	4.8	0.986463063968062\\
-5	5	0.99231438844175\\
-4.8	-5	0.983218065615287\\
-4.8	-4.8	0.992204089402221\\
-4.8	-4.6	1.00234105619674\\
-4.8	-4.4	1.01224962280934\\
-4.8	-4.2	1.02193042848737\\
-4.8	-4	1.0325503676428\\
-4.8	-3.8	1.04489217646861\\
-4.8	-3.6	1.05748996068398\\
-4.8	-3.4	1.06669377468962\\
-4.8	-3.2	1.06971426395593\\
-4.8	-3	1.06705321446614\\
-4.8	-2.8	1.06128661403345\\
-4.8	-2.6	1.0543454827617\\
-4.8	-2.4	1.04650201255194\\
-4.8	-2.2	1.03743915061794\\
-4.8	-2	1.02741225670411\\
-4.8	-1.8	1.01712500942854\\
-4.8	-1.6	1.00720525594129\\
-4.8	-1.4	0.998143580987968\\
-4.8	-1.2	0.990103847612006\\
-4.8	-1	0.982621617103059\\
-4.8	-0.8	0.974993873432839\\
-4.8	-0.6	0.967168353376127\\
-4.8	-0.4	0.960063742828809\\
-4.8	-0.2	0.954917375684747\\
-4.8	0	0.952442238231098\\
-4.8	0.2	0.952546573347276\\
-4.8	0.4	0.954697496864268\\
-4.8	0.6	0.958526350595752\\
-4.8	0.8	0.964051436550524\\
-4.8	1	0.97127907851403\\
-4.8	1.2	0.979820836602219\\
-4.8	1.4	0.988923278447001\\
-4.8	1.6	0.997876063432717\\
-4.8	1.8	1.00647066301005\\
-4.8	2	1.0150789101068\\
-4.8	2.2	1.02414929644664\\
-4.8	2.4	1.0335239109076\\
-4.8	2.6	1.04175977382329\\
-4.8	2.8	1.04605049440221\\
-4.8	3	1.04401762975668\\
-4.8	3.2	1.03602098348432\\
-4.8	3.4	1.02480162052048\\
-4.8	3.6	1.01309885418373\\
-4.8	3.8	1.00219560246265\\
-4.8	4	0.992368071942406\\
-4.8	4.2	0.983990984997115\\
-4.8	4.4	0.977957889241408\\
-4.8	4.6	0.97542738080158\\
-4.8	4.8	0.977217522920447\\
-4.8	5	0.983218065615287\\
-4.6	-5	0.975449986490405\\
-4.6	-4.8	0.984235521178789\\
-4.6	-4.6	0.994423711626506\\
-4.6	-4.4	1.00427003661483\\
-4.6	-4.2	1.01356851904475\\
-4.6	-4	1.02385938546513\\
-4.6	-3.8	1.03670636534724\\
-4.6	-3.6	1.05123062569498\\
-4.6	-3.4	1.06344332401219\\
-4.6	-3.2	1.06920272114684\\
-4.6	-3	1.0680124002689\\
-4.6	-2.8	1.06276625063635\\
-4.6	-2.6	1.05616499846536\\
-4.6	-2.4	1.04873322594805\\
-4.6	-2.2	1.0399699469562\\
-4.6	-2	1.02991940485397\\
-4.6	-1.8	1.019242697494\\
-4.6	-1.6	1.0086411336228\\
-4.6	-1.4	0.998624642344817\\
-4.6	-1.2	0.989292553074424\\
-4.6	-1	0.980256434859235\\
-4.6	-0.8	0.971182149603146\\
-4.6	-0.6	0.962409618136485\\
-4.6	-0.4	0.954898321995565\\
-4.6	-0.2	0.949643167957149\\
-4.6	0	0.947140239401064\\
-4.6	0.2	0.94726760645293\\
-4.6	0.4	0.949619873537453\\
-4.6	0.6	0.953954012623304\\
-4.6	0.8	0.960327130616697\\
-4.6	1	0.968742827817276\\
-4.6	1.2	0.978737126415915\\
-4.6	1.4	0.989335791712058\\
-4.6	1.6	0.999481317960322\\
-4.6	1.8	1.00865974144643\\
-4.6	2	1.0172319911469\\
-4.6	2.2	1.02604549902444\\
-4.6	2.4	1.03558404245972\\
-4.6	2.6	1.04485427991062\\
-4.6	2.8	1.05080800775222\\
-4.6	3	1.05015038342241\\
-4.6	3.2	1.04244985128511\\
-4.6	3.4	1.0303757388845\\
-4.6	3.6	1.0170116177021\\
-4.6	3.8	1.00396654301748\\
-4.6	4	0.991805314392339\\
-4.6	4.2	0.981205311558088\\
-4.6	4.4	0.973291013196297\\
-4.6	4.6	0.969305046288772\\
-4.6	4.8	0.970062168979608\\
-4.6	5	0.975449986490405\\
-4.4	-5	0.970688205983913\\
-4.4	-4.8	0.978742250310564\\
-4.4	-4.6	0.98853895626269\\
-4.4	-4.4	0.998130808416908\\
-4.4	-4.2	1.00701098996062\\
-4.4	-4	1.01667344702505\\
-4.4	-3.8	1.02899001659934\\
-4.4	-3.6	1.04366444710118\\
-4.4	-3.4	1.05720834120755\\
-4.4	-3.2	1.06516243714177\\
-4.4	-3	1.0660414168491\\
-4.4	-2.8	1.06214768874863\\
-4.4	-2.6	1.05628699605405\\
-4.4	-2.4	1.04926897454036\\
-4.4	-2.2	1.04075401167987\\
-4.4	-2	1.03084549849481\\
-4.4	-1.8	1.02022994323674\\
-4.4	-1.6	1.0095825385957\\
-4.4	-1.4	0.999279124028505\\
-4.4	-1.2	0.989292021108016\\
-4.4	-1	0.979370202062833\\
-4.4	-0.8	0.969570607341347\\
-4.4	-0.6	0.960488331529758\\
-4.4	-0.4	0.952960899620193\\
-4.4	-0.2	0.947726029310321\\
-4.4	0	0.945168241298057\\
-4.4	0.2	0.945232178420267\\
-4.4	0.4	0.947661519926977\\
-4.4	0.6	0.952312070597084\\
-4.4	0.8	0.959257737872462\\
-4.4	1	0.96851847989875\\
-4.4	1.2	0.979608595807434\\
-4.4	1.4	0.991401536723293\\
-4.4	1.6	1.00257526121314\\
-4.4	1.8	1.01234782709934\\
-4.4	2	1.02093922930397\\
-4.4	2.2	1.02932295629493\\
-4.4	2.4	1.03832154555166\\
-4.4	2.6	1.04727341316288\\
-4.4	2.8	1.05337959269449\\
-4.4	3	1.05345426637368\\
-4.4	3.2	1.04678145585462\\
-4.4	3.4	1.03542271549436\\
-4.4	3.6	1.02197895533864\\
-4.4	3.8	1.00799688989931\\
-4.4	4	0.994322783583908\\
-4.4	4.2	0.981990931474166\\
-4.4	4.4	0.972398465083106\\
-4.4	4.6	0.966909876903698\\
-4.4	4.8	0.966362068498644\\
-4.4	5	0.970688205983913\\
-4.2	-5	0.970379113793311\\
-4.2	-4.8	0.97740369928942\\
-4.2	-4.6	0.986351107894549\\
-4.2	-4.4	0.995167468847218\\
-4.2	-4.2	1.00318498885993\\
-4.2	-4	1.0117770633653\\
-4.2	-3.8	1.02280649120598\\
-4.2	-3.6	1.03629311003357\\
-4.2	-3.4	1.04945464923791\\
-4.2	-3.2	1.05827020720679\\
-4.2	-3	1.06076512015668\\
-4.2	-2.8	1.05832565178263\\
-4.2	-2.6	1.05339291639216\\
-4.2	-2.4	1.04704842355895\\
-4.2	-2.2	1.03932054852534\\
-4.2	-2	1.03042242184849\\
-4.2	-1.8	1.02088441465408\\
-4.2	-1.6	1.01110558008283\\
-4.2	-1.4	1.00119585727171\\
-4.2	-1.2	0.991067286606581\\
-4.2	-1	0.980751393464415\\
-4.2	-0.8	0.97071615690202\\
-4.2	-0.6	0.961714004695915\\
-4.2	-0.4	0.95439582678273\\
-4.2	-0.2	0.949268812606875\\
-4.2	0	0.946681407573242\\
-4.2	0.2	0.946692632054678\\
-4.2	0.4	0.949170857941286\\
-4.2	0.6	0.954016110892093\\
-4.2	0.8	0.961290914683377\\
-4.2	1	0.971029080608168\\
-4.2	1.2	0.982734961857565\\
-4.2	1.4	0.995191157009685\\
-4.2	1.6	1.00696166272217\\
-4.2	1.8	1.01715318500377\\
-4.2	2	1.02582588282964\\
-4.2	2.2	1.03381847794135\\
-4.2	2.4	1.04190219998274\\
-4.2	2.6	1.04949152089384\\
-4.2	2.8	1.05427471445577\\
-4.2	3	1.05394501404552\\
-4.2	3.2	1.04818359301129\\
-4.2	3.4	1.0384452872921\\
-4.2	3.6	1.02639874919682\\
-4.2	3.8	1.01311358493901\\
-4.2	4	0.999414916468108\\
-4.2	4.2	0.986459713531199\\
-4.2	4.4	0.975836311676733\\
-4.2	4.6	0.969109592911118\\
-4.2	4.8	0.967265766956867\\
-4.2	5	0.970379113793311\\
-4	-5	0.975463797829984\\
-4	-4.8	0.981094660783905\\
-4	-4.6	0.988535840839391\\
-4	-4.4	0.995832593028256\\
-4	-4.2	1.00242209623785\\
-4	-4	1.0095829891075\\
-4	-3.8	1.01893837511846\\
-4	-3.6	1.03052164141934\\
-4	-3.4	1.04210843557156\\
-4	-3.2	1.05040534592387\\
-4	-3	1.05343546560429\\
-4	-2.8	1.05180181377366\\
-4	-2.6	1.04747414985013\\
-4	-2.4	1.04187444561888\\
-4	-2.2	1.03556437746822\\
-4	-2	1.02881903110348\\
-4	-1.8	1.02169242591479\\
-4	-1.6	1.01391383613737\\
-4	-1.4	1.00511731014229\\
-4	-1.2	0.995247327445782\\
-4	-1	0.98481987619492\\
-4	-0.8	0.974779300919985\\
-4	-0.6	0.966011850085872\\
-4	-0.4	0.958996835543022\\
-4	-0.2	0.954053318056843\\
-4	0	0.951515115511677\\
-4	0.2	0.951532037392811\\
-4	0.4	0.954032765601024\\
-4	0.6	0.958912913809534\\
-4	0.8	0.96622363641549\\
-4	1	0.976009375488658\\
-4	1.2	0.987757040023465\\
-4	1.4	1.00023461525923\\
-4	1.6	1.01206370792746\\
-4	1.8	1.02236995949665\\
-4	2	1.03104003376931\\
-4	2.2	1.03859579827966\\
-4	2.4	1.04549622398008\\
-4	2.6	1.05115203297818\\
-4	2.8	1.05394360301568\\
-4	3	1.05263833578222\\
-4	3.2	1.0473885833265\\
-4	3.4	1.03919819385783\\
-4	3.6	1.02907739643139\\
-4	3.8	1.01774857081896\\
-4	4	1.00576220219636\\
-4	4.2	0.99390279840952\\
-4	4.4	0.98355633105685\\
-4	4.6	0.9763816257313\\
-4	4.8	0.973585957630273\\
-4	5	0.975463797829984\\
-3.8	-5	0.985732025584694\\
-3.8	-4.8	0.989424858906541\\
-3.8	-4.6	0.994541462804214\\
-3.8	-4.4	0.999667186121501\\
-3.8	-4.2	1.00457692604267\\
-3.8	-4	1.01031157243794\\
-3.8	-3.8	1.01796013270803\\
-3.8	-3.6	1.02733843058295\\
-3.8	-3.4	1.03666210109159\\
-3.8	-3.2	1.04344895586585\\
-3.8	-3	1.04599270580388\\
-3.8	-2.8	1.04432157075148\\
-3.8	-2.6	1.03994177751956\\
-3.8	-2.4	1.03464876291266\\
-3.8	-2.2	1.02969752699656\\
-3.8	-2	1.02555792211542\\
-3.8	-1.8	1.02177484874437\\
-3.8	-1.6	1.01714231222476\\
-3.8	-1.4	1.01046142158447\\
-3.8	-1.2	1.00153482197046\\
-3.8	-1	0.991395109837822\\
-3.8	-0.8	0.981532376794836\\
-3.8	-0.6	0.973041123100027\\
-3.8	-0.4	0.966340379253053\\
-3.8	-0.2	0.961644790607216\\
-3.8	0	0.959260836490504\\
-3.8	0.2	0.959345149749846\\
-3.8	0.4	0.961805264744854\\
-3.8	0.6	0.966507115681813\\
-3.8	0.8	0.973507958781092\\
-3.8	1	0.98286505055488\\
-3.8	1.2	0.994070310531962\\
-3.8	1.4	1.00599416879997\\
-3.8	1.6	1.01744559353453\\
-3.8	1.8	1.02758279953145\\
-3.8	2	1.03605291588115\\
-3.8	2.2	1.0429638510534\\
-3.8	2.4	1.04840959097285\\
-3.8	2.6	1.05194067295759\\
-3.8	2.8	1.05281993048853\\
-3.8	3	1.05071517310553\\
-3.8	3.2	1.04587178201025\\
-3.8	3.4	1.03879799270921\\
-3.8	3.6	1.03022143406488\\
-3.8	3.8	1.0210007340497\\
-3.8	4	1.01166999148748\\
-3.8	4.2	1.00249577925285\\
-3.8	4.4	0.994176688721519\\
-3.8	4.6	0.9879720615526\\
-3.8	4.8	0.985019183518689\\
-3.8	5	0.985732025584694\\
-3.6	-5	0.998758637318568\\
-3.6	-4.8	1.00028660799072\\
-3.6	-4.6	1.00279793255547\\
-3.6	-4.4	1.00584117158531\\
-3.6	-4.2	1.00950811795721\\
-3.6	-4	1.01426159433319\\
-3.6	-3.8	1.02036491151525\\
-3.6	-3.6	1.02735611782965\\
-3.6	-3.4	1.03397346789649\\
-3.6	-3.2	1.03862787017982\\
-3.6	-3	1.04001649885257\\
-3.6	-2.8	1.03775052617727\\
-3.6	-2.6	1.03283412369993\\
-3.6	-2.4	1.02726570542921\\
-3.6	-2.2	1.02293506869799\\
-3.6	-2	1.02068492011175\\
-3.6	-1.8	1.01992501244825\\
-3.6	-1.6	1.01881480425998\\
-3.6	-1.4	1.01525026390621\\
-3.6	-1.2	1.00846021509571\\
-3.6	-1	0.999556873404564\\
-3.6	-0.8	0.990405765041879\\
-3.6	-0.6	0.982382479849847\\
-3.6	-0.4	0.976036251658342\\
-3.6	-0.2	0.971630098896369\\
-3.6	0	0.96945940290328\\
-3.6	0.2	0.96962839960866\\
-3.6	0.4	0.971990624291195\\
-3.6	0.6	0.976372017540715\\
-3.6	0.8	0.982799284113122\\
-3.6	1	0.991308709313509\\
-3.6	1.2	1.00146633162318\\
-3.6	1.4	1.01239718199403\\
-3.6	1.6	1.02316967586648\\
-3.6	1.8	1.0329203424614\\
-3.6	2	1.04096769127257\\
-3.6	2.2	1.0469624315404\\
-3.6	2.4	1.05074277837519\\
-3.6	2.6	1.05221671405711\\
-3.6	2.8	1.05155627403721\\
-3.6	3	1.04906511415189\\
-3.6	3.2	1.04482209743279\\
-3.6	3.4	1.038766185328\\
-3.6	3.6	1.03132462876482\\
-3.6	3.8	1.02358415454277\\
-3.6	4	1.01646583096278\\
-3.6	4.2	1.01021167110735\\
-3.6	4.4	1.00490626283461\\
-3.6	4.6	1.00097038486859\\
-3.6	4.8	0.998872540285137\\
-3.6	5	0.998758637318568\\
-3.4	-5	1.00990694722113\\
-3.4	-4.8	1.00999054562983\\
-3.4	-4.6	1.01097254538718\\
-3.4	-4.4	1.01324819095773\\
-3.4	-4.2	1.01690766163321\\
-3.4	-4	1.02152784672878\\
-3.4	-3.8	1.02641670545219\\
-3.4	-3.6	1.03093989469746\\
-3.4	-3.4	1.03456307513469\\
-3.4	-3.2	1.03670385250639\\
-3.4	-3	1.0365782071242\\
-3.4	-2.8	1.03353454744371\\
-3.4	-2.6	1.02802521656903\\
-3.4	-2.4	1.02193404554343\\
-3.4	-2.2	1.01747087631179\\
-3.4	-2	1.01581139441644\\
-3.4	-1.8	1.01657555009007\\
-3.4	-1.6	1.01796535852006\\
-3.4	-1.4	1.017562638378\\
-3.4	-1.2	1.01393292351442\\
-3.4	-1	1.00760215272784\\
-3.4	-0.8	1.00024655081702\\
-3.4	-0.6	0.993349424628007\\
-3.4	-0.4	0.987681074955667\\
-3.4	-0.2	0.983696594614363\\
-3.4	0	0.981757801866684\\
-3.4	0.2	0.981979494777956\\
-3.4	0.4	0.984244047734668\\
-3.4	0.6	0.988331591605044\\
-3.4	0.8	0.994104515035006\\
-3.4	1	1.001483948398\\
-3.4	1.2	1.01019931732144\\
-3.4	1.4	1.01978773645966\\
-3.4	1.6	1.02963903781485\\
-3.4	1.8	1.0388323202015\\
-3.4	2	1.04625971220862\\
-3.4	2.2	1.05108660033883\\
-3.4	2.4	1.05307328910839\\
-3.4	2.6	1.05265695800965\\
-3.4	2.8	1.0507891055263\\
-3.4	3	1.04819482426157\\
-3.4	3.2	1.04479669159821\\
-3.4	3.4	1.0400394236188\\
-3.4	3.6	1.03383095507925\\
-3.4	3.8	1.02709604247162\\
-3.4	4	1.02111050842075\\
-3.4	4.2	1.01655120716792\\
-3.4	4.4	1.01341301730585\\
-3.4	4.6	1.01146888402308\\
-3.4	4.8	1.010400245092\\
-3.4	5	1.00990694722113\\
-3.2	-5	1.01527736587313\\
-3.2	-4.8	1.01508466335202\\
-3.2	-4.6	1.0163588523349\\
-3.2	-4.4	1.0197142681198\\
-3.2	-4.2	1.02490061845396\\
-3.2	-4	1.03056224456521\\
-3.2	-3.8	1.03509264336072\\
-3.2	-3.6	1.0377210731431\\
-3.2	-3.4	1.03865794067741\\
-3.2	-3.2	1.03834074711714\\
-3.2	-3	1.03664747710429\\
-3.2	-2.8	1.03288921152524\\
-3.2	-2.6	1.02700057453332\\
-3.2	-2.4	1.02047746477407\\
-3.2	-2.2	1.01549425070464\\
-3.2	-2	1.01336089947464\\
-3.2	-1.8	1.01397153195002\\
-3.2	-1.6	1.01601693215783\\
-3.2	-1.4	1.01751022995783\\
-3.2	-1.2	1.01685801329268\\
-3.2	-1	1.01384092197709\\
-3.2	-0.8	1.00939706353111\\
-3.2	-0.6	1.00465512261682\\
-3.2	-0.4	1.00039336641456\\
-3.2	-0.2	0.997226471277374\\
-3.2	0	0.995654539076922\\
-3.2	0.2	0.995958221420682\\
-3.2	0.4	0.998192719808251\\
-3.2	0.6	1.00207849201198\\
-3.2	0.8	1.00716806530521\\
-3.2	1	1.01319514207764\\
-3.2	1.2	1.02014825788789\\
-3.2	1.4	1.02810669078298\\
-3.2	1.6	1.03684514501358\\
-3.2	1.8	1.04537191614209\\
-3.2	2	1.05205831641968\\
-3.2	2.2	1.05556681850356\\
-3.2	2.4	1.05574295317037\\
-3.2	2.6	1.05364509649772\\
-3.2	2.8	1.05083755699056\\
-3.2	3	1.04831316142845\\
-3.2	3.2	1.04592442361916\\
-3.2	3.4	1.04278120702644\\
-3.2	3.6	1.03817209483482\\
-3.2	3.8	1.03244233494416\\
-3.2	4	1.02684027198791\\
-3.2	4.2	1.02243386808949\\
-3.2	4.4	1.01942908988455\\
-3.2	4.6	1.01748930681728\\
-3.2	4.8	1.01618377224733\\
-3.2	5	1.01527736587313\\
-3	-5	1.01494586879416\\
-3	-4.8	1.01488008279415\\
-3	-4.6	1.01725970607436\\
-3	-4.4	1.02244136102366\\
-3	-4.2	1.02977680566099\\
-3	-4	1.03733249257894\\
-3	-3.8	1.04290378738982\\
-3	-3.6	1.04544036218427\\
-3	-3.4	1.04537284628295\\
-3	-3.2	1.04371200606308\\
-3	-3	1.04098568175218\\
-3	-2.8	1.03678585209889\\
-3	-2.6	1.03077069892657\\
-3	-2.4	1.02398194964566\\
-3	-2.2	1.01833504013391\\
-3	-2	1.01509750093202\\
-3	-1.8	1.01438229155217\\
-3	-1.6	1.01547475542023\\
-3	-1.4	1.0171503742847\\
-3	-1.2	1.01818370757375\\
-3	-1	1.01801360359999\\
-3	-0.8	1.01680665280318\\
-3	-0.6	1.01497015801517\\
-3	-0.4	1.01287720258668\\
-3	-0.2	1.0110445340598\\
-3	0	1.01008686385652\\
-3	0.2	1.01056417358767\\
-3	0.4	1.01277277799579\\
-3	0.6	1.01635534157998\\
-3	0.8	1.02054604778228\\
-3	1	1.02495432544711\\
-3	1.2	1.02991503452118\\
-3	1.4	1.03608889096982\\
-3	1.6	1.04363253379577\\
-3	1.8	1.05147893260404\\
-3	2	1.05747964536621\\
-3	2.2	1.059812716439\\
-3	2.4	1.05844494617911\\
-3	2.6	1.05502381119348\\
-3	2.8	1.05160074200205\\
-3	3	1.0493476133101\\
-3	3.2	1.04807256280847\\
-3	3.4	1.04665092689074\\
-3	3.6	1.04383358682148\\
-3	3.8	1.03925902708341\\
-3	4	1.03376682924563\\
-3	4.2	1.02846351950749\\
-3	4.4	1.02380687031173\\
-3	4.6	1.01985569041976\\
-3	4.8	1.01678986200256\\
-3	5	1.01494586879416\\
-2.8	-5	1.01222804650544\\
-2.8	-4.8	1.01190822854803\\
-2.8	-4.6	1.01473577864687\\
-2.8	-4.4	1.02073830120652\\
-2.8	-4.2	1.02909570525313\\
-2.8	-4	1.03796653241621\\
-2.8	-3.8	1.04528466467929\\
-2.8	-3.6	1.04984537857274\\
-2.8	-3.4	1.05160153819092\\
-2.8	-3.2	1.05113703259445\\
-2.8	-3	1.04905015108393\\
-2.8	-2.8	1.04529808719705\\
-2.8	-2.6	1.03960368838817\\
-2.8	-2.4	1.03271509275147\\
-2.8	-2.2	1.02628154740233\\
-2.8	-2	1.02152387142039\\
-2.8	-1.8	1.01881053011699\\
-2.8	-1.6	1.01803342441626\\
-2.8	-1.4	1.01871659678687\\
-2.8	-1.2	1.02014902006045\\
-2.8	-1	1.02177952580515\\
-2.8	-0.8	1.02328042301722\\
-2.8	-0.6	1.02431586512082\\
-2.8	-0.4	1.02457989308181\\
-2.8	-0.2	1.02420912679313\\
-2.8	0	1.02384357283194\\
-2.8	0.2	1.02433119965967\\
-2.8	0.4	1.02616942271259\\
-2.8	0.6	1.0289537064547\\
-2.8	0.8	1.03179301538086\\
-2.8	1	1.03435640118444\\
-2.8	1.2	1.03731470397108\\
-2.8	1.4	1.04175079340896\\
-2.8	1.6	1.04807935515466\\
-2.8	1.8	1.05522659941844\\
-2.8	2	1.06074149020801\\
-2.8	2.2	1.06240606632291\\
-2.8	2.4	1.0601467946786\\
-2.8	2.6	1.05600356246145\\
-2.8	2.8	1.05244864880073\\
-2.8	3	1.05081638320357\\
-2.8	3.2	1.05078887935884\\
-2.8	3.4	1.05094575927247\\
-2.8	3.6	1.04968266391869\\
-2.8	3.8	1.04616870665927\\
-2.8	4	1.04069957994393\\
-2.8	4.2	1.03409642798972\\
-2.8	4.4	1.02710216532151\\
-2.8	4.6	1.02051100295059\\
-2.8	4.8	1.01528901278484\\
-2.8	5	1.01222804650544\\
-2.6	-5	1.01043419942849\\
-2.6	-4.8	1.00954347307587\\
-2.6	-4.6	1.01183163203442\\
-2.6	-4.4	1.01707402711398\\
-2.6	-4.2	1.02453984396908\\
-2.6	-4	1.03298341740823\\
-2.6	-3.8	1.04109709421501\\
-2.6	-3.6	1.04802171961196\\
-2.6	-3.4	1.05334225449744\\
-2.6	-3.2	1.05671150135589\\
-2.6	-3	1.05789518299802\\
-2.6	-2.8	1.05658565929079\\
-2.6	-2.6	1.05244573664343\\
-2.6	-2.4	1.04601091793343\\
-2.6	-2.2	1.03881937038465\\
-2.6	-2	1.03229390498262\\
-2.6	-1.8	1.02727253120474\\
-2.6	-1.6	1.02430358053017\\
-2.6	-1.4	1.02355733524102\\
-2.6	-1.2	1.02474838860566\\
-2.6	-1	1.02740102415685\\
-2.6	-0.8	1.03087165649816\\
-2.6	-0.6	1.03420092601381\\
-2.6	-0.4	1.03635738210536\\
-2.6	-0.2	1.03697137333172\\
-2.6	0	1.03665260121117\\
-2.6	0.2	1.03651084254132\\
-2.6	0.4	1.03720620017825\\
-2.6	0.6	1.03840854496294\\
-2.6	0.8	1.03940278699816\\
-2.6	1	1.04008902680086\\
-2.6	1.2	1.04129189908643\\
-2.6	1.4	1.04415362912546\\
-2.6	1.6	1.04915435419964\\
-2.6	1.8	1.05537806925823\\
-2.6	2	1.06044530874768\\
-2.6	2.2	1.06192341207493\\
-2.6	2.4	1.05949706507955\\
-2.6	2.6	1.05532596567013\\
-2.6	2.8	1.05221654624749\\
-2.6	3	1.05162698872004\\
-2.6	3.2	1.05295526545925\\
-2.6	3.4	1.05433710365154\\
-2.6	3.6	1.0540138647472\\
-2.6	3.8	1.05114133229126\\
-2.6	4	1.04568637973259\\
-2.6	4.2	1.03812296263534\\
-2.6	4.4	1.02943219739728\\
-2.6	4.6	1.02104132350519\\
-2.6	4.8	1.01440319603166\\
-2.6	5	1.01043419942849\\
-2.4	-5	1.01063326970595\\
-2.4	-4.8	1.00931037270269\\
-2.4	-4.6	1.01069935108608\\
-2.4	-4.4	1.01440836920332\\
-2.4	-4.2	1.01993473168332\\
-2.4	-4	1.02670761161787\\
-2.4	-3.8	1.03416442941723\\
-2.4	-3.6	1.04194891310159\\
-2.4	-3.4	1.04986039852104\\
-2.4	-3.2	1.05731348632132\\
-2.4	-3	1.063322907289\\
-2.4	-2.8	1.06671136578889\\
-2.4	-2.6	1.06632974712928\\
-2.4	-2.4	1.06194300507698\\
-2.4	-2.2	1.0548015137496\\
-2.4	-2	1.04677378827713\\
-2.4	-1.8	1.03950172695597\\
-2.4	-1.6	1.03434033359616\\
-2.4	-1.4	1.03209765141484\\
-2.4	-1.2	1.03285964154413\\
-2.4	-1	1.03618996737736\\
-2.4	-0.8	1.04114804285626\\
-2.4	-0.6	1.04620100286715\\
-2.4	-0.4	1.04962759376476\\
-2.4	-0.2	1.05055402268485\\
-2.4	0	1.04955274830616\\
-2.4	0.2	1.04798615940353\\
-2.4	0.4	1.04671453776332\\
-2.4	0.6	1.0456517110431\\
-2.4	0.8	1.04449554796442\\
-2.4	1	1.04342719641994\\
-2.4	1.2	1.04315915658599\\
-2.4	1.4	1.04453125395776\\
-2.4	1.6	1.04794164998533\\
-2.4	1.8	1.05276871235013\\
-2.4	2	1.0570068851484\\
-2.4	2.2	1.05826353387541\\
-2.4	2.4	1.05598028730175\\
-2.4	2.6	1.05223387993093\\
-2.4	2.8	1.04994396601425\\
-2.4	3	1.05051504605926\\
-2.4	3.2	1.05296147611833\\
-2.4	3.4	1.05500688450492\\
-2.4	3.6	1.05494102636248\\
-2.4	3.8	1.05224743461606\\
-2.4	4	1.04693048313229\\
-2.4	4.2	1.0393138414189\\
-2.4	4.4	1.03040554497422\\
-2.4	4.6	1.02174529594889\\
-2.4	4.8	1.01485371296362\\
-2.4	5	1.01063326970595\\
-2.2	-5	1.0115723344742\\
-2.2	-4.8	1.01029384645411\\
-2.2	-4.6	1.01116204822571\\
-2.2	-4.4	1.01371775203044\\
-2.2	-4.2	1.01765626475939\\
-2.2	-4	1.02285011062091\\
-2.2	-3.8	1.029124196271\\
-2.2	-3.6	1.03637274475746\\
-2.2	-3.4	1.04473361507094\\
-2.2	-3.2	1.05406998960312\\
-2.2	-3	1.06360147073455\\
-2.2	-2.8	1.07189095889885\\
-2.2	-2.6	1.07691068325126\\
-2.2	-2.4	1.07692018703153\\
-2.2	-2.2	1.07189306126346\\
-2.2	-2	1.06362832745635\\
-2.2	-1.8	1.05467946101447\\
-2.2	-1.6	1.04751471387832\\
-2.2	-1.4	1.04380850867986\\
-2.2	-1.2	1.04411057822563\\
-2.2	-1	1.04800827441812\\
-2.2	-0.8	1.05422281187951\\
-2.2	-0.6	1.06065117107613\\
-2.2	-0.4	1.0649577703297\\
-2.2	-0.2	1.06583993033112\\
-2.2	0	1.06382093816345\\
-2.2	0.2	1.06046914346299\\
-2.2	0.4	1.05688292744562\\
-2.2	0.6	1.05332859991415\\
-2.2	0.8	1.0499859281287\\
-2.2	1	1.04726106772055\\
-2.2	1.2	1.04560155823175\\
-2.2	1.4	1.04541193179944\\
-2.2	1.6	1.04695636441251\\
-2.2	1.8	1.04989445932055\\
-2.2	2	1.05267466656161\\
-2.2	2.2	1.05317008381914\\
-2.2	2.4	1.05076974511759\\
-2.2	2.6	1.04738883459658\\
-2.2	2.8	1.04576157607105\\
-2.2	3	1.0469930084589\\
-2.2	3.2	1.04978575561486\\
-2.2	3.4	1.05178346775869\\
-2.2	3.6	1.05151517714666\\
-2.2	3.8	1.0487880207579\\
-2.2	4	1.04380153737319\\
-2.2	4.2	1.03694616135498\\
-2.2	4.4	1.0290904168496\\
-2.2	4.6	1.02145501025993\\
-2.2	4.8	1.0153363662922\\
-2.2	5	1.0115723344742\\
-2	-5	1.01102861815652\\
-2	-4.8	1.01029413900182\\
-2	-4.6	1.01137224920246\\
-2	-4.4	1.01385064352155\\
-2	-4.2	1.01745909501141\\
-2	-4	1.02212623734545\\
-2	-3.8	1.02770883410442\\
-2	-3.6	1.03411620901122\\
-2	-3.4	1.04163554196029\\
-2	-3.2	1.0505949162978\\
-2	-3	1.060902030512\\
-2	-2.8	1.07177813798419\\
-2	-2.6	1.0813452510212\\
-2	-2.4	1.08684967362877\\
-2	-2.2	1.086285996355\\
-2	-2	1.08001621186389\\
-2	-1.8	1.07074998447526\\
-2	-1.6	1.06218642646082\\
-2	-1.4	1.05726166361926\\
-2	-1.2	1.05721165055151\\
-2	-1	1.06166831092496\\
-2	-0.8	1.06898210053738\\
-2	-0.6	1.07653286468194\\
-2	-0.4	1.08154802781778\\
-2	-0.2	1.08245567402152\\
-2	0	1.0796951518213\\
-2	0.2	1.07489921724316\\
-2	0.4	1.06933953222609\\
-2	0.6	1.06361415696428\\
-2	0.8	1.05829891557057\\
-2	1	1.0539435763622\\
-2	1.2	1.05078111772263\\
-2	1.4	1.04889617655774\\
-2	1.6	1.04842290426686\\
-2	1.8	1.04917131461657\\
-2	2	1.04996986351619\\
-2	2.2	1.0490717122307\\
-2	2.4	1.04599460511063\\
-2	2.6	1.04248124307497\\
-2	2.8	1.04085821506634\\
-2	3	1.0417916903387\\
-2	3.2	1.04388657544858\\
-2	3.4	1.04512241076088\\
-2	3.6	1.04438318069515\\
-2	3.8	1.04159255173279\\
-2	4	1.03703962072172\\
-2	4.2	1.03120943701487\\
-2	4.4	1.02480963064063\\
-2	4.6	1.01869418983762\\
-2	4.8	1.01386489602814\\
-2	5	1.01102861815652\\
-1.8	-5	1.00733241666999\\
-1.8	-4.8	1.00727513913147\\
-1.8	-4.6	1.0090623112216\\
-1.8	-4.4	1.01242938998544\\
-1.8	-4.2	1.0169819649998\\
-1.8	-4	1.02235874272537\\
-1.8	-3.8	1.02818772840947\\
-1.8	-3.6	1.03426096410095\\
-1.8	-3.4	1.04084576647456\\
-1.8	-3.2	1.04851286104887\\
-1.8	-3	1.05776075048214\\
-1.8	-2.8	1.06867190127012\\
-1.8	-2.6	1.08022097107635\\
-1.8	-2.4	1.08983976469438\\
-1.8	-2.2	1.09436212554818\\
-1.8	-2	1.09212680278885\\
-1.8	-1.8	1.08464459297452\\
-1.8	-1.6	1.0760998135522\\
-1.8	-1.4	1.0707320726657\\
-1.8	-1.2	1.07067568748827\\
-1.8	-1	1.07570007468987\\
-1.8	-0.8	1.08384105464503\\
-1.8	-0.6	1.09213792352734\\
-1.8	-0.4	1.09769080011439\\
-1.8	-0.2	1.09889674426491\\
-1.8	0	1.09606084416333\\
-1.8	0.2	1.09065046766909\\
-1.8	0.4	1.08394758605248\\
-1.8	0.6	1.07677925760212\\
-1.8	0.8	1.06996443195102\\
-1.8	1	1.06412477489941\\
-1.8	1.2	1.0594212330664\\
-1.8	1.4	1.0558129586137\\
-1.8	1.6	1.053323055118\\
-1.8	1.8	1.05178931675167\\
-1.8	2	1.05032841297642\\
-1.8	2.2	1.04759586061728\\
-1.8	2.4	1.0433162755573\\
-1.8	2.6	1.03904959589083\\
-1.8	2.8	1.03662436381317\\
-1.8	3	1.03630272839942\\
-1.8	3.2	1.0368249108865\\
-1.8	3.4	1.03671789959579\\
-1.8	3.6	1.03521518380644\\
-1.8	3.8	1.03224576762458\\
-1.8	4	1.02806804637851\\
-1.8	4.2	1.02311028836682\\
-1.8	4.4	1.01788602130094\\
-1.8	4.6	1.01301435121169\\
-1.8	4.8	1.00930011054633\\
-1.8	5	1.00733241666999\\
-1.6	-5	0.99999323486924\\
-1.6	-4.8	1.00014960366312\\
-1.6	-4.6	1.00249675316707\\
-1.6	-4.4	1.00696875377417\\
-1.6	-4.2	1.01298414438498\\
-1.6	-4	1.01975804449709\\
-1.6	-3.8	1.02659806244138\\
-1.6	-3.6	1.0331303868522\\
-1.6	-3.4	1.03948957366715\\
-1.6	-3.2	1.04624927742136\\
-1.6	-3	1.05421375484964\\
-1.6	-2.8	1.06409554901778\\
-1.6	-2.6	1.07567481034632\\
-1.6	-2.4	1.08707436074709\\
-1.6	-2.2	1.09520425221098\\
-1.6	-2	1.09740975981233\\
-1.6	-1.8	1.09361589975869\\
-1.6	-1.6	1.08718794084537\\
-1.6	-1.4	1.08281916642311\\
-1.6	-1.2	1.08340125482987\\
-1.6	-1	1.08897194792898\\
-1.6	-0.8	1.09746890239091\\
-1.6	-0.6	1.10592869471755\\
-1.6	-0.4	1.11171644894087\\
-1.6	-0.2	1.11343746573866\\
-1.6	0	1.11120601616994\\
-1.6	0.2	1.10609087831402\\
-1.6	0.4	1.09920277656961\\
-1.6	0.6	1.09147401395212\\
-1.6	0.8	1.08381891465394\\
-1.6	1	1.07686776108584\\
-1.6	1.2	1.07080971122325\\
-1.6	1.4	1.06561130279207\\
-1.6	1.6	1.06122517293782\\
-1.6	1.8	1.05748286240817\\
-1.6	2	1.05372917378741\\
-1.6	2.2	1.04899276764263\\
-1.6	2.4	1.0432080145748\\
-1.6	2.6	1.0377296396368\\
-1.6	2.8	1.03389605276033\\
-1.6	3	1.03170076262805\\
-1.6	3.2	1.03014580246817\\
-1.6	3.4	1.02826174412311\\
-1.6	3.6	1.02557518613229\\
-1.6	3.8	1.0220877271223\\
-1.6	4	1.01803589665585\\
-1.6	4.2	1.01366219671566\\
-1.6	4.4	1.00919053119743\\
-1.6	4.6	1.00499833635382\\
-1.6	4.8	1.00173722383432\\
-1.6	5	0.99999323486924\\
-1.4	-5	0.989590843261673\\
-1.4	-4.8	0.989128038668161\\
-1.4	-4.6	0.991297852510075\\
-1.4	-4.4	0.996242310369717\\
-1.4	-4.2	1.00325388147794\\
-1.4	-4	1.01125045710127\\
-1.4	-3.8	1.01933468756299\\
-1.4	-3.6	1.02701385208437\\
-1.4	-3.4	1.03422181798846\\
-1.4	-3.2	1.04128760012824\\
-1.4	-3	1.04895102137633\\
-1.4	-2.8	1.05819485994227\\
-1.4	-2.6	1.06930858783039\\
-1.4	-2.4	1.08100768324072\\
-1.4	-2.2	1.09079168979924\\
-1.4	-2	1.09628240293094\\
-1.4	-1.8	1.09676097367313\\
-1.4	-1.6	1.09422382288527\\
-1.4	-1.4	1.09253142377591\\
-1.4	-1.2	1.09462132483933\\
-1.4	-1	1.10078653486826\\
-1.4	-0.8	1.10917894532708\\
-1.4	-0.6	1.11723983435845\\
-1.4	-0.4	1.12292223001843\\
-1.4	-0.2	1.1251812173857\\
-1.4	0	1.12392847742141\\
-1.4	0.2	1.11973648840183\\
-1.4	0.4	1.11341921999115\\
-1.4	0.6	1.10586476716326\\
-1.4	0.8	1.09795169493696\\
-1.4	1	1.09029174327193\\
-1.4	1.2	1.08316854573251\\
-1.4	1.4	1.07662335378253\\
-1.4	1.6	1.07059215632864\\
-1.4	1.8	1.06493256149014\\
-1.4	2	1.05917774900497\\
-1.4	2.2	1.05265837990154\\
-1.4	2.4	1.04544191134325\\
-1.4	2.6	1.03861783654191\\
-1.4	2.8	1.03308442189093\\
-1.4	3	1.02869393095986\\
-1.4	3.2	1.02471340125164\\
-1.4	3.4	1.02057130870559\\
-1.4	3.6	1.01612132863274\\
-1.4	3.8	1.01159814251479\\
-1.4	4	1.00729909834402\\
-1.4	4.2	1.0032626182183\\
-1.4	4.4	0.99932068751733\\
-1.4	4.6	0.995422096637727\\
-1.4	4.8	0.991952162334221\\
-1.4	5	0.989590843261673\\
-1.2	-5	0.977233989119345\\
-1.2	-4.8	0.97559146687899\\
-1.2	-4.6	0.976830219143212\\
-1.2	-4.4	0.981287670160466\\
-1.2	-4.2	0.988312738696199\\
-1.2	-4	0.996833085755608\\
-1.2	-3.8	1.0059687865784\\
-1.2	-3.6	1.01517997888217\\
-1.2	-3.4	1.02416907357245\\
-1.2	-3.2	1.03284522999276\\
-1.2	-3	1.0415559027828\\
-1.2	-2.8	1.05117707889803\\
-1.2	-2.6	1.06220191366978\\
-1.2	-2.4	1.07376408302952\\
-1.2	-2.2	1.08399952184121\\
-1.2	-2	1.0913332981556\\
-1.2	-1.8	1.09537701073532\\
-1.2	-1.6	1.09725290228364\\
-1.2	-1.4	1.09934881561725\\
-1.2	-1.2	1.10374900871705\\
-1.2	-1	1.11071056619495\\
-1.2	-0.8	1.11881255376716\\
-1.2	-0.6	1.12619956917156\\
-1.2	-0.4	1.1315465381595\\
-1.2	-0.2	1.13417885633561\\
-1.2	0	1.13386887919054\\
-1.2	0.2	1.13077099348967\\
-1.2	0.4	1.12536680362153\\
-1.2	0.6	1.1183539262535\\
-1.2	0.8	1.11047640049086\\
-1.2	1	1.10235593020256\\
-1.2	1.2	1.09444070227257\\
-1.2	1.4	1.08689573490136\\
-1.2	1.6	1.07969087305889\\
-1.2	1.8	1.07275732359591\\
-1.2	2	1.0657807681895\\
-1.2	2.2	1.05823356091374\\
-1.2	2.4	1.05007919404324\\
-1.2	2.6	1.04199835496615\\
-1.2	2.8	1.03451601831002\\
-1.2	3	1.02747871165683\\
-1.2	3.2	1.02047181363084\\
-1.2	3.4	1.01338667977928\\
-1.2	3.6	1.00655196794539\\
-1.2	3.8	1.00053053133516\\
-1.2	4	0.995672347663955\\
-1.2	4.2	0.991797013804779\\
-1.2	4.4	0.988300226008597\\
-1.2	4.6	0.984576518929475\\
-1.2	4.8	0.980633245066121\\
-1.2	5	0.977233989119345\\
-1	-5	0.963983700387235\\
-1	-4.8	0.961284100852631\\
-1	-4.6	0.961409191582606\\
-1	-4.4	0.964854411079087\\
-1	-4.2	0.971207233053546\\
-1	-4	0.979673279611984\\
-1	-3.8	0.989545961272733\\
-1	-3.6	1.00027667249826\\
-1	-3.4	1.01136450744646\\
-1	-3.2	1.02229340086365\\
-1	-3	1.03289382229554\\
-1	-2.8	1.04368567508709\\
-1	-2.6	1.05510664973756\\
-1	-2.4	1.06657250754215\\
-1	-2.2	1.07682855448179\\
-1	-2	1.0851113340333\\
-1	-1.8	1.09163886319788\\
-1	-1.6	1.0972997938427\\
-1	-1.4	1.10326592114272\\
-1	-1.2	1.1103431553571\\
-1	-1	1.11833032704189\\
-1	-0.8	1.12618821297295\\
-1	-0.6	1.13285867105005\\
-1	-0.4	1.13774062153875\\
-1	-0.2	1.14050590904298\\
-1	0	1.14087592654021\\
-1	0.2	1.13871547791522\\
-1	0.4	1.13419749140297\\
-1	0.6	1.12777654488443\\
-1	0.8	1.12006045531947\\
-1	1	1.11172891600094\\
-1	1.2	1.1034032952479\\
-1	1.4	1.09537468105771\\
-1	1.6	1.08768994045667\\
-1	1.8	1.08039454616566\\
-1	2	1.07327727495086\\
-1	2.2	1.06571262626274\\
-1	2.4	1.05720222306407\\
-1	2.6	1.04781589624367\\
-1	2.8	1.03781491879416\\
-1	3	1.02731729700056\\
-1	3.2	1.0165002187372\\
-1	3.4	1.00591614193628\\
-1	3.6	0.99641265254091\\
-1	3.8	0.988758782802033\\
-1	4	0.983205310790456\\
-1	4.2	0.979306096897626\\
-1	4.4	0.976082358477173\\
-1	4.6	0.972481958766085\\
-1	4.8	0.968193638145409\\
-1	5	0.963983700387235\\
-0.8	-5	0.950793365951801\\
-0.8	-4.8	0.94763720170455\\
-0.8	-4.6	0.947065620156284\\
-0.8	-4.4	0.949683020718338\\
-0.8	-4.2	0.955362295965072\\
-0.8	-4	0.963634285233644\\
-0.8	-3.8	0.973970788402959\\
-0.8	-3.6	0.985843022146862\\
-0.8	-3.4	0.9986606878583\\
-0.8	-3.2	1.01164160289255\\
-0.8	-3	1.02416998661173\\
-0.8	-2.8	1.03631354171877\\
-0.8	-2.6	1.04829758372604\\
-0.8	-2.4	1.0597433339052\\
-0.8	-2.2	1.06998266868902\\
-0.8	-2	1.07890840189719\\
-0.8	-1.8	1.08713476405851\\
-0.8	-1.6	1.09552404318778\\
-0.8	-1.4	1.10458466712757\\
-0.8	-1.2	1.11407041952655\\
-0.8	-1	1.12310801756955\\
-0.8	-0.8	1.1308010219587\\
-0.8	-0.6	1.13678150584179\\
-0.8	-0.4	1.14112048533255\\
-0.8	-0.2	1.14382603084136\\
-0.8	0	1.14462965828813\\
-0.8	0.2	1.14318286780529\\
-0.8	0.4	1.1393952788095\\
-0.8	0.6	1.13355882450863\\
-0.8	0.8	1.12625678286873\\
-0.8	1	1.11822459671127\\
-0.8	1.2	1.11011107088314\\
-0.8	1.4	1.10221732434728\\
-0.8	1.6	1.09466831772554\\
-0.8	1.8	1.08766526824463\\
-0.8	2	1.08110620450203\\
-0.8	2.2	1.07412826240715\\
-0.8	2.4	1.06548450832916\\
-0.8	2.6	1.05445121322558\\
-0.8	2.8	1.04119764299925\\
-0.8	3	1.02654554994644\\
-0.8	3.2	1.01162512931225\\
-0.8	3.4	0.997694539216238\\
-0.8	3.6	0.985887107085204\\
-0.8	3.8	0.976886401468587\\
-0.8	4	0.97066258369658\\
-0.8	4.2	0.9664980864906\\
-0.8	4.4	0.96321498275913\\
-0.8	4.6	0.959606937681295\\
-0.8	4.8	0.955240907047378\\
-0.8	5	0.950793365951801\\
-0.6	-5	0.938661221569291\\
-0.6	-4.8	0.935722963260574\\
-0.6	-4.6	0.935070830821362\\
-0.6	-4.4	0.937388436563925\\
-0.6	-4.2	0.94277271288339\\
-0.6	-4	0.950969394679817\\
-0.6	-3.8	0.961557625563075\\
-0.6	-3.6	0.974064082730502\\
-0.6	-3.4	0.987935611775506\\
-0.6	-3.2	1.0023032329665\\
-0.6	-3	1.01624147384372\\
-0.6	-2.8	1.02937554145318\\
-0.6	-2.6	1.04168499324246\\
-0.6	-2.4	1.0530073412999\\
-0.6	-2.2	1.063256705652\\
-0.6	-2	1.07281739272591\\
-0.6	-1.8	1.08237092293726\\
-0.6	-1.6	1.092580894254\\
-0.6	-1.4	1.10362923751354\\
-0.6	-1.2	1.11477555659111\\
-0.6	-1	1.12465622600996\\
-0.6	-0.8	1.13228586648549\\
-0.6	-0.6	1.13769272328638\\
-0.6	-0.4	1.14147619303656\\
-0.6	-0.2	1.14398050283398\\
-0.6	0	1.14501343350501\\
-0.6	0.2	1.14408343746738\\
-0.6	0.4	1.14090143530305\\
-0.6	0.6	1.13571752606781\\
-0.6	0.8	1.12920262885588\\
-0.6	1	1.12208040166326\\
-0.6	1.2	1.11480859355576\\
-0.6	1.4	1.1075156268447\\
-0.6	1.6	1.10033816842631\\
-0.6	1.8	1.09364004092667\\
-0.6	2	1.08748355131111\\
-0.6	2.2	1.08083439585284\\
-0.6	2.4	1.0717271713456\\
-0.6	2.6	1.05870799162108\\
-0.6	2.8	1.04205327502187\\
-0.6	3	1.0235356200117\\
-0.6	3.2	1.00528943616691\\
-0.6	3.4	0.989027361986441\\
-0.6	3.6	0.975807520048956\\
-0.6	3.8	0.965974092476481\\
-0.6	4	0.959130067630372\\
-0.6	4.2	0.954383085990517\\
-0.6	4.4	0.95063810145543\\
-0.6	4.6	0.946885159988771\\
-0.6	4.8	0.942739734192228\\
-0.6	5	0.938661221569291\\
-0.4	-5	0.928494157303055\\
-0.4	-4.8	0.926330786596131\\
-0.4	-4.6	0.926092240229036\\
-0.4	-4.4	0.928526189984815\\
-0.4	-4.2	0.933883746378744\\
-0.4	-4	0.942037666748914\\
-0.4	-3.8	0.952669616590952\\
-0.4	-3.6	0.965418921780228\\
-0.4	-3.4	0.97980734906124\\
-0.4	-3.2	0.994915261064728\\
-0.4	-3	1.00959385679384\\
-0.4	-2.8	1.023131835686\\
-0.4	-2.6	1.0353234950202\\
-0.4	-2.4	1.04623534998429\\
-0.4	-2.2	1.05635085438685\\
-0.4	-2	1.0664598506109\\
-0.4	-1.8	1.07709243742773\\
-0.4	-1.6	1.08845762133261\\
-0.4	-1.4	1.10050436664046\\
-0.4	-1.2	1.11252998444011\\
-0.4	-1	1.12309651473322\\
-0.4	-0.8	1.13097343229687\\
-0.4	-0.6	1.13611266501283\\
-0.4	-0.4	1.13935525898499\\
-0.4	-0.2	1.1414136913626\\
-0.4	0	1.14235362162976\\
-0.4	0.2	1.14170381349065\\
-0.4	0.4	1.1390369186537\\
-0.4	0.6	1.13455948605165\\
-0.4	0.8	1.12900889140894\\
-0.4	1	1.12304417509576\\
-0.4	1.2	1.11685453714839\\
-0.4	1.4	1.1103032131646\\
-0.4	1.6	1.10342975939117\\
-0.4	1.8	1.09664508972062\\
-0.4	2	1.09012814641303\\
-0.4	2.2	1.08287190616578\\
-0.4	2.4	1.07267722187282\\
-0.4	2.6	1.05781909598574\\
-0.4	2.8	1.03873893102234\\
-0.4	3	1.01785628675457\\
-0.4	3.2	0.997906491203351\\
-0.4	3.4	0.98071058606788\\
-0.4	3.6	0.967027896185328\\
-0.4	3.8	0.956772461302982\\
-0.4	4	0.949234465142671\\
-0.4	4.2	0.943565645471931\\
-0.4	4.4	0.939076202974368\\
-0.4	4.6	0.935206015109925\\
-0.4	4.8	0.931651057316189\\
-0.4	5	0.928494157303055\\
-0.2	-5	0.920804647554553\\
-0.2	-4.8	0.919808072525171\\
-0.2	-4.6	0.920299441596774\\
-0.2	-4.4	0.923028091655998\\
-0.2	-4.2	0.928341335559623\\
-0.2	-4	0.93625790052712\\
-0.2	-3.8	0.946682458572782\\
-0.2	-3.6	0.959449125009058\\
-0.2	-3.4	0.974088196067112\\
-0.2	-3.2	0.98951939559752\\
-0.2	-3	1.00440407214522\\
-0.2	-2.8	1.01786558282222\\
-0.2	-2.6	1.02959551764575\\
-0.2	-2.4	1.0398204153583\\
-0.2	-2.2	1.04951341073516\\
-0.2	-2	1.05982681595067\\
-0.2	-1.8	1.07108636388027\\
-0.2	-1.6	1.08297536967642\\
-0.2	-1.4	1.09529178836348\\
-0.2	-1.2	1.10772068511354\\
-0.2	-1	1.11908439211699\\
-0.2	-0.8	1.12775468889735\\
-0.2	-0.6	1.13304232284926\\
-0.2	-0.4	1.13566043754209\\
-0.2	-0.2	1.13681180012313\\
-0.2	0	1.13717717165481\\
-0.2	0.2	1.1365685580076\\
-0.2	0.4	1.13442396173985\\
-0.2	0.6	1.13069970962106\\
-0.2	0.8	1.12600299933948\\
-0.2	1	1.12092028489908\\
-0.2	1.2	1.11551586974997\\
-0.2	1.4	1.1094960422986\\
-0.2	1.6	1.10274679934176\\
-0.2	1.8	1.09553779007045\\
-0.2	2	1.08800921079129\\
-0.2	2.2	1.07936340369437\\
-0.2	2.4	1.06775680530511\\
-0.2	2.6	1.05168736461491\\
-0.2	2.8	1.03166551349099\\
-0.2	3	1.01021538798476\\
-0.2	3.2	0.990153656520993\\
-0.2	3.4	0.973164562645297\\
-0.2	3.6	0.959660827901484\\
-0.2	3.8	0.949171939088546\\
-0.2	4	0.940844225098976\\
-0.2	4.2	0.934138506384607\\
-0.2	4.4	0.928963286091827\\
-0.2	4.6	0.92522743623635\\
-0.2	4.8	0.922630127217414\\
-0.2	5	0.920804647554553\\
0	-5	0.915633758130569\\
0	-4.8	0.916000402672755\\
0	-4.6	0.917391516834885\\
0	-4.4	0.920439819806222\\
0	-4.2	0.925543269832607\\
0	-4	0.932961222694921\\
0	-3.8	0.942961107564523\\
0	-3.6	0.955597014779173\\
0	-3.4	0.970306297684309\\
0	-3.2	0.985773775032014\\
0	-3	1.00054586064928\\
0	-2.8	1.01372596953933\\
0	-2.6	1.02492452877965\\
0	-2.4	1.03439710585786\\
0	-2.2	1.04343574998075\\
0	-2	1.05345841597773\\
0	-1.8	1.06465151860634\\
0	-1.6	1.07637323759309\\
0	-1.4	1.08847445546073\\
0	-1.2	1.10116737891127\\
0	-1	1.11359970155149\\
0	-0.8	1.1235637235343\\
0	-0.6	1.12925552927768\\
0	-0.4	1.1309711989162\\
0	-0.2	1.1306314712153\\
0	0	1.12995399836447\\
0	0.2	1.12927052893368\\
0	0.4	1.12782849505427\\
0	0.6	1.12503246125835\\
0	0.8	1.12106326137715\\
0	1	1.11640648944905\\
0	1.2	1.11122147578482\\
0	1.4	1.10529129694605\\
0	1.6	1.09843004135547\\
0	1.8	1.0907164955045\\
0	2	1.08216781369636\\
0	2.2	1.07219265661917\\
0	2.4	1.05942179288378\\
0	2.6	1.04271131506457\\
0	2.8	1.02266013723579\\
0	3	1.0016891045592\\
0	3.2	0.982388330590739\\
0	3.4	0.966155768013334\\
0	3.6	0.953081909854382\\
0	3.8	0.942440414549356\\
0	4	0.933440042723124\\
0	4.2	0.926001963503715\\
0	4.4	0.920573823597292\\
0	4.6	0.91735012626811\\
0	4.8	0.915950219355169\\
0	5	0.915633758130569\\
0.2	-5	0.912687173767524\\
0.2	-4.8	0.914430136060065\\
0.2	-4.6	0.916749174638314\\
0.2	-4.4	0.920072569383397\\
0.2	-4.2	0.924839939496484\\
0.2	-4	0.931641889175004\\
0.2	-3.8	0.941135885968939\\
0.2	-3.6	0.953496354479211\\
0.2	-3.4	0.968003380392523\\
0.2	-3.2	0.983213679860026\\
0.2	-3	0.997726584331637\\
0.2	-2.8	1.01068046933359\\
0.2	-2.6	1.02155505809374\\
0.2	-2.4	1.03048850107262\\
0.2	-2.2	1.03882802418457\\
0.2	-2	1.04809412651395\\
0.2	-1.8	1.05849862477233\\
0.2	-1.6	1.06945388686876\\
0.2	-1.4	1.08108859405066\\
0.2	-1.2	1.09407098048442\\
0.2	-1	1.10770995399114\\
0.2	-0.8	1.11907100070641\\
0.2	-0.6	1.12503065355836\\
0.2	-0.4	1.12541517839432\\
0.2	-0.2	1.12311605770362\\
0.2	0	1.12113301240567\\
0.2	0.2	1.12038032195518\\
0.2	0.4	1.11987739321853\\
0.2	0.6	1.118304187839\\
0.2	0.8	1.11515619719936\\
0.2	1	1.11068980717471\\
0.2	1.2	1.10525817168809\\
0.2	1.4	1.09895633252506\\
0.2	1.6	1.09177441830736\\
0.2	1.8	1.08376356153654\\
0.2	2	1.07479727630652\\
0.2	2.2	1.06420796614305\\
0.2	2.4	1.05074590073457\\
0.2	2.6	1.03357021512936\\
0.2	2.8	1.01361544040968\\
0.2	3	0.993319553047138\\
0.2	3.2	0.974923938639919\\
0.2	3.4	0.959437237361763\\
0.2	3.6	0.946691444866305\\
0.2	3.8	0.935909239980102\\
0.2	4	0.926550029572506\\
0.2	4.2	0.918961089235919\\
0.2	4.4	0.913882286006888\\
0.2	4.6	0.911561791965548\\
0.2	4.8	0.911492256216673\\
0.2	5	0.912687173767524\\
0.4	-5	0.911399284733712\\
0.4	-4.8	0.914432451434706\\
0.4	-4.6	0.91759860090469\\
0.4	-4.4	0.921134332923123\\
0.4	-4.2	0.925561459221272\\
0.4	-4	0.931815055140996\\
0.4	-3.8	0.94083049687034\\
0.4	-3.6	0.95275414287961\\
0.4	-3.4	0.966737868507632\\
0.4	-3.2	0.981434063489221\\
0.4	-3	0.995659776398598\\
0.4	-2.8	1.0085805941245\\
0.4	-2.6	1.01951051017955\\
0.4	-2.4	1.02832435934662\\
0.4	-2.2	1.03609828734166\\
0.4	-2	1.04430796053114\\
0.4	-1.8	1.05343888355186\\
0.4	-1.6	1.06331984350286\\
0.4	-1.4	1.07442535221289\\
0.4	-1.2	1.08763605042679\\
0.4	-1	1.10218599494038\\
0.4	-0.8	1.11443242085735\\
0.4	-0.6	1.12013923298891\\
0.4	-0.4	1.11887751963418\\
0.4	-0.2	1.11455833246347\\
0.4	0	1.1113068210491\\
0.4	0.2	1.11049722753066\\
0.4	0.4	1.11099763274921\\
0.4	0.6	1.11085526618628\\
0.4	0.8	1.10876920648\\
0.4	1	1.10454630574076\\
0.4	1.2	1.09866714675015\\
0.4	1.4	1.09173673212678\\
0.4	1.6	1.08423866328074\\
0.4	1.8	1.07638576080966\\
0.4	2	1.06780495837324\\
0.4	2.2	1.05735152777104\\
0.4	2.4	1.04352092234954\\
0.4	2.6	1.02580788193489\\
0.4	2.8	1.00577742803683\\
0.4	3	0.986020398231473\\
0.4	3.2	0.96834166622426\\
0.4	3.4	0.953285374146973\\
0.4	3.6	0.940538468629784\\
0.4	3.8	0.929512610752927\\
0.4	4	0.920048428162384\\
0.4	4.2	0.912788505634314\\
0.4	4.4	0.908519720009192\\
0.4	4.6	0.907388844529796\\
0.4	4.8	0.908737315780516\\
0.4	5	0.911399284733712\\
0.6	-5	0.910978002401993\\
0.6	-4.8	0.915168282740444\\
0.6	-4.6	0.919058896426124\\
0.6	-4.4	0.92278564891836\\
0.6	-4.2	0.926997425929043\\
0.6	-4	0.93287736122625\\
0.6	-3.8	0.941460709645165\\
0.6	-3.6	0.952806277143958\\
0.6	-3.4	0.966075095235701\\
0.6	-3.2	0.980187926559546\\
0.6	-3	0.994211980534832\\
0.6	-2.8	1.00732195297337\\
0.6	-2.6	1.01869992468593\\
0.6	-2.4	1.02784526532464\\
0.6	-2.2	1.03529614009993\\
0.6	-2	1.04241407932366\\
0.6	-1.8	1.05016655033417\\
0.6	-1.6	1.05896884907156\\
0.6	-1.4	1.06952118613089\\
0.6	-1.2	1.08259260611944\\
0.6	-1	1.09715063394002\\
0.6	-0.8	1.10916446299157\\
0.6	-0.6	1.1140058857353\\
0.6	-0.4	1.11130848087924\\
0.6	-0.2	1.10553762034731\\
0.6	0	1.10134808202049\\
0.6	0.2	1.10040615732089\\
0.6	0.4	1.10164560718683\\
0.6	0.6	1.10280713799599\\
0.6	0.8	1.10191448553236\\
0.6	1	1.09816253916582\\
0.6	1.2	1.09198382868806\\
0.6	1.4	1.08453169967594\\
0.6	1.6	1.0769484472591\\
0.6	1.8	1.06970083798423\\
0.6	2	1.06207618713478\\
0.6	2.2	1.05221420121993\\
0.6	2.4	1.03820362034791\\
0.6	2.6	1.0199513362691\\
0.6	2.8	0.999773049547837\\
0.6	3	0.980416979229444\\
0.6	3.2	0.963202909780836\\
0.6	3.4	0.948230952114912\\
0.6	3.6	0.935186009384748\\
0.6	3.8	0.923809583933394\\
0.6	4	0.914320087016088\\
0.6	4.2	0.907523771736382\\
0.6	4.4	0.904146092148689\\
0.6	4.6	0.904215707521308\\
0.6	4.8	0.906939942392803\\
0.6	5	0.910978002401993\\
0.8	-5	0.910711533396035\\
0.8	-4.8	0.915845774233595\\
0.8	-4.6	0.92032611078088\\
0.8	-4.4	0.924284374453169\\
0.8	-4.2	0.928493756609366\\
0.8	-4	0.934204717669718\\
0.8	-3.8	0.94239782954584\\
0.8	-3.6	0.953123891621998\\
0.8	-3.4	0.965739211663084\\
0.8	-3.2	0.97946524730373\\
0.8	-3	0.993509225224038\\
0.8	-2.8	1.00700892424869\\
0.8	-2.6	1.01904895530607\\
0.8	-2.4	1.02875836057375\\
0.8	-2.2	1.03612542763528\\
0.8	-2	1.0424067865634\\
0.8	-1.8	1.04903859490995\\
0.8	-1.6	1.0569293987811\\
0.8	-1.4	1.06680357099357\\
0.8	-1.2	1.07903353375567\\
0.8	-1	1.09224600581941\\
0.8	-0.8	1.1026600053159\\
0.8	-0.6	1.10631953154883\\
0.8	-0.4	1.10306701117081\\
0.8	-0.2	1.09693830596905\\
0.8	0	1.09231123697516\\
0.8	0.2	1.09105011943663\\
0.8	0.4	1.09244397575279\\
0.8	0.6	1.09435573267031\\
0.8	0.8	1.09449307044252\\
0.8	1	1.09149368115449\\
0.8	1.2	1.08551669219428\\
0.8	1.4	1.07800953494171\\
0.8	1.6	1.07066129861388\\
0.8	1.8	1.06422316156947\\
0.8	2	1.05770632935236\\
0.8	2.2	1.04857974607984\\
0.8	2.4	1.03457384543333\\
0.8	2.6	1.01600423855023\\
0.8	2.8	0.995802360015119\\
0.8	3	0.976754843022871\\
0.8	3.2	0.959760811751507\\
0.8	3.4	0.944655022454053\\
0.8	3.6	0.931251558241438\\
0.8	3.8	0.919583023683014\\
0.8	4	0.910088567988524\\
0.8	4.2	0.90362154655443\\
0.8	4.4	0.900851227789166\\
0.8	4.6	0.901774918237672\\
0.8	4.8	0.90555602614468\\
0.8	5	0.910711533396035\\
1	-5	0.910324229463167\\
1	-4.8	0.916076577364375\\
1	-4.6	0.921000154417607\\
1	-4.4	0.925262902697182\\
1	-4.2	0.929707831030493\\
1	-4	0.935469670599632\\
1	-3.8	0.943384972295467\\
1	-3.6	0.953630772790238\\
1	-3.4	0.965891628426873\\
1	-3.2	0.979618704564917\\
1	-3	0.993994582347112\\
1	-2.8	1.00799012110941\\
1	-2.6	1.02054281741799\\
1	-2.4	1.03061268111767\\
1	-2.2	1.037988410336\\
1	-2	1.04387487309221\\
1	-1.8	1.04987577937648\\
1	-1.6	1.05708145174327\\
1	-1.4	1.06606069968906\\
1	-1.2	1.07664984100102\\
1	-1	1.0872400512204\\
1	-0.8	1.09501201153573\\
1	-0.6	1.09754603923332\\
1	-0.4	1.09481159865132\\
1	-0.2	1.08945848773818\\
1	0	1.08489402703009\\
1	0.2	1.0831193637318\\
1	0.4	1.0840150116408\\
1	0.6	1.08593401220644\\
1	0.8	1.08670737885981\\
1	1	1.08467520110841\\
1	1.2	1.07955326475684\\
1	1.4	1.07264211578063\\
1	1.6	1.06586234095425\\
1	1.8	1.06021945235653\\
1	2	1.05461554854406\\
1	2.2	1.04611965842712\\
1	2.4	1.03229190428559\\
1	2.6	1.01375526379015\\
1	2.8	0.99374471925234\\
1	3	0.974941960831274\\
1	3.2	0.958003528796914\\
1	3.4	0.942746179444438\\
1	3.6	0.929163760578411\\
1	3.8	0.917418572487403\\
1	4	0.907967154262975\\
1	4.2	0.90162243164209\\
1	4.4	0.899036819102177\\
1	4.6	0.900262283463449\\
1	4.8	0.904529225476575\\
1	5	0.910324229463167\\
1.2	-5	0.910101986946246\\
1.2	-4.8	0.916048757939273\\
1.2	-4.6	0.921247322481534\\
1.2	-4.4	0.92586804883063\\
1.2	-4.2	0.930727566766578\\
1.2	-4	0.93673836739951\\
1.2	-3.8	0.944580225231212\\
1.2	-3.6	0.954635137469009\\
1.2	-3.4	0.9669365098824\\
1.2	-3.2	0.981068401434037\\
1.2	-3	0.996039756108016\\
1.2	-2.8	1.0104499660385\\
1.2	-2.6	1.02299598592381\\
1.2	-2.4	1.03284628350954\\
1.2	-2.2	1.04014741807385\\
1.2	-2	1.04609049582232\\
1.2	-1.8	1.05200598753177\\
1.2	-1.6	1.05878016382175\\
1.2	-1.4	1.06670208080043\\
1.2	-1.2	1.07511455088196\\
1.2	-1	1.08242650565657\\
1.2	-0.8	1.08718244794423\\
1.2	-0.6	1.08872038862551\\
1.2	-0.4	1.08705307310829\\
1.2	-0.2	1.08312572079729\\
1.2	0	1.07900907469138\\
1.2	0.2	1.07670299651261\\
1.2	0.4	1.07675855041074\\
1.2	0.6	1.07819840481012\\
1.2	0.8	1.07925221256627\\
1.2	1	1.07824235274944\\
1.2	1.2	1.07445364460937\\
1.2	1.4	1.06871996651385\\
1.2	1.6	1.06285213933506\\
1.2	1.8	1.05796861987099\\
1.2	2	1.05299067948556\\
1.2	2.2	1.04492714557147\\
1.2	2.4	1.03138642149176\\
1.2	2.6	1.01312954932397\\
1.2	2.8	0.993380365787959\\
1.2	3	0.974687323678147\\
1.2	3.2	0.957709109254847\\
1.2	3.4	0.94242285998159\\
1.2	3.6	0.928950600180826\\
1.2	3.8	0.917415443914192\\
1.2	4	0.908134790080496\\
1.2	4.2	0.901811045264897\\
1.2	4.4	0.899097894621909\\
1.2	4.6	0.900133561614574\\
1.2	4.8	0.904270877834006\\
1.2	5	0.910101986946246\\
1.4	-5	0.910834502262196\\
1.4	-4.8	0.916484154188043\\
1.4	-4.6	0.921716537661261\\
1.4	-4.4	0.926645914021951\\
1.4	-4.2	0.931931977261331\\
1.4	-4	0.93823762247241\\
1.4	-3.8	0.94614060020454\\
1.4	-3.6	0.956233713152543\\
1.4	-3.4	0.968833156645436\\
1.4	-3.2	0.983584963472395\\
1.4	-3	0.999230531558999\\
1.4	-2.8	1.01382403543172\\
1.4	-2.6	1.02578915792846\\
1.4	-2.4	1.03486597342369\\
1.4	-2.2	1.04197123236374\\
1.4	-2	1.04829195769968\\
1.4	-1.8	1.05459049880742\\
1.4	-1.6	1.06124981190874\\
1.4	-1.4	1.06817200526244\\
1.4	-1.2	1.07435039731523\\
1.4	-1	1.07847124657446\\
1.4	-0.8	1.0803948230083\\
1.4	-0.6	1.08089644211408\\
1.4	-0.4	1.08009358531896\\
1.4	-0.2	1.07760250770753\\
1.4	0	1.07417576582512\\
1.4	0.2	1.07157816412706\\
1.4	0.4	1.07091541872475\\
1.4	0.6	1.07184019983201\\
1.4	0.8	1.07298676543063\\
1.4	1	1.07281963904361\\
1.4	1.2	1.07043056979921\\
1.4	1.4	1.06621516986103\\
1.4	1.6	1.06162568753105\\
1.4	1.8	1.05762065760677\\
1.4	2	1.05315425528561\\
1.4	2.2	1.04544076430834\\
1.4	2.4	1.03225480479513\\
1.4	2.6	1.01429235984232\\
1.4	2.8	0.994583093734494\\
1.4	3	0.975679492293694\\
1.4	3.2	0.958504818036883\\
1.4	3.4	0.943292547249003\\
1.4	3.6	0.930212982285915\\
1.4	3.8	0.919237546763942\\
1.4	4	0.910431036160294\\
1.4	4.2	0.904283517381116\\
1.4	4.4	0.901405714636463\\
1.4	4.6	0.902005591582173\\
1.4	4.8	0.905552667079011\\
1.4	5	0.910834502262196\\
1.6	-5	0.913499819335636\\
1.6	-4.8	0.918396818880701\\
1.6	-4.6	0.923334454877347\\
1.6	-4.4	0.92835031385417\\
1.6	-4.2	0.933841097276751\\
1.6	-4	0.940237080872274\\
1.6	-3.8	0.948081701985385\\
1.6	-3.6	0.958127583513166\\
1.6	-3.4	0.970885544077661\\
1.6	-3.2	0.986068290297577\\
1.6	-3	1.00218536876878\\
1.6	-2.8	1.01675095548247\\
1.6	-2.6	1.0279512729896\\
1.6	-2.4	1.0361471517477\\
1.6	-2.2	1.0430445728173\\
1.6	-2	1.04989837133033\\
1.6	-1.8	1.05695274860882\\
1.6	-1.6	1.06393530989552\\
1.6	-1.4	1.0701895762209\\
1.6	-1.2	1.07446556081708\\
1.6	-1	1.07590456355143\\
1.6	-0.8	1.07542467168872\\
1.6	-0.6	1.07477657695421\\
1.6	-0.4	1.0743109552818\\
1.6	-0.2	1.07295253151471\\
1.6	0	1.07038965916368\\
1.6	0.2	1.06788740779534\\
1.6	0.4	1.06683838770894\\
1.6	0.6	1.06736725479546\\
1.6	0.8	1.06839861289787\\
1.6	1	1.0686167143807\\
1.6	1.2	1.06725826177098\\
1.6	1.4	1.06458721516224\\
1.6	1.6	1.0616211534858\\
1.6	1.8	1.05884130797709\\
1.6	2	1.05509009512645\\
1.6	2.2	1.04786780963537\\
1.6	2.4	1.03511926675913\\
1.6	2.6	1.01732589568253\\
1.6	2.8	0.997296690614657\\
1.6	3	0.977790158426117\\
1.6	3.2	0.960198147182665\\
1.6	3.4	0.945063348986219\\
1.6	3.6	0.932573193334745\\
1.6	3.8	0.922519116231307\\
1.6	4	0.914640932854828\\
1.6	4.2	0.909073759704319\\
1.6	4.4	0.906264971549991\\
1.6	4.6	0.906445624425391\\
1.6	4.8	0.909184144740799\\
1.6	5	0.913499819335636\\
1.8	-5	0.918824665888938\\
1.8	-4.8	0.922722939288972\\
1.8	-4.6	0.927063201534054\\
1.8	-4.4	0.931815260043174\\
1.8	-4.2	0.93710707125106\\
1.8	-4	0.943190446817349\\
1.8	-3.8	0.950597439072937\\
1.8	-3.6	0.960142563814511\\
1.8	-3.4	0.972459512801228\\
1.8	-3.2	0.987406350093762\\
1.8	-3	1.00345483844285\\
1.8	-2.8	1.01783928348148\\
1.8	-2.6	1.02857642667617\\
1.8	-2.4	1.03629276597473\\
1.8	-2.2	1.04313803687731\\
1.8	-2	1.05057232584758\\
1.8	-1.8	1.05864036129289\\
1.8	-1.6	1.06640784940883\\
1.8	-1.4	1.07244697938824\\
1.8	-1.2	1.07527828438263\\
1.8	-1	1.07461933461197\\
1.8	-0.8	1.0722546950168\\
1.8	-0.6	1.07055130973472\\
1.8	-0.4	1.0701552515908\\
1.8	-0.2	1.06980819507168\\
1.8	0	1.06839706440016\\
1.8	0.2	1.06641635019037\\
1.8	0.4	1.06518854097881\\
1.8	0.6	1.06517688747686\\
1.8	0.8	1.06560367054871\\
1.8	1	1.06548206167113\\
1.8	1.2	1.06444419829655\\
1.8	1.4	1.06293322617117\\
1.8	1.6	1.06166514940709\\
1.8	1.8	1.06051219020633\\
1.8	2	1.05796511494074\\
1.8	2.2	1.05162121971325\\
1.8	2.4	1.03950314867578\\
1.8	2.6	1.02187200835479\\
1.8	2.8	1.00140274170654\\
1.8	3	0.981173840999884\\
1.8	3.2	0.963109963479772\\
1.8	3.4	0.948067070930071\\
1.8	3.6	0.936246133196406\\
1.8	3.8	0.927309062715247\\
1.8	4	0.920708088470534\\
1.8	4.2	0.916142222610763\\
1.8	4.4	0.913743996939108\\
1.8	4.6	0.913680755398582\\
1.8	4.8	0.915616019325645\\
1.8	5	0.918824665888938\\
2	-5	0.927016455932079\\
2	-4.8	0.930031946966665\\
2	-4.6	0.933703691115531\\
2	-4.4	0.93790559654917\\
2	-4.2	0.942578931799048\\
2	-4	0.947887147340177\\
2	-3.8	0.95434042615184\\
2	-3.6	0.962731693022601\\
2	-3.4	0.973783670413967\\
2	-3.2	0.987566262741005\\
2	-3	1.00274143793445\\
2	-2.8	1.01667981192144\\
2	-2.6	1.02736798302294\\
2	-2.4	1.03521025490279\\
2	-2.2	1.04227561760753\\
2	-2	1.05024519818829\\
2	-1.8	1.05927907464913\\
2	-1.6	1.06795426218474\\
2	-1.4	1.07404874313344\\
2	-1.2	1.07588237955785\\
2	-1	1.07379646221358\\
2	-0.8	1.07027782698531\\
2	-0.6	1.06803110693673\\
2	-0.4	1.06793897323746\\
2	-0.2	1.06883214544652\\
2	0	1.06900593247073\\
2	0.2	1.06795955181022\\
2	0.4	1.06655811047657\\
2	0.6	1.06553483126038\\
2	0.8	1.06462395307091\\
2	1	1.06335058422499\\
2	1.2	1.06180230219278\\
2	1.4	1.06068521765146\\
2	1.6	1.06064069760527\\
2	1.8	1.06115768459058\\
2	2	1.06028841673435\\
2	2.2	1.05535841635084\\
2	2.4	1.0442702449249\\
2	2.6	1.02716872500791\\
2	2.8	1.00669830462986\\
2	3	0.986182196975862\\
2	3.2	0.96796693450283\\
2	3.4	0.95317823650593\\
2	3.6	0.942025900469184\\
2	3.8	0.934115582215447\\
2	4	0.928766871407757\\
2	4.2	0.92533294447676\\
2	4.4	0.923557842473576\\
2	4.6	0.923438406422924\\
2	4.8	0.924737026093963\\
2	5	0.927016455932079\\
2.2	-5	0.937785727239772\\
2.2	-4.8	0.940396450185177\\
2.2	-4.6	0.943676165414994\\
2.2	-4.4	0.947296245909972\\
2.2	-4.2	0.951095128763109\\
2.2	-4	0.955240904875636\\
2.2	-3.8	0.960226468081361\\
2.2	-3.6	0.966824980498846\\
2.2	-3.4	0.975861728895365\\
2.2	-3.2	0.987616117683372\\
2.2	-3	1.00107851599529\\
2.2	-2.8	1.01411791698704\\
2.2	-2.6	1.02488115237716\\
2.2	-2.4	1.03323968335961\\
2.2	-2.2	1.04069061554642\\
2.2	-2	1.04891881585125\\
2.2	-1.8	1.05833268639952\\
2.2	-1.6	1.06739191211412\\
2.2	-1.4	1.07345629713751\\
2.2	-1.2	1.0748011220247\\
2.2	-1	1.07224121019754\\
2.2	-0.8	1.06861726627712\\
2.2	-0.6	1.06667524391681\\
2.2	-0.4	1.06741008218914\\
2.2	-0.2	1.06985519586923\\
2.2	0	1.0719546572959\\
2.2	0.2	1.07218851967087\\
2.2	0.4	1.07065026281303\\
2.2	0.6	1.06823812165301\\
2.2	0.8	1.06543481687675\\
2.2	1	1.06243787385167\\
2.2	1.2	1.0597041062546\\
2.2	1.4	1.05810241562101\\
2.2	1.6	1.058362867911\\
2.2	1.8	1.05998627881089\\
2.2	2	1.0607934412173\\
2.2	2.2	1.05766532871626\\
2.2	2.4	1.04820120868568\\
2.2	2.6	1.03245157172393\\
2.2	2.8	1.01300745770063\\
2.2	3	0.993198855520994\\
2.2	3.2	0.97554340337427\\
2.2	3.4	0.961352785409093\\
2.2	3.6	0.950866725178079\\
2.2	3.8	0.94369255094084\\
2.2	4	0.939180467465204\\
2.2	4.2	0.936561439067106\\
2.2	4.4	0.935281692281358\\
2.2	4.6	0.93513649453235\\
2.2	4.8	0.936012195346169\\
2.2	5	0.937785727239772\\
2.4	-5	0.95054487281971\\
2.4	-4.8	0.953337623751501\\
2.4	-4.6	0.956738790196727\\
2.4	-4.4	0.960033472799233\\
2.4	-4.2	0.962936353610212\\
2.4	-4	0.96566477733734\\
2.4	-3.8	0.968763871232138\\
2.4	-3.6	0.973093499868514\\
2.4	-3.4	0.979615693157235\\
2.4	-3.2	0.988760436728854\\
2.4	-3	0.999872459247509\\
2.4	-2.8	1.01146752645277\\
2.4	-2.6	1.0219849443143\\
2.4	-2.4	1.03073377394686\\
2.4	-2.2	1.0383718401266\\
2.4	-2	1.04626358573315\\
2.4	-1.8	1.05502493820765\\
2.4	-1.6	1.06344371590714\\
2.4	-1.4	1.06911719409544\\
2.4	-1.2	1.07052714844106\\
2.4	-1	1.06860522546754\\
2.4	-0.8	1.06601089560588\\
2.4	-0.6	1.06520871726654\\
2.4	-0.4	1.06717631601543\\
2.4	-0.2	1.0712020708453\\
2.4	0	1.07520846762457\\
2.4	0.2	1.07696548757882\\
2.4	0.4	1.07570109010695\\
2.4	0.6	1.07222393575118\\
2.4	0.8	1.0677021354123\\
2.4	1	1.06298103398562\\
2.4	1.2	1.05877948693354\\
2.4	1.4	1.05605550344456\\
2.4	1.6	1.05569032420836\\
2.4	1.8	1.05743536519114\\
2.4	2	1.05922203256058\\
2.4	2.2	1.05777182771109\\
2.4	2.4	1.05045475862811\\
2.4	2.6	1.03709199992563\\
2.4	2.8	1.01999227309125\\
2.4	3	1.00221269871646\\
2.4	3.2	0.986152108539086\\
2.4	3.4	0.973152750043625\\
2.4	3.6	0.963503786548018\\
2.4	3.8	0.956854612804456\\
2.4	4	0.952655919621535\\
2.4	4.2	0.950211489616121\\
2.4	4.4	0.94888408400678\\
2.4	4.6	0.948405006846691\\
2.4	4.8	0.948887516499783\\
2.4	5	0.95054487281971\\
2.6	-5	0.964488524501168\\
2.6	-4.8	0.967710342843149\\
2.6	-4.6	0.971651865490297\\
2.6	-4.4	0.975028117430035\\
2.6	-4.2	0.977250198281205\\
2.6	-4	0.978533972068812\\
2.6	-3.8	0.979581574406007\\
2.6	-3.6	0.981454179046562\\
2.6	-3.4	0.985243069874733\\
2.6	-3.2	0.991477555639002\\
2.6	-3	0.999849633286112\\
2.6	-2.8	1.00948428055098\\
2.6	-2.6	1.01914063026456\\
2.6	-2.4	1.02771242165373\\
2.6	-2.2	1.03500112334167\\
2.6	-2	1.04180238358828\\
2.6	-1.8	1.04883059426504\\
2.6	-1.6	1.05554065018884\\
2.6	-1.4	1.06034030413409\\
2.6	-1.2	1.06213320631381\\
2.6	-1	1.06163478284987\\
2.6	-0.8	1.06086103444119\\
2.6	-0.6	1.06171491618142\\
2.6	-0.4	1.06501098332331\\
2.6	-0.2	1.07029089095778\\
2.6	0	1.07580544489004\\
2.6	0.2	1.07918461240665\\
2.6	0.4	1.079004874073\\
2.6	0.6	1.07564478935831\\
2.6	0.8	1.07047536222505\\
2.6	1	1.06469530661361\\
2.6	1.2	1.05921618973656\\
2.6	1.4	1.05514075100045\\
2.6	1.6	1.05352934860606\\
2.6	1.8	1.05442338841947\\
2.6	2	1.05615043289485\\
2.6	2.2	1.05577855666572\\
2.6	2.4	1.05074261763812\\
2.6	2.6	1.04051531996393\\
2.6	2.8	1.0268582101317\\
2.6	3	1.01237008664188\\
2.6	3.2	0.999123350954429\\
2.6	3.4	0.988254617476672\\
2.6	3.6	0.980006500237168\\
2.6	3.8	0.974048450699994\\
2.6	4	0.969889165520137\\
2.6	4.2	0.966968915666492\\
2.6	4.4	0.964787720002729\\
2.6	4.6	0.963284905482422\\
2.6	4.8	0.962988117775651\\
2.6	5	0.964488524501168\\
2.8	-5	0.978578280070105\\
2.8	-4.8	0.98180112872962\\
2.8	-4.6	0.986152753550375\\
2.8	-4.4	0.989822570059835\\
2.8	-4.2	0.991750097270431\\
2.8	-4	0.992001096152796\\
2.8	-3.8	0.991392217661629\\
2.8	-3.6	0.991100938566117\\
2.8	-3.4	0.992252058677481\\
2.8	-3.2	0.995515792007221\\
2.8	-3	1.00100315573195\\
2.8	-2.8	1.00836563012007\\
2.8	-2.6	1.01662297216485\\
2.8	-2.4	1.02438910436686\\
2.8	-2.2	1.03071967836768\\
2.8	-2	1.03577285220708\\
2.8	-1.8	1.04031267784165\\
2.8	-1.6	1.044606544731\\
2.8	-1.4	1.0480808903684\\
2.8	-1.2	1.0501101376997\\
2.8	-1	1.05107058699299\\
2.8	-0.8	1.05220628238143\\
2.8	-0.6	1.05474684505644\\
2.8	-0.4	1.05920429218392\\
2.8	-0.2	1.06528763102065\\
2.8	0	1.07177200802905\\
2.8	0.2	1.07667641027313\\
2.8	0.4	1.07835094623218\\
2.8	0.6	1.07654977329634\\
2.8	0.8	1.07220559775186\\
2.8	1	1.06639657238608\\
2.8	1.2	1.06015189418316\\
2.8	1.4	1.05483535621883\\
2.8	1.6	1.05173971706068\\
2.8	1.8	1.05121430862037\\
2.8	2	1.05216301044311\\
2.8	2.2	1.05229843666981\\
2.8	2.4	1.04931040822216\\
2.8	2.6	1.04234647960563\\
2.8	2.8	1.0325719403883\\
2.8	3	1.0221259536573\\
2.8	3.2	1.01270528387667\\
2.8	3.4	1.0050252155198\\
2.8	3.6	0.999042004455293\\
2.8	3.8	0.99429021317979\\
2.8	4	0.990217983671087\\
2.8	4.2	0.986405971351698\\
2.8	4.4	0.982693041098171\\
2.8	4.6	0.979474935572295\\
2.8	4.8	0.977787952318726\\
2.8	5	0.978578280070105\\
3	-5	0.991446540487263\\
3	-4.8	0.993852804331489\\
3	-4.6	0.997826676045551\\
3	-4.4	1.00147045391678\\
3	-4.2	1.00344040383308\\
3	-4	1.00354142179576\\
3	-3.8	1.00240241557933\\
3	-3.6	1.00093819924474\\
3	-3.4	1.00010311903067\\
3	-3.2	1.00079146012744\\
3	-3	1.00365071347233\\
3	-2.8	1.00879451201077\\
3	-2.6	1.01540109688374\\
3	-2.4	1.02186302299512\\
3	-2.2	1.02667322596387\\
3	-2	1.02950977681498\\
3	-1.8	1.03124930882509\\
3	-1.6	1.03291197152655\\
3	-1.4	1.03477056276616\\
3	-1.2	1.03653849954128\\
3	-1	1.03829633603883\\
3	-0.8	1.04070408598811\\
3	-0.6	1.04445271266212\\
3	-0.4	1.04973883725713\\
3	-0.2	1.05630886823452\\
3	0	1.06336504460885\\
3	0.2	1.06947850916324\\
3	0.4	1.07315802104975\\
3	0.6	1.07366403075458\\
3	0.8	1.07114777422114\\
3	1	1.06617077613267\\
3	1.2	1.05975362483267\\
3	1.4	1.05356692728706\\
3	1.6	1.04919842029996\\
3	1.8	1.04735707547997\\
3	2	1.04754064997458\\
3	2.2	1.04805210268994\\
3	2.4	1.04681415985603\\
3	2.6	1.04276224363978\\
3	2.8	1.03661260010453\\
3	3	1.0301562768495\\
3	3.2	1.02478304102404\\
3	3.4	1.02071995960358\\
3	3.6	1.01742504313545\\
3	3.8	1.01412646867307\\
3	4	1.01017449420115\\
3	4.2	1.00537350627079\\
3	4.4	1.00005260252941\\
3	4.6	0.995098114541312\\
3	4.8	0.991867236775358\\
3	5	0.991446540487263\\
3.2	-5	1.00178025893116\\
3.2	-4.8	1.00293169378627\\
3.2	-4.6	1.0057364879534\\
3.2	-4.4	1.00877364205372\\
3.2	-4.2	1.01090656956893\\
3.2	-4	1.01175539641978\\
3.2	-3.8	1.01147656413105\\
3.2	-3.6	1.01033436286657\\
3.2	-3.4	1.00883602514019\\
3.2	-3.2	1.00799392012172\\
3.2	-3	1.00895890200042\\
3.2	-2.8	1.01223431888373\\
3.2	-2.6	1.01708084957184\\
3.2	-2.4	1.02173716638068\\
3.2	-2.2	1.02442565075742\\
3.2	-2	1.02468070383079\\
3.2	-1.8	1.02358894577615\\
3.2	-1.6	1.02270025537944\\
3.2	-1.4	1.02279206076559\\
3.2	-1.2	1.02375335435482\\
3.2	-1	1.02547005926398\\
3.2	-0.8	1.02826325185541\\
3.2	-0.6	1.03251847693712\\
3.2	-0.4	1.03824488672685\\
3.2	-0.2	1.04513435680251\\
3.2	0	1.05251750946797\\
3.2	0.2	1.05930622308261\\
3.2	0.4	1.06432670435616\\
3.2	0.6	1.06670571935818\\
3.2	0.8	1.0659865308003\\
3.2	1	1.06215514522321\\
3.2	1.2	1.05608167569304\\
3.2	1.4	1.04962108068073\\
3.2	1.6	1.0446343159202\\
3.2	1.8	1.04218570010129\\
3.2	2	1.04221959390112\\
3.2	2.2	1.04340463304363\\
3.2	2.4	1.04380233609682\\
3.2	2.6	1.04223068670669\\
3.2	2.8	1.0390895406678\\
3.2	3	1.03585651246689\\
3.2	3.2	1.03364740012729\\
3.2	3.4	1.03231601333864\\
3.2	3.6	1.0309189987574\\
3.2	3.8	1.02849749911543\\
3.2	4	1.02450869789211\\
3.2	4.2	1.01909517507261\\
3.2	4.4	1.01298149535856\\
3.2	4.6	1.00726352708274\\
3.2	4.8	1.00322684960237\\
3.2	5	1.00178025893116\\
3.4	-5	1.00909366461735\\
3.4	-4.8	1.00928705055587\\
3.4	-4.6	1.01094203659803\\
3.4	-4.4	1.01334389788914\\
3.4	-4.2	1.01583210199171\\
3.4	-4	1.01795499949407\\
3.4	-3.8	1.01938870756472\\
3.4	-3.6	1.01975466087159\\
3.4	-3.4	1.01901194345282\\
3.4	-3.2	1.01797458323776\\
3.4	-3	1.0179828375735\\
3.4	-2.8	1.01977447297166\\
3.4	-2.6	1.02267037732058\\
3.4	-2.4	1.02490474858389\\
3.4	-2.2	1.02480293294113\\
3.4	-2	1.02212341540323\\
3.4	-1.8	1.01821370621026\\
3.4	-1.6	1.01489198197026\\
3.4	-1.4	1.01315752633882\\
3.4	-1.2	1.01299501644724\\
3.4	-1	1.01417479072263\\
3.4	-0.8	1.01678100778209\\
3.4	-0.6	1.0210104813567\\
3.4	-0.4	1.02679629358308\\
3.4	-0.2	1.03373721224833\\
3.4	0	1.04106506354629\\
3.4	0.2	1.04780683458726\\
3.4	0.4	1.05311513241519\\
3.4	0.6	1.05627405715314\\
3.4	0.8	1.05660226377863\\
3.4	1	1.05374211537636\\
3.4	1.2	1.04835547690582\\
3.4	1.4	1.0422568430682\\
3.4	1.6	1.03744511354171\\
3.4	1.8	1.03524229113173\\
3.4	2	1.03584078117208\\
3.4	2.2	1.03809023521677\\
3.4	2.4	1.04013375752355\\
3.4	2.6	1.04069494077014\\
3.4	2.8	1.03986198140348\\
3.4	3	1.03870604734914\\
3.4	3.2	1.03804517362247\\
3.4	3.4	1.03764976043172\\
3.4	3.6	1.03667409843997\\
3.4	3.8	1.03439698086539\\
3.4	4	1.03056593163653\\
3.4	4.2	1.02549540813556\\
3.4	4.4	1.01989665608731\\
3.4	4.6	1.01470210691406\\
3.4	4.8	1.0108952326904\\
3.4	5	1.00909366461735\\
3.6	-5	1.01373192626499\\
3.6	-4.8	1.01352805042516\\
3.6	-4.6	1.01484683130481\\
3.6	-4.4	1.01745596823783\\
3.6	-4.2	1.02094316373648\\
3.6	-4	1.02470198571936\\
3.6	-3.8	1.02800781035741\\
3.6	-3.6	1.03013349502406\\
3.6	-3.4	1.03076340632925\\
3.6	-3.2	1.03039322045567\\
3.6	-3	1.03015533966395\\
3.6	-2.8	1.03072018730349\\
3.6	-2.6	1.03141371748527\\
3.6	-2.4	1.03066352089051\\
3.6	-2.2	1.02726458061266\\
3.6	-2	1.02146745142982\\
3.6	-1.8	1.01485949771083\\
3.6	-1.6	1.00930733150479\\
3.6	-1.4	1.00586205534247\\
3.6	-1.2	1.0045883678081\\
3.6	-1	1.00518405506683\\
3.6	-0.8	1.00748279335112\\
3.6	-0.6	1.0114535647763\\
3.6	-0.4	1.01692489362688\\
3.6	-0.2	1.02337175408793\\
3.6	0	1.02992814661604\\
3.6	0.2	1.03578537278204\\
3.6	0.4	1.04047819031954\\
3.6	0.6	1.04353911035746\\
3.6	0.8	1.04424355213668\\
3.6	1	1.04208621270528\\
3.6	1.2	1.03754876652834\\
3.6	1.4	1.03225174498801\\
3.6	1.6	1.02817622278695\\
3.6	1.8	1.02677234421849\\
3.6	2	1.02833049765455\\
3.6	2.2	1.0317773869635\\
3.6	2.4	1.03530683132401\\
3.6	2.6	1.0375388419543\\
3.6	2.8	1.03822965576475\\
3.6	3	1.03801491713708\\
3.6	3.2	1.03751099509682\\
3.6	3.4	1.03676516290222\\
3.6	3.6	1.03550351293554\\
3.6	3.8	1.03348257381305\\
3.6	4	1.03059828827822\\
3.6	4.2	1.02694777817131\\
3.6	4.4	1.0228227427673\\
3.6	4.6	1.01877526217108\\
3.6	4.8	1.01555221075506\\
3.6	5	1.01373192626499\\
3.8	-5	1.01622477020869\\
3.8	-4.8	1.01606477191272\\
3.8	-4.6	1.01803264543562\\
3.8	-4.4	1.02201339996114\\
3.8	-4.2	1.02738538726586\\
3.8	-4	1.03312595469899\\
3.8	-3.8	1.03806853327828\\
3.8	-3.6	1.04136502763986\\
3.8	-3.4	1.04289039497157\\
3.8	-3.2	1.04314547724683\\
3.8	-3	1.04290954579701\\
3.8	-2.8	1.04241729039139\\
3.8	-2.6	1.04083629502373\\
3.8	-2.4	1.036942478063\\
3.8	-2.2	1.03026620040897\\
3.8	-2	1.02165359822055\\
3.8	-1.8	1.01283074276034\\
3.8	-1.6	1.00553215778859\\
3.8	-1.4	1.00074767869364\\
3.8	-1.2	0.998616284719342\\
3.8	-1	0.998805606398363\\
3.8	-0.8	1.00089209708717\\
3.8	-0.6	1.00452162982965\\
3.8	-0.4	1.00928465535383\\
3.8	-0.2	1.01451369886313\\
3.8	0	1.01942804168241\\
3.8	0.2	1.0236159009989\\
3.8	0.4	1.02708870178837\\
3.8	0.6	1.0296290557865\\
3.8	0.8	1.03048474570731\\
3.8	1	1.02903004149725\\
3.8	1.2	1.02555125068239\\
3.8	1.4	1.0213876097523\\
3.8	1.6	1.01837887893131\\
3.8	1.8	1.01799193042923\\
3.8	2	1.0205368593636\\
3.8	2.2	1.024976069834\\
3.8	2.4	1.02952981610446\\
3.8	2.6	1.03273176936009\\
3.8	2.8	1.03412167881528\\
3.8	3	1.03410603255525\\
3.8	3.2	1.03330741198372\\
3.8	3.4	1.03214521468411\\
3.8	3.6	1.03086945557657\\
3.8	3.8	1.0295885975446\\
3.8	4	1.02819486055367\\
3.8	4.2	1.02642250998216\\
3.8	4.4	1.02400654907165\\
3.8	4.6	1.02103254726482\\
3.8	4.8	1.01813849373615\\
3.8	5	1.01622477020869\\
4	-5	1.01698608251664\\
4	-4.8	1.01740023535974\\
4	-4.6	1.02073324055504\\
4	-4.4	1.02681291564516\\
4	-4.2	1.03455692475564\\
4	-4	1.04228741679662\\
4	-3.8	1.0482956945359\\
4	-3.6	1.05174279342259\\
4	-3.4	1.05309985193042\\
4	-3.2	1.05334514623201\\
4	-3	1.0530048181724\\
4	-2.8	1.05163136228404\\
4	-2.6	1.04807277412328\\
4	-2.4	1.04151272508114\\
4	-2.2	1.03227072311046\\
4	-2	1.02169887166312\\
4	-1.8	1.01151805254538\\
4	-1.6	1.00321150295435\\
4	-1.4	0.997632654002994\\
4	-1.2	0.994975193187083\\
4	-1	0.994917118744469\\
4	-0.8	0.996817025409113\\
4	-0.6	0.999945491589368\\
4	-0.4	1.00355618230203\\
4	-0.2	1.00691279796186\\
4	0	1.00958082852453\\
4	0.2	1.01169706888105\\
4	0.4	1.01368165341581\\
4	0.6	1.01551672382988\\
4	0.8	1.01649989859954\\
4	1	1.01595511441014\\
4	1.2	1.01394940354872\\
4	1.4	1.01141408628436\\
4	1.6	1.00985786371611\\
4	1.8	1.01062409909057\\
4	2	1.01401859471821\\
4	2.2	1.01908070531621\\
4	2.4	1.02409356572096\\
4	2.6	1.02756263230722\\
4	2.8	1.0289978326939\\
4	3	1.02886917774989\\
4	3.2	1.0279360755628\\
4	3.4	1.02676512383256\\
4	3.6	1.02574899300319\\
4	3.8	1.0251486914962\\
4	4	1.02490587179286\\
4	4.2	1.02456657769043\\
4	4.4	1.0234727943511\\
4	4.6	1.0213341399864\\
4	4.8	1.01874113154119\\
4	5	1.01698608251664\\
4.2	-5	1.01617277497581\\
4.2	-4.8	1.01783935671242\\
4.2	-4.6	1.0228462734599\\
4.2	-4.4	1.03100387986894\\
4.2	-4.2	1.0408630960919\\
4.2	-4	1.05007873381732\\
4.2	-3.8	1.0564199345907\\
4.2	-3.6	1.05918970428989\\
4.2	-3.4	1.0596265356711\\
4.2	-3.2	1.05934788373195\\
4.2	-3	1.05871525589355\\
4.2	-2.8	1.05663166703357\\
4.2	-2.6	1.05166547034507\\
4.2	-2.4	1.04337904342987\\
4.2	-2.2	1.03268171428104\\
4.2	-2	1.0212066953032\\
4.2	-1.8	1.01056704312502\\
4.2	-1.6	1.00196540342987\\
4.2	-1.4	0.996085740874606\\
4.2	-1.2	0.993142055410248\\
4.2	-1	0.992832753404575\\
4.2	-0.8	0.994347683140201\\
4.2	-0.6	0.996609233683996\\
4.2	-0.4	0.998598312324902\\
4.2	-0.2	0.999737074898563\\
4.2	0	1.00015407778902\\
4.2	0.2	1.00045002290573\\
4.2	0.4	1.0011609275802\\
4.2	0.6	1.00232155172787\\
4.2	0.8	1.0034071808671\\
4.2	1	1.00389438641406\\
4.2	1.2	1.00372946453995\\
4.2	1.4	1.00336520028822\\
4.2	1.6	1.00375424579149\\
4.2	1.8	1.00590916239116\\
4.2	2	1.01008939514591\\
4.2	2.2	1.01549505329478\\
4.2	2.4	1.0205857540983\\
4.2	2.6	1.02391721362144\\
4.2	2.8	1.0250410331832\\
4.2	3	1.02459185080466\\
4.2	3.2	1.02347970267724\\
4.2	3.4	1.02225051581\\
4.2	3.6	1.02121262602272\\
4.2	3.8	1.02065323492432\\
4.2	4	1.02060743268132\\
4.2	4.2	1.02066483954324\\
4.2	4.4	1.02015319225925\\
4.2	4.6	1.01873402793641\\
4.2	4.8	1.01695787355664\\
4.2	5	1.01617277497581\\
4.4	-5	1.01348169903154\\
4.4	-4.8	1.01690405373448\\
4.4	-4.6	1.02348789148999\\
4.4	-4.4	1.03311888261316\\
4.4	-4.2	1.04429733014218\\
4.4	-4	1.05434357497659\\
4.4	-3.8	1.06075667353347\\
4.4	-3.6	1.06298791216663\\
4.4	-3.4	1.06273587694481\\
4.4	-3.2	1.06195733180528\\
4.4	-3	1.06089478509375\\
4.4	-2.8	1.05814465473034\\
4.4	-2.6	1.0522790826363\\
4.4	-2.4	1.043181122611\\
4.4	-2.2	1.03202396673255\\
4.4	-2	1.02047664870127\\
4.4	-1.8	1.00999207376285\\
4.4	-1.6	1.0015106246918\\
4.4	-1.4	0.995549697593593\\
4.4	-1.2	0.992315499806907\\
4.4	-1	0.991502960858586\\
4.4	-0.8	0.992158577178605\\
4.4	-0.6	0.992970032632293\\
4.4	-0.4	0.992915879820982\\
4.4	-0.2	0.991889966414502\\
4.4	0	0.99062118665352\\
4.4	0.2	0.98988827411757\\
4.4	0.4	0.990002538066266\\
4.4	0.6	0.990877524695014\\
4.4	0.8	0.992210194661581\\
4.4	1	0.993759638690842\\
4.4	1.2	0.99548535797214\\
4.4	1.4	0.997477689252971\\
4.4	1.6	1.00012536474964\\
4.4	1.8	1.00398527001134\\
4.4	2	1.00915483610009\\
4.4	2.2	1.0149648952113\\
4.4	2.4	1.02011523780243\\
4.4	2.6	1.02326707799244\\
4.4	2.8	1.02396013208767\\
4.4	3	1.02288434477759\\
4.4	3.2	1.02106433782349\\
4.4	3.4	1.01909886363298\\
4.4	3.6	1.01728643019469\\
4.4	3.8	1.01589845905903\\
4.4	4	1.01500878034761\\
4.4	4.2	1.01438008413426\\
4.4	4.4	1.01367684119775\\
4.4	4.6	1.01287113923203\\
4.4	4.8	1.0124839469276\\
4.4	5	1.01348169903154\\
4.6	-5	1.00846126438423\\
4.6	-4.8	1.01380057903745\\
4.6	-4.6	1.02165761401388\\
4.6	-4.4	1.03194330468854\\
4.6	-4.2	1.0434906034676\\
4.6	-4	1.05396477950768\\
4.6	-3.8	1.06105295632391\\
4.6	-3.6	1.06404664630514\\
4.6	-3.4	1.0642317975536\\
4.6	-3.2	1.06334266929954\\
4.6	-3	1.0617004451164\\
4.6	-2.8	1.05817912864208\\
4.6	-2.6	1.05172059046137\\
4.6	-2.4	1.04243499047667\\
4.6	-2.2	1.03144539798815\\
4.6	-2	1.0202617537647\\
4.6	-1.8	1.01014840759544\\
4.6	-1.6	1.00182313427299\\
4.6	-1.4	0.995671591885583\\
4.6	-1.2	0.991876586684931\\
4.6	-1	0.990081038067337\\
4.6	-0.8	0.989202886637622\\
4.6	-0.6	0.987909906023396\\
4.6	-0.4	0.985566019395034\\
4.6	-0.2	0.982738185225843\\
4.6	0	0.980559662207742\\
4.6	0.2	0.97967324336242\\
4.6	0.4	0.979989178911413\\
4.6	0.6	0.981218343586029\\
4.6	0.8	0.983218420739164\\
4.6	1	0.985965285196686\\
4.6	1.2	0.989438260050221\\
4.6	1.4	0.993534982206699\\
4.6	1.6	0.9983004201543\\
4.6	1.8	1.0039522763578\\
4.6	2	1.01041683574682\\
4.6	2.2	1.01705653737732\\
4.6	2.4	1.02270918101592\\
4.6	2.6	1.02605952864055\\
4.6	2.8	1.02647549661176\\
4.6	3	1.02449407669807\\
4.6	3.2	1.02122515625806\\
4.6	3.4	1.01754811401042\\
4.6	3.6	1.01400429101105\\
4.6	3.8	1.01091747128181\\
4.6	4	1.0083594243719\\
4.6	4.2	1.00628237582304\\
4.6	4.4	1.00479277863288\\
4.6	4.6	1.00431035445633\\
4.6	4.8	1.00538851165056\\
4.6	5	1.00846126438423\\
4.8	-5	1.00114915439663\\
4.8	-4.8	1.00825271923216\\
4.8	-4.6	1.01711626268971\\
4.8	-4.4	1.02741081707854\\
4.8	-4.2	1.03853583093501\\
4.8	-4	1.04924957096838\\
4.8	-3.8	1.05798901922845\\
4.8	-3.6	1.06352723683119\\
4.8	-3.4	1.06566694799331\\
4.8	-3.2	1.06521477572626\\
4.8	-3	1.06283184110607\\
4.8	-2.8	1.05838346458014\\
4.8	-2.6	1.0515551417927\\
4.8	-2.4	1.04252928552831\\
4.8	-2.2	1.03207664168376\\
4.8	-2	1.02138262762366\\
4.8	-1.8	1.01151535824623\\
4.8	-1.6	1.00305526591658\\
4.8	-1.4	0.996331588169001\\
4.8	-1.2	0.991500293291712\\
4.8	-1	0.98812054987675\\
4.8	-0.8	0.985068082891144\\
4.8	-0.6	0.981284870883556\\
4.8	-0.4	0.976783283855808\\
4.8	-0.2	0.972693762122661\\
4.8	0	0.970216300444488\\
4.8	0.2	0.969691304206578\\
4.8	0.4	0.970689139380505\\
4.8	0.6	0.972773086063076\\
4.8	0.8	0.975883625814706\\
4.8	1	0.98007013948607\\
4.8	1.2	0.985232004721484\\
4.8	1.4	0.991105361985716\\
4.8	1.6	0.997542072702616\\
4.8	1.8	1.0046252163689\\
4.8	2	1.01232457427366\\
4.8	2.2	1.02014021733393\\
4.8	2.4	1.02698235122254\\
4.8	2.6	1.03136148402381\\
4.8	2.8	1.03213104255782\\
4.8	3	1.02932580622488\\
4.8	3.2	1.02409447972307\\
4.8	3.4	1.01788182690342\\
4.8	3.6	1.01178485163899\\
4.8	3.8	1.00632200194873\\
4.8	4	1.00156875374517\\
4.8	4.2	0.997613843898996\\
4.8	4.4	0.994914632170544\\
4.8	4.6	0.994266579917605\\
4.8	4.8	0.996323315285208\\
4.8	5	1.00114915439663\\
5	-5	0.99231438844175\\
5	-4.8	1.00072407104349\\
5	-4.6	1.01037734121595\\
5	-4.4	1.02043573311197\\
5	-4.2	1.03077465362355\\
5	-4	1.04153969250023\\
5	-3.8	1.05233881176349\\
5	-3.6	1.06154583305995\\
5	-3.4	1.06697202108629\\
5	-3.2	1.06776251747866\\
5	-3	1.06481129120013\\
5	-2.8	1.05945761832788\\
5	-2.6	1.05247300166254\\
5	-2.4	1.04403110803356\\
5	-2.2	1.03432744556987\\
5	-2	1.02407524933636\\
5	-1.8	1.01414268204328\\
5	-1.6	1.00509213613482\\
5	-1.4	0.997308014185185\\
5	-1.2	0.990946290459383\\
5	-1	0.985517064655751\\
5	-0.8	0.980026640641393\\
5	-0.6	0.973911252601553\\
5	-0.4	0.967776396794252\\
5	-0.2	0.962963890236791\\
5	0	0.96046952375307\\
5	0.2	0.960356932598409\\
5	0.4	0.962055464957096\\
5	0.6	0.96510816898696\\
5	0.8	0.969496587369215\\
5	1	0.975255514324862\\
5	1.2	0.982134118585561\\
5	1.4	0.989639946726345\\
5	1.6	0.997391049834654\\
5	1.8	1.00538032931843\\
5	2	1.01380445366955\\
5	2.2	1.02257645555483\\
5	2.4	1.03091334560877\\
5	2.6	1.03717334415021\\
5	2.8	1.03933930553539\\
5	3	1.03640637904159\\
5	3.2	1.02934260481427\\
5	3.4	1.0203373806196\\
5	3.6	1.01130569705869\\
5	3.8	1.00310731552324\\
5	4	0.995864689723608\\
5	4.2	0.989775351976415\\
5	4.4	0.985534595365713\\
5	4.6	0.984176104986274\\
5	4.8	0.986463063968062\\
5	5	0.99231438844175\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex1/Pred/fom_inf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.832\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=-0.0687803707370795,
point meta max=0.0770152658621679,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-5	-5	-0.0275359821147593\\
-5	-4.8	-0.0155964760641603\\
-5	-4.6	-0.000673103855622692\\
-5	-4.4	0.0148448583322425\\
-5	-4.2	0.0293683353166869\\
-5	-4	0.0418050411472202\\
-5	-3.8	0.0510157164673624\\
-5	-3.6	0.0553828882264493\\
-5	-3.4	0.0535960571111778\\
-5	-3.2	0.0464245711062825\\
-5	-3	0.0367323987095014\\
-5	-2.8	0.0276288870221681\\
-5	-2.6	0.0210275067313939\\
-5	-2.4	0.0174158638282684\\
-5	-2.2	0.0164167558301689\\
-5	-2	0.0173649598732935\\
-5	-1.8	0.0192622413065605\\
-5	-1.6	0.0207950977075227\\
-5	-1.4	0.0208407577939104\\
-5	-1.2	0.0185974726317999\\
-5	-1	0.0132796986461592\\
-5	-0.8	0.0042770738830733\\
-5	-0.6	-0.00812572298863024\\
-5	-0.4	-0.0223287013315746\\
-5	-0.2	-0.0360565110115294\\
-5	0	-0.0475182595737732\\
-5	0.2	-0.0559916282197895\\
-5	0.4	-0.0614410521582446\\
-5	0.6	-0.0637057948598956\\
-5	0.8	-0.062249522665507\\
-5	1	-0.0567343695184362\\
-5	1.2	-0.0475945057778099\\
-5	1.4	-0.0360694949497605\\
-5	1.6	-0.0235688999385828\\
-5	1.8	-0.0108431253581289\\
-5	2	0.00232257271658809\\
-5	2.2	0.0165659661649593\\
-5	2.4	0.0318907685004588\\
-5	2.6	0.0467481636430069\\
-5	2.8	0.0581905542134686\\
-5	3	0.063529864896315\\
-5	3.2	0.0619323619444029\\
-5	3.4	0.0542640535960959\\
-5	3.6	0.0419369740384981\\
-5	3.8	0.0262482776818764\\
-5	4	0.00862484972644528\\
-5	4.2	-0.0088474864155953\\
-5	4.4	-0.0234322717635462\\
-5	4.6	-0.0323486929575071\\
-5	4.8	-0.0337386273570242\\
-5	5	-0.0275359821147593\\
-4.8	-5	-0.0393519778019485\\
-4.8	-4.8	-0.027630147425287\\
-4.8	-4.6	-0.0126992198228046\\
-4.8	-4.4	0.00236108029731752\\
-4.8	-4.2	0.0159779150526616\\
-4.8	-4	0.0280299811198486\\
-4.8	-3.8	0.0385515146650879\\
-4.8	-3.6	0.0461784843421071\\
-4.8	-3.4	0.0483542859387132\\
-4.8	-3.2	0.0441594539777637\\
-4.8	-3	0.0361707604932506\\
-4.8	-2.8	0.0285890908203028\\
-4.8	-2.6	0.0241162499176295\\
-4.8	-2.4	0.0228658123661645\\
-4.8	-2.2	0.0235427598130415\\
-4.8	-2	0.0248409222396524\\
-4.8	-1.8	0.0257185459174025\\
-4.8	-1.6	0.0253077742180118\\
-4.8	-1.4	0.0230642690617863\\
-4.8	-1.2	0.0185780918783519\\
-4.8	-1	0.0112877456276052\\
-4.8	-0.8	0.000875262777761399\\
-4.8	-0.6	-0.0120345444456941\\
-4.8	-0.4	-0.0258533691156866\\
-4.8	-0.2	-0.0388304624634926\\
-4.8	0	-0.0498421478167249\\
-4.8	0.2	-0.0585133515859358\\
-4.8	0.4	-0.0646719179655825\\
-4.8	0.6	-0.067711078840904\\
-4.8	0.8	-0.0665970522428385\\
-4.8	1	-0.0606313950029373\\
-4.8	1.2	-0.0501531234401377\\
-4.8	1.4	-0.0366018652237828\\
-4.8	1.6	-0.0218300491223679\\
-4.8	1.8	-0.00707405168233843\\
-4.8	2	0.00763441384781016\\
-4.8	2.2	0.023015649407214\\
-4.8	2.4	0.0394008006874261\\
-4.8	2.6	0.0554672169096718\\
-4.8	2.8	0.0678534150702256\\
-4.8	3	0.0730428526530512\\
-4.8	3.2	0.0700265718629638\\
-4.8	3.4	0.0603400226258818\\
-4.8	3.6	0.0459966913562261\\
-4.8	3.8	0.0282762861130529\\
-4.8	4	0.00830574011290786\\
-4.8	4.2	-0.0119236048204976\\
-4.8	4.4	-0.0294594202588027\\
-4.8	4.6	-0.041096322260724\\
-4.8	4.8	-0.0445052053530096\\
-4.8	5	-0.0393519778019485\\
-4.6	-5	-0.049377304728729\\
-4.6	-4.8	-0.0386532243615989\\
-4.6	-4.6	-0.0243487148257172\\
-4.6	-4.4	-0.00999859679053228\\
-4.6	-4.2	0.002570137136642\\
-4.6	-4	0.0136656026772628\\
-4.6	-3.8	0.0242175800276905\\
-4.6	-3.6	0.0336061584409366\\
-4.6	-3.4	0.0391174251501081\\
-4.6	-3.2	0.0385773301674994\\
-4.6	-3	0.0334680509351601\\
-4.6	-2.8	0.0280100244248571\\
-4.6	-2.6	0.0252772693917929\\
-4.6	-2.4	0.0252899704499301\\
-4.6	-2.2	0.0264005100112885\\
-4.6	-2	0.0271643011774481\\
-4.6	-1.8	0.0267925280211125\\
-4.6	-1.6	0.0248940415864016\\
-4.6	-1.4	0.0213049222364535\\
-4.6	-1.2	0.0157668320566668\\
-4.6	-1	0.00782526857382182\\
-4.6	-0.8	-0.00259936084556522\\
-4.6	-0.6	-0.0147215756632886\\
-4.6	-0.4	-0.027219065429981\\
-4.6	-0.2	-0.0389441092994591\\
-4.6	0	-0.0493043916684545\\
-4.6	0.2	-0.0580933318806586\\
-4.6	0.4	-0.0649206348358089\\
-4.6	0.6	-0.0687803707370795\\
-4.6	0.8	-0.0682536810919485\\
-4.6	1	-0.0623365366008634\\
-4.6	1.2	-0.0512185076396489\\
-4.6	1.4	-0.0364330147708991\\
-4.6	1.6	-0.0201822067061411\\
-4.6	1.8	-0.00417093439749539\\
-4.6	2	0.0112315345011678\\
-4.6	2.2	0.0267272322379085\\
-4.6	2.4	0.0429645792969368\\
-4.6	2.6	0.0590447718733311\\
-4.6	2.8	0.0716968362229798\\
-4.6	3	0.0770152658621679\\
-4.6	3.2	0.0736508511297708\\
-4.6	3.4	0.0632430514001472\\
-4.6	3.6	0.048009102427944\\
-4.6	3.8	0.0291880611679814\\
-4.6	4	0.0077659485961139\\
-4.6	4.2	-0.0142869258112662\\
-4.6	4.4	-0.0338966792494516\\
-4.6	4.6	-0.047656041013992\\
-4.6	4.8	-0.0530012515683481\\
-4.6	5	-0.049377304728729\\
-4.4	-5	-0.0565523243525116\\
-4.4	-4.8	-0.0472051761401279\\
-4.4	-4.6	-0.0339640955159247\\
-4.4	-4.4	-0.0205579402516599\\
-4.4	-4.2	-0.00907974824630609\\
-4.4	-4	0.000860177852950672\\
-4.4	-3.8	0.0106892247186408\\
-4.4	-3.6	0.0205379663953338\\
-4.4	-3.4	0.02824265849112\\
-4.4	-3.2	0.0311691946410095\\
-4.4	-3	0.0294881746731579\\
-4.4	-2.8	0.0264295250699127\\
-4.4	-2.6	0.0248450116720587\\
-4.4	-2.4	0.0249056259443461\\
-4.4	-2.2	0.0252298849097552\\
-4.4	-2	0.0247518132965727\\
-4.4	-1.8	0.0231462729839926\\
-4.4	-1.6	0.0203999573619225\\
-4.4	-1.4	0.0164636889082762\\
-4.4	-1.2	0.0110072192637832\\
-4.4	-1	0.00359015663958395\\
-4.4	-0.8	-0.00571831175752835\\
-4.4	-0.6	-0.0161530654017252\\
-4.4	-0.4	-0.026782585866207\\
-4.4	-0.2	-0.036988954883859\\
-4.4	0	-0.046520574098515\\
-4.4	0.2	-0.055193553803123\\
-4.4	0.4	-0.0623992410421002\\
-4.4	0.6	-0.0668719550020553\\
-4.4	0.8	-0.0669917072559522\\
-4.4	1	-0.0615571107034273\\
-4.4	1.2	-0.0505923222818161\\
-4.4	1.4	-0.0356029531558224\\
-4.4	1.6	-0.018944820787407\\
-4.4	1.8	-0.002607631515535\\
-4.4	2	0.0127325184404503\\
-4.4	2.2	0.0276324676886102\\
-4.4	2.4	0.042835720281805\\
-4.4	2.6	0.0577186452341669\\
-4.4	2.8	0.0694565085962136\\
-4.4	3	0.074606387878165\\
-4.4	3.2	0.071853931500801\\
-4.4	3.4	0.0623697764754929\\
-4.4	3.6	0.0478147288353554\\
-4.4	3.8	0.0291358617002371\\
-4.4	4	0.00730803224646681\\
-4.4	4.2	-0.0156020838118429\\
-4.4	4.4	-0.0364062319276286\\
-4.4	4.6	-0.0516113626652969\\
-4.4	4.8	-0.0585693425405432\\
-4.4	5	-0.0565523243525116\\
-4.2	-5	-0.0600373035368705\\
-4.2	-4.8	-0.0521348542447997\\
-4.2	-4.6	-0.0402526768384075\\
-4.2	-4.4	-0.028121583517061\\
-4.2	-4.2	-0.0178726714209063\\
-4.2	-4	-0.0090661633557807\\
-4.2	-3.8	-9.35933200305605e-05\\
-4.2	-3.6	0.00959576349734448\\
-4.2	-3.4	0.0184318577795519\\
-4.2	-3.2	0.0238611925149641\\
-4.2	-3	0.0250775664282044\\
-4.2	-2.8	0.0239675721386832\\
-4.2	-2.6	0.022810043574421\\
-4.2	-2.4	0.022117934008461\\
-4.2	-2.2	0.0212014886754774\\
-4.2	-2	0.0195994114671083\\
-4.2	-1.8	0.0173478940774294\\
-4.2	-1.6	0.0145326391617643\\
-4.2	-1.4	0.0109881927996893\\
-4.2	-1.2	0.00626007233455561\\
-4.2	-1	-3.19496926413088e-05\\
-4.2	-0.8	-0.00771049119580247\\
-4.2	-0.6	-0.0161467946174878\\
-4.2	-0.4	-0.0248219286092232\\
-4.2	-0.2	-0.0335173713166079\\
-4.2	0	-0.0421392643356738\\
-4.2	0.2	-0.0504274930708205\\
-4.2	0.4	-0.0576112670765258\\
-4.2	0.6	-0.0623368662705721\\
-4.2	0.8	-0.0629821954149616\\
-4.2	1	-0.058306618062269\\
-4.2	1.2	-0.0482353869541163\\
-4.2	1.4	-0.0341635693777069\\
-4.2	1.6	-0.0183487839022485\\
-4.2	1.8	-0.00276449673809021\\
-4.2	2	0.0117543081782561\\
-4.2	2.2	0.0255385169442168\\
-4.2	2.4	0.0391844110694295\\
-4.2	2.6	0.0521175534426993\\
-4.2	2.8	0.0620619313840844\\
-4.2	3	0.0665662224892385\\
-4.2	3.2	0.0648083672785097\\
-4.2	3.4	0.0573777248015234\\
-4.2	3.6	0.0449555724532659\\
-4.2	3.8	0.0279174827878693\\
-4.2	4	0.00709164200149215\\
-4.2	4.2	-0.0154757194307996\\
-4.2	4.4	-0.036539315445447\\
-4.2	4.6	-0.0525090669483705\\
-4.2	4.8	-0.0606411627756477\\
-4.2	5	-0.0600373035368705\\
-4	-5	-0.0593292229276126\\
-4	-4.8	-0.0530498656620799\\
-4	-4.6	-0.0429640661210375\\
-4	-4.4	-0.0325451786069489\\
-4	-4.2	-0.0236516944966725\\
-4	-4	-0.0157676767639783\\
-4	-3.8	-0.00739001888611757\\
-4	-3.6	0.00204369301011265\\
-4	-3.4	0.0112844494577622\\
-4	-3.2	0.018047412681387\\
-4	-3	0.0209960052363323\\
-4	-2.8	0.0208490654536986\\
-4	-2.6	0.0193117195375629\\
-4	-2.4	0.0174277984787881\\
-4	-2.2	0.0154666309817872\\
-4	-2	0.0135833240241947\\
-4	-1.8	0.011849478878406\\
-4	-1.6	0.00999597716319789\\
-4	-1.4	0.00745460829959277\\
-4	-1.2	0.00368370289286768\\
-4	-1	-0.00145850653973834\\
-4	-0.8	-0.00762618040661456\\
-4	-0.6	-0.0143394925415932\\
-4	-0.4	-0.0214202639444148\\
-4	-0.2	-0.0288835220711602\\
-4	0	-0.0366392773478131\\
-4	0.2	-0.0443251390518908\\
-4	0.4	-0.0511301346512666\\
-4	0.6	-0.0557868121993828\\
-4	0.8	-0.0568192088038365\\
-4	1	-0.0530864712981277\\
-4	1.2	-0.0445153018142838\\
-4	1.4	-0.0323319627912215\\
-4	1.6	-0.0184538455065821\\
-4	1.8	-0.00458466524420342\\
-4	2	0.00840306276520897\\
-4	2.2	0.0205753588024091\\
-4	2.4	0.0322567465075922\\
-4	2.6	0.0429099782243867\\
-4	2.8	0.0509419799675093\\
-4	3	0.0548901069252664\\
-4	3.2	0.0542789656972514\\
-4	3.4	0.0491361507605675\\
-4	3.6	0.0394187041849852\\
-4	3.8	0.025132982514759\\
-4	4	0.00682258157578197\\
-4	4.2	-0.01386910350495\\
-4	4.4	-0.0339585813751517\\
-4	4.6	-0.0498500203251858\\
-4	4.8	-0.0586718687525861\\
-4	5	-0.0593292229276126\\
-3.8	-5	-0.0546811240640335\\
-3.8	-4.8	-0.0505446333954918\\
-3.8	-4.6	-0.0429241996843969\\
-3.8	-4.4	-0.0345859253356313\\
-3.8	-4.2	-0.0269092720484985\\
-3.8	-4	-0.019509197360043\\
-3.8	-3.8	-0.0113687180728621\\
-3.8	-3.6	-0.00223081486436527\\
-3.8	-3.4	0.00681464879945182\\
-3.8	-3.2	0.0138643979307862\\
-3.8	-3	0.0174140676671606\\
-3.8	-2.8	0.0173267538542814\\
-3.8	-2.6	0.0148089918196412\\
-3.8	-2.4	0.0114793756797935\\
-3.8	-2.2	0.00868921371710241\\
-3.8	-2	0.00726961423785011\\
-3.8	-1.8	0.00720408211781898\\
-3.8	-1.6	0.0075233042949312\\
-3.8	-1.4	0.00685444456374995\\
-3.8	-1.2	0.00439558550662\\
-3.8	-1	0.000308293182961439\\
-3.8	-0.8	-0.00478832515832439\\
-3.8	-0.6	-0.0104447559643094\\
-3.8	-0.4	-0.0166231389743123\\
-3.8	-0.2	-0.0233433821749829\\
-3.8	0	-0.030390354850326\\
-3.8	0.2	-0.0373363704819482\\
-3.8	0.4	-0.0434879485748041\\
-3.8	0.6	-0.0478334196391287\\
-3.8	0.8	-0.0491602196545009\\
-3.8	1	-0.0465176481684878\\
-3.8	1.2	-0.0398737469842924\\
-3.8	1.4	-0.0301963313650362\\
-3.8	1.6	-0.0188967959897519\\
-3.8	1.8	-0.00731163985889194\\
-3.8	2	0.00366789731292716\\
-3.8	2.2	0.0138164409230979\\
-3.8	2.4	0.0231977009609019\\
-3.8	2.6	0.0314991162019502\\
-3.8	2.8	0.0379916837238787\\
-3.8	3	0.041950410193093\\
-3.8	3.2	0.0427545357676309\\
-3.8	3.4	0.0397306937248593\\
-3.8	3.6	0.0324403521621207\\
-3.8	3.8	0.020996944059444\\
-3.8	4	0.00594481350913734\\
-3.8	4.2	-0.0115615700004379\\
-3.8	4.4	-0.0292162690762001\\
-3.8	4.6	-0.0438593439274321\\
-3.8	4.8	-0.052750920142538\\
-3.8	5	-0.0546811240640335\\
-3.6	-5	-0.047919012469152\\
-3.6	-4.8	-0.0463208171903056\\
-3.6	-4.6	-0.0414578208407672\\
-3.6	-4.4	-0.03498664465312\\
-3.6	-4.2	-0.0279089028865334\\
-3.6	-4	-0.0204214862322376\\
-3.6	-3.8	-0.0123815048017404\\
-3.6	-3.6	-0.00393561031410794\\
-3.6	-3.4	0.00411765941195408\\
-3.6	-3.2	0.0104738570373311\\
-3.6	-3	0.0137701504980494\\
-3.6	-2.8	0.0133065072124672\\
-3.6	-2.6	0.00978456889641088\\
-3.6	-2.4	0.00515729281697475\\
-3.6	-2.2	0.00165602484115701\\
-3.6	-2	0.0007883252387757\\
-3.6	-1.8	0.00266822093342012\\
-3.6	-1.6	0.00583655683341466\\
-3.6	-1.4	0.00802287170159643\\
-3.6	-1.2	0.0077582604835218\\
-3.6	-1	0.00511801189154959\\
-3.6	-0.8	0.000887033109363333\\
-3.6	-0.6	-0.00435120694679014\\
-3.6	-0.4	-0.0103846191494513\\
-3.6	-0.2	-0.0169489607915896\\
-3.6	0	-0.0235714055741618\\
-3.6	0.2	-0.0297683643782829\\
-3.6	0.4	-0.0350515290056751\\
-3.6	0.6	-0.0388081025329791\\
-3.6	0.8	-0.0402530259079575\\
-3.6	1	-0.0387304586008371\\
-3.6	1.2	-0.0342103856100144\\
-3.6	1.4	-0.0272621086410534\\
-3.6	1.6	-0.0187087169381484\\
-3.6	1.8	-0.00953909990048118\\
-3.6	2	-0.000715720725328772\\
-3.6	2.2	0.0072106996885053\\
-3.6	2.4	0.0141344494886753\\
-3.6	2.6	0.0201678109749832\\
-3.6	2.8	0.0254842417891217\\
-3.6	3	0.029871749908621\\
-3.6	3.2	0.0323373682029604\\
-3.6	3.4	0.0314306220184271\\
-3.6	3.6	0.0262619582707437\\
-3.6	3.8	0.0170862654031438\\
-3.6	4	0.00480005559186414\\
-3.6	4.2	-0.00946093763946787\\
-3.6	4.4	-0.0239842660164435\\
-3.6	4.6	-0.0364427828791021\\
-3.6	4.8	-0.044758088487298\\
-3.6	5	-0.047919012469152\\
-3.4	-5	-0.0423505324327464\\
-3.4	-4.8	-0.0428464383217935\\
-3.4	-4.6	-0.0398469153056773\\
-3.4	-4.4	-0.0340492600553812\\
-3.4	-4.2	-0.0264860108213063\\
-3.4	-4	-0.0183500466405759\\
-3.4	-3.8	-0.0105735187151796\\
-3.4	-3.6	-0.00358576058682392\\
-3.4	-3.4	0.00243263780820224\\
-3.4	-3.2	0.00708421008106352\\
-3.4	-3	0.00946232841236516\\
-3.4	-2.8	0.00858273734773918\\
-3.4	-2.6	0.00459998707390108\\
-3.4	-2.4	-0.000614838686329389\\
-3.4	-2.2	-0.00444353392342256\\
-3.4	-2	-0.00495924635499501\\
-3.4	-1.8	-0.00176154620090863\\
-3.4	-1.6	0.00376911149157966\\
-3.4	-1.4	0.00902858242349813\\
-3.4	-1.2	0.0118062652407693\\
-3.4	-1	0.0114668265037858\\
-3.4	-0.8	0.00849139760073248\\
-3.4	-0.6	0.00356648633882062\\
-3.4	-0.4	-0.00270103442166714\\
-3.4	-0.2	-0.00953521336549945\\
-3.4	0	-0.0160630794295067\\
-3.4	0.2	-0.0216311131614058\\
-3.4	0.4	-0.0258821858944075\\
-3.4	0.6	-0.0286854051628714\\
-3.4	0.8	-0.0299044873380073\\
-3.4	1	-0.0293265881104969\\
-3.4	1.2	-0.0268635919478102\\
-3.4	1.4	-0.0225544312029704\\
-3.4	1.6	-0.0165960703473238\\
-3.4	1.8	-0.00967209784788525\\
-3.4	2	-0.00290406118372344\\
-3.4	2.2	0.00279004849390052\\
-3.4	2.4	0.00725248103832254\\
-3.4	2.6	0.0111283441224894\\
-3.4	2.8	0.0153678366262269\\
-3.4	3	0.0201513574643031\\
-3.4	3.2	0.0242565841981293\\
-3.4	3.4	0.025627638932217\\
-3.4	3.6	0.022722425054353\\
-3.4	3.8	0.0154923344304818\\
-3.4	4	0.00505863710821863\\
-3.4	4.2	-0.00710093440618098\\
-3.4	4.4	-0.0194071916213396\\
-3.4	4.6	-0.0301804225752385\\
-3.4	4.8	-0.0380682632727609\\
-3.4	5	-0.0423505324327464\\
-3.2	-5	-0.0399853002986363\\
-3.2	-4.8	-0.0416591952944187\\
-3.2	-4.6	-0.0390180390027544\\
-3.2	-4.4	-0.0324511662704055\\
-3.2	-4.2	-0.0234126325123447\\
-3.2	-4	-0.0141869801352041\\
-3.2	-3.8	-0.00674713907920554\\
-3.2	-3.6	-0.00169652597534853\\
-3.2	-3.4	0.00157185339802624\\
-3.2	-3.2	0.00376720166572997\\
-3.2	-3	0.00474182567443027\\
-3.2	-2.8	0.00353879644369148\\
-3.2	-2.6	-0.00020160401616498\\
-3.2	-2.4	-0.00504219184565557\\
-3.2	-2.2	-0.00847956670858552\\
-3.2	-2	-0.00856103600327374\\
-3.2	-1.8	-0.00473154065946924\\
-3.2	-1.6	0.0020113449153123\\
-3.2	-1.4	0.00940705108693041\\
-3.2	-1.2	0.0149987765724482\\
-3.2	-1	0.017337204747795\\
-3.2	-0.8	0.0161905791377165\\
-3.2	-0.6	0.012052092676753\\
-3.2	-0.4	0.0058057145703817\\
-3.2	-0.2	-0.00127418746227226\\
-3.2	0	-0.00782909560390321\\
-3.2	0.2	-0.0128484946986854\\
-3.2	0.4	-0.0159425563290985\\
-3.2	0.6	-0.0174787582536184\\
-3.2	0.8	-0.018132424015185\\
-3.2	1	-0.0182343271324426\\
-3.2	1.2	-0.0175821149874198\\
-3.2	1.4	-0.0156086561673348\\
-3.2	1.6	-0.0118879479981526\\
-3.2	1.8	-0.00686321320400207\\
-3.2	2	-0.0019256592412451\\
-3.2	2.2	0.00161445887833711\\
-3.2	2.4	0.0036726208346396\\
-3.2	2.6	0.00546592936118229\\
-3.2	2.8	0.00854866690654688\\
-3.2	3	0.0134203248167193\\
-3.2	3.2	0.018865539025795\\
-3.2	3.4	0.0225393682648034\\
-3.2	3.6	0.0222404838485857\\
-3.2	3.8	0.0171939211211252\\
-3.2	4	0.00826939683373196\\
-3.2	4.2	-0.0028981532119543\\
-3.2	4.4	-0.0146933109885243\\
-3.2	4.6	-0.0256200647456739\\
-3.2	4.8	-0.0343797169511535\\
-3.2	5	-0.0399853002986363\\
-3	-5	-0.0387495392913713\\
-3	-4.8	-0.0413376117291615\\
-3	-4.6	-0.0386531771403831\\
-3	-4.4	-0.0312431157223216\\
-3	-4.2	-0.0210131524866437\\
-3	-4	-0.0109401541401102\\
-3	-3.8	-0.00365051441345488\\
-3	-3.6	4.14277042346534e-05\\
-3	-3.4	0.00113579307503908\\
-3	-3.2	0.00112370111397664\\
-3	-3	0.000690670897269374\\
-3	-2.8	-0.0007283731910257\\
-3	-2.6	-0.00375265469800179\\
-3	-2.4	-0.00746939458791251\\
-3	-2.2	-0.00979598095243794\\
-3	-2	-0.00907968229490397\\
-3	-1.8	-0.00485509197976963\\
-3	-1.6	0.00219427002677608\\
-3	-1.4	0.0103692336223504\\
-3	-1.2	0.0174759911228684\\
-3	-1	0.0217522281727887\\
-3	-0.8	0.0223934717295404\\
-3	-0.6	0.0194787896846852\\
-3	-0.4	0.0138057388494277\\
-3	-0.2	0.00687036630934634\\
-3	0	0.000459556916412307\\
-3	0.2	-0.00396787798626774\\
-3	0.4	-0.00590353848805658\\
-3	0.6	-0.0061625915416561\\
-3	0.8	-0.00618167845186446\\
-3	1	-0.00677682218230524\\
-3	1.2	-0.00758873859956322\\
-3	1.4	-0.00746784630441955\\
-3	1.6	-0.00546383108983872\\
-3	1.8	-0.00188964803222369\\
-3	2	0.00153741008549391\\
-3	2.2	0.00314041021711731\\
-3	2.4	0.0029716142896381\\
-3	2.6	0.00279443278605829\\
-3	2.8	0.00464267782419303\\
-3	3	0.0092912473028075\\
-3	3.2	0.0156751494885956\\
-3	3.4	0.0214245103250941\\
-3	3.6	0.0239024429296628\\
-3	3.8	0.0215334099062203\\
-3	4	0.0144937067440907\\
-3	4.2	0.00407638607249461\\
-3	4.4	-0.00820280847789467\\
-3	4.6	-0.0206686397337148\\
-3	4.8	-0.0314284550175501\\
-3	5	-0.0387495392913713\\
-2.8	-5	-0.0339687102645041\\
-2.8	-4.8	-0.0378554452774402\\
-2.8	-4.6	-0.03622817545247\\
-2.8	-4.4	-0.0298074592551558\\
-2.8	-4.2	-0.0206076624051628\\
-2.8	-4	-0.0114912894250623\\
-2.8	-3.8	-0.00488163157410426\\
-2.8	-3.6	-0.00158784209735674\\
-2.8	-3.4	-0.000850734285729349\\
-2.8	-3.2	-0.00135645626549796\\
-2.8	-3	-0.00214130540855506\\
-2.8	-2.8	-0.00326681550256969\\
-2.8	-2.6	-0.00522615229175472\\
-2.8	-2.4	-0.00743384100011535\\
-2.8	-2.2	-0.00825817869896506\\
-2.8	-2	-0.0064617035794754\\
-2.8	-1.8	-0.00181072931151283\\
-2.8	-1.6	0.00515255307462659\\
-2.8	-1.4	0.0131572046962529\\
-2.8	-1.2	0.0204266130297239\\
-2.8	-1	0.0253736337375688\\
-2.8	-0.8	0.0270669853201199\\
-2.8	-0.6	0.0252503180440705\\
-2.8	-0.4	0.0203769454238074\\
-2.8	-0.2	0.0138398640860438\\
-2.8	0	0.00767738199927859\\
-2.8	0.2	0.00372323146673148\\
-2.8	0.4	0.00257992027668763\\
-2.8	0.6	0.00312976801638798\\
-2.8	0.8	0.0034761610950349\\
-2.8	1	0.0025329667497509\\
-2.8	1.2	0.00077506070470057\\
-2.8	1.4	-0.000300051145521563\\
-2.8	1.6	0.000534063804419782\\
-2.8	1.8	0.00302688457087941\\
-2.8	2	0.00527693356359382\\
-2.8	2.2	0.00534685283983927\\
-2.8	2.4	0.00333839220863252\\
-2.8	2.6	0.00143116741469385\\
-2.8	2.8	0.0021055569688031\\
-2.8	3	0.00642796223910946\\
-2.8	3.2	0.0134781632927889\\
-2.8	3.4	0.0209250177971754\\
-2.8	3.6	0.026010732617098\\
-2.8	3.8	0.0266750451680133\\
-2.8	4	0.0222482983990644\\
-2.8	4.2	0.0132416149871675\\
-2.8	4.4	0.000925204549356407\\
-2.8	4.6	-0.0126867024167439\\
-2.8	4.8	-0.0250713566305589\\
-2.8	5	-0.0339687102645041\\
-2.6	-5	-0.0224461038945647\\
-2.6	-4.8	-0.0278214232521246\\
-2.6	-4.6	-0.028578991284123\\
-2.6	-4.4	-0.0254596013915762\\
-2.6	-4.2	-0.0201652536501931\\
-2.6	-4	-0.01476931754593\\
-2.6	-3.8	-0.0107543529335334\\
-2.6	-3.6	-0.00838111896508842\\
-2.6	-3.4	-0.00702955178766107\\
-2.6	-3.2	-0.00608826053188904\\
-2.6	-3	-0.00522562968781926\\
-2.6	-2.8	-0.00459911609306163\\
-2.6	-2.6	-0.00462890324531506\\
-2.6	-2.4	-0.00490605192504678\\
-2.6	-2.2	-0.0040844064215968\\
-2.6	-2	-0.00117098656156545\\
-2.6	-1.8	0.00390297899830805\\
-2.6	-1.6	0.0106335676556997\\
-2.6	-1.4	0.0180032774065464\\
-2.6	-1.2	0.0246212616347343\\
-2.6	-1	0.0292816229518413\\
-2.6	-0.8	0.0312250225738687\\
-2.6	-0.6	0.0300313538073933\\
-2.6	-0.4	0.0257545948935705\\
-2.6	-0.2	0.0194807592158404\\
-2.6	0	0.0133050712619409\\
-2.6	0.2	0.00930472953398809\\
-2.6	0.4	0.00816210219540747\\
-2.6	0.6	0.00869947391242887\\
-2.6	0.8	0.00898840982278326\\
-2.6	1	0.00792485241505503\\
-2.6	1.2	0.00591804606983493\\
-2.6	1.4	0.00435539012146746\\
-2.6	1.6	0.0043942035347011\\
-2.6	1.8	0.00587676326079589\\
-2.6	2	0.00703105687251915\\
-2.6	2.2	0.00586340737565139\\
-2.6	2.4	0.00240451159027821\\
-2.6	2.6	-0.000928246130719623\\
-2.6	2.8	-0.00122560433748786\\
-2.6	3	0.00287412216889327\\
-2.6	3.2	0.0104785050071146\\
-2.6	3.4	0.0192076978569125\\
-2.6	3.6	0.0264576204510283\\
-2.6	3.8	0.0301999201841765\\
-2.6	4	0.0291484396374315\\
-2.6	4.2	0.0229106375535262\\
-2.6	4.4	0.0123368066911635\\
-2.6	4.6	-0.000480834086860504\\
-2.6	4.8	-0.0128473471531474\\
-2.6	5	-0.0224461038945647\\
-2.4	-5	-0.00507502502365642\\
-2.4	-4.8	-0.0115374963049659\\
-2.4	-4.6	-0.015091953212597\\
-2.4	-4.4	-0.016365639079599\\
-2.4	-4.2	-0.0164950930416841\\
-2.4	-4	-0.0165608422521373\\
-2.4	-3.8	-0.0170411367986565\\
-2.4	-3.6	-0.0174908916887093\\
-2.4	-3.4	-0.0168987374415863\\
-2.4	-3.2	-0.0147142752210363\\
-2.4	-3	-0.0111706695277261\\
-2.4	-2.8	-0.00708864621867256\\
-2.4	-2.6	-0.00349801027165531\\
-2.4	-2.4	-0.000669865498337252\\
-2.4	-2.2	0.00229084198819729\\
-2.4	-2	0.00634226481428857\\
-2.4	-1.8	0.0116577272589287\\
-2.4	-1.6	0.017864571227717\\
-2.4	-1.4	0.0242005165296115\\
-2.4	-1.2	0.0296960768496515\\
-2.4	-1	0.0335910828252473\\
-2.4	-0.8	0.035366879657845\\
-2.4	-0.6	0.0344953066773155\\
-2.4	-0.4	0.0306335911869191\\
-2.4	-0.2	0.0244544809265956\\
-2.4	0	0.0179379829025175\\
-2.4	0.2	0.0132851105199727\\
-2.4	0.4	0.0113097611829558\\
-2.4	0.6	0.0110489646145735\\
-2.4	0.8	0.0109228760554427\\
-2.4	1	0.00998571533120862\\
-2.4	1.2	0.00834795005834454\\
-2.4	1.4	0.00683557962789605\\
-2.4	1.6	0.00624202888437653\\
-2.4	1.8	0.00652024145090624\\
-2.4	2	0.00627755416394615\\
-2.4	2.2	0.00373117614919471\\
-2.4	2.4	-0.00109935798594418\\
-2.4	2.6	-0.00567756162601452\\
-2.4	2.8	-0.00680861385201759\\
-2.4	3	-0.00296282438069384\\
-2.4	3.2	0.00491315841684603\\
-2.4	3.4	0.0144198324329459\\
-2.4	3.6	0.0233087625207316\\
-2.4	3.8	0.0299433576964592\\
-2.4	4	0.0328188084940353\\
-2.4	4.2	0.0308464804373156\\
-2.4	4.4	0.0242136707458571\\
-2.4	4.6	0.0144951680789929\\
-2.4	4.8	0.00402826311712312\\
-2.4	5	-0.00507502502365642\\
-2.2	-5	0.013613744194835\\
-2.2	-4.8	0.00695395388896025\\
-2.2	-4.6	0.00134228395045044\\
-2.2	-4.4	-0.00365344810612922\\
-2.2	-4.2	-0.00862466783781302\\
-2.2	-4	-0.0138619616811642\\
-2.2	-3.8	-0.019178521787552\\
-2.2	-3.6	-0.0236998281018961\\
-2.2	-3.4	-0.0259573302944884\\
-2.2	-3.2	-0.024825469893911\\
-2.2	-3	-0.0201571850821909\\
-2.2	-2.8	-0.0128037152862666\\
-2.2	-2.6	-0.00445170909508441\\
-2.2	-2.4	0.00320781519500812\\
-2.2	-2.2	0.00962669508325797\\
-2.2	-2	0.0152448886547429\\
-2.2	-1.8	0.0205159071758141\\
-2.2	-1.6	0.0255947437405739\\
-2.2	-1.4	0.0303052324088127\\
-2.2	-1.2	0.0342796207851317\\
-2.2	-1	0.0372206799863024\\
-2.2	-0.8	0.0387867294085722\\
-2.2	-0.6	0.0382973690692519\\
-2.2	-0.4	0.035017699091598\\
-2.2	-0.2	0.0291638438891708\\
-2.2	0	0.0224398120351215\\
-2.2	0.2	0.0170148568738355\\
-2.2	0.4	0.0138550093764116\\
-2.2	0.6	0.0124057439894847\\
-2.2	0.8	0.0116627308134489\\
-2.2	1	0.0109316660648273\\
-2.2	1.2	0.00992882300971476\\
-2.2	1.4	0.00874022578818723\\
-2.2	1.6	0.00764436639983468\\
-2.2	1.8	0.00659464621888395\\
-2.2	2	0.00459530127837215\\
-2.2	2.2	0.000279134055611641\\
-2.2	2.4	-0.0061424581017282\\
-2.2	2.6	-0.0120531239314743\\
-2.2	2.8	-0.0142153704635952\\
-2.2	3	-0.0111317717001205\\
-2.2	3.2	-0.00372752873026494\\
-2.2	3.4	0.00586598287199069\\
-2.2	3.6	0.0158893267078226\\
-2.2	3.8	0.0250741968920098\\
-2.2	4	0.0318986706387434\\
-2.2	4.2	0.0348812891099595\\
-2.2	4.4	0.0334639302085392\\
-2.2	4.6	0.0283147777921668\\
-2.2	4.8	0.0211024170892536\\
-2.2	5	0.013613744194835\\
-2	-5	0.0280846113222485\\
-2	-4.8	0.0222811707910658\\
-2	-4.6	0.0160829535585032\\
-2	-4.4	0.009282334838981\\
-2	-4.2	0.00159035091926141\\
-2	-4	-0.00693972476023008\\
-2	-3.8	-0.0158512783818117\\
-2	-3.6	-0.0241100091901036\\
-2	-3.4	-0.03001604018592\\
-2	-3.2	-0.0318822322950838\\
-2	-3	-0.0287136277608357\\
-2	-2.8	-0.0204997700711369\\
-2	-2.6	-0.008619134953189\\
-2	-2.4	0.00423629745348375\\
-2	-2.2	0.0153643897817464\\
-2	-2	0.0234286520164959\\
-2	-1.8	0.0286164038480683\\
-2	-1.6	0.0319635632224855\\
-2	-1.4	0.0344565177136302\\
-2	-1.2	0.0366247875668722\\
-2	-1	0.0386199484499958\\
-2	-0.8	0.0401481951333702\\
-2	-0.6	0.0403127414086164\\
-2	-0.4	0.0380408896274169\\
-2	-0.2	0.0331354491112681\\
-2	0	0.0268936479036161\\
-2	0.2	0.0212397265792252\\
-2	0.4	0.0172023274922064\\
-2	0.6	0.0146799441559724\\
-2	0.8	0.0132964039392192\\
-2	1	0.0126613382125313\\
-2	1.2	0.0122248225738875\\
-2	1.4	0.011466955031902\\
-2	1.6	0.0101267190282566\\
-2	1.8	0.00796460458374315\\
-2	2	0.00423121666965987\\
-2	2.2	-0.00198397694679486\\
-2	2.4	-0.0101545881613416\\
-2	2.6	-0.0176191967065638\\
-2	2.8	-0.0213036512819134\\
-2	3	-0.0198566007675769\\
-2	3.2	-0.0139767606752907\\
-2	3.4	-0.00517324123058205\\
-2	3.6	0.00532134141098051\\
-2	3.8	0.016373595233544\\
-2	4	0.026406632433662\\
-2	4.2	0.0337295106556481\\
-2	4.4	0.037206097540792\\
-2	4.6	0.0366993931790843\\
-2	4.8	0.0332019198750003\\
-2	5	0.0280846113222485\\
-1.8	-5	0.0346443563459174\\
-1.8	-4.8	0.0304580305954876\\
-1.8	-4.6	0.0251035101326254\\
-1.8	-4.4	0.0185802525606097\\
-1.8	-4.2	0.010628815294359\\
-1.8	-4	0.00120156752162681\\
-1.8	-3.8	-0.00930667804039786\\
-1.8	-3.6	-0.0198675428855501\\
-1.8	-3.4	-0.0287282744867081\\
-1.8	-3.2	-0.0338732349385316\\
-1.8	-3	-0.0335903811983529\\
-1.8	-2.8	-0.0268883954553782\\
-1.8	-2.6	-0.014267222091455\\
-1.8	-2.4	0.00166413860454728\\
-1.8	-2.2	0.0168638493401723\\
-1.8	-2	0.0277963271217239\\
-1.8	-1.8	0.0333326723142244\\
-1.8	-1.6	0.0349784770685058\\
-1.8	-1.4	0.0351518543576748\\
-1.8	-1.2	0.035545802241403\\
-1.8	-1	0.0367657115101292\\
-1.8	-0.8	0.0384590379330718\\
-1.8	-0.6	0.0395025588592257\\
-1.8	-0.4	0.0386263858702725\\
-1.8	-0.2	0.0353513969983577\\
-1.8	0	0.0304847576587211\\
-1.8	0.2	0.0254762830404336\\
-1.8	0.4	0.021265724933375\\
-1.8	0.6	0.0181507104987344\\
-1.8	0.8	0.0163167237993094\\
-1.8	1	0.0156988541731711\\
-1.8	1.2	0.0157100337184686\\
-1.8	1.4	0.0154923161859812\\
-1.8	1.6	0.0143047621709786\\
-1.8	1.8	0.0115731958034444\\
-1.8	2	0.00661798879835263\\
-1.8	2.2	-0.00111615158724665\\
-1.8	2.4	-0.0108300574194073\\
-1.8	2.6	-0.0199071854558515\\
-1.8	2.8	-0.0255565934367232\\
-1.8	3	-0.0265446839736985\\
-1.8	3.2	-0.0231387824575677\\
-1.8	3.4	-0.016083528212872\\
-1.8	3.6	-0.00615661839306791\\
-1.8	3.8	0.00553883512495701\\
-1.8	4	0.0173631877689908\\
-1.8	4.2	0.0274748275854684\\
-1.8	4.4	0.0343775425609966\\
-1.8	4.6	0.0374616541559463\\
-1.8	4.8	0.0372325314794119\\
-1.8	5	0.0346443563459174\\
-1.6	-5	0.0327507101259796\\
-1.6	-4.8	0.0302925857004315\\
-1.6	-4.6	0.0264991036790977\\
-1.6	-4.4	0.0215167397411876\\
-1.6	-4.2	0.0149473199252491\\
-1.6	-4	0.00641826410105173\\
-1.6	-3.8	-0.00389267655536174\\
-1.6	-3.6	-0.015038752220851\\
-1.6	-3.4	-0.0253267409070215\\
-1.6	-3.2	-0.032655509637902\\
-1.6	-3	-0.0349250069013065\\
-1.6	-2.8	-0.0305009408750734\\
-1.6	-2.6	-0.0191993403579678\\
-1.6	-2.4	-0.00315687290927347\\
-1.6	-2.2	0.0134813258477731\\
-1.6	-2	0.0261791623795082\\
-1.6	-1.8	0.0324237457880852\\
-1.6	-1.6	0.0332380938073917\\
-1.6	-1.4	0.0318482347379538\\
-1.6	-1.2	0.0309982938841924\\
-1.6	-1	0.031756319853506\\
-1.6	-0.8	0.0337275199732601\\
-1.6	-0.6	0.0356790955616351\\
-1.6	-0.4	0.0363537254472217\\
-1.6	-0.2	0.0351420715147113\\
-1.6	0	0.0323212426211419\\
-1.6	0.2	0.0287014795625129\\
-1.6	0.4	0.025011865512502\\
-1.6	0.6	0.0218614786394844\\
-1.6	0.8	0.0198854603543404\\
-1.6	1	0.0193389237213668\\
-1.6	1.2	0.0197819477589536\\
-1.6	1.4	0.0202507424012879\\
-1.6	1.6	0.0196491159484622\\
-1.6	1.8	0.0170541129745037\\
-1.6	2	0.0117228543171626\\
-1.6	2.2	0.00328466387514204\\
-1.6	2.4	-0.0073393848456389\\
-1.6	2.6	-0.01771998497755\\
-1.6	2.8	-0.0254135510730573\\
-1.6	3	-0.0292119156598867\\
-1.6	3.2	-0.0288733196701951\\
-1.6	3.4	-0.0244829718457888\\
-1.6	3.6	-0.0164494637894603\\
-1.6	3.8	-0.00572829632342975\\
-1.6	4	0.00613315306517714\\
-1.6	4.2	0.0172433663602442\\
-1.6	4.4	0.0259024491738383\\
-1.6	4.6	0.0312039549491195\\
-1.6	4.8	0.033278020646233\\
-1.6	5	0.0327507101259796\\
-1.4	-5	0.0247367787648252\\
-1.4	-4.8	0.0235490789071313\\
-1.4	-4.6	0.0211599841073858\\
-1.4	-4.4	0.0177929885979995\\
-1.4	-4.2	0.0128951075959459\\
-1.4	-4	0.00583249611855075\\
-1.4	-3.8	-0.00335947671771408\\
-1.4	-3.6	-0.0137883131177137\\
-1.4	-3.4	-0.0238854406089568\\
-1.4	-3.2	-0.031703267377863\\
-1.4	-3	-0.0351496426977096\\
-1.4	-2.8	-0.0323897935823851\\
-1.4	-2.6	-0.0229664328896793\\
-1.4	-2.4	-0.00872671851719664\\
-1.4	-2.2	0.00660182081963123\\
-1.4	-2	0.0188848752559672\\
-1.4	-1.8	0.0254062695903936\\
-1.4	-1.6	0.026418796762586\\
-1.4	-1.4	0.0248413588573664\\
-1.4	-1.2	0.023769540354408\\
-1.4	-1	0.0245940018858144\\
-1.4	-0.8	0.0269942911430949\\
-1.4	-0.6	0.0298355143120599\\
-1.4	-0.4	0.0320455021407251\\
-1.4	-0.2	0.0329674690694333\\
-1.4	0	0.0323755462900295\\
-1.4	0.2	0.0304372742696692\\
-1.4	0.4	0.0276279368491283\\
-1.4	0.6	0.0247471749529578\\
-1.4	0.8	0.0227545750847888\\
-1.4	1	0.0222354707932266\\
-1.4	1.2	0.0230431364675732\\
-1.4	1.4	0.0242772912367861\\
-1.4	1.6	0.0246371172533753\\
-1.4	1.8	0.0229327749552695\\
-1.4	2	0.0182811185709166\\
-1.4	2.2	0.0103046878662332\\
-1.4	2.4	-0.000187419315448967\\
-1.4	2.6	-0.0111548245352397\\
-1.4	2.8	-0.0205532120109384\\
-1.4	3	-0.0271456877344298\\
-1.4	3.2	-0.030233685050753\\
-1.4	3.4	-0.0293721218776997\\
-1.4	3.6	-0.0245451035258815\\
-1.4	3.8	-0.0163315449685495\\
-1.4	4	-0.0059779338861996\\
-1.4	4.2	0.00473429599240849\\
-1.4	4.4	0.0139802913135602\\
-1.4	4.6	0.020491975162417\\
-1.4	4.8	0.0239530290749156\\
-1.4	5	0.0247367787648252\\
-1.2	-5	0.0145419139757134\\
-1.2	-4.8	0.0141324666449907\\
-1.2	-4.6	0.0125676766906722\\
-1.2	-4.4	0.0100940661629986\\
-1.2	-4.2	0.0061423271487373\\
-1.2	-4	7.79489865877503e-05\\
-1.2	-3.8	-0.00802104418407446\\
-1.2	-3.6	-0.0172547713345106\\
-1.2	-3.4	-0.0261859797267501\\
-1.2	-3.2	-0.033158182247996\\
-1.2	-3	-0.0364006296194508\\
-1.2	-2.8	-0.0342842097135114\\
-1.2	-2.6	-0.0264390676586796\\
-1.2	-2.4	-0.0146322582407585\\
-1.2	-2.2	-0.002106535244772\\
-1.2	-2	0.00800451397438873\\
-1.2	-1.8	0.0138518479711163\\
-1.2	-1.6	0.01550837547863\\
-1.2	-1.4	0.0150155707112758\\
-1.2	-1.2	0.0149200574435995\\
-1.2	-1	0.016550371408993\\
-1.2	-0.8	0.0197293990336147\\
-1.2	-0.6	0.0235859558784284\\
-1.2	-0.4	0.0272810835685608\\
-1.2	-0.2	0.030107179011972\\
-1.2	0	0.0314375536556137\\
-1.2	0.2	0.0309507369648754\\
-1.2	0.4	0.0288967540251661\\
-1.2	0.6	0.0261411760348058\\
-1.2	0.8	0.0238667642348225\\
-1.2	1	0.0230390941949985\\
-1.2	1.2	0.0239449810612482\\
-1.2	1.4	0.0258970613160556\\
-1.2	1.6	0.027541349597848\\
-1.2	1.8	0.027539622684529\\
-1.2	2	0.024832787334633\\
-1.2	2.2	0.0187895062891403\\
-1.2	2.4	0.00973414384340465\\
-1.2	2.6	-0.000953941786365098\\
-1.2	2.8	-0.0116631543424512\\
-1.2	3	-0.021069691987708\\
-1.2	3.2	-0.0280019891302317\\
-1.2	3.4	-0.0314005146320713\\
-1.2	3.6	-0.030629791885838\\
-1.2	3.8	-0.0257489917426474\\
-1.2	4	-0.0176594633513468\\
-1.2	4.2	-0.00798955286772074\\
-1.2	4.4	0.00132305854385406\\
-1.2	4.6	0.00857625743867796\\
-1.2	4.8	0.012938907258218\\
-1.2	5	0.0145419139757134\\
-1	-5	0.00616321752148341\\
-1	-4.8	0.00639486911398723\\
-1	-4.6	0.0052430656147805\\
-1	-4.4	0.00294237239286077\\
-1	-4.2	-0.000931903741509088\\
-1	-4	-0.00680238858424975\\
-1	-3.8	-0.0144470974317347\\
-1	-3.6	-0.0229223318454757\\
-1	-3.4	-0.0308436090766813\\
-1	-3.2	-0.0367852050189461\\
-1	-3	-0.0393678360487482\\
-1	-2.8	-0.0373819702257101\\
-1	-2.6	-0.0307813216869959\\
-1	-2.4	-0.0213637000297042\\
-1	-2.2	-0.0118910130111904\\
-1	-2	-0.0044923262426666\\
-1	-1.8	8.19880633551318e-05\\
-1	-1.6	0.00230500371297815\\
-1	-1.4	0.0035513573704169\\
-1	-1.2	0.00535909459652339\\
-1	-1	0.00852330784660937\\
-1	-0.8	0.012901678340614\\
-1	-0.6	0.0179337176512777\\
-1	-0.4	0.0230035927109389\\
-1	-0.2	0.0273469661459165\\
-1	0	0.0300601020235318\\
-1	0.2	0.0304993443725792\\
-1	0.4	0.0287379778014347\\
-1	0.6	0.0256564705379656\\
-1	0.8	0.022645660064134\\
-1	1	0.0211022519976809\\
-1	1.2	0.0218051547488098\\
-1	1.4	0.0243786495437646\\
-1	1.6	0.0275697055929525\\
-1	1.8	0.0300192617257526\\
-1	2	0.0304645718237584\\
-1	2.2	0.0277218998209181\\
-1	2.4	0.0211781421238662\\
-1	2.6	0.0112677446797427\\
-1	2.8	-0.000782385752552628\\
-1	3	-0.0133216839752477\\
-1	3.2	-0.0244259252651262\\
-1	3.4	-0.032185975390294\\
-1	3.6	-0.0352804064127411\\
-1	3.8	-0.0333875556538673\\
-1	4	-0.0272719328950849\\
-1	4.2	-0.0185376137597113\\
-1	4.4	-0.00923529163541159\\
-1	4.6	-0.00138830009860103\\
-1	4.8	0.0037821897655852\\
-1	5	0.00616321752148341\\
-0.8	-5	0.00257244182256555\\
-0.8	-4.8	0.00354664933302784\\
-0.8	-4.6	0.00273969655893824\\
-0.8	-4.4	0.000357567511093171\\
-0.8	-4.2	-0.00385532088519036\\
-0.8	-4	-0.0101329061355252\\
-0.8	-3.8	-0.0181685316752892\\
-0.8	-3.6	-0.0269536552690459\\
-0.8	-3.4	-0.034998631896094\\
-0.8	-3.2	-0.0408831434559194\\
-0.8	-3	-0.0434734798444143\\
-0.8	-2.8	-0.041985085937942\\
-0.8	-2.6	-0.0367460167457982\\
-0.8	-2.4	-0.0295708124683045\\
-0.8	-2.2	-0.0227390318294161\\
-0.8	-2	-0.0176000275402401\\
-0.8	-1.8	-0.0141560800975524\\
-0.8	-1.6	-0.0114878706921135\\
-0.8	-1.4	-0.00846729884690633\\
-0.8	-1.2	-0.00441397353410333\\
-0.8	-1	0.000695157059758644\\
-0.8	-0.8	0.00652007333853866\\
-0.8	-0.6	0.012734993745851\\
-0.8	-0.4	0.0189498085914552\\
-0.8	-0.2	0.0243933232112021\\
-0.8	0	0.0279860848734845\\
-0.8	0.2	0.0288505606163427\\
-0.8	0.4	0.0269177897564608\\
-0.8	0.6	0.023134879482648\\
-0.8	0.8	0.0191743274868679\\
-0.8	1	0.0168354068298426\\
-0.8	1.2	0.0172601053973793\\
-0.8	1.4	0.0203468769475632\\
-0.8	1.6	0.0250600647129573\\
-0.8	1.8	0.0301568603555122\\
-0.8	2	0.0342099717627693\\
-0.8	2.2	0.0353178990571923\\
-0.8	2.4	0.0316033481751259\\
-0.8	2.6	0.0223496873387545\\
-0.8	2.8	0.00857338189978418\\
-0.8	3	-0.0072814879041041\\
-0.8	3.2	-0.0221282218266581\\
-0.8	3.4	-0.0331432745598493\\
-0.8	3.6	-0.0385938792000842\\
-0.8	3.8	-0.0381821373210015\\
-0.8	4	-0.0328881106402958\\
-0.8	4.2	-0.0244809709976417\\
-0.8	4.4	-0.0150700693911719\\
-0.8	4.6	-0.00671114606051093\\
-0.8	4.8	-0.000723852255897439\\
-0.8	5	0.00257244182256555\\
-0.6	-5	0.00510967432614773\\
-0.6	-4.8	0.0069382056760563\\
-0.6	-4.6	0.00658895215100996\\
-0.6	-4.4	0.0042261553966485\\
-0.6	-4.2	-0.000335574289928031\\
-0.6	-4	-0.00731092686474544\\
-0.6	-3.8	-0.0164310421438496\\
-0.6	-3.6	-0.0266154467056792\\
-0.6	-3.4	-0.0361441185555889\\
-0.6	-3.2	-0.0433958121729472\\
-0.6	-3	-0.0472872246039875\\
-0.6	-2.8	-0.0473368852391398\\
-0.6	-2.6	-0.0441144610737172\\
-0.6	-2.4	-0.0392916714330709\\
-0.6	-2.2	-0.0346225593211562\\
-0.6	-2	-0.0309222653850856\\
-0.6	-1.8	-0.0279522873888463\\
-0.6	-1.6	-0.0247349436413213\\
-0.6	-1.4	-0.0202361563003162\\
-0.6	-1.2	-0.014177489292722\\
-0.6	-1	-0.00713774364244868\\
-0.6	-0.8	0.000165969360325313\\
-0.6	-0.6	0.00743653610515649\\
-0.6	-0.4	0.0144689861347382\\
-0.6	-0.2	0.0205741530606118\\
-0.6	0	0.0246115429670193\\
-0.6	0.2	0.0255445845256561\\
-0.6	0.4	0.0231962267395773\\
-0.6	0.6	0.0186450126631164\\
-0.6	0.8	0.0138864293697276\\
-0.6	1	0.0109888116207322\\
-0.6	1.2	0.0112133712440625\\
-0.6	1.4	0.0145952089097494\\
-0.6	1.6	0.020346864762204\\
-0.6	1.8	0.027436337901366\\
-0.6	2	0.0343731461110717\\
-0.6	2.2	0.0386309876051416\\
-0.6	2.4	0.0371283920201526\\
-0.6	2.6	0.0281012977699051\\
-0.6	2.8	0.0126202159754953\\
-0.6	3	-0.0057476907593792\\
-0.6	3.2	-0.0226531764584286\\
-0.6	3.4	-0.0346365380434647\\
-0.6	3.6	-0.0400296190141604\\
-0.6	3.8	-0.0390078609528234\\
-0.6	4	-0.0330894576926555\\
-0.6	4.2	-0.0243184090959283\\
-0.6	4.4	-0.014693231772258\\
-0.6	4.6	-0.00593831639253406\\
-0.6	4.8	0.000822041206658963\\
-0.6	5	0.00510967432614773\\
-0.4	-5	0.0131529516423262\\
-0.4	-4.8	0.0159362175471014\\
-0.4	-4.6	0.0162229730881789\\
-0.4	-4.4	0.0140907690345777\\
-0.4	-4.2	0.00930222548554405\\
-0.4	-4	0.0015480593825653\\
-0.4	-3.8	-0.00896843667031522\\
-0.4	-3.6	-0.0210847505136222\\
-0.4	-3.4	-0.0328714551526439\\
-0.4	-3.2	-0.0425126159348665\\
-0.4	-3	-0.0488870548252711\\
-0.4	-2.8	-0.0516259461248421\\
-0.4	-2.6	-0.0513067473585851\\
-0.4	-2.4	-0.0492628073890524\\
-0.4	-2.2	-0.0466413003122472\\
-0.4	-2	-0.0438436429006317\\
-0.4	-1.8	-0.0407622735480597\\
-0.4	-1.6	-0.0368379314626615\\
-0.4	-1.4	-0.0312452632964826\\
-0.4	-1.2	-0.0236955680291251\\
-0.4	-1	-0.0149575041973775\\
-0.4	-0.8	-0.00619839709704695\\
-0.4	-0.6	0.00196715381793044\\
-0.4	-0.4	0.00936426288560699\\
-0.4	-0.2	0.0155212376596174\\
-0.4	0	0.0194755039752681\\
-0.4	0.2	0.0202039789220618\\
-0.4	0.4	0.0174432671896563\\
-0.4	0.6	0.0123222347461744\\
-0.4	0.8	0.00703521613732838\\
-0.4	1	0.00376501736316914\\
-0.4	1.2	0.00375048210303031\\
-0.4	1.4	0.00707133255378034\\
-0.4	1.6	0.0131290366144021\\
-0.4	1.8	0.0210481629407284\\
-0.4	2	0.0292981460950612\\
-0.4	2.2	0.0350266835746786\\
-0.4	2.4	0.034548280903637\\
-0.4	2.6	0.0256176825016119\\
-0.4	2.8	0.00950887512372445\\
-0.4	3	-0.00933687407543693\\
-0.4	3.2	-0.0257260229386759\\
-0.4	3.4	-0.0360031011631143\\
-0.4	3.6	-0.0389524892144615\\
-0.4	3.8	-0.0355254473737852\\
-0.4	4	-0.0279329503434853\\
-0.4	4.2	-0.018422554391469\\
-0.4	4.4	-0.0086153544105575\\
-0.4	4.6	0.000394892322036378\\
-0.4	4.8	0.00785295055648261\\
-0.4	5	0.0131529516423262\\
-0.2	-5	0.024206956351829\\
-0.2	-4.8	0.0280515019460909\\
-0.2	-4.6	0.0292372288393983\\
-0.2	-4.4	0.0276439162753525\\
-0.2	-4.2	0.022852587516748\\
-0.2	-4	0.0144576550132658\\
-0.2	-3.8	0.00271578522984439\\
-0.2	-3.6	-0.0110931643360245\\
-0.2	-3.4	-0.0249927726073682\\
-0.2	-3.2	-0.0371874955844637\\
-0.2	-3	-0.0465496181004508\\
-0.2	-2.8	-0.0526347985421145\\
-0.2	-2.6	-0.055832292217378\\
-0.2	-2.4	-0.0570357213679809\\
-0.2	-2.2	-0.0567254972104694\\
-0.2	-2	-0.0548939297310751\\
-0.2	-1.8	-0.0516982353697208\\
-0.2	-1.6	-0.0472380186046537\\
-0.2	-1.4	-0.0410027209846267\\
-0.2	-1.2	-0.0324688460194096\\
-0.2	-1	-0.0222708885577303\\
-0.2	-0.8	-0.0120844757306133\\
-0.2	-0.6	-0.00326226322608525\\
-0.2	-0.4	0.00382373590357266\\
-0.2	-0.2	0.00915360479761995\\
-0.2	0	0.0123675442894196\\
-0.2	0.2	0.0127318857939636\\
-0.2	0.4	0.0098545586344565\\
-0.2	0.6	0.00461199598224349\\
-0.2	0.8	-0.000922402531782662\\
-0.2	1	-0.00457995531755584\\
-0.2	1.2	-0.00509231588173931\\
-0.2	1.4	-0.00227791358796181\\
-0.2	1.6	0.00338356505571125\\
-0.2	1.8	0.0110176578246195\\
-0.2	2	0.0190027322931037\\
-0.2	2.2	0.0245167651482283\\
-0.2	2.4	0.0240545256787619\\
-0.2	2.6	0.0155395225331618\\
-0.2	2.8	0.000423687157065089\\
-0.2	3	-0.0165549643395015\\
-0.2	3.2	-0.0300002957095163\\
-0.2	3.4	-0.036473805894656\\
-0.2	3.6	-0.0354328718014413\\
-0.2	3.8	-0.0287064574442208\\
-0.2	4	-0.0191286795751778\\
-0.2	4.2	-0.00892181975480932\\
-0.2	4.4	0.000894126165123965\\
-0.2	4.6	0.00996426569060838\\
-0.2	4.8	0.0179553080332286\\
-0.2	5	0.024206956351829\\
0	-5	0.0346924210001439\\
0	-4.8	0.0396201468969979\\
0	-4.6	0.04201769531987\\
0	-4.4	0.0414379507658496\\
0	-4.2	0.0371486388978072\\
0	-4	0.0286656207681661\\
0	-3.8	0.0164155078367449\\
0	-3.6	0.00179037445979613\\
0	-3.4	-0.0133784757903791\\
0	-3.2	-0.0275213139384173\\
0	-3	-0.0395406062149064\\
0	-2.8	-0.0488210324695726\\
0	-2.6	-0.0555166889169967\\
0	-2.4	-0.0601076815257402\\
0	-2.2	-0.0624365356850283\\
0	-2	-0.0620864757457085\\
0	-1.8	-0.0594121503348861\\
0	-1.6	-0.0550539603520812\\
0	-1.4	-0.048732704738883\\
0	-1.2	-0.0396480719311005\\
0	-1	-0.0282539836190321\\
0	-0.8	-0.0168396923366649\\
0	-0.6	-0.00783694356125575\\
0	-0.4	-0.00196592555607888\\
0	-0.2	0.00154737945758043\\
0	0	0.00343582823838307\\
0	0.2	0.00349809191413519\\
0	0.4	0.00110591513219771\\
0	0.6	-0.00351481085728333\\
0	0.8	-0.00883049370946942\\
0	1	-0.012836623354096\\
0	1.2	-0.0141217326337446\\
0	1.4	-0.0122596569504889\\
0	1.6	-0.00758960992319091\\
0	1.8	-0.00101846418395568\\
0	2	0.00578460985803209\\
0	2.2	0.010242943404652\\
0	2.4	0.00938715409302171\\
0	2.6	0.00161089143599047\\
0	2.8	-0.0114137834394621\\
0	3	-0.0249897292131136\\
0	3.2	-0.0340480448324139\\
0	3.4	-0.0357418092342372\\
0	3.6	-0.0303258533437157\\
0	3.8	-0.0204180810533707\\
0	4	-0.00922344706263833\\
0	4.2	0.0013053498016854\\
0	4.4	0.0108058523601872\\
0	4.6	0.0195892276529513\\
0	4.8	0.0277422222299153\\
0	5	0.0346924210001439\\
0.2	-5	0.0412199432887111\\
0.2	-4.8	0.047102553427703\\
0.2	-4.6	0.0509568570442368\\
0.2	-4.4	0.0519491751358203\\
0.2	-4.2	0.0489697049960927\\
0.2	-4	0.0414300396724393\\
0.2	-3.8	0.0298678787872042\\
0.2	-3.6	0.0156519913997492\\
0.2	-3.4	0.000349189035182107\\
0.2	-3.2	-0.0147002815369586\\
0.2	-3	-0.0283920805101436\\
0.2	-2.8	-0.0399836443957451\\
0.2	-2.6	-0.0494826851884509\\
0.2	-2.4	-0.057071344674219\\
0.2	-2.2	-0.0621250373536217\\
0.2	-2	-0.0638766328655944\\
0.2	-1.8	-0.0626531064288383\\
0.2	-1.6	-0.0592504691859514\\
0.2	-1.4	-0.0534233362426189\\
0.2	-1.2	-0.0441995347539628\\
0.2	-1	-0.0320278097669069\\
0.2	-0.8	-0.0199194883027476\\
0.2	-0.6	-0.0115004285392164\\
0.2	-0.4	-0.00778143523179664\\
0.2	-0.2	-0.00684700302461883\\
0.2	0	-0.00657466982231347\\
0.2	0.2	-0.00657279499370222\\
0.2	0.4	-0.00778995169274199\\
0.2	0.6	-0.010902898239836\\
0.2	0.8	-0.0152778816578258\\
0.2	1	-0.0193084328057203\\
0.2	1.2	-0.0214435524825303\\
0.2	1.4	-0.0208778752734451\\
0.2	1.6	-0.0176347786678408\\
0.2	1.8	-0.0124797978219284\\
0.2	2	-0.00702316315547713\\
0.2	2.2	-0.00366288741454723\\
0.2	2.4	-0.00496219942518272\\
0.2	2.6	-0.0119781320115329\\
0.2	2.8	-0.0226009358796051\\
0.2	3	-0.0322437462547943\\
0.2	3.2	-0.0365596934631456\\
0.2	3.4	-0.0336357726594243\\
0.2	3.6	-0.0245609115640613\\
0.2	3.8	-0.0124702595193377\\
0.2	4	-0.000577753505763168\\
0.2	4.2	0.00959558197741806\\
0.2	4.4	0.0182562001942936\\
0.2	4.6	0.0262332263140816\\
0.2	4.8	0.0340032220391143\\
0.2	5	0.0412199432887111\\
0.4	-5	0.0416695139477559\\
0.4	-4.8	0.0483195201341918\\
0.4	-4.6	0.0537352844556316\\
0.4	-4.4	0.0567299613776772\\
0.4	-4.2	0.0558848804595692\\
0.4	-4	0.0504847520145649\\
0.4	-3.8	0.0409633243047794\\
0.4	-3.6	0.0284320359470479\\
0.4	-3.4	0.0141708443466412\\
0.4	-3.2	-0.000556218646177276\\
0.4	-3	-0.0145862540544859\\
0.4	-2.8	-0.0271820701894807\\
0.4	-2.6	-0.0383260653765993\\
0.4	-2.4	-0.0480712993599606\\
0.4	-2.2	-0.0556131448214614\\
0.4	-2	-0.0599030289832989\\
0.4	-1.8	-0.0609085463956511\\
0.4	-1.6	-0.059146368062744\\
0.4	-1.4	-0.054277930224669\\
0.4	-1.2	-0.0453687992270808\\
0.4	-1	-0.033092644020988\\
0.4	-0.8	-0.0211627552330533\\
0.4	-0.6	-0.0141680495989682\\
0.4	-0.4	-0.0131504054233003\\
0.4	-0.2	-0.014958962733439\\
0.4	0	-0.0162105591808182\\
0.4	0.2	-0.0160415808909515\\
0.4	0.4	-0.0156689874325202\\
0.4	0.6	-0.0166259315770025\\
0.4	0.8	-0.0193498698063104\\
0.4	1	-0.0229234869213337\\
0.4	1.2	-0.0258016813390789\\
0.4	1.4	-0.0266837752185942\\
0.4	1.6	-0.0250175109692028\\
0.4	1.8	-0.0212258913442125\\
0.4	2	-0.0168568939775851\\
0.4	2.2	-0.0143566235118404\\
0.4	2.4	-0.0160906995825523\\
0.4	2.6	-0.0224661724964923\\
0.4	2.8	-0.0307202422434765\\
0.4	3	-0.0364494916256867\\
0.4	3.2	-0.0363754330095851\\
0.4	3.4	-0.0297870416240692\\
0.4	3.6	-0.0185250568538957\\
0.4	3.8	-0.00585634995176576\\
0.4	4	0.00537475618882199\\
0.4	4.2	0.0141868437263171\\
0.4	4.4	0.0212513683913781\\
0.4	4.6	0.027787317905708\\
0.4	4.8	0.0346126261669194\\
0.4	5	0.0416695139477559\\
0.6	-5	0.0356383255805215\\
0.6	-4.8	0.0428986475617159\\
0.6	-4.6	0.0498317593792944\\
0.6	-4.4	0.0549866068847763\\
0.6	-4.2	0.0567851025997157\\
0.6	-4	0.0544019422022518\\
0.6	-3.8	0.0479885892425658\\
0.6	-3.6	0.0382367263311989\\
0.6	-3.4	0.0261691065165884\\
0.6	-3.2	0.0130691401197727\\
0.6	-3	0.000110597105386634\\
0.6	-2.8	-0.0121024097946361\\
0.6	-2.6	-0.0236059345522399\\
0.6	-2.4	-0.0345043940311218\\
0.6	-2.2	-0.0440812902620709\\
0.6	-2	-0.0510174340006815\\
0.6	-1.8	-0.0546142838460142\\
0.6	-1.6	-0.0548221489663974\\
0.6	-1.4	-0.0512180685239845\\
0.6	-1.2	-0.04315402344534\\
0.6	-1	-0.0317025622525402\\
0.6	-0.8	-0.0209916951112863\\
0.6	-0.6	-0.0159068657440971\\
0.6	-0.4	-0.0172490127867866\\
0.6	-0.2	-0.0211194341643273\\
0.6	0	-0.0234676522213058\\
0.6	0.2	-0.02311097495776\\
0.6	0.4	-0.0213056797271243\\
0.6	0.6	-0.0201088375175074\\
0.6	0.8	-0.0209094297166381\\
0.6	1	-0.0236620572025259\\
0.6	1.2	-0.027046328310518\\
0.6	1.4	-0.0292789848740205\\
0.6	1.6	-0.0290961157952934\\
0.6	1.8	-0.0264666624214547\\
0.6	2	-0.0228960655086701\\
0.6	2.2	-0.0210146080725511\\
0.6	2.4	-0.0230672762168074\\
0.6	2.6	-0.0287474015150397\\
0.6	2.8	-0.0346379709438945\\
0.6	3	-0.0367033480199105\\
0.6	3.2	-0.0329674512181919\\
0.6	3.4	-0.0239985338653095\\
0.6	3.6	-0.0122001760704851\\
0.6	3.8	-0.000644923977305867\\
0.6	4	0.00844368914098059\\
0.6	4.2	0.0147030639233504\\
0.6	4.4	0.0192446654064432\\
0.6	4.6	0.0236408378012901\\
0.6	4.8	0.0290353613931199\\
0.6	5	0.0356383255805215\\
0.8	-5	0.0243603747022448\\
0.8	-4.8	0.0320657296718656\\
0.8	-4.6	0.0403226178332508\\
0.8	-4.4	0.047510208793251\\
0.8	-4.2	0.0520198182091677\\
0.8	-4	0.0529357529703929\\
0.8	-3.8	0.0501103587033299\\
0.8	-3.6	0.0438770353867335\\
0.8	-3.4	0.0350568867993915\\
0.8	-3.2	0.0248548537100055\\
0.8	-3	0.0142591174250909\\
0.8	-2.8	0.00361998104328642\\
0.8	-2.6	-0.00721145042578675\\
0.8	-2.4	-0.0184743274861623\\
0.8	-2.2	-0.0295902400719175\\
0.8	-2	-0.0389234237666429\\
0.8	-1.8	-0.0450141177718211\\
0.8	-1.6	-0.047195309367378\\
0.8	-1.4	-0.0450283010933186\\
0.8	-1.2	-0.0383502703107805\\
0.8	-1	-0.0286933285010804\\
0.8	-0.8	-0.0200308125185436\\
0.8	-0.6	-0.0166043888032568\\
0.8	-0.4	-0.0189532774393955\\
0.8	-0.2	-0.0234974583752747\\
0.8	0	-0.0263496918029265\\
0.8	0.2	-0.0260791111633518\\
0.8	0.4	-0.0236422320903604\\
0.8	0.6	-0.0211260276003724\\
0.8	0.8	-0.0204452277220173\\
0.8	1	-0.0223297418368349\\
0.8	1.2	-0.0259063063053298\\
0.8	1.4	-0.0291812226468886\\
0.8	1.6	-0.0302964946789208\\
0.8	1.8	-0.0287174397946082\\
0.8	2	-0.025813556195224\\
0.8	2.2	-0.0243381825082969\\
0.8	2.4	-0.0263898737377555\\
0.8	2.6	-0.0310330025503984\\
0.8	2.8	-0.0344613905262819\\
0.8	3	-0.0332584137072028\\
0.8	3.2	-0.0267662860922459\\
0.8	3.4	-0.0166435021553053\\
0.8	3.6	-0.00561157532967282\\
0.8	3.8	0.00359890351288472\\
0.8	4	0.00942213033134109\\
0.8	4.2	0.0121227455376223\\
0.8	4.4	0.0132801899203674\\
0.8	4.6	0.0148754058277158\\
0.8	4.8	0.018426166360309\\
0.8	5	0.0243603747022448\\
1	-5	0.0102081904710215\\
1	-4.8	0.0181242323704682\\
1	-4.6	0.0273875028865327\\
1	-4.4	0.0362682083765207\\
1	-4.2	0.0431943846018901\\
1	-4	0.0471707555093394\\
1	-3.8	0.0478538734618085\\
1	-3.6	0.0454416194393135\\
1	-3.4	0.040625967441463\\
1	-3.2	0.034324539933058\\
1	-3	0.0270641326110848\\
1	-2.8	0.0187564939217723\\
1	-2.6	0.00904514717476346\\
1	-2.4	-0.00231080709261944\\
1	-2.2	-0.0145828410434159\\
1	-2	-0.0257685314661436\\
1	-1.8	-0.0338667358943361\\
1	-1.6	-0.037768013205536\\
1	-1.4	-0.0370652829779619\\
1	-1.2	-0.0321384055562908\\
1	-1	-0.0248717431852867\\
1	-0.8	-0.0184623015580352\\
1	-0.6	-0.0158003219112106\\
1	-0.4	-0.0174089843981478\\
1	-0.2	-0.0211006432655132\\
1	0	-0.0238929807968351\\
1	0.2	-0.0241515650197046\\
1	0.4	-0.0222289843197947\\
1	0.6	-0.0197688536187288\\
1	0.8	-0.0186502077361081\\
1	1	-0.0200135444470777\\
1	1.2	-0.0235451995450575\\
1	1.4	-0.0274688170069972\\
1	1.6	-0.0296491099333283\\
1	1.8	-0.0290803874988737\\
1	2	-0.0268497289296814\\
1	2.2	-0.0256245445803687\\
1	2.4	-0.027268937672611\\
1	2.6	-0.030433969444525\\
1	2.8	-0.0313383014873143\\
1	3	-0.0273793615576999\\
1	3.2	-0.0190116166308205\\
1	3.4	-0.00863109215486846\\
1	3.6	0.000927386888788129\\
1	3.8	0.00726086223349187\\
1	4	0.00934341299116048\\
1	4.2	0.00799930533667614\\
1	4.4	0.00530687711177014\\
1	4.6	0.00371710906720668\\
1	4.8	0.00514923670685363\\
1	5	0.0102081904710215\\
1.2	-5	-0.00407449368159507\\
1.2	-4.8	0.00374315292012528\\
1.2	-4.6	0.0136169369812507\\
1.2	-4.4	0.0237302027813249\\
1.2	-4.2	0.0325527897107095\\
1.2	-4	0.0390433630943858\\
1.2	-3.8	0.0428087889970984\\
1.2	-3.6	0.0441095254618102\\
1.2	-3.4	0.0435513681939725\\
1.2	-3.2	0.0415999181664571\\
1.2	-3	0.0380940084484265\\
1.2	-2.8	0.0322757716925646\\
1.2	-2.6	0.0234863505069314\\
1.2	-2.4	0.0118259221620658\\
1.2	-2.2	-0.00134017493638816\\
1.2	-2	-0.0136571137567103\\
1.2	-1.8	-0.0230092896364658\\
1.2	-1.6	-0.0281514828038152\\
1.2	-1.4	-0.0287329493816686\\
1.2	-1.2	-0.0255651654982718\\
1.2	-1	-0.0206279647694312\\
1.2	-0.8	-0.016012202249591\\
1.2	-0.6	-0.0131634039426403\\
1.2	-0.4	-0.0128173652336376\\
1.2	-0.2	-0.0146165652202268\\
1.2	0	-0.0169147633867237\\
1.2	0.2	-0.0180146997457149\\
1.2	0.4	-0.017528770276493\\
1.2	0.6	-0.0163709583536256\\
1.2	0.8	-0.0159691879798962\\
1.2	1	-0.017453973136236\\
1.2	1.2	-0.0209603560887917\\
1.2	1.4	-0.0252092812455151\\
1.2	1.6	-0.0281322998354805\\
1.2	1.8	-0.0284280811705404\\
1.2	2	-0.0268504038318012\\
1.2	2.2	-0.0257659522985574\\
1.2	2.4	-0.0267230312345885\\
1.2	2.6	-0.0282316765040571\\
1.2	2.8	-0.0268919203733626\\
1.2	3	-0.0209069503580404\\
1.2	3.2	-0.0114738345583963\\
1.2	3.4	-0.00137002412484732\\
1.2	3.6	0.00656049030554762\\
1.2	3.8	0.0101450548406349\\
1.2	4	0.00871898363422163\\
1.2	4.2	0.00354675918999947\\
1.2	4.4	-0.0027998467359992\\
1.2	4.6	-0.00742201889186833\\
1.2	4.8	-0.00809072755098161\\
1.2	5	-0.00407449368159507\\
1.4	-5	-0.016100890694195\\
1.4	-4.8	-0.00873884789927981\\
1.4	-4.6	0.00128123198998586\\
1.4	-4.4	0.0120864933940015\\
1.4	-4.2	0.0221454548760102\\
1.4	-4	0.03042186237903\\
1.4	-3.8	0.036609597952593\\
1.4	-3.6	0.0411198392823733\\
1.4	-3.4	0.044467364273383\\
1.4	-3.2	0.0466193813158795\\
1.4	-3	0.0466437229574844\\
1.4	-2.8	0.0429650754243395\\
1.4	-2.6	0.0346166398615347\\
1.4	-2.4	0.0223865709359266\\
1.4	-2.2	0.00861441000697938\\
1.4	-2	-0.0040762558930747\\
1.4	-1.8	-0.0138112548351323\\
1.4	-1.6	-0.0195149284230713\\
1.4	-1.4	-0.0209640984216057\\
1.4	-1.2	-0.0192145662259464\\
1.4	-1	-0.0160603300672204\\
1.4	-0.8	-0.0125461331955519\\
1.4	-0.6	-0.00903677096420386\\
1.4	-0.4	-0.00648936436039782\\
1.4	-0.2	-0.00608623239848138\\
1.4	0	-0.00756981571646054\\
1.4	0.2	-0.00944428336697789\\
1.4	0.4	-0.0106771563520369\\
1.4	0.6	-0.011423982672087\\
1.4	0.8	-0.0125484029766243\\
1.4	1	-0.0148869999415258\\
1.4	1.2	-0.0186792229226165\\
1.4	1.4	-0.0230535514204737\\
1.4	1.6	-0.0262548308649053\\
1.4	1.8	-0.0270240037567202\\
1.4	2	-0.0258961399165589\\
1.4	2.2	-0.0248299323093446\\
1.4	2.4	-0.0250755065436596\\
1.4	2.6	-0.0252699157043341\\
1.4	2.8	-0.0225473641839719\\
1.4	3	-0.0156527036405272\\
1.4	3.2	-0.00605736502255338\\
1.4	3.4	0.00339333232531225\\
1.4	3.6	0.00989119340451505\\
1.4	3.8	0.0113731872631645\\
1.4	4	0.00734019695139021\\
1.4	4.2	-0.000681883431493335\\
1.4	4.4	-0.00974257576958248\\
1.4	4.6	-0.0166373218668139\\
1.4	4.8	-0.0190170880867516\\
1.4	5	-0.016100890694195\\
1.6	-5	-0.0244011743593051\\
1.6	-4.8	-0.017793912399238\\
1.6	-4.6	-0.00812353319079806\\
1.6	-4.4	0.00275994066317498\\
1.6	-4.2	0.0132976494564853\\
1.6	-4	0.0225103425176936\\
1.6	-3.8	0.0302573134848061\\
1.6	-3.6	0.0370789342479088\\
1.6	-3.4	0.0433793446711782\\
1.6	-3.2	0.0487227883756832\\
1.6	-3	0.0515315022775548\\
1.6	-2.8	0.0494903308349396\\
1.6	-2.6	0.0413979005749329\\
1.6	-2.4	0.0287599681707029\\
1.6	-2.2	0.0148284425048502\\
1.6	-2	0.00245465228673303\\
1.6	-1.8	-0.00679070191658049\\
1.6	-1.6	-0.012237265727391\\
1.6	-1.4	-0.0139928743030142\\
1.6	-1.2	-0.0132339239550192\\
1.6	-1	-0.011343205661466\\
1.6	-0.8	-0.00851346379857043\\
1.6	-0.6	-0.00443010371192765\\
1.6	-0.4	-0.000111182499057616\\
1.6	-0.2	0.00234231573745847\\
1.6	0	0.00199725336204826\\
1.6	0.2	-0.000177441422001046\\
1.6	0.4	-0.00280687034603089\\
1.6	0.6	-0.005444653732539\\
1.6	0.8	-0.00846897636091981\\
1.6	1	-0.012280014178587\\
1.6	1.2	-0.0168013249707357\\
1.6	1.4	-0.0211948500464871\\
1.6	1.6	-0.0240901247480736\\
1.6	1.8	-0.0246730406135547\\
1.6	2	-0.0235543091543997\\
1.6	2.2	-0.0223612140875629\\
1.6	2.4	-0.0221556355105246\\
1.6	2.6	-0.0218751943156827\\
1.6	2.8	-0.0191142771274152\\
1.6	3	-0.0127472976372278\\
1.6	3.2	-0.00405702031226751\\
1.6	3.4	0.00431822959445272\\
1.6	3.6	0.0096645300890873\\
1.6	3.8	0.00994908949658557\\
1.6	4	0.00466649854312151\\
1.6	4.2	-0.00464942048919803\\
1.6	4.4	-0.0149437121138652\\
1.6	4.6	-0.0229367231224068\\
1.6	4.8	-0.0263419628180788\\
1.6	5	-0.0244011743593051\\
1.8	-5	-0.0285968138102588\\
1.8	-4.8	-0.0228336901318776\\
1.8	-4.6	-0.0139158959867778\\
1.8	-4.4	-0.00358054374229433\\
1.8	-4.2	0.00664868739483682\\
1.8	-4	0.0159216668897517\\
1.8	-3.8	0.0242606501972789\\
1.8	-3.6	0.0322268833269992\\
1.8	-3.4	0.0401021415701294\\
1.8	-3.2	0.0472497123191163\\
1.8	-3	0.0517704910161194\\
1.8	-2.8	0.0509591420800024\\
1.8	-2.6	0.0434767016957583\\
1.8	-2.4	0.0311571702667537\\
1.8	-2.2	0.0177320257659108\\
1.8	-2	0.0062966439422274\\
1.8	-1.8	-0.00170188392348125\\
1.8	-1.6	-0.00613373354050317\\
1.8	-1.4	-0.00772409038861066\\
1.8	-1.2	-0.00775252744733645\\
1.8	-1	-0.00699829358894033\\
1.8	-0.8	-0.00486840824973567\\
1.8	-0.6	-0.00058044425129089\\
1.8	-0.4	0.00497128900804755\\
1.8	-0.2	0.00933743779216933\\
1.8	0	0.0106396968888325\\
1.8	0.2	0.00897376184580856\\
1.8	0.4	0.00560777244293931\\
1.8	0.6	0.00137824458102931\\
1.8	0.8	-0.00364940545058778\\
1.8	1	-0.00933588724782686\\
1.8	1.2	-0.0149972337677651\\
1.8	1.4	-0.019464578709909\\
1.8	1.6	-0.0216171822155355\\
1.8	1.8	-0.0213000237116419\\
1.8	2	-0.0195767289648987\\
1.8	2.2	-0.0180692183153257\\
1.8	2.4	-0.0178317067657976\\
1.8	2.6	-0.0180945125032377\\
1.8	2.8	-0.0166730898046281\\
1.8	3	-0.0122032592995355\\
1.8	3.2	-0.00544630282553482\\
1.8	3.4	0.00137795323180556\\
1.8	3.6	0.0057305199149571\\
1.8	3.8	0.00561342064669956\\
1.8	4	0.00043687095460121\\
1.8	4.2	-0.00851006181464153\\
1.8	4.4	-0.0184381508917789\\
1.8	4.6	-0.0262685441969795\\
1.8	4.8	-0.0298932280571136\\
1.8	5	-0.0285968138102588\\
2	-5	-0.0291433250990634\\
2	-4.8	-0.0239935999359152\\
2	-4.6	-0.0159594251350753\\
2	-4.4	-0.00663998588366699\\
2	-4.2	0.0026011582903479\\
2	-4	0.01113936150873\\
2	-3.8	0.0191171115798515\\
2	-3.6	0.027008094935819\\
2	-3.4	0.0349854278150848\\
2	-3.2	0.0424112442867767\\
2	-3	0.0474398672177855\\
2	-2.8	0.0474784570058527\\
2	-2.6	0.0412009156950156\\
2	-2.4	0.0302337562789083\\
2	-2.2	0.0181690116225715\\
2	-2	0.00822991395358463\\
2	-1.8	0.00190809018864901\\
2	-1.6	-0.00116529265427201\\
2	-1.4	-0.00244043572091024\\
2	-1.2	-0.00328143997439301\\
2	-1	-0.00374078707890524\\
2	-0.8	-0.00245199636234972\\
2	-0.6	0.00175174726597893\\
2	-0.4	0.00822415613550831\\
2	-0.2	0.0145602722436469\\
2	0	0.0181754902214384\\
2	0.2	0.0180053812149075\\
2	0.4	0.0147001287176505\\
2	0.6	0.00927382195866522\\
2	0.8	0.0023274371318307\\
2	1	-0.00534474746871916\\
2	1.2	-0.0123930880102265\\
2	1.4	-0.0172051133079549\\
2	1.6	-0.0186810581041108\\
2	1.8	-0.0171522423529584\\
2	2	-0.0143194273302456\\
2	2.2	-0.012276823839052\\
2	2.4	-0.0123335299886118\\
2	2.6	-0.0138688761076688\\
2	2.8	-0.0146548388468224\\
2	3	-0.0129311620748864\\
2	3.2	-0.00881843128844384\\
2	3.4	-0.00397513958069062\\
2	3.6	-0.000652573160571546\\
2	3.8	-0.000748496688892208\\
2	4	-0.00493257524831892\\
2	4.2	-0.0122981999830224\\
2	4.4	-0.0206088532602344\\
2	4.6	-0.0272360400714715\\
2	4.8	-0.0303135071762835\\
2	5	-0.0291433250990634\\
2.2	-5	-0.0268750623041317\\
2.2	-4.8	-0.0218201647267708\\
2.2	-4.6	-0.014442221183564\\
2.2	-4.4	-0.00628478005691691\\
2.2	-4.2	0.00153362432795856\\
2.2	-4	0.00868673025683564\\
2.2	-3.8	0.0154143142227082\\
2.2	-3.6	0.0220991578505784\\
2.2	-3.4	0.0288705751171254\\
2.2	-3.2	0.0352112729854592\\
2.2	-3	0.0396138524207656\\
2.2	-2.8	0.0400428283357878\\
2.2	-2.6	0.0353716280270326\\
2.2	-2.4	0.0266500360400836\\
2.2	-2.2	0.0167432458872507\\
2.2	-2	0.00866079084347549\\
2.2	-1.8	0.00394791855660914\\
2.2	-1.6	0.00199929370352758\\
2.2	-1.4	0.000922536400941087\\
2.2	-1.2	-0.000618273859634311\\
2.2	-1	-0.00205074061041\\
2.2	-0.8	-0.00144622032214747\\
2.2	-0.6	0.00264251613656041\\
2.2	-0.4	0.00989322349582467\\
2.2	-0.2	0.018212088098472\\
2.2	0	0.0246193608046146\\
2.2	0.2	0.0268440619308088\\
2.2	0.4	0.0244966524003358\\
2.2	0.6	0.0185026346037993\\
2.2	0.8	0.0100695243565647\\
2.2	1	0.000688305062755523\\
2.2	1.2	-0.00775751770781707\\
2.2	1.4	-0.0133051887250579\\
2.2	1.6	-0.0146956828424532\\
2.2	1.8	-0.0123536327028009\\
2.2	2	-0.00845014427682211\\
2.2	2.2	-0.00579676429182041\\
2.2	2.4	-0.00618738701778754\\
2.2	2.6	-0.00908928324958214\\
2.2	2.8	-0.0121290014513187\\
2.2	3	-0.0132227973575043\\
2.2	3.2	-0.0119462570013413\\
2.2	3.4	-0.0093467144989311\\
2.2	3.6	-0.00722870640344653\\
2.2	3.8	-0.00727700905759465\\
2.2	4	-0.0102269939674502\\
2.2	4.2	-0.0155698978280762\\
2.2	4.4	-0.0216979353670838\\
2.2	4.6	-0.0265516341685316\\
2.2	4.8	-0.0285168719249627\\
2.2	5	-0.0268750623041317\\
2.4	-5	-0.022541810159544\\
2.4	-4.8	-0.017036837481853\\
2.4	-4.6	-0.00986268440049587\\
2.4	-4.4	-0.00269742969914388\\
2.4	-4.2	0.00352008509897705\\
2.4	-4	0.00875127239783813\\
2.4	-3.8	0.0133767193989589\\
2.4	-3.6	0.0178294439362583\\
2.4	-3.4	0.0223226100920144\\
2.4	-3.2	0.026521687066676\\
2.4	-3	0.0293958412805728\\
2.4	-2.8	0.0296748422446365\\
2.4	-2.6	0.0265511794358708\\
2.4	-2.4	0.0204130560308466\\
2.4	-2.2	0.0130665137885158\\
2.4	-2	0.00691495444149304\\
2.4	-1.8	0.00343776021426989\\
2.4	-1.6	0.0021394000949686\\
2.4	-1.4	0.00122258631939576\\
2.4	-1.2	-0.000461560259185312\\
2.4	-1	-0.00208131681694446\\
2.4	-0.8	-0.0015983165306348\\
2.4	-0.6	0.00253644310339873\\
2.4	-0.4	0.0103629095042228\\
2.4	-0.2	0.0203030693421988\\
2.4	0	0.0294177527017589\\
2.4	0.2	0.0345745852327781\\
2.4	0.4	0.0342054314078457\\
2.4	0.6	0.0287753751730944\\
2.4	0.8	0.0198746098976752\\
2.4	1	0.00951475824492198\\
2.4	1.2	-8.37423531607762e-05\\
2.4	1.4	-0.00669411131343711\\
2.4	1.6	-0.00879343606365213\\
2.4	1.8	-0.00660895143113094\\
2.4	2	-0.00242509164922122\\
2.4	2.2	0.000482872487217678\\
2.4	2.4	-0.000123465325271743\\
2.4	2.6	-0.00391948474266712\\
2.4	2.8	-0.00854495933291077\\
2.4	3	-0.0117745521278632\\
2.4	3.2	-0.0128469922288484\\
2.4	3.4	-0.0123127015876832\\
2.4	3.6	-0.0114505884025493\\
2.4	3.8	-0.0115931756040966\\
2.4	4	-0.0134965997206182\\
2.4	4.2	-0.0170335822884242\\
2.4	4.4	-0.0211659836531427\\
2.4	4.6	-0.0243274752516848\\
2.4	4.8	-0.0250515754784165\\
2.4	5	-0.022541810159544\\
2.6	-5	-0.0166134828082278\\
2.6	-4.8	-0.0105162742486347\\
2.6	-4.6	-0.00321611609427663\\
2.6	-4.4	0.00325927227317324\\
2.6	-4.2	0.00789447801025844\\
2.6	-4	0.0108030702669283\\
2.6	-3.8	0.0125831417968173\\
2.6	-3.6	0.0139065466242864\\
2.6	-3.4	0.0152180819985638\\
2.6	-3.2	0.0164562991097305\\
2.6	-3	0.0171135059638456\\
2.6	-2.8	0.0166400564112426\\
2.6	-2.6	0.014556732965382\\
2.6	-2.4	0.0107286319001012\\
2.6	-2.2	0.0058982386139208\\
2.6	-2	0.0016227966762401\\
2.6	-1.8	-0.0008381597598488\\
2.6	-1.6	-0.00164102373804176\\
2.6	-1.4	-0.00206237438429424\\
2.6	-1.2	-0.00298758648649966\\
2.6	-1	-0.00373940643029935\\
2.6	-0.8	-0.00263042927184309\\
2.6	-0.6	0.00177851284751429\\
2.6	-0.4	0.0098499220236179\\
2.6	-0.2	0.0206443251663471\\
2.6	0	0.0317380290569491\\
2.6	0.2	0.0398035396722138\\
2.6	0.4	0.0423458236268672\\
2.6	0.6	0.0389936180298847\\
2.6	0.8	0.0311321254352583\\
2.6	1	0.0208595602217141\\
2.6	1.2	0.0105494526432308\\
2.6	1.4	0.0027106799054073\\
2.6	1.6	-0.000795261608290021\\
2.6	1.8	0.000123374878413296\\
2.6	2	0.00341172593008565\\
2.6	2.2	0.00584802427552988\\
2.6	2.4	0.00502295590752211\\
2.6	2.6	0.000914360542219272\\
2.6	2.8	-0.00438053945482575\\
2.6	3	-0.00862947356069244\\
2.6	3.2	-0.0109009042768418\\
2.6	3.4	-0.0115169818767391\\
2.6	3.6	-0.0114168792344422\\
2.6	3.8	-0.011583027983237\\
2.6	4	-0.0126898224480548\\
2.6	4.2	-0.0149251960183554\\
2.6	4.4	-0.0177476635738272\\
2.6	4.6	-0.0198947689125878\\
2.6	4.8	-0.0198398768473861\\
2.6	5	-0.0166134828082278\\
2.8	-5	-0.00940983244411153\\
2.8	-4.8	-0.00326964463799007\\
2.8	-4.6	0.00391150199891999\\
2.8	-4.4	0.00976238154964826\\
2.8	-4.2	0.0129368300699567\\
2.8	-4	0.0134598095410181\\
2.8	-3.8	0.0120866883316895\\
2.8	-3.6	0.00974463885132126\\
2.8	-3.4	0.00718708549474423\\
2.8	-3.2	0.00479508267145812\\
2.8	-3	0.00267086619175483\\
2.8	-2.8	0.000865418981026878\\
2.8	-2.6	-0.000832568778503795\\
2.8	-2.4	-0.00289353123466762\\
2.8	-2.2	-0.00545067636705299\\
2.8	-2	-0.00781069038667703\\
2.8	-1.8	-0.00900975475420052\\
2.8	-1.6	-0.008830218091052\\
2.8	-1.4	-0.00797941290859772\\
2.8	-1.2	-0.00720174516920546\\
2.8	-1	-0.00623920460109195\\
2.8	-0.8	-0.00396027431365775\\
2.8	-0.6	0.000844214200464322\\
2.8	-0.4	0.00876300801100083\\
2.8	-0.2	0.0194954820357183\\
2.8	0	0.0314526136461881\\
2.8	0.2	0.0417780127393346\\
2.8	0.4	0.0475851651032149\\
2.8	0.6	0.0475186920039536\\
2.8	0.8	0.0420891471898572\\
2.8	1	0.0329217652737535\\
2.8	1.2	0.0223659676427286\\
2.8	1.4	0.0132683564275184\\
2.8	1.6	0.00789883257228552\\
2.8	1.8	0.00675915751689127\\
2.8	2	0.00828574877903376\\
2.8	2.2	0.00966150754696904\\
2.8	2.4	0.00849592175633695\\
2.8	2.6	0.00439719298027907\\
2.8	2.8	-0.000886370779822787\\
2.8	3	-0.00510939130418309\\
2.8	3.2	-0.00720300441718402\\
2.8	3.4	-0.00752581155209997\\
2.8	3.6	-0.00707702221489115\\
2.8	3.8	-0.00678485956089658\\
2.8	4	-0.00723864388955231\\
2.8	4.2	-0.00869918017129101\\
2.8	4.4	-0.0109139732982393\\
2.8	4.6	-0.0127893288047609\\
2.8	4.8	-0.0126724240745778\\
2.8	5	-0.00940983244411153\\
3	-5	-0.00158208065387799\\
3	-4.8	0.00370571345905801\\
3	-4.6	0.00987855043560848\\
3	-4.4	0.0146305930695138\\
3	-4.2	0.0164007366110912\\
3	-4	0.0149458886052996\\
3	-3.8	0.0108824602067125\\
3	-3.6	0.00510449178151795\\
3	-3.4	-0.00142253204610387\\
3	-3.2	-0.0077255576431472\\
3	-3	-0.0129434227331322\\
3	-2.8	-0.01646947145783\\
3	-2.6	-0.0183192150709257\\
3	-2.4	-0.0191794245791608\\
3	-2.2	-0.0197985322661725\\
3	-2	-0.0201343744821632\\
3	-1.8	-0.0194612627433992\\
3	-1.6	-0.0173300246329045\\
3	-1.4	-0.0141950793211618\\
3	-1.2	-0.010963988871046\\
3	-1	-0.00791459819276841\\
3	-0.8	-0.00440170493204461\\
3	-0.6	0.000621077813551363\\
3	-0.4	0.00794347158048203\\
3	-0.2	0.0178191973644701\\
3	0	0.0295010974837351\\
3	0.2	0.0409177933674587\\
3	0.4	0.0493291327139198\\
3	0.6	0.0526306692463976\\
3	0.8	0.0501526455082433\\
3	1	0.0426264715882487\\
3	1.2	0.032182197433307\\
3	1.4	0.0219782368619899\\
3	1.6	0.0147281501126768\\
3	1.8	0.011432459603113\\
3	2	0.0111191495810705\\
3	2.2	0.0114043141045255\\
3	2.4	0.00992352231078453\\
3	2.6	0.00598308502416534\\
3	2.8	0.00104806999361506\\
3	3	-0.00257024509169956\\
3	3.2	-0.00362277131158706\\
3	3.4	-0.00260475565005436\\
3	3.6	-0.000886653333885823\\
3	3.8	0.00030784444326204\\
3	4	0.000358923361595931\\
3	4.2	-0.000748631547946577\\
3	4.4	-0.00262487934244304\\
3	4.6	-0.0043120228782193\\
3	4.8	-0.0043241746543996\\
3	5	-0.00158208065387799\\
3.2	-5	0.00581556672540418\\
3.2	-4.8	0.00983502079346288\\
3.2	-4.6	0.0142068399368337\\
3.2	-4.4	0.0172255437222102\\
3.2	-4.2	0.0175603291324477\\
3.2	-4	0.0147475251763748\\
3.2	-3.8	0.00899610898884928\\
3.2	-3.6	0.000812649973824131\\
3.2	-3.4	-0.00888526450747551\\
3.2	-3.2	-0.0186149973355181\\
3.2	-3	-0.0267325579466215\\
3.2	-2.8	-0.0320914375883714\\
3.2	-2.6	-0.0345533046265023\\
3.2	-2.4	-0.0349170254090561\\
3.2	-2.2	-0.0342025520834619\\
3.2	-2	-0.0326319682359819\\
3.2	-1.8	-0.02959834712701\\
3.2	-1.6	-0.0246784257502435\\
3.2	-1.4	-0.0185082492380388\\
3.2	-1.2	-0.0124449791366288\\
3.2	-1	-0.00732519789978192\\
3.2	-0.8	-0.00286145085635336\\
3.2	-0.6	0.00196248362417606\\
3.2	-0.4	0.00820597295454961\\
3.2	-0.2	0.0165895680634103\\
3.2	0	0.0269838947910872\\
3.2	0.2	0.0380258058432423\\
3.2	0.4	0.0474365069862654\\
3.2	0.6	0.0528534513021166\\
3.2	0.8	0.0526810942782108\\
3.2	1	0.046715608339003\\
3.2	1.2	0.0366812231413562\\
3.2	1.4	0.0258466745223482\\
3.2	1.6	0.017281071807778\\
3.2	1.8	0.0124755726290635\\
3.2	2	0.0109735004312048\\
3.2	2.2	0.0107025358663493\\
3.2	2.4	0.00929760639520438\\
3.2	2.6	0.00583575953638937\\
3.2	2.8	0.00151467991810605\\
3.2	3	-0.00139844391278343\\
3.2	3.2	-0.00153573348844294\\
3.2	3.4	0.000561809154921766\\
3.2	3.6	0.00325400325421188\\
3.2	3.8	0.0050827625096812\\
3.2	4	0.00545519419016327\\
3.2	4.2	0.00470750469118641\\
3.2	4.4	0.00356920016563711\\
3.2	4.6	0.00283061733422585\\
3.2	4.8	0.00338765669236596\\
3.2	5	0.00581556672540418\\
3.4	-5	0.0118991518874664\\
3.4	-4.8	0.015085884435032\\
3.4	-4.6	0.0178714621753181\\
3.4	-4.4	0.0193145200842693\\
3.4	-4.2	0.0185503375828916\\
3.4	-4	0.0150117195554942\\
3.4	-3.8	0.0085022354221107\\
3.4	-3.6	-0.000873077947446399\\
3.4	-3.4	-0.012385064863905\\
3.4	-3.2	-0.0243718734685623\\
3.4	-3	-0.0347037325469053\\
3.4	-2.8	-0.0418262811386807\\
3.4	-2.6	-0.045448906497231\\
3.4	-2.4	-0.0463060590213822\\
3.4	-2.2	-0.0452774810213323\\
3.4	-2	-0.0424363539590225\\
3.4	-1.8	-0.0371991932022981\\
3.4	-1.6	-0.0294050281856253\\
3.4	-1.4	-0.0201587864818411\\
3.4	-1.2	-0.0113731705869551\\
3.4	-1	-0.00441569533793618\\
3.4	-0.8	0.00065836562269439\\
3.4	-0.6	0.00484317062391915\\
3.4	-0.4	0.0094884472294483\\
3.4	-0.2	0.015710371638324\\
3.4	0	0.0238049804721241\\
3.4	0.2	0.0329799092984611\\
3.4	0.4	0.0415496239238995\\
3.4	0.6	0.0473134649124038\\
3.4	0.8	0.0482327485095075\\
3.4	1	0.0434374944247933\\
3.4	1.2	0.0341524708581762\\
3.4	1.4	0.0234417180985718\\
3.4	1.6	0.01449921203256\\
3.4	1.8	0.00917432715315725\\
3.4	2	0.00738988966424547\\
3.4	2.2	0.00732784559155442\\
3.4	2.4	0.00667365419292487\\
3.4	2.6	0.00429813143712265\\
3.4	2.8	0.000992045360479255\\
3.4	3	-0.00133562179570434\\
3.4	3.2	-0.00139446705137969\\
3.4	3.4	0.000472760225307178\\
3.4	3.6	0.00292058423994135\\
3.4	3.8	0.00476170651817132\\
3.4	4	0.0055980377858651\\
3.4	4.2	0.00584456799906219\\
3.4	4.4	0.00620216036383492\\
3.4	4.6	0.00720092052010246\\
3.4	4.8	0.00911934199247133\\
3.4	5	0.0118991518874664\\
3.6	-5	0.0161343071286233\\
3.6	-4.8	0.0192298318130391\\
3.6	-4.6	0.0216385809298572\\
3.6	-4.4	0.02283290826505\\
3.6	-4.2	0.0221379494714633\\
3.6	-4	0.0188132517186914\\
3.6	-3.8	0.0123365995538731\\
3.6	-3.6	0.00265227646554966\\
3.6	-3.4	-0.00951181501435094\\
3.6	-3.2	-0.0225206102913327\\
3.6	-3	-0.0342147414451002\\
3.6	-2.8	-0.0429499878870103\\
3.6	-2.6	-0.0483209617571778\\
3.6	-2.4	-0.0507702046991607\\
3.6	-2.2	-0.0506438300270831\\
3.6	-2	-0.0475672665117437\\
3.6	-1.8	-0.0409455692697693\\
3.6	-1.6	-0.031014518044159\\
3.6	-1.4	-0.0194162386207779\\
3.6	-1.2	-0.00854339363585854\\
3.6	-1	-0.00021566547292684\\
3.6	-0.8	0.00511390859579941\\
3.6	-0.6	0.00828337116082833\\
3.6	-0.4	0.0108006696742293\\
3.6	-0.2	0.0140785928494229\\
3.6	0	0.0188184785681735\\
3.6	0.2	0.0248648960642839\\
3.6	0.4	0.0312461288675363\\
3.6	0.6	0.0361216276863672\\
3.6	0.8	0.0372922639577822\\
3.6	1	0.0334647255020888\\
3.6	1.2	0.0253604518227815\\
3.6	1.4	0.0155856511320949\\
3.6	1.6	0.0071947124346099\\
3.6	1.8	0.00222223714851366\\
3.6	2	0.000884630886444304\\
3.6	2.2	0.00165836726654578\\
3.6	2.4	0.00238142307090206\\
3.6	2.6	0.0017217563115175\\
3.6	2.8	-0.000113433795581264\\
3.6	3	-0.00186866989838097\\
3.6	3.2	-0.00247086230569726\\
3.6	3.4	-0.00179692930317965\\
3.6	3.6	-0.000362015303098095\\
3.6	3.8	0.00130455013754816\\
3.6	4	0.00299406025755267\\
3.6	4.2	0.0048404102900903\\
3.6	4.4	0.00704624881327187\\
3.6	4.6	0.00971989117075212\\
3.6	4.8	0.0128322388802951\\
3.6	5	0.0161343071286233\\
3.8	-5	0.0180601782123155\\
3.8	-4.8	0.0216020007122882\\
3.8	-4.6	0.0250668401452998\\
3.8	-4.4	0.0278564164563067\\
3.8	-4.2	0.0289679301467848\\
3.8	-4	0.0272103230805876\\
3.8	-3.8	0.0216579971017803\\
3.8	-3.6	0.0122351905896667\\
3.8	-3.4	-1.45390034855808e-06\\
3.8	-3.2	-0.0132682398591901\\
3.8	-3	-0.0256190071641422\\
3.8	-2.8	-0.0357109046570514\\
3.8	-2.6	-0.0431675294871468\\
3.8	-2.4	-0.0479643677201038\\
3.8	-2.2	-0.0496451388026522\\
3.8	-2	-0.0472753044025631\\
3.8	-1.8	-0.0402929010712296\\
3.8	-1.6	-0.0293818960693655\\
3.8	-1.4	-0.0166457527532251\\
3.8	-1.2	-0.0047747475301011\\
3.8	-1	0.00411647192155484\\
3.8	-0.8	0.00918902840779567\\
3.8	-0.6	0.0109721044508095\\
3.8	-0.4	0.010896428940835\\
3.8	-0.2	0.0105397297652139\\
3.8	0	0.0110953277411447\\
3.8	0.2	0.0132161697160484\\
3.8	0.4	0.0167381029771123\\
3.8	0.6	0.0202534699926515\\
3.8	0.8	0.021519341020396\\
3.8	1	0.018913371316698\\
3.8	1.2	0.0126273470179223\\
3.8	1.4	0.00463377930629982\\
3.8	1.6	-0.00238029520164806\\
3.8	1.8	-0.00634656030994529\\
3.8	2	-0.00677246210665938\\
3.8	2.2	-0.00479669871777277\\
3.8	2.4	-0.00233033325888266\\
3.8	2.6	-0.000869507704238659\\
3.8	2.8	-0.000807773507826459\\
3.8	3	-0.00159726058030096\\
3.8	3.2	-0.00244317357298307\\
3.8	3.4	-0.00280709539803037\\
3.8	3.6	-0.0024073050188882\\
3.8	3.8	-0.00110506096400731\\
3.8	4	0.00112483309589728\\
3.8	4.2	0.00416822284957186\\
3.8	4.4	0.00766443602408917\\
3.8	4.6	0.0111984956315057\\
3.8	4.8	0.0146282366110422\\
3.8	5	0.0180601782123155\\
4	-5	0.0172720730793337\\
4	-4.8	0.0217670147913025\\
4	-4.6	0.0273372668363752\\
4	-4.4	0.0331302008520276\\
4	-4.2	0.0375163283086043\\
4	-4	0.0385471317238488\\
4	-3.8	0.0347039081759566\\
4	-3.6	0.0258979604414546\\
4	-3.4	0.0137631205700901\\
4	-3.2	0.000561721618238309\\
4	-3	-0.0119471774504636\\
4	-2.8	-0.0229773731295326\\
4	-2.6	-0.0323343775267386\\
4	-2.4	-0.0394797009517796\\
4	-2.2	-0.043132072930385\\
4	-2	-0.0419032054379733\\
4	-1.8	-0.0353646216666026\\
4	-1.6	-0.0246263946815541\\
4	-1.4	-0.0121004067113559\\
4	-1.2	-0.000556442873641427\\
4	-1	0.00780894191289827\\
4	-0.8	0.0118949867970465\\
4	-0.6	0.0118628125254633\\
4	-0.4	0.00887082703472508\\
4	-0.2	0.00457302604084919\\
4	0	0.000741945943764755\\
4	0.2	-0.00113887321220196\\
4	0.4	-0.000549867832322581\\
4	0.6	0.00151874214278469\\
4	0.8	0.00296509129684286\\
4	1	0.00201340813665918\\
4	1.2	-0.00166248385985623\\
4	1.4	-0.0068948018190762\\
4	1.6	-0.0116359344158021\\
4	1.8	-0.0139746192691848\\
4	2	-0.0131404220155287\\
4	2.2	-0.00976281440298976\\
4	2.4	-0.00538248416899112\\
4	2.6	-0.0015715616155092\\
4	2.8	0.000793865187147746\\
4	3	0.00166054392700299\\
4	3.2	0.00142942357696185\\
4	3.4	0.000642365699144776\\
4	3.6	-5.2967436185769e-05\\
4	3.8	3.0644668850055e-05\\
4	4	0.00137167808990557\\
4	4.2	0.00399239665534612\\
4	4.4	0.00733007331571667\\
4	4.6	0.0106532048235588\\
4	4.8	0.0137883483853929\\
4	5	0.0172720730793337\\
4.2	-5	0.0134859833424925\\
4.2	-4.8	0.0195310089020874\\
4.2	-4.6	0.0276979429461551\\
4.2	-4.4	0.0369804959687214\\
4.2	-4.2	0.0451944952723126\\
4.2	-4	0.0495429070032514\\
4.2	-3.8	0.0478316055833474\\
4.2	-3.6	0.0399604627749823\\
4.2	-3.4	0.0281850971029554\\
4.2	-3.2	0.0153362818587528\\
4.2	-3	0.00305966463564644\\
4.2	-2.8	-0.00837545727927869\\
4.2	-2.6	-0.0189329404770524\\
4.2	-2.4	-0.0276479182542313\\
4.2	-2.2	-0.0326898918727832\\
4.2	-2	-0.0324963516347161\\
4.2	-1.8	-0.0268600180064442\\
4.2	-1.6	-0.0172211004177458\\
4.2	-1.4	-0.00611331061303444\\
4.2	-1.2	0.00382314302122821\\
4.2	-1	0.0105233531968278\\
4.2	-0.8	0.0128001756099742\\
4.2	-0.6	0.0104951708003982\\
4.2	-0.4	0.00446418714969454\\
4.2	-0.2	-0.00352272010811516\\
4.2	0	-0.0111161439515417\\
4.2	0.2	-0.0162630756773632\\
4.2	0.4	-0.0181391021249722\\
4.2	0.6	-0.0174418755831538\\
4.2	0.8	-0.0158866459915978\\
4.2	1	-0.0150554309577242\\
4.2	1.2	-0.0156017858993684\\
4.2	1.4	-0.0172147162869454\\
4.2	1.6	-0.0187557314406086\\
4.2	1.8	-0.018752655229971\\
4.2	2	-0.0162477700270218\\
4.2	2.2	-0.0112770710904306\\
4.2	2.4	-0.00487233336502713\\
4.2	2.6	0.00142965284401009\\
4.2	2.8	0.00635948838833822\\
4.2	3	0.0093177889446272\\
4.2	3.2	0.0101902619089809\\
4.2	3.4	0.00917746932034835\\
4.2	3.6	0.0069485765201156\\
4.2	3.8	0.00460446159109362\\
4.2	4	0.00319626555425945\\
4.2	4.2	0.00325367425049805\\
4.2	4.4	0.00458632795876612\\
4.2	4.6	0.00667797022818473\\
4.2	4.8	0.0094448575302204\\
4.2	5	0.0134859833424925\\
4.4	-5	0.00654789675027079\\
4.4	-4.8	0.0145191276932231\\
4.4	-4.6	0.0252266424975847\\
4.4	-4.4	0.0376022647820654\\
4.4	-4.2	0.0492207457314133\\
4.4	-4	0.0567348875769256\\
4.4	-3.8	0.0574556441788117\\
4.4	-3.6	0.0511957235901952\\
4.4	-3.4	0.0404872304082284\\
4.4	-3.2	0.0284507047612719\\
4.4	-3	0.0167043634568247\\
4.4	-2.8	0.00535529882725694\\
4.4	-2.6	-0.00548213776551432\\
4.4	-2.4	-0.0145804541210661\\
4.4	-2.2	-0.0200159922791756\\
4.4	-2	-0.0203983073263945\\
4.4	-1.8	-0.0158087411254333\\
4.4	-1.6	-0.007897562481747\\
4.4	-1.4	0.000875145710526715\\
4.4	-1.2	0.00819063317063939\\
4.4	-1	0.0122791502591914\\
4.4	-0.8	0.0120035880104413\\
4.4	-0.6	0.00701172840886555\\
4.4	-0.4	-0.00196131844500824\\
4.4	-0.2	-0.0128887402907651\\
4.4	0	-0.0230199551710953\\
4.4	0.2	-0.0301995123391411\\
4.4	0.4	-0.0337199642811045\\
4.4	0.6	-0.0341281872439594\\
4.4	0.8	-0.0325929399871731\\
4.4	1	-0.030215251266105\\
4.4	1.2	-0.027703467036826\\
4.4	1.4	-0.0254115799132633\\
4.4	1.6	-0.0231253359397496\\
4.4	1.8	-0.0200304478616822\\
4.4	2	-0.0152328385485221\\
4.4	2.2	-0.00831326343760153\\
4.4	2.4	0.000223007624987392\\
4.4	2.6	0.00896127231313959\\
4.4	2.8	0.0162927619806381\\
4.4	3	0.0210913917071971\\
4.4	3.2	0.0227434827828572\\
4.4	3.4	0.0210959866280226\\
4.4	3.6	0.016747646735862\\
4.4	3.8	0.0110410669489611\\
4.4	4	0.00549356451201244\\
4.4	4.2	0.00129200240337557\\
4.4	4.4	-0.000922790222489978\\
4.4	4.6	-0.000920067518215273\\
4.4	4.8	0.00147340854974432\\
4.4	5	0.00654789675027079\\
4.6	-5	-0.00328323084424609\\
4.6	-4.8	0.00655656408550498\\
4.6	-4.6	0.0193422676113264\\
4.6	-4.4	0.0338323777924855\\
4.6	-4.2	0.0477448887104948\\
4.6	-4	0.057862388712638\\
4.6	-3.8	0.0614392397582191\\
4.6	-3.6	0.0579057788513841\\
4.6	-3.4	0.049266648101739\\
4.6	-3.2	0.0384645196747633\\
4.6	-3	0.0273568412962149\\
4.6	-2.8	0.0164726868266603\\
4.6	-2.6	0.00628745537909636\\
4.6	-2.4	-0.00194787200068736\\
4.6	-2.2	-0.00669410145775218\\
4.6	-2	-0.00704925605678519\\
4.6	-1.8	-0.00343590945390582\\
4.6	-1.6	0.00241790186982871\\
4.6	-1.4	0.00832673603900569\\
4.6	-1.2	0.0124413756298795\\
4.6	-1	0.0133507652422714\\
4.6	-0.8	0.0100277022333857\\
4.6	-0.6	0.00212165316433133\\
4.6	-0.4	-0.00944237594559094\\
4.6	-0.2	-0.0223075827481081\\
4.6	0	-0.0336769028123983\\
4.6	0.2	-0.0417399791970985\\
4.6	0.4	-0.0461275725830467\\
4.6	0.6	-0.0472697928030532\\
4.6	0.8	-0.0457523566606857\\
4.6	1	-0.0421286456202679\\
4.6	1.2	-0.0370077705629097\\
4.6	1.4	-0.0311333666334482\\
4.6	1.6	-0.0249762775526983\\
4.6	1.8	-0.0183557831453891\\
4.6	2	-0.0106417024868906\\
4.6	2.2	-0.00126589421788958\\
4.6	2.4	0.00957238161543938\\
4.6	2.6	0.0205268779525638\\
4.6	2.8	0.0296735526816128\\
4.6	3	0.0354344517373566\\
4.6	3.2	0.036905631491897\\
4.6	3.4	0.0338600382452913\\
4.6	3.6	0.0269219816113516\\
4.6	3.8	0.0175026878768355\\
4.6	4	0.00735289270714623\\
4.6	4.2	-0.00177174028297089\\
4.6	4.4	-0.00830218481723954\\
4.6	4.6	-0.0110361834620374\\
4.6	4.8	-0.009347359232309\\
4.6	5	-0.00328323084424609\\
4.8	-5	-0.0150887039586469\\
4.8	-4.8	-0.00382961383936631\\
4.8	-4.6	0.0103793173784701\\
4.8	-4.4	0.0258413259076327\\
4.8	-4.2	0.0406528914677537\\
4.8	-4	0.0524870549848526\\
4.8	-3.8	0.0591461866795429\\
4.8	-3.6	0.059416548792613\\
4.8	-3.4	0.053835265366464\\
4.8	-3.2	0.0445806787877079\\
4.8	-3	0.0340693811058188\\
4.8	-2.8	0.0239292583499211\\
4.8	-2.6	0.0152513947535184\\
4.8	-2.4	0.00900027738510922\\
4.8	-2.2	0.00588878702395723\\
4.8	-2	0.00608791631105676\\
4.8	-1.8	0.00884091495364459\\
4.8	-1.6	0.0125244781240316\\
4.8	-1.4	0.0154182070070291\\
4.8	-1.2	0.0162058629672117\\
4.8	-1	0.0138120798140636\\
4.8	-0.8	0.00737488637834216\\
4.8	-0.6	-0.00321343977743649\\
4.8	-0.4	-0.0166390459351226\\
4.8	-0.2	-0.0303980184423522\\
4.8	0	-0.0420614738782713\\
4.8	0.2	-0.0503851139124746\\
4.8	0.4	-0.0552772216074505\\
4.8	0.6	-0.0569466858458237\\
4.8	0.8	-0.055406664961141\\
4.8	1	-0.0507288827840146\\
4.8	1.2	-0.0434208443906293\\
4.8	1.4	-0.0344826252816315\\
4.8	1.6	-0.0248733843172777\\
4.8	1.8	-0.0149004191662381\\
4.8	2	-0.00417081721932555\\
4.8	2.2	0.0078878557982931\\
4.8	2.4	0.0211476203224155\\
4.8	2.6	0.0341512174408303\\
4.8	2.8	0.0445412754397791\\
4.8	3	0.0502957250467742\\
4.8	3.2	0.0505058893640589\\
4.8	3.4	0.045311870389016\\
4.8	3.6	0.0355958861203645\\
4.8	3.8	0.0227209586412349\\
4.8	4	0.0083875516780556\\
4.8	4.2	-0.00534293497290605\\
4.8	4.4	-0.0161734035601007\\
4.8	4.6	-0.0220046231267479\\
4.8	4.8	-0.0216027594218371\\
4.8	5	-0.0150887039586469\\
5	-5	-0.0275359821147593\\
5	-4.8	-0.0155964760641603\\
5	-4.6	-0.000673103855622692\\
5	-4.4	0.0148448583322425\\
5	-4.2	0.0293683353166869\\
5	-4	0.0418050411472202\\
5	-3.8	0.0510157164673624\\
5	-3.6	0.0553828882264493\\
5	-3.4	0.0535960571111778\\
5	-3.2	0.0464245711062825\\
5	-3	0.0367323987095014\\
5	-2.8	0.0276288870221681\\
5	-2.6	0.0210275067313939\\
5	-2.4	0.0174158638282684\\
5	-2.2	0.0164167558301689\\
5	-2	0.0173649598732935\\
5	-1.8	0.0192622413065605\\
5	-1.6	0.0207950977075227\\
5	-1.4	0.0208407577939104\\
5	-1.2	0.0185974726317999\\
5	-1	0.0132796986461592\\
5	-0.8	0.0042770738830733\\
5	-0.6	-0.00812572298863024\\
5	-0.4	-0.0223287013315746\\
5	-0.2	-0.0360565110115294\\
5	0	-0.0475182595737732\\
5	0.2	-0.0559916282197895\\
5	0.4	-0.0614410521582446\\
5	0.6	-0.0637057948598956\\
5	0.8	-0.062249522665507\\
5	1	-0.0567343695184362\\
5	1.2	-0.0475945057778099\\
5	1.4	-0.0360694949497605\\
5	1.6	-0.0235688999385828\\
5	1.8	-0.0108431253581289\\
5	2	0.00232257271658809\\
5	2.2	0.0165659661649593\\
5	2.4	0.0318907685004588\\
5	2.6	0.0467481636430069\\
5	2.8	0.0581905542134686\\
5	3	0.063529864896315\\
5	3.2	0.0619323619444029\\
5	3.4	0.0542640535960959\\
5	3.6	0.0419369740384981\\
5	3.8	0.0262482776818764\\
5	4	0.00862484972644528\\
5	4.2	-0.0088474864155953\\
5	4.4	-0.0234322717635462\\
5	4.6	-0.0323486929575071\\
5	4.8	-0.0337386273570242\\
5	5	-0.0275359821147593\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex1/Pred/fom_pod.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.832\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=5.701282348336e-06,
point meta max=0.113184998752072,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-5	-5	0.0309278104977914\\
-5	-4.8	0.0284792821217899\\
-5	-4.6	0.0260018953944887\\
-5	-4.4	0.0216614667885497\\
-5	-4.2	0.0141077588154475\\
-5	-4	0.00372975115310736\\
-5	-3.8	0.00723669538486171\\
-5	-3.6	0.0154822810236694\\
-5	-3.4	0.0184346635299868\\
-5	-3.2	0.0163604507786592\\
-5	-3	0.0121154335769249\\
-5	-2.8	0.00886945530861549\\
-5	-2.6	0.00832806016694998\\
-5	-2.4	0.0103486422170198\\
-5	-2.2	0.0136202302717705\\
-5	-2	0.0165780068017465\\
-5	-1.8	0.0176482211207135\\
-5	-1.6	0.0153808882039627\\
-5	-1.4	0.00913395016506757\\
-5	-1.2	0.000469182167113447\\
-5	-1	0.0117420796099458\\
-5	-0.8	0.0223809289563994\\
-5	-0.6	0.0301872907116059\\
-5	-0.4	0.0342242420517808\\
-5	-0.2	0.0357281666010902\\
-5	0	0.0374692245298546\\
-5	0.2	0.0416497969477302\\
-5	0.4	0.0481013179808766\\
-5	0.6	0.0541916347788585\\
-5	0.8	0.0564229374592852\\
-5	1	0.0525146717790413\\
-5	1.2	0.0425827097699879\\
-5	1.4	0.0290211625252527\\
-5	1.6	0.0152263942527318\\
-5	1.8	0.00385466806295809\\
-5	2	0.00436645135491842\\
-5	2.2	0.0104199534150573\\
-5	2.4	0.0154886762800628\\
-5	2.6	0.0193278505690693\\
-5	2.8	0.0200385222784891\\
-5	3	0.0157591607841876\\
-5	3.2	0.00655117253156168\\
-5	3.4	0.00552410651105095\\
-5	3.6	0.0177818980701077\\
-5	3.8	0.0281967466479967\\
-5	4	0.035655259328995\\
-5	4.2	0.0395956004540785\\
-5	4.4	0.0400153394289517\\
-5	4.6	0.0377224419646643\\
-5	4.8	0.0342038165610834\\
-5	5	0.0309278104977914\\
-4.8	-5	0.045806422925791\\
-4.8	-4.8	0.0417665181362959\\
-4.8	-4.6	0.0364500017712579\\
-4.8	-4.4	0.0292708032618039\\
-4.8	-4.2	0.0195905409415436\\
-4.8	-4	0.00744688923746017\\
-4.8	-3.8	0.00586273444892349\\
-4.8	-3.6	0.0175902923668345\\
-4.8	-3.4	0.0245873755024097\\
-4.8	-3.2	0.0259855351836662\\
-4.8	-3	0.024354914918105\\
-4.8	-2.8	0.0233338597856565\\
-4.8	-2.6	0.0245791729030556\\
-4.8	-2.4	0.0271708885013042\\
-4.8	-2.2	0.0292975344402047\\
-4.8	-2	0.029809468465009\\
-4.8	-1.8	0.0281979151670454\\
-4.8	-1.6	0.0240090655465637\\
-4.8	-1.4	0.0168605986598456\\
-4.8	-1.2	0.00673042769956222\\
-4.8	-1	0.00568849825090356\\
-4.8	-0.8	0.0185562727214302\\
-4.8	-0.6	0.0292020062903938\\
-4.8	-0.4	0.0356946504018612\\
-4.8	-0.2	0.0383852975500419\\
-4.8	0	0.0395725408429323\\
-4.8	0.2	0.0415072861220943\\
-4.8	0.4	0.0446332601311401\\
-4.8	0.6	0.0473880425873515\\
-4.8	0.8	0.047405544838073\\
-4.8	1	0.0430765342963066\\
-4.8	1.2	0.0344061912212096\\
-4.8	1.4	0.0229567969570622\\
-4.8	1.6	0.0110300390692785\\
-4.8	1.8	0.000433274961674002\\
-4.8	2	0.0084454092887194\\
-4.8	2.2	0.0163566165149409\\
-4.8	2.4	0.0238801827262976\\
-4.8	2.6	0.0300025883293835\\
-4.8	2.8	0.031857009778804\\
-4.8	3	0.0268167130657724\\
-4.8	3.2	0.015233159075251\\
-4.8	3.4	0.000313786919982961\\
-4.8	3.6	0.014435205203515\\
-4.8	3.8	0.0270885926586744\\
-4.8	4	0.0371164058167366\\
-4.8	4.2	0.0443254308052679\\
-4.8	4.4	0.0485247221506538\\
-4.8	4.6	0.049792487285362\\
-4.8	4.8	0.0486448991968557\\
-4.8	5	0.045806422925791\\
-4.6	-5	0.0587536996345613\\
-4.6	-4.8	0.0541712284491618\\
-4.6	-4.6	0.0472488571152857\\
-4.6	-4.4	0.0381398192043316\\
-4.6	-4.2	0.0268474241812116\\
-4.6	-4	0.0133555881708014\\
-4.6	-3.8	0.00170045740737135\\
-4.6	-3.6	0.0163187805592058\\
-4.6	-3.4	0.0273827483948226\\
-4.6	-3.2	0.0329564239371751\\
-4.6	-3	0.0344819669549399\\
-4.6	-2.8	0.0353160424397783\\
-4.6	-2.6	0.0371744111780643\\
-4.6	-2.4	0.0390902539240123\\
-4.6	-2.2	0.0394299527186308\\
-4.6	-2	0.03766804164614\\
-4.6	-1.8	0.0341470776458755\\
-4.6	-1.6	0.0290299892545608\\
-4.6	-1.4	0.0218855856438318\\
-4.6	-1.2	0.0119857550709352\\
-4.6	-1	0.000765074630702189\\
-4.6	-0.8	0.0147738661552566\\
-4.6	-0.6	0.027023345500609\\
-4.6	-0.4	0.0350100012427415\\
-4.6	-0.2	0.0384847818435554\\
-4.6	0	0.0392108736270343\\
-4.6	0.2	0.0391985845926044\\
-4.6	0.4	0.0391986222286899\\
-4.6	0.6	0.0385656636012005\\
-4.6	0.8	0.0361303162943517\\
-4.6	1	0.0311548503748327\\
-4.6	1.2	0.0237460186894746\\
-4.6	1.4	0.0147826553674895\\
-4.6	1.6	0.00549707318364401\\
-4.6	1.8	0.00324496792619589\\
-4.6	2	0.0115291828733681\\
-4.6	2.2	0.0200557480238539\\
-4.6	2.4	0.029031113291853\\
-4.6	2.6	0.0369477335509583\\
-4.6	2.8	0.0403086625222211\\
-4.6	3	0.0357998167958993\\
-4.6	3.2	0.0234956555292465\\
-4.6	3.4	0.00690041281648712\\
-4.6	3.6	0.0100946591550446\\
-4.6	3.8	0.0254153120860328\\
-4.6	4	0.0384581913034128\\
-4.6	4.2	0.0488543846596808\\
-4.6	4.4	0.056137952543566\\
-4.6	4.6	0.0600683085037755\\
-4.6	4.8	0.0608156830657228\\
-4.6	5	0.0587536996345613\\
-4.4	-5	0.0671824134790496\\
-4.4	-4.8	0.0631151663010491\\
-4.4	-4.6	0.0564905413982048\\
-4.4	-4.4	0.0474217730068024\\
-4.4	-4.2	0.0359004768177902\\
-4.4	-4	0.0216934825122479\\
-4.4	-3.8	0.00512252058784313\\
-4.4	-3.6	0.0120723637402462\\
-4.4	-3.4	0.0267721779035721\\
-4.4	-3.2	0.0362207052989401\\
-4.4	-3	0.0404964611180858\\
-4.4	-2.8	0.0422124522242227\\
-4.4	-2.6	0.0433371687313224\\
-4.4	-2.4	0.0436362041827703\\
-4.4	-2.2	0.0422377023661029\\
-4.4	-2	0.0392117878108089\\
-4.4	-1.8	0.0352623740149606\\
-4.4	-1.6	0.0306140861047435\\
-4.4	-1.4	0.0245129200364772\\
-4.4	-1.2	0.0156574427698195\\
-4.4	-1	0.00350814071882155\\
-4.4	-0.8	0.0104374695542846\\
-4.4	-0.6	0.0230737539785828\\
-4.4	-0.4	0.0317691872153972\\
-4.4	-0.2	0.0359326871220376\\
-4.4	0	0.0367229505654553\\
-4.4	0.2	0.0356028488883301\\
-4.4	0.4	0.0332610374087902\\
-4.4	0.6	0.0296863542975047\\
-4.4	0.8	0.0247828860172241\\
-4.4	1	0.0187245770891924\\
-4.4	1.2	0.0119078797901861\\
-4.4	1.4	0.00481483434965591\\
-4.4	1.6	0.0021254236925774\\
-4.4	1.8	0.00883089319934571\\
-4.4	2	0.0158008456980887\\
-4.4	2.2	0.0237622848378094\\
-4.4	2.4	0.0327474310001494\\
-4.4	2.6	0.0410269381830821\\
-4.4	2.8	0.0449755384313264\\
-4.4	3	0.0411921354734941\\
-4.4	3.2	0.0293646299415262\\
-4.4	3.4	0.0123364820006435\\
-4.4	3.6	0.00640591513142996\\
-4.4	3.8	0.0245230999521973\\
-4.4	4	0.0406126564187819\\
-4.4	4.2	0.05351835859822\\
-4.4	4.4	0.0624276079418626\\
-4.4	4.6	0.0672784720887259\\
-4.4	4.8	0.0686549699980016\\
-4.4	5	0.0671824134790496\\
-4.2	-5	0.0695318387096825\\
-4.2	-4.8	0.0666830574334798\\
-4.2	-4.6	0.0621190344479003\\
-4.2	-4.4	0.0552660450073921\\
-4.2	-4.2	0.0452685184059918\\
-4.2	-4	0.0312175400898584\\
-4.2	-3.8	0.0133251302196149\\
-4.2	-3.6	0.00623627737934163\\
-4.2	-3.4	0.0237569474205128\\
-4.2	-3.2	0.0357385462860751\\
-4.2	-3	0.0413094331716912\\
-4.2	-2.8	0.0425960161467964\\
-4.2	-2.6	0.0421875010403439\\
-4.2	-2.4	0.0410926645981389\\
-4.2	-2.2	0.0393309396512331\\
-4.2	-2	0.0370871288003899\\
-4.2	-1.8	0.0346377410121131\\
-4.2	-1.6	0.0316907684812211\\
-4.2	-1.4	0.0271349636483451\\
-4.2	-1.2	0.0195488961484788\\
-4.2	-1	0.00846341779053839\\
-4.2	-0.8	0.00460902765184468\\
-4.2	-0.6	0.0167948125123796\\
-4.2	-0.4	0.0257510930472248\\
-4.2	-0.2	0.0307816061623893\\
-4.2	0	0.0324133703907571\\
-4.2	0.2	0.0313256876474276\\
-4.2	0.4	0.0278065115414591\\
-4.2	0.6	0.0221208243755203\\
-4.2	0.8	0.0149598841940742\\
-4.2	1	0.00730888550283626\\
-4.2	1.2	5.701282348336e-06\\
-4.2	1.4	0.0065193379207712\\
-4.2	1.6	0.012246702957996\\
-4.2	1.8	0.0175239685974645\\
-4.2	2	0.0229875412628147\\
-4.2	2.2	0.0293075869130857\\
-4.2	2.4	0.0365382768370497\\
-4.2	2.6	0.0431655284576598\\
-4.2	2.8	0.0460447107976347\\
-4.2	3	0.0422725358830702\\
-4.2	3.2	0.0312508949472701\\
-4.2	3.4	0.0146265080495067\\
-4.2	3.6	0.00507789736850905\\
-4.2	3.8	0.0252907927713102\\
-4.2	4	0.043504299849329\\
-4.2	4.2	0.0575619249014515\\
-4.2	4.4	0.0663550765541525\\
-4.2	4.6	0.0703077933250977\\
-4.2	4.8	0.0709093111325741\\
-4.2	5	0.0695318387096825\\
-4	-5	0.0655585813894459\\
-4	-4.8	0.0643380357151637\\
-4	-4.6	0.0629464153402641\\
-4	-4.4	0.0597170535586947\\
-4	-4.2	0.0524100524564155\\
-4	-4	0.0392322918752201\\
-4	-3.8	0.0205097879010789\\
-4	-3.6	0.000655058456456414\\
-4	-3.4	0.0195049899084787\\
-4	-3.2	0.0319354170614359\\
-4	-3	0.0368456709810299\\
-4	-2.8	0.036552703605381\\
-4	-2.6	0.0346397738319708\\
-4	-2.4	0.0334587932178714\\
-4	-2.2	0.0336113972515295\\
-4	-2	0.0346665699867591\\
-4	-1.8	0.0356433093011141\\
-4	-1.6	0.035244800798\\
-4	-1.4	0.0321171889262559\\
-4	-1.2	0.0253313067302638\\
-4	-1	0.0150981022885569\\
-4	-0.8	0.00309324040897663\\
-4	-0.6	0.00829257283090512\\
-4	-0.4	0.0173130606709961\\
-4	-0.2	0.0233457645294146\\
-4	0	0.0263374061933819\\
-4	0.2	0.0261569191724433\\
-4	0.4	0.022578187922939\\
-4	0.6	0.0158783277487653\\
-4	0.8	0.00715640759203107\\
-4	1	0.00208279818051293\\
-4	1.2	0.0105949204177942\\
-4	1.4	0.0178017401485522\\
-4	1.6	0.0237338077250288\\
-4	1.8	0.0286561467115032\\
-4	2	0.0328227090455019\\
-4	2.2	0.036584734792539\\
-4	2.4	0.0402048321460842\\
-4	2.6	0.0430517684487333\\
-4	2.8	0.043288471318824\\
-4	3	0.0388800246495855\\
-4	3.2	0.0287390396915974\\
-4	3.4	0.0130195335453227\\
-4	3.6	0.00675000735627895\\
-4	3.8	0.0276639966662164\\
-4	4	0.0462096618999828\\
-4	4.2	0.0595493540694619\\
-4	4.4	0.0665623406908318\\
-4	4.6	0.068277427834016\\
-4	4.8	0.0671803373283225\\
-4	5	0.0655585813894459\\
-3.8	-5	0.0565646525219166\\
-3.8	-4.8	0.0572272214780165\\
-3.8	-4.6	0.059206410793749\\
-3.8	-4.4	0.0595449224120053\\
-3.8	-4.2	0.0547109604946818\\
-3.8	-4	0.042485449914377\\
-3.8	-3.8	0.0237626832428668\\
-3.8	-3.6	0.00271520485738419\\
-3.8	-3.4	0.0150729419976747\\
-3.8	-3.2	0.0254781519649092\\
-3.8	-3	0.0279621188398496\\
-3.8	-2.8	0.0255840233656142\\
-3.8	-2.6	0.0229079195456292\\
-3.8	-2.4	0.0232056816280035\\
-3.8	-2.2	0.0271030520908129\\
-3.8	-2	0.0330436551376552\\
-3.8	-1.8	0.0384676951176935\\
-3.8	-1.6	0.0409448387764466\\
-3.8	-1.4	0.0389656985754286\\
-3.8	-1.2	0.03244255711917\\
-3.8	-1	0.0226594378162072\\
-3.8	-0.8	0.0115927876357416\\
-3.8	-0.6	0.00106483558984516\\
-3.8	-0.4	0.00786770813459037\\
-3.8	-0.2	0.0147051945890999\\
-3.8	0	0.0189268025799726\\
-3.8	0.2	0.0198003679879306\\
-3.8	0.4	0.0167672432265785\\
-3.8	0.6	0.0100980753877421\\
-3.8	0.8	0.00101696312219879\\
-3.8	1	0.00886979527920984\\
-3.8	1.2	0.0182676507361693\\
-3.8	1.4	0.0266028514987581\\
-3.8	1.6	0.0337748433414089\\
-3.8	1.8	0.0394331115314993\\
-3.8	2	0.0428329522790841\\
-3.8	2.2	0.0436228021530696\\
-3.8	2.4	0.0423476968413603\\
-3.8	2.6	0.0398767389835932\\
-3.8	2.8	0.0364663882504523\\
-3.8	3	0.0312396024239892\\
-3.8	3.2	0.0224013002935683\\
-3.8	3.4	0.00840339427071757\\
-3.8	3.6	0.0102447543787969\\
-3.8	3.8	0.0303252439416906\\
-3.8	4	0.0474841293764454\\
-3.8	4.2	0.0584940571844581\\
-3.8	4.4	0.0625309303052541\\
-3.8	4.6	0.0613476594437189\\
-3.8	4.8	0.0583364082469413\\
-3.8	5	0.0565646525219166\\
-3.6	-5	0.0458456231684954\\
-3.6	-4.8	0.0481814263689664\\
-3.6	-4.6	0.0524081021247804\\
-3.6	-4.4	0.054455017920404\\
-3.6	-4.2	0.0503385591465348\\
-3.6	-4	0.0384580572687034\\
-3.6	-3.8	0.0208132699861787\\
-3.6	-3.6	0.00232515914364284\\
-3.6	-3.4	0.0115279421951702\\
-3.6	-3.2	0.0175734162824315\\
-3.6	-3	0.0164874516592137\\
-3.6	-2.8	0.0122099771543485\\
-3.6	-2.6	0.00977906765643599\\
-3.6	-2.4	0.012550724850759\\
-3.6	-2.2	0.0205251416208212\\
-3.6	-2	0.0308791024422435\\
-3.6	-1.8	0.0398704454964024\\
-3.6	-1.6	0.0445119525269851\\
-3.6	-1.4	0.0434413363309992\\
-3.6	-1.2	0.0373195293583293\\
-3.6	-1	0.0282644239213046\\
-3.6	-0.8	0.0184057593658664\\
-3.6	-0.6	0.00899470248247181\\
-3.6	-0.4	0.000515619767545883\\
-3.6	-0.2	0.00656181157972491\\
-3.6	0	0.0113492534475224\\
-3.6	0.2	0.0127857704781406\\
-3.6	0.4	0.010268850719734\\
-3.6	0.6	0.00424239891829226\\
-3.6	0.8	0.00396832133579117\\
-3.6	1	0.0129590672992111\\
-3.6	1.2	0.0219203000524387\\
-3.6	1.4	0.0307615863040469\\
-3.6	1.6	0.0393499711005348\\
-3.6	1.8	0.0464297414977939\\
-3.6	2	0.0498134746553006\\
-3.6	2.2	0.0480559267771158\\
-3.6	2.4	0.0418561193997229\\
-3.6	2.6	0.0337857870053211\\
-3.6	2.8	0.0265058848187605\\
-3.6	3	0.0205502825385981\\
-3.6	3.2	0.013667379678558\\
-3.6	3.4	0.00273751852715809\\
-3.6	3.6	0.0130584124129205\\
-3.6	3.8	0.0308185843856383\\
-3.6	4	0.0457451610827466\\
-3.6	4.2	0.0541819180981789\\
-3.6	4.4	0.0554181087951571\\
-3.6	4.6	0.0517847864743639\\
-3.6	4.8	0.0474004863162349\\
-3.6	5	0.0458456231684954\\
-3.4	-5	0.0380601815402244\\
-3.4	-4.8	0.0409688951444647\\
-3.4	-4.6	0.0448246596625199\\
-3.4	-4.4	0.0453039145885532\\
-3.4	-4.2	0.0392763643031198\\
-3.4	-4	0.0268258500525194\\
-3.4	-3.8	0.011308770001524\\
-3.4	-3.6	0.00232324083421487\\
-3.4	-3.4	0.00990636687233981\\
-3.4	-3.2	0.0101371784490292\\
-3.4	-3	0.00519017857907245\\
-3.4	-2.8	0.000432912384473294\\
-3.4	-2.6	0.00199721304253853\\
-3.4	-2.4	0.00310031056103433\\
-3.4	-2.2	0.0138129903282098\\
-3.4	-2	0.0262326845996051\\
-3.4	-1.8	0.0361293378317067\\
-3.4	-1.6	0.0409220287753983\\
-3.4	-1.4	0.040115520750533\\
-3.4	-1.2	0.035027509787567\\
-3.4	-1	0.0278972569878913\\
-3.4	-0.8	0.0204277790365329\\
-3.4	-0.6	0.0131470944567573\\
-3.4	-0.4	0.00605098787923597\\
-3.4	-0.2	0.000356718627908648\\
-3.4	0	0.00487005961183407\\
-3.4	0.2	0.00619974889795294\\
-3.4	0.4	0.00382189265840271\\
-3.4	0.6	0.00145808156349014\\
-3.4	0.8	0.00803722530990603\\
-3.4	1	0.0147776206067257\\
-3.4	1.2	0.0217483574361237\\
-3.4	1.4	0.0298288195074702\\
-3.4	1.6	0.0391818252915518\\
-3.4	1.8	0.0477723846452407\\
-3.4	2	0.0518861365920144\\
-3.4	2.2	0.048743290469645\\
-3.4	2.4	0.0389235288906062\\
-3.4	2.6	0.0263871054423492\\
-3.4	2.8	0.0158778284653367\\
-3.4	3	0.00940338223782988\\
-3.4	3.2	0.00486095523670782\\
-3.4	3.4	0.00185552603467198\\
-3.4	3.6	0.0130702175539843\\
-3.4	3.8	0.0270989699959108\\
-3.4	4	0.0395290317854353\\
-3.4	4.2	0.0464525390024\\
-3.4	4.4	0.0468563892294953\\
-3.4	4.6	0.0429659211605482\\
-3.4	4.8	0.0388880301129608\\
-3.4	5	0.0380601815402244\\
-3.2	-5	0.0358384799633102\\
-3.2	-4.8	0.0379827218727733\\
-3.2	-4.6	0.0387044627030251\\
-3.2	-4.4	0.034667631228446\\
-3.2	-4.2	0.0246699121002121\\
-3.2	-4	0.0109462465677055\\
-3.2	-3.8	0.00199706754911877\\
-3.2	-3.6	0.00988417517084184\\
-3.2	-3.4	0.0106511159260014\\
-3.2	-3.2	0.00523350565327929\\
-3.2	-3	0.00288173235461664\\
-3.2	-2.8	0.009226595379354\\
-3.2	-2.6	0.0100891279084301\\
-3.2	-2.4	0.00407344963395673\\
-3.2	-2.2	0.00682937819476903\\
-3.2	-2	0.0181672056326682\\
-3.2	-1.8	0.0258682361079674\\
-3.2	-1.6	0.0283944098559958\\
-3.2	-1.4	0.0266813502556726\\
-3.2	-1.2	0.0228557694640784\\
-3.2	-1	0.0188624306491367\\
-3.2	-0.8	0.0154180360824593\\
-3.2	-0.6	0.0119829111926456\\
-3.2	-0.4	0.00785071745542509\\
-3.2	-0.2	0.00336775315665105\\
-3.2	0	2.0943685870578e-05\\
-3.2	0.2	0.000703084298131262\\
-3.2	0.4	0.00188778554915292\\
-3.2	0.6	0.0065500390851283\\
-3.2	0.8	0.0112467522010868\\
-3.2	1	0.0150302523340596\\
-3.2	1.2	0.0189508474299738\\
-3.2	1.4	0.0250805817551956\\
-3.2	1.6	0.0342051957871139\\
-3.2	1.8	0.0439034530744171\\
-3.2	2	0.0492129912956825\\
-3.2	2.2	0.0460777807723654\\
-3.2	2.4	0.0347273251385873\\
-3.2	2.6	0.0198791779362688\\
-3.2	2.8	0.00755987750480847\\
-3.2	3	0.000941553096391434\\
-3.2	3.2	0.0014492777701951\\
-3.2	3.4	0.00389538906435338\\
-3.2	3.6	0.00985885813352705\\
-3.2	3.8	0.0192953214034117\\
-3.2	4	0.029009932210504\\
-3.2	4.2	0.0354846869245073\\
-3.2	4.4	0.0374645861097809\\
-3.2	4.6	0.0364053832508167\\
-3.2	4.8	0.0351622660174196\\
-3.2	5	0.0358384799633102\\
-3	-5	0.0367142026730327\\
-3	-4.8	0.0378102131330735\\
-3	-4.6	0.0347394558241725\\
-3	-4.4	0.02586919455452\\
-3	-4.2	0.0121444349360451\\
-3	-4	0.00252690697320035\\
-3	-3.8	0.0132128519540518\\
-3	-3.6	0.0166664262327947\\
-3	-3.4	0.0126915800731806\\
-3	-3.2	0.00384924618769045\\
-3	-3	0.00573665810573831\\
-3	-2.8	0.0121793066485663\\
-3	-2.6	0.0131080769067884\\
-3	-2.4	0.00826625299363304\\
-3	-2.2	3.46326473996683e-05\\
-3	-2	0.00736830264562038\\
-3	-1.8	0.0105814901081642\\
-3	-1.6	0.00925244571477357\\
-3	-1.4	0.0056622191506257\\
-3	-1.2	0.00273100556983596\\
-3	-1	0.002198119062089\\
-3	-0.8	0.00380236317685623\\
-3	-0.6	0.00574615793260969\\
-3	-0.4	0.00621401347087835\\
-3	-0.2	0.00494740885942946\\
-3	0	0.00341995952309682\\
-3	0.2	0.00364790281713168\\
-3	0.4	0.0064488726057057\\
-3	0.6	0.0104156766109567\\
-3	0.8	0.0131679871032462\\
-3	1	0.0138929397102303\\
-3	1.2	0.0144657125311247\\
-3	1.4	0.0180373905360036\\
-3	1.6	0.0261128350997415\\
-3	1.8	0.0362690487433919\\
-3	2	0.0428313420720341\\
-3	2.2	0.0408505241003236\\
-3	2.4	0.0301258987079724\\
-3	2.6	0.0154563938453613\\
-3	2.8	0.0031830173884968\\
-3	3	0.00299742568428396\\
-3	3.2	0.00385030992438939\\
-3	3.4	0.0031477959094095\\
-3	3.6	0.00466521346374926\\
-3	3.8	0.00963852773876073\\
-3	4	0.0164488972525558\\
-3	4.2	0.0226828079889561\\
-3	4.4	0.0272807836574471\\
-3	4.6	0.0307212881681849\\
-3	4.8	0.0338560792861997\\
-3	5	0.0367142026730327\\
-2.8	-5	0.0349975724061149\\
-2.8	-4.8	0.0357767931621873\\
-2.8	-4.6	0.0307496489676755\\
-2.8	-4.4	0.0198393840941549\\
-2.8	-4.2	0.00546625821637314\\
-2.8	-4	0.00801246448293802\\
-2.8	-3.8	0.0164153155166751\\
-2.8	-3.6	0.0178041789152066\\
-2.8	-3.4	0.0129616891543993\\
-2.8	-3.2	0.00457436906623765\\
-2.8	-3	0.00384068541477434\\
-2.8	-2.8	0.00946703302883778\\
-2.8	-2.6	0.0111344709385026\\
-2.8	-2.4	0.00924080310196485\\
-2.8	-2.2	0.00583459424782684\\
-2.8	-2	0.00414914460783478\\
-2.8	-1.8	0.00641856211456004\\
-2.8	-1.6	0.0119399613026163\\
-2.8	-1.4	0.0175938501044393\\
-2.8	-1.2	0.0200127269085997\\
-2.8	-1	0.0175039714698246\\
-2.8	-0.8	0.0109059822917368\\
-2.8	-0.6	0.00309649524652977\\
-2.8	-0.4	0.00277531393160158\\
-2.8	-0.2	0.00541142628924662\\
-2.8	0	0.00598897139506405\\
-2.8	0.2	0.0068428925154207\\
-2.8	0.4	0.00919159404701397\\
-2.8	0.6	0.0118055334052412\\
-2.8	0.8	0.0123727653088836\\
-2.8	1	0.0102997693696405\\
-2.8	1.2	0.00795589720808243\\
-2.8	1.4	0.0090927029528447\\
-2.8	1.6	0.0156712220882258\\
-2.8	1.8	0.0255202262950072\\
-2.8	2	0.0329648753138279\\
-2.8	2.2	0.0327814884867241\\
-2.8	2.4	0.0243718199476854\\
-2.8	2.6	0.0120742803470637\\
-2.8	2.8	0.00174005649609099\\
-2.8	3	0.00312901321170234\\
-2.8	3.2	0.00291731579604426\\
-2.8	3.4	0.000608569973020501\\
-2.8	3.6	0.000588595432613914\\
-2.8	3.8	0.000917533951671823\\
-2.8	4	0.00483637680832927\\
-2.8	4.2	0.0102176856378666\\
-2.8	4.4	0.016538531336556\\
-2.8	4.6	0.0234789856621416\\
-2.8	4.8	0.0301753180495914\\
-2.8	5	0.0349975724061149\\
-2.6	-5	0.0266687554981251\\
-2.6	-4.8	0.0278072962977591\\
-2.6	-4.6	0.0233220741197215\\
-2.6	-4.4	0.014103716819817\\
-2.6	-4.2	0.00303104542808796\\
-2.6	-4	0.00624962014134534\\
-2.6	-3.8	0.0111910686873038\\
-2.6	-3.6	0.0114678021804588\\
-2.6	-3.4	0.00845787845771384\\
-2.6	-3.2	0.00393063784134706\\
-2.6	-3	0.00048165393086963\\
-2.6	-2.8	0.00375519846504702\\
-2.6	-2.6	0.0058526798285754\\
-2.6	-2.4	0.00736694181887243\\
-2.6	-2.2	0.00943958435966752\\
-2.6	-2	0.0137860641250773\\
-2.6	-1.8	0.0213019232683238\\
-2.6	-1.6	0.0304756263144215\\
-2.6	-1.4	0.0378589062280672\\
-2.6	-1.2	0.0399874739561588\\
-2.6	-1	0.0351436703863162\\
-2.6	-0.8	0.0243784855049984\\
-2.6	-0.6	0.0113178409157291\\
-2.6	-0.4	0.000372296896307134\\
-2.6	-0.2	0.00590928730093276\\
-2.6	0	0.00809637779742101\\
-2.6	0.2	0.00864783919253576\\
-2.6	0.4	0.00926394564513355\\
-2.6	0.6	0.00933535189232404\\
-2.6	0.8	0.00719915796716908\\
-2.6	1	0.00271673076308798\\
-2.6	1.2	0.00162579673295249\\
-2.6	1.4	0.00222892492371707\\
-2.6	1.6	0.00275704455533354\\
-2.6	1.8	0.0115061312645408\\
-2.6	2	0.0190539439929427\\
-2.6	2.2	0.0206150386129673\\
-2.6	2.4	0.0153726487297612\\
-2.6	2.6	0.00692050734110716\\
-2.6	2.8	0.000126305995801879\\
-2.6	3	0.0022991598905775\\
-2.6	3.2	0.000897204479776814\\
-2.6	3.4	0.00198316573922641\\
-2.6	3.6	0.00424631893562388\\
-2.6	3.8	0.00492850026567293\\
-2.6	4	0.0036985111357668\\
-2.6	4.2	0.000234972380605436\\
-2.6	4.4	0.00561494051024858\\
-2.6	4.6	0.0132594508071604\\
-2.6	4.8	0.0210545153666413\\
-2.6	5	0.0266687554981251\\
-2.4	-5	0.0124553425818839\\
-2.4	-4.8	0.0139116513738462\\
-2.4	-4.6	0.0112822355373021\\
-2.4	-4.4	0.00585561342460572\\
-2.4	-4.2	0.000180629043761371\\
-2.4	-4	0.00333255977717384\\
-2.4	-3.8	0.0037601772035607\\
-2.4	-3.6	0.00213482987083302\\
-2.4	-3.4	0.000464228018867141\\
-2.4	-3.2	5.99328765944485e-05\\
-2.4	-3	0.000414022465335062\\
-2.4	-2.8	0.00086349188415924\\
-2.4	-2.6	0.000107831923678248\\
-2.4	-2.4	0.00354317363390599\\
-2.4	-2.2	0.00981127437612339\\
-2.4	-2	0.0190492051046613\\
-2.4	-1.8	0.0307909421258885\\
-2.4	-1.6	0.0428955314870121\\
-2.4	-1.4	0.0518130418776028\\
-2.4	-1.2	0.0540618653648628\\
-2.4	-1	0.0478164267173933\\
-2.4	-0.8	0.0341502614846012\\
-2.4	-0.6	0.0171764594966231\\
-2.4	-0.4	0.00232733178616695\\
-2.4	-0.2	0.00664251775296543\\
-2.4	0	0.00952301037651471\\
-2.4	0.2	0.00868703362007128\\
-2.4	0.4	0.0063072077818529\\
-2.4	0.6	0.002706602036737\\
-2.4	0.8	0.00263344911921215\\
-2.4	1	0.00912143025417289\\
-2.4	1.2	0.0144402801596775\\
-2.4	1.4	0.015843955472324\\
-2.4	1.6	0.0121888751927766\\
-2.4	1.8	0.00506303223375859\\
-2.4	2	0.00168111293637785\\
-2.4	2.2	0.00429889112349224\\
-2.4	2.4	0.00213481194982368\\
-2.4	2.6	0.00194087254255648\\
-2.4	2.8	0.00427979291803293\\
-2.4	3	0.00335363780089737\\
-2.4	3.2	0.000275694024967299\\
-2.4	3.4	0.00298088850555267\\
-2.4	3.6	0.00551471022995575\\
-2.4	3.8	0.00746414522446948\\
-2.4	4	0.00859298842122813\\
-2.4	4.2	0.00790917046622264\\
-2.4	4.4	0.00461190112054277\\
-2.4	4.6	0.00104737051197512\\
-2.4	4.8	0.00750255655819898\\
-2.4	5	0.0124553425818839\\
-2.2	-5	0.00299992188419229\\
-2.2	-4.8	0.00197366537996002\\
-2.2	-4.6	0.00318017923196412\\
-2.2	-4.4	0.00525978684241224\\
-2.2	-4.2	0.0062562806720734\\
-2.2	-4	0.00487164656523142\\
-2.2	-3.8	0.00124610513993795\\
-2.2	-3.6	0.00291798152953104\\
-2.2	-3.4	0.00527233577067832\\
-2.2	-3.2	0.00462036221597484\\
-2.2	-3	0.00162457308882891\\
-2.2	-2.8	0.00181357619224132\\
-2.2	-2.6	0.00327262222573843\\
-2.2	-2.4	0.000659313665513084\\
-2.2	-2.2	0.00683708023770935\\
-2.2	-2	0.0186971281936463\\
-2.2	-1.8	0.0333516213493854\\
-2.2	-1.6	0.0479227148745449\\
-2.2	-1.4	0.0585564481693919\\
-2.2	-1.2	0.061597257421059\\
-2.2	-1	0.0550698723416585\\
-2.2	-0.8	0.0400499949759849\\
-2.2	-0.6	0.0209686939179172\\
-2.2	-0.4	0.00393203654637375\\
-2.2	-0.2	0.00641454527151564\\
-2.2	0	0.00913836976150328\\
-2.2	0.2	0.0063570668861157\\
-2.2	0.4	0.000549877298169799\\
-2.2	0.6	0.00701691584606534\\
-2.2	0.8	0.0155325333846277\\
-2.2	1	0.0235238958987209\\
-2.2	1.2	0.0289406943296744\\
-2.2	1.4	0.0301998152907503\\
-2.2	1.6	0.0272001107090274\\
-2.2	1.8	0.0215551381400632\\
-2.2	2	0.016058181437018\\
-2.2	2.2	0.013155351221263\\
-2.2	2.4	0.0129606980732901\\
-2.2	2.6	0.0131173866393466\\
-2.2	2.8	0.0111996652168402\\
-2.2	3	0.00693576162152998\\
-2.2	3.2	0.00203216991792443\\
-2.2	3.4	0.00186949114538937\\
-2.2	3.6	0.00478752323274789\\
-2.2	3.8	0.00768038074577015\\
-2.2	4	0.0106436122680906\\
-2.2	4.2	0.0126233045738335\\
-2.2	4.4	0.012471310050918\\
-2.2	4.6	0.00993512814163289\\
-2.2	4.8	0.00614507491590355\\
-2.2	5	0.00299992188419229\\
-2	-5	0.0146514252112507\\
-2	-4.8	0.0150441933667685\\
-2	-4.6	0.016338801533356\\
-2	-4.4	0.0171967878128464\\
-2	-4.2	0.0160633933862158\\
-2	-4	0.0122322313009864\\
-2	-3.8	0.00629568199631758\\
-2	-3.6	8.44008475799907e-05\\
-2	-3.4	0.00410821323868205\\
-2	-3.2	0.0050054569627529\\
-2	-3	0.00294875994386801\\
-2	-2.8	0.00065628621937841\\
-2	-2.6	0.00367981927943273\\
-2	-2.4	0.00344070423308596\\
-2	-2.2	0.00229606507282831\\
-2	-2	0.0140418292584124\\
-2	-1.8	0.0300538404672983\\
-2	-1.6	0.0465891458969161\\
-2	-1.4	0.0590146271695147\\
-2	-1.2	0.0632870362287945\\
-2	-1	0.0573903550727062\\
-2	-0.8	0.0425494812695624\\
-2	-0.6	0.0233988164790631\\
-2	-0.4	0.00625437784627847\\
-2	-0.2	0.00393103868325162\\
-2	0	0.00582652497002112\\
-2	0.2	0.00124014328165956\\
-2	0.4	0.00731298908441458\\
-2	0.6	0.01792927598759\\
-2	0.8	0.028711752074611\\
-2	1	0.0374186466579434\\
-2	1.2	0.0422029244772018\\
-2	1.4	0.0425022461036098\\
-2	1.6	0.0392442435222455\\
-2	1.8	0.0342936335588686\\
-2	2	0.0296992651564596\\
-2	2.2	0.0267697914001133\\
-2	2.4	0.0250116420555035\\
-2	2.6	0.0224124314605905\\
-2	2.8	0.0175559393141476\\
-2	3	0.0111139159102838\\
-2	3.2	0.00500655683196105\\
-2	3.4	0.000393697431929407\\
-2	3.6	0.00323399207572295\\
-2	3.8	0.00696616682415274\\
-2	4	0.0109922442218833\\
-2	4.2	0.0144971361556232\\
-2	4.4	0.0164532200040912\\
-2	4.6	0.0164880072179587\\
-2	4.8	0.0154242760118487\\
-2	5	0.0146514252112507\\
-1.8	-5	0.0203684419437318\\
-1.8	-4.8	0.0227098631068188\\
-1.8	-4.6	0.0253416409516731\\
-1.8	-4.4	0.0269547292416298\\
-1.8	-4.2	0.0261174855352629\\
-1.8	-4	0.0222221587789815\\
-1.8	-3.8	0.0159024793467297\\
-1.8	-3.6	0.00886520586023765\\
-1.8	-3.4	0.00313123672394289\\
-1.8	-3.2	9.47436559888271e-05\\
-1.8	-3	0.000753619502222858\\
-1.8	-2.8	0.000615246914414502\\
-1.8	-2.6	0.00291224954976843\\
-1.8	-2.4	0.00395572905269459\\
-1.8	-2.2	0.000750418308322898\\
-1.8	-2	0.00888625676457311\\
-1.8	-1.8	0.0242889418002123\\
-1.8	-1.6	0.0414184992660593\\
-1.8	-1.4	0.0547505644786284\\
-1.8	-1.2	0.0598019994375174\\
-1.8	-1	0.0547474392851752\\
-1.8	-0.8	0.0411904768200566\\
-1.8	-0.6	0.0238567158371903\\
-1.8	-0.4	0.00871770092147628\\
-1.8	-0.2	0.000285778935665171\\
-1.8	0	0.000213181271369933\\
-1.8	0.2	0.00565593164885558\\
-1.8	0.4	0.0155899237822252\\
-1.8	0.6	0.027482116341059\\
-1.8	0.8	0.0389005223413998\\
-1.8	1	0.047227468723795\\
-1.8	1.2	0.0507742035277603\\
-1.8	1.4	0.0496375737783861\\
-1.8	1.6	0.0454724003393381\\
-1.8	1.8	0.0403810331792061\\
-1.8	2	0.0359416260159597\\
-1.8	2.2	0.0327218350440672\\
-1.8	2.4	0.0299054864230737\\
-1.8	2.6	0.0258559337155515\\
-1.8	2.8	0.0198903313912133\\
-1.8	3	0.0130819249173715\\
-1.8	3.2	0.00702519154407177\\
-1.8	3.4	0.00226461337008188\\
-1.8	3.6	0.00182834002328569\\
-1.8	3.8	0.00598617616339814\\
-1.8	4	0.0102199588738028\\
-1.8	4.2	0.0139375429751751\\
-1.8	4.4	0.0165108292666041\\
-1.8	4.6	0.0178873761127222\\
-1.8	4.8	0.0188624291478452\\
-1.8	5	0.0203684419437318\\
-1.6	-5	0.0216436675332756\\
-1.6	-4.8	0.0254694023526381\\
-1.6	-4.6	0.0293203428139138\\
-1.6	-4.4	0.0319836766350312\\
-1.6	-4.2	0.0320933358182801\\
-1.6	-4	0.0290288593779726\\
-1.6	-3.8	0.0234078894918721\\
-1.6	-3.6	0.0167800702974579\\
-1.6	-3.4	0.0107698475434213\\
-1.6	-3.2	0.0062428574725335\\
-1.6	-3	0.00332324157366726\\
-1.6	-2.8	0.00201019575962569\\
-1.6	-2.6	0.00205849187262097\\
-1.6	-2.4	0.00219700653026633\\
-1.6	-2.2	7.25224230806454e-05\\
-1.6	-2	0.0073925926786147\\
-1.6	-1.8	0.0202713371749761\\
-1.6	-1.6	0.035445831960395\\
-1.6	-1.4	0.0473553434366913\\
-1.6	-1.2	0.0514959447142826\\
-1.6	-1	0.046519826037974\\
-1.6	-0.8	0.0345574792957108\\
-1.6	-0.6	0.0202393876121068\\
-1.6	-0.4	0.00864291386694171\\
-1.6	-0.2	0.00315785636534649\\
-1.6	0	0.00443260296937598\\
-1.6	0.2	0.0110329457395795\\
-1.6	0.4	0.0210137202867753\\
-1.6	0.6	0.0324321127515503\\
-1.6	0.8	0.0429039154232871\\
-1.6	1	0.0499379123831882\\
-1.6	1.2	0.0520820846732775\\
-1.6	1.4	0.049756212774468\\
-1.6	1.6	0.0448734882583897\\
-1.6	1.8	0.0394776806291397\\
-1.6	2	0.0347449695750894\\
-1.6	2.2	0.0308692791552692\\
-1.6	2.4	0.0271266297350261\\
-1.6	2.6	0.0224762809468195\\
-1.6	2.8	0.0168355255462287\\
-1.6	3	0.0112464351415922\\
-1.6	3.2	0.00660738955328188\\
-1.6	3.4	0.00281746686597639\\
-1.6	3.6	0.000762356337270953\\
-1.6	3.8	0.00450978539828917\\
-1.6	4	0.00825569669338577\\
-1.6	4.2	0.0115452058663512\\
-1.6	4.4	0.0141009755762066\\
-1.6	4.6	0.0161737962138525\\
-1.6	4.8	0.0185099778243567\\
-1.6	5	0.0216436675332756\\
-1.4	-5	0.0217469638548293\\
-1.4	-4.8	0.0256838097277579\\
-1.4	-4.6	0.0291518202072462\\
-1.4	-4.4	0.0312368759801827\\
-1.4	-4.2	0.0308858990523833\\
-1.4	-4	0.0277709507216366\\
-1.4	-3.8	0.0227415047257243\\
-1.4	-3.6	0.0172767914566414\\
-1.4	-3.4	0.0124958663801931\\
-1.4	-3.2	0.00857939819221687\\
-1.4	-3	0.00518661692412259\\
-1.4	-2.8	0.0022945605182183\\
-1.4	-2.6	5.12356876758435e-05\\
-1.4	-2.4	0.00204231464679427\\
-1.4	-2.2	0.00535184739826722\\
-1.4	-2	0.0114562051446268\\
-1.4	-1.8	0.0208076710625844\\
-1.4	-1.6	0.0312955482029293\\
-1.4	-1.4	0.0386542875206797\\
-1.4	-1.2	0.0393190982574718\\
-1.4	-1	0.0327744170442719\\
-1.4	-0.8	0.021667573729639\\
-1.4	-0.6	0.0102898038725683\\
-1.4	-0.4	0.00248190661721615\\
-1.4	-0.2	0.000186521557441921\\
-1.4	0	0.00323152855161246\\
-1.4	0.2	0.0101923571996005\\
-1.4	0.4	0.0195023651680595\\
-1.4	0.6	0.0296155134597096\\
-1.4	0.8	0.0385988464039011\\
-1.4	1	0.0444261655616329\\
-1.4	1.2	0.0459427653491178\\
-1.4	1.4	0.0436376388106454\\
-1.4	1.6	0.0392141621460338\\
-1.4	1.8	0.034229674149912\\
-1.4	2	0.029340625801153\\
-1.4	2.2	0.0245656581998857\\
-1.4	2.4	0.0196328752343817\\
-1.4	2.6	0.0144152308951309\\
-1.4	2.8	0.00952597198802962\\
-1.4	3	0.00590169010917463\\
-1.4	3.2	0.00371827511980616\\
-1.4	3.4	0.00221121761319387\\
-1.4	3.6	0.000475411877683296\\
-1.4	3.8	0.00191678645245319\\
-1.4	4	0.00485950373059851\\
-1.4	4.2	0.00801705119248031\\
-1.4	4.4	0.0111752883379913\\
-1.4	4.6	0.0143769525724402\\
-1.4	4.8	0.0178801255789646\\
-1.4	5	0.0217469638548293\\
-1.2	-5	0.022920319390625\\
-1.2	-4.8	0.0254331627995215\\
-1.2	-4.6	0.0264202614425159\\
-1.2	-4.4	0.0255743409935211\\
-1.2	-4.2	0.0225881649916471\\
-1.2	-4	0.0178654359526538\\
-1.2	-3.8	0.0127303429592814\\
-1.2	-3.6	0.00862878121465771\\
-1.2	-3.4	0.00610780147138912\\
-1.2	-3.2	0.00444657342647603\\
-1.2	-3	0.00242497553101351\\
-1.2	-2.8	0.000508936023859263\\
-1.2	-2.6	0.0042296913949178\\
-1.2	-2.4	0.00865700365949085\\
-1.2	-2.2	0.0138933163507331\\
-1.2	-2	0.0197993643348977\\
-1.2	-1.8	0.025690942447484\\
-1.2	-1.6	0.0300525348739031\\
-1.2	-1.4	0.0305324287912527\\
-1.2	-1.2	0.0254303400518476\\
-1.2	-1	0.015427794758099\\
-1.2	-0.8	0.00357580273943392\\
-1.2	-0.6	0.00635092493896039\\
-1.2	-0.4	0.0117113849371668\\
-1.2	-0.2	0.011816744307432\\
-1.2	0	0.00755484730539013\\
-1.2	0.2	0.000396784747992429\\
-1.2	0.4	0.00839936296464172\\
-1.2	0.6	0.0177314355900506\\
-1.2	0.8	0.0262007946371532\\
-1.2	1	0.0322308025646818\\
-1.2	1.2	0.0348367487456649\\
-1.2	1.4	0.0343478345992088\\
-1.2	1.6	0.0319342576823021\\
-1.2	1.8	0.0283495674175085\\
-1.2	2	0.0235994561105177\\
-1.2	2.2	0.0176544473899616\\
-1.2	2.4	0.0110021383857555\\
-1.2	2.6	0.00472893949295927\\
-1.2	2.8	0.000326708512573992\\
-1.2	3	0.0012113034875838\\
-1.2	3.2	0.000286742588860189\\
-1.2	3.4	0.00155926106215865\\
-1.2	3.6	0.00271873497818276\\
-1.2	3.8	0.00224695353020321\\
-1.2	4	5.65550961993955e-05\\
-1.2	4.2	0.00394126742603162\\
-1.2	4.4	0.00890444728785567\\
-1.2	4.6	0.0141912591094143\\
-1.2	4.8	0.0190567906627349\\
-1.2	5	0.022920319390625\\
-1	-5	0.0246923942429275\\
-1	-4.8	0.0248352075890089\\
-1	-4.6	0.0220723481900907\\
-1	-4.4	0.0169864342395962\\
-1	-4.2	0.010314326979622\\
-1	-4	0.00332564348894615\\
-1	-3.8	0.00225917406475795\\
-1	-3.6	0.00511753819353555\\
-1	-3.4	0.00521881959054271\\
-1	-3.2	0.00408713394718574\\
-1	-3	0.00385064826942205\\
-1	-2.8	0.00579008824805016\\
-1	-2.6	0.0100599420718732\\
-1	-2.4	0.016173564485443\\
-1	-2.2	0.0230831955729327\\
-1	-2	0.0290665177729312\\
-1	-1.8	0.0321681180537527\\
-1	-1.6	0.0308482223278312\\
-1	-1.4	0.0242488909579333\\
-1	-1.2	0.0126608246501643\\
-1	-1	0.00192337580196633\\
-1	-0.8	0.0161815827900622\\
-1	-0.6	0.0268839151889442\\
-1	-0.4	0.0322310853613721\\
-1	-0.2	0.032185240471831\\
-1	0	0.0278720932893568\\
-1	0.2	0.0206407132625277\\
-1	0.4	0.0115133225055601\\
-1	0.6	0.00136661240110558\\
-1	0.8	0.00859769495005569\\
-1	1	0.0168772742781493\\
-1	1.2	0.0223789749074994\\
-1	1.4	0.0250996613522216\\
-1	1.6	0.0255795112225115\\
-1	1.8	0.0237539570857821\\
-1	2	0.0190641929675106\\
-1	2.2	0.0116520875204651\\
-1	2.4	0.00302690693117724\\
-1	2.6	0.00438503378895083\\
-1	2.8	0.00823930321026367\\
-1	3	0.00750961854630305\\
-1	3.2	0.00318233954931713\\
-1	3.4	0.00232584737442498\\
-1	3.6	0.0065338845181141\\
-1	3.8	0.00784272577004619\\
-1	4	0.00570260874335693\\
-1	4.2	0.000369087709465421\\
-1	4.4	0.00713933654888332\\
-1	4.6	0.015006079248942\\
-1	4.8	0.0212927541222998\\
-1	5	0.0246923942429275\\
-0.8	-5	0.0245950823500745\\
-0.8	-4.8	0.0222893980542155\\
-0.8	-4.6	0.0160235293589075\\
-0.8	-4.4	0.00736951443521583\\
-0.8	-4.2	0.00199882687214348\\
-0.8	-4	0.0103213455033402\\
-0.8	-3.8	0.0158976349843575\\
-0.8	-3.6	0.0176679596185101\\
-0.8	-3.4	0.0159069254666175\\
-0.8	-3.2	0.012548375447001\\
-0.8	-3	0.0102954829403257\\
-0.8	-2.8	0.0110312368858125\\
-0.8	-2.6	0.0152306507080517\\
-0.8	-2.4	0.0221397517574278\\
-0.8	-2.2	0.0298577564210833\\
-0.8	-2	0.0356398287381325\\
-0.8	-1.8	0.0368072754490054\\
-0.8	-1.6	0.0316594481823334\\
-0.8	-1.4	0.0199975618215664\\
-0.8	-1.2	0.00331327912284829\\
-0.8	-1	0.0155045278459096\\
-0.8	-0.8	0.0330383973752584\\
-0.8	-0.6	0.0464917778349114\\
-0.8	-0.4	0.0543944429122902\\
-0.8	-0.2	0.056579645815618\\
-0.8	0	0.0536901827302718\\
-0.8	0.2	0.0465570345799968\\
-0.8	0.4	0.0360102272501144\\
-0.8	0.6	0.0231756999364203\\
-0.8	0.8	0.00975405339614221\\
-0.8	1	0.00226295762769779\\
-0.8	1.2	0.0114368390412669\\
-0.8	1.4	0.0174512125896376\\
-0.8	1.6	0.020412513766592\\
-0.8	1.8	0.019772699669788\\
-0.8	2	0.0147477413240547\\
-0.8	2.2	0.00590992897106801\\
-0.8	2.4	0.00409635351204063\\
-0.8	2.6	0.0116550678157328\\
-0.8	2.8	0.0139980285354226\\
-0.8	3	0.0105334617872417\\
-0.8	3.2	0.0030305455378743\\
-0.8	3.4	0.00539207571840905\\
-0.8	3.6	0.0117423742917245\\
-0.8	3.8	0.014071044939465\\
-0.8	4	0.0116553976363721\\
-0.8	4.2	0.00484280158314732\\
-0.8	4.4	0.00485553083881507\\
-0.8	4.6	0.0147520024803487\\
-0.8	4.8	0.0219661522637414\\
-0.8	5	0.0245950823500745\\
-0.6	-5	0.0203948147219826\\
-0.6	-4.8	0.0164442779982932\\
-0.6	-4.6	0.00828727216958436\\
-0.6	-4.4	0.00172361807891042\\
-0.6	-4.2	0.0114340122655157\\
-0.6	-4	0.0191933749330414\\
-0.6	-3.8	0.0237819595656225\\
-0.6	-3.6	0.0245061815825441\\
-0.6	-3.4	0.0216964888952345\\
-0.6	-3.2	0.0172314268587552\\
-0.6	-3	0.0139169500139205\\
-0.6	-2.8	0.0139258622121397\\
-0.6	-2.6	0.0179099714628761\\
-0.6	-2.4	0.0249008702574054\\
-0.6	-2.2	0.0324932049897704\\
-0.6	-2	0.0375872101672232\\
-0.6	-1.8	0.0375388690220178\\
-0.6	-1.6	0.0307922297282393\\
-0.6	-1.4	0.0171918195542948\\
-0.6	-1.2	0.00175928054410268\\
-0.6	-1	0.0231949025960692\\
-0.6	-0.8	0.0438825430188798\\
-0.6	-0.6	0.0612181828018294\\
-0.6	-0.4	0.0734917464167564\\
-0.6	-0.2	0.0796800695726054\\
-0.6	0	0.0792772183656087\\
-0.6	0.2	0.0722311174349557\\
-0.6	0.4	0.0592651776502462\\
-0.6	0.6	0.0423074662238756\\
-0.6	0.8	0.0243082710945661\\
-0.6	1	0.00826953998866209\\
-0.6	1.2	0.00391828392327254\\
-0.6	1.4	0.0118602101176479\\
-0.6	1.6	0.0157110021203175\\
-0.6	1.8	0.015054972541702\\
-0.6	2	0.00937904117681487\\
-0.6	2.2	0.00016709883832533\\
-0.6	2.4	0.0100438776612128\\
-0.6	2.6	0.0160049232856863\\
-0.6	2.8	0.0155872091491631\\
-0.6	3	0.00920106516538577\\
-0.6	3.2	0.000554123755259317\\
-0.6	3.4	0.0103533659091427\\
-0.6	3.6	0.0173685470829973\\
-0.6	3.8	0.0198263975313764\\
-0.6	4	0.017114574269551\\
-0.6	4.2	0.00967692695149869\\
-0.6	4.4	0.000800742501333884\\
-0.6	4.6	0.0113218686646196\\
-0.6	4.8	0.0185949022621491\\
-0.6	5	0.0203948147219826\\
-0.4	-5	0.0119565240233633\\
-0.4	-4.8	0.0079100486188628\\
-0.4	-4.6	0.000186274517711138\\
-0.4	-4.4	0.00859132016945852\\
-0.4	-4.2	0.0163374990696796\\
-0.4	-4	0.0219037116744583\\
-0.4	-3.8	0.0247158954998392\\
-0.4	-3.6	0.0244357679218342\\
-0.4	-3.4	0.0213182647186814\\
-0.4	-3.2	0.0169277298556929\\
-0.4	-3	0.0137957134490718\\
-0.4	-2.8	0.0139911527483214\\
-0.4	-2.6	0.0180887275813946\\
-0.4	-2.4	0.0249050878744983\\
-0.4	-2.2	0.0317979956132635\\
-0.4	-2	0.0358089015914587\\
-0.4	-1.8	0.0349518399930002\\
-0.4	-1.6	0.0282805678399347\\
-0.4	-1.4	0.0154607065149772\\
-0.4	-1.2	0.00297759417412991\\
-0.4	-1	0.0251889225363684\\
-0.4	-0.8	0.0484045542839384\\
-0.4	-0.6	0.0698334999584207\\
-0.4	-0.4	0.0869796855583294\\
-0.4	-0.2	0.0975330038432707\\
-0.4	0	0.0995853291499655\\
-0.4	0.2	0.0921603585485167\\
-0.4	0.4	0.0760354825178817\\
-0.4	0.6	0.0542911861704563\\
-0.4	0.8	0.0315689045724592\\
-0.4	1	0.0122066137211796\\
-0.4	1.2	0.00140950896304881\\
-0.4	1.4	0.00911608919988938\\
-0.4	1.6	0.0117389752133226\\
-0.4	1.8	0.00974502511429676\\
-0.4	2	0.00342961475795178\\
-0.4	2.2	0.00555163746483722\\
-0.4	2.4	0.0135068137535541\\
-0.4	2.6	0.0165170861472228\\
-0.4	2.8	0.0130134997695894\\
-0.4	3	0.00445647670576244\\
-0.4	3.2	0.00607629053225855\\
-0.4	3.4	0.0156076902116322\\
-0.4	3.6	0.0220388751461151\\
-0.4	3.8	0.0242148370516703\\
-0.4	4	0.0218293344613866\\
-0.4	4.2	0.0152539375700584\\
-0.4	4.4	0.00582542166695699\\
-0.4	4.6	0.00381960524609071\\
-0.4	4.8	0.0105120285580141\\
-0.4	5	0.0119565240233633\\
-0.2	-5	0.00140172902420865\\
-0.2	-4.8	0.000946340973068005\\
-0.2	-4.6	0.00601835134834916\\
-0.2	-4.4	0.0115433783108565\\
-0.2	-4.2	0.0159980270446064\\
-0.2	-4	0.0188086803611646\\
-0.2	-3.8	0.0198070505273561\\
-0.2	-3.6	0.0188228003157045\\
-0.2	-3.4	0.0160510253848235\\
-0.2	-3.2	0.0127822430833645\\
-0.2	-3	0.0111019793619189\\
-0.2	-2.8	0.0126076382607994\\
-0.2	-2.6	0.0175230850693269\\
-0.2	-2.4	0.0244204293886034\\
-0.2	-2.2	0.0305527633863867\\
-0.2	-2	0.0333474423584705\\
-0.2	-1.8	0.0318179309215272\\
-0.2	-1.6	0.0259519384955373\\
-0.2	-1.4	0.015245825558831\\
-0.2	-1.2	0.00119815327050588\\
-0.2	-1	0.0231145116754925\\
-0.2	-0.8	0.0482619550114702\\
-0.2	-0.6	0.0732060494823166\\
-0.2	-0.4	0.0942882066953905\\
-0.2	-0.2	0.107985572034992\\
-0.2	0	0.111343766219499\\
-0.2	0.2	0.102807585045196\\
-0.2	0.4	0.0833498063516451\\
-0.2	0.6	0.0571412171372865\\
-0.2	0.8	0.030429600983632\\
-0.2	1	0.00890465473182722\\
-0.2	1.2	0.00453896293919098\\
-0.2	1.4	0.0101677467165999\\
-0.2	1.6	0.00995232908824439\\
-0.2	1.8	0.00580643905132705\\
-0.2	2	0.000844276493803475\\
-0.2	2.2	0.00813576887761469\\
-0.2	2.4	0.0131243477529923\\
-0.2	2.6	0.0130582496284792\\
-0.2	2.8	0.00741647326993267\\
-0.2	3	0.00174166399695186\\
-0.2	3.2	0.0114456441580152\\
-0.2	3.4	0.0194884283028537\\
-0.2	3.6	0.0247748183990992\\
-0.2	3.8	0.0269289993224029\\
-0.2	4	0.0258854570463459\\
-0.2	4.2	0.0216039392982241\\
-0.2	4.4	0.0145971749364808\\
-0.2	4.6	0.00669833837875944\\
-0.2	4.8	0.000626217856395606\\
-0.2	5	0.00140172902420865\\
0	-5	0.00825598738908406\\
0	-4.8	0.00764403678357384\\
0	-4.6	0.00870217093605885\\
0	-4.4	0.00996445732767381\\
0	-4.2	0.0108309893194913\\
0	-4	0.0112607353740295\\
0	-3.8	0.0111011107958697\\
0	-3.6	0.0100585934555456\\
0	-3.4	0.00830190693364707\\
0	-3.2	0.00700074902448222\\
0	-3	0.00779444625121628\\
0	-2.8	0.0116339692735505\\
0	-2.6	0.0182226323385999\\
0	-2.4	0.0258090961566766\\
0	-2.2	0.031545072547728\\
0	-2	0.033304673512532\\
0	-1.8	0.03115148561604\\
0	-1.6	0.0260279231135332\\
0	-1.4	0.0173155984150291\\
0	-1.2	0.00279105707807292\\
0	-1	0.0187461880311126\\
0	-0.8	0.045340594382077\\
0	-0.6	0.0725411919784473\\
0	-0.4	0.0955033546741886\\
0	-0.2	0.110108776231237\\
0	0	0.113184998752072\\
0	0.2	0.103118061772471\\
0	0.4	0.0810842918105898\\
0	0.6	0.0518820108965088\\
0	0.8	0.022763110759866\\
0	1	0.000398501313060962\\
0	1.2	0.0118984081638385\\
0	1.4	0.0148343145573264\\
0	1.6	0.0115756918277661\\
0	1.8	0.00548859753117759\\
0	2	0.00103081059935084\\
0	2.2	0.00627056573439266\\
0	2.4	0.00846614413773139\\
0	2.6	0.00626913481532321\\
0	2.8	8.28011633413617e-05\\
0	3	0.00791745685948819\\
0	3.2	0.0154318807211049\\
0	3.4	0.0213249987642897\\
0	3.6	0.0255196450143554\\
0	3.8	0.0282371777905552\\
0	4	0.0293199321322787\\
0	4.2	0.0279816326987603\\
0	4.4	0.0237446238441563\\
0	4.6	0.0175927847430111\\
0	4.8	0.011736412269047\\
0	5	0.00825598738908406\\
0.2	-5	0.0146435311153165\\
0.2	-4.8	0.0108695981219356\\
0.2	-4.6	0.00781669407328878\\
0.2	-4.4	0.00494404100589141\\
0.2	-4.2	0.00267094039742477\\
0.2	-4	0.00145448425776518\\
0.2	-3.8	0.000975063731003201\\
0.2	-3.6	0.000619160943211905\\
0.2	-3.4	0.000449467531710046\\
0.2	-3.2	0.00153522294823871\\
0.2	-3	0.00516316610101053\\
0.2	-2.8	0.011769250657619\\
0.2	-2.6	0.0205686644079697\\
0.2	-2.4	0.0294215097030379\\
0.2	-2.2	0.0353511023458737\\
0.2	-2	0.0366094943906417\\
0.2	-1.8	0.0340577256114476\\
0.2	-1.6	0.0293038968679693\\
0.2	-1.4	0.0216704796778306\\
0.2	-1.2	0.00811622878127882\\
0.2	-1	0.013395779495488\\
0.2	-0.8	0.0407678864654883\\
0.2	-0.6	0.0684114188803495\\
0.2	-0.4	0.0907088233873101\\
0.2	-0.2	0.103891794799461\\
0.2	0	0.105470928652003\\
0.2	0.2	0.0941886239061596\\
0.2	0.4	0.0712920032704212\\
0.2	0.6	0.0415461743816778\\
0.2	0.8	0.0122810471266634\\
0.2	1	0.0095694231723471\\
0.2	1.2	0.0205105450521976\\
0.2	1.4	0.0214932133936749\\
0.2	1.6	0.0164068425640742\\
0.2	1.8	0.00948137230306978\\
0.2	2	0.003587792763178\\
0.2	2.2	0.00012387149249049\\
0.2	2.4	0.000172384241358126\\
0.2	2.6	0.0028401604907613\\
0.2	2.8	0.00801397597662556\\
0.2	3	0.013433719842222\\
0.2	3.2	0.0179258946959501\\
0.2	3.4	0.0215907147161835\\
0.2	3.6	0.025133424561124\\
0.2	3.8	0.0288872020188696\\
0.2	4	0.0321565389417816\\
0.2	4.2	0.0332999505549643\\
0.2	4.4	0.0310908969435643\\
0.2	4.6	0.0259896144628334\\
0.2	4.8	0.019869602449195\\
0.2	5	0.0146435311153165\\
0.4	-5	0.0168119131153154\\
0.4	-4.8	0.0105999161437028\\
0.4	-4.6	0.00446630156333627\\
0.4	-4.4	0.0013455187638266\\
0.4	-4.2	0.00565359408784794\\
0.4	-4	0.00767254960266772\\
0.4	-3.8	0.00784496013208313\\
0.4	-3.6	0.00707586480503042\\
0.4	-3.4	0.00555626079787219\\
0.4	-3.2	0.00245194059369702\\
0.4	-3	0.00332676108577623\\
0.4	-2.8	0.0120703508507074\\
0.4	-2.6	0.0227410859605333\\
0.4	-2.4	0.0329159776928767\\
0.4	-2.2	0.0395732754871674\\
0.4	-2	0.0411605438321225\\
0.4	-1.8	0.0388033149983942\\
0.4	-1.6	0.0342941768978224\\
0.4	-1.4	0.0269741565466779\\
0.4	-1.2	0.0136473620109143\\
0.4	-1	0.00778761650773019\\
0.4	-0.8	0.034745436770341\\
0.4	-0.6	0.0607579439640955\\
0.4	-0.4	0.0801490640643765\\
0.4	-0.2	0.0903138133939394\\
0.4	0	0.0899994059113305\\
0.4	0.2	0.0785019899163857\\
0.4	0.4	0.0569669984401024\\
0.4	0.6	0.0295040135860396\\
0.4	0.8	0.00255276270776661\\
0.4	1	0.0175586191211998\\
0.4	1.2	0.0274427889773676\\
0.4	1.4	0.0278836083510152\\
0.4	1.6	0.0226702311463389\\
0.4	1.8	0.0161042514429248\\
0.4	2	0.0111204534772724\\
0.4	2.2	0.00892348730272152\\
0.4	2.4	0.00962574402870353\\
0.4	2.6	0.012439280399154\\
0.4	2.8	0.0156503448235756\\
0.4	3	0.0178958980627028\\
0.4	3.2	0.0193984427178766\\
0.4	3.4	0.0214288206259103\\
0.4	3.6	0.0249956179427707\\
0.4	3.8	0.0299239875145211\\
0.4	4	0.0346552599681857\\
0.4	4.2	0.0369046296120611\\
0.4	4.4	0.0352574780978652\\
0.4	4.6	0.0301891535042024\\
0.4	4.8	0.0234857819010248\\
0.4	5	0.0168119131153154\\
0.6	-5	0.0153535315369565\\
0.6	-4.8	0.00781794155252558\\
0.6	-4.6	0.00019841557166933\\
0.6	-4.4	0.00672268318522573\\
0.6	-4.2	0.0114521068136201\\
0.6	-4	0.0132399306063782\\
0.6	-3.8	0.0126892921972439\\
0.6	-3.6	0.0108996346313007\\
0.6	-3.4	0.00836976603194362\\
0.6	-3.2	0.00456673256638851\\
0.6	-3	0.00162121381335112\\
0.6	-2.8	0.0107504460908125\\
0.6	-2.6	0.0218832072690476\\
0.6	-2.4	0.0326449770749437\\
0.6	-2.2	0.0401951666484632\\
0.6	-2	0.0429639101803423\\
0.6	-1.8	0.0417314294404834\\
0.6	-1.6	0.0379721953409609\\
0.6	-1.4	0.031082558899576\\
0.6	-1.2	0.0182584290848069\\
0.6	-1	0.00207717162032295\\
0.6	-0.8	0.026849414210621\\
0.6	-0.6	0.0494099085606152\\
0.6	-0.4	0.0647004551646306\\
0.6	-0.2	0.0714372015215758\\
0.6	0	0.0696063371363651\\
0.6	0.2	0.0591231712401727\\
0.6	0.4	0.040937935134433\\
0.6	0.6	0.0180971034251292\\
0.6	0.8	0.00453763055062528\\
0.6	1	0.0219297078715304\\
0.6	1.2	0.0310196577477229\\
0.6	1.4	0.031994293831114\\
0.6	1.6	0.0277749716887266\\
0.6	1.8	0.022109313075048\\
0.6	2	0.0178244095191715\\
0.6	2.2	0.0162303541506654\\
0.6	2.4	0.0172660303184802\\
0.6	2.6	0.0195185852851643\\
0.6	2.8	0.0208924585170528\\
0.6	3	0.0206766789827405\\
0.6	3.2	0.0203792334254292\\
0.6	3.4	0.0220348575388769\\
0.6	3.6	0.0263469060220606\\
0.6	3.8	0.0321748150367319\\
0.6	4	0.037115559970978\\
0.6	4.2	0.0387449792489218\\
0.6	4.4	0.0361364790006922\\
0.6	4.6	0.0302577490967676\\
0.6	4.8	0.0229038927098624\\
0.6	5	0.0153535315369565\\
0.8	-5	0.0121181854214588\\
0.8	-4.8	0.00431648951225982\\
0.8	-4.6	0.00329825036405973\\
0.8	-4.4	0.00963888863927842\\
0.8	-4.2	0.0132808889869928\\
0.8	-4	0.013835426392525\\
0.8	-3.8	0.0122757847708801\\
0.8	-3.6	0.00999461537378321\\
0.8	-3.4	0.00776677880853394\\
0.8	-3.2	0.00518820594241731\\
0.8	-3	0.00085253187290979\\
0.8	-2.8	0.00636596608118656\\
0.8	-2.6	0.0159852276670549\\
0.8	-2.4	0.0260642213788154\\
0.8	-2.2	0.0341609310267108\\
0.8	-2	0.0385867111041334\\
0.8	-1.8	0.0394304384757584\\
0.8	-1.6	0.0374968904410358\\
0.8	-1.4	0.0321333267716655\\
0.8	-1.2	0.0211609349972599\\
0.8	-1	0.00376012856333929\\
0.8	-0.8	0.016915920290036\\
0.8	-0.6	0.0349864777261342\\
0.8	-0.4	0.0462902979300355\\
0.8	-0.2	0.050241326677374\\
0.8	0	0.0476356282320689\\
0.8	0.2	0.0390383804738494\\
0.8	0.4	0.0252362487385649\\
0.8	0.6	0.00810743597084329\\
0.8	0.8	0.00923905072991804\\
0.8	1	0.0232682015339674\\
0.8	1.2	0.0313583342425396\\
0.8	1.4	0.0329388191180535\\
0.8	1.6	0.029693073480592\\
0.8	1.8	0.0245047858630987\\
0.8	2	0.0201075195224758\\
0.8	2.2	0.0182591004904873\\
0.8	2.4	0.0191572867244927\\
0.8	2.6	0.0211012978751108\\
0.8	2.8	0.0217849077493567\\
0.8	3	0.0209846499256643\\
0.8	3.2	0.0209391209660328\\
0.8	3.4	0.023750586493987\\
0.8	3.6	0.0293010138365125\\
0.8	3.8	0.0354175303547478\\
0.8	4	0.0392659668187505\\
0.8	4.2	0.0389333040282366\\
0.8	4.4	0.0345147780130133\\
0.8	4.6	0.0276240220525752\\
0.8	4.8	0.0199038439038954\\
0.8	5	0.0121181854214588\\
1	-5	0.00960822891896262\\
1	-4.8	0.00233396198531044\\
1	-4.6	0.00441702100748875\\
1	-4.4	0.00939751675109879\\
1	-4.2	0.0114013933750061\\
1	-4	0.010465620115185\\
1	-3.8	0.00805459745918535\\
1	-3.6	0.00603779487722822\\
1	-3.4	0.00544260200047753\\
1	-3.2	0.0057407738882207\\
1	-3	0.00503013640286254\\
1	-2.8	0.00148402940828429\\
1	-2.6	0.0050983316637121\\
1	-2.4	0.0133739342688213\\
1	-2.2	0.0213204946334324\\
1	-2	0.027235543085889\\
1	-1.8	0.0306604141220177\\
1	-1.6	0.0316558121109158\\
1	-1.4	0.0292880428692033\\
1	-1.2	0.0218791427614975\\
1	-1	0.0092147264786524\\
1	-0.8	0.00605384548809851\\
1	-0.6	0.0195012991961949\\
1	-0.4	0.0277168033723956\\
1	-0.2	0.0299407475315887\\
1	0	0.0272078548315735\\
1	0.2	0.0206859032419286\\
1	0.4	0.0110977554774472\\
1	0.6	0.000683077906666218\\
1	0.8	0.0129921179999184\\
1	1	0.0234922253240253\\
1	1.2	0.0299601790314936\\
1	1.4	0.0312332977763563\\
1	1.6	0.0278777281452376\\
1	1.8	0.0219810621224057\\
1	2	0.0163474441337179\\
1	2.2	0.0134274673226134\\
1	2.4	0.0139415535763046\\
1	2.6	0.0161615145604288\\
1	2.8	0.0176672120501842\\
1	3	0.0183544728004824\\
1	3.2	0.0204246456659973\\
1	3.4	0.025387038607267\\
1	3.6	0.0321498244774696\\
1	3.8	0.037875961459345\\
1	4	0.0399226272413781\\
1	4.2	0.0373878618939154\\
1	4.4	0.0314918998161682\\
1	4.6	0.0242537472840089\\
1	4.8	0.0168987219542982\\
1	5	0.00960822891896262\\
1.2	-5	0.00995024274732614\\
1.2	-4.8	0.00372535637473848\\
1.2	-4.6	0.00209746914477194\\
1.2	-4.4	0.0061482315072654\\
1.2	-4.2	0.00734120525267723\\
1.2	-4	0.00592856145245602\\
1.2	-3.8	0.00368970143156644\\
1.2	-3.6	0.0028904668913502\\
1.2	-3.4	0.00471215882403619\\
1.2	-3.2	0.0084021007223487\\
1.2	-3	0.0116273038658862\\
1.2	-2.8	0.0119842908641221\\
1.2	-2.6	0.00865077283070392\\
1.2	-2.4	0.00257223932185324\\
1.2	-2.2	0.00448583406776049\\
1.2	-2	0.0111176186682471\\
1.2	-1.8	0.0168521016356384\\
1.2	-1.6	0.0212032901193213\\
1.2	-1.4	0.0227447315917924\\
1.2	-1.2	0.0199586171484125\\
1.2	-1	0.0128520105860466\\
1.2	-0.8	0.00322625550083577\\
1.2	-0.6	0.00601497346896873\\
1.2	-0.4	0.0119707367981825\\
1.2	-0.2	0.013270607279146\\
1.2	0	0.0107251933282499\\
1.2	0.2	0.00588975771553657\\
1.2	0.4	0.000499326351985685\\
1.2	0.6	0.00826468039945749\\
1.2	0.8	0.0166650616269519\\
1.2	1	0.0240016905067739\\
1.2	1.2	0.0282392008004972\\
1.2	1.4	0.027899972015033\\
1.2	1.6	0.0228981973129401\\
1.2	1.8	0.0149457483208968\\
1.2	2	0.00717916220620096\\
1.2	2.2	0.00278643703365322\\
1.2	2.4	0.0029992531570413\\
1.2	2.6	0.00614216638345688\\
1.2	2.8	0.00963550303873073\\
1.2	3	0.0130434367216524\\
1.2	3.2	0.0178963875424291\\
1.2	3.4	0.0248422799818501\\
1.2	3.6	0.0321535159925909\\
1.2	3.8	0.0369990624364301\\
1.2	4	0.037491582504012\\
1.2	4.2	0.0338269153105774\\
1.2	4.4	0.0279270740007637\\
1.2	4.6	0.0217348857596571\\
1.2	4.8	0.015879555292694\\
1.2	5	0.00995024274732614\\
1.4	-5	0.013603604948786\\
1.4	-4.8	0.00880341381816296\\
1.4	-4.6	0.00353485728815162\\
1.4	-4.4	0.000740008303995454\\
1.4	-4.2	0.00283809626293841\\
1.4	-4	0.00288072527857153\\
1.4	-3.8	0.00253996566707604\\
1.4	-3.6	0.00403337034344475\\
1.4	-3.4	0.00840728265928126\\
1.4	-3.2	0.0147248074934561\\
1.4	-3	0.0205703950305628\\
1.4	-2.8	0.0233950314845904\\
1.4	-2.6	0.0221778637767551\\
1.4	-2.4	0.0179052625133913\\
1.4	-2.2	0.0122335091260157\\
1.4	-2	0.00591550041559508\\
1.4	-1.8	0.00110402007473409\\
1.4	-1.6	0.00812983955598923\\
1.4	-1.4	0.0132398081747647\\
1.4	-1.2	0.0147962659432368\\
1.4	-1	0.0126963628829098\\
1.4	-0.8	0.0079473243659034\\
1.4	-0.6	0.00231951365327632\\
1.4	-0.4	0.00172596412884762\\
1.4	-0.2	0.00237831409660139\\
1.4	0	1.54451676093181e-05\\
1.4	0.2	0.00377598868721996\\
1.4	0.4	0.00824663073243403\\
1.4	0.6	0.0135851182838898\\
1.4	0.8	0.0194994151505097\\
1.4	1	0.0244295977399036\\
1.4	1.2	0.0262227823970758\\
1.4	1.4	0.0232549869827325\\
1.4	1.6	0.0153791897169064\\
1.4	1.8	0.00454863473203737\\
1.4	2	0.00554534441737786\\
1.4	2.2	0.0111760532017817\\
1.4	2.4	0.0108361886850246\\
1.4	2.6	0.00622431907393506\\
1.4	2.8	0.00024295195410784\\
1.4	3	0.00594952270745019\\
1.4	3.2	0.0129259841466577\\
1.4	3.4	0.0206664788113365\\
1.4	3.6	0.0274730099305766\\
1.4	3.8	0.0312347292504533\\
1.4	4	0.031113858356372\\
1.4	4.2	0.0280749654540498\\
1.4	4.4	0.0240598068893216\\
1.4	4.6	0.0204722257307159\\
1.4	4.8	0.0173037927916875\\
1.4	5	0.013603604948786\\
1.6	-5	0.0187769190676979\\
1.6	-4.8	0.0157027162938078\\
1.6	-4.6	0.0108114828026826\\
1.6	-4.4	0.00548465277547838\\
1.6	-4.2	0.00107600860551482\\
1.6	-4	0.00216184117001528\\
1.6	-3.8	0.00534283423212123\\
1.6	-3.6	0.0100150891262308\\
1.6	-3.4	0.0166556218198225\\
1.6	-3.2	0.0241881963749262\\
1.6	-3	0.030560760195727\\
1.6	-2.8	0.0336992881873406\\
1.6	-2.6	0.0329747875723476\\
1.6	-2.4	0.029737602305056\\
1.6	-2.2	0.0255366231820877\\
1.6	-2	0.0203760228890231\\
1.6	-1.8	0.0135194398700766\\
1.6	-1.6	0.00552464620358339\\
1.6	-1.4	0.00152144135788235\\
1.6	-1.2	0.00587271600028427\\
1.6	-1	0.00720648858066819\\
1.6	-0.8	0.00599718791993542\\
1.6	-0.6	0.00331683705373109\\
1.6	-0.4	0.0010967368859951\\
1.6	-0.2	0.00112425471994992\\
1.6	0	0.0034423423882175\\
1.6	0.2	0.00680891847002907\\
1.6	0.4	0.0105381523811683\\
1.6	0.6	0.0148774847632456\\
1.6	0.8	0.0196089163303346\\
1.6	1	0.0230065072793093\\
1.6	1.2	0.0225950217057942\\
1.6	1.4	0.0166742787831879\\
1.6	1.6	0.00551134799423791\\
1.6	1.8	0.00816461908443378\\
1.6	2	0.0200141325249754\\
1.6	2.2	0.0261143310850884\\
1.6	2.4	0.0250206795135475\\
1.6	2.6	0.01859908550447\\
1.6	2.8	0.0102282054215012\\
1.6	3	0.00196438451897674\\
1.6	3.2	0.00588812329453625\\
1.6	3.4	0.0130858635758923\\
1.6	3.6	0.0185863104851841\\
1.6	3.8	0.0214252294845591\\
1.6	4	0.0217300914186743\\
1.6	4.2	0.0207227067469001\\
1.6	4.4	0.0198259827715006\\
1.6	4.6	0.0196825058147851\\
1.6	4.8	0.0197693640007506\\
1.6	5	0.0187769190676979\\
1.8	-5	0.0222647163364277\\
1.8	-4.8	0.0210696585510529\\
1.8	-4.6	0.0169703889321389\\
1.8	-4.4	0.0109279093858259\\
1.8	-4.2	0.00419812271814524\\
1.8	-4	0.00266712648440381\\
1.8	-3.8	0.00998446178158141\\
1.8	-3.6	0.0181273081785546\\
1.8	-3.4	0.0265911269193158\\
1.8	-3.2	0.034116930098355\\
1.8	-3	0.0393301445309603\\
1.8	-2.8	0.041188754345739\\
1.8	-2.6	0.0398860142884603\\
1.8	-2.4	0.0371021669205622\\
1.8	-2.2	0.0341698303615297\\
1.8	-2	0.0306132777509305\\
1.8	-1.8	0.0252984655561941\\
1.8	-1.6	0.0184099448729433\\
1.8	-1.4	0.0116482082466893\\
1.8	-1.2	0.00656857824178658\\
1.8	-1	0.00365258104932376\\
1.8	-0.8	0.00275852426372469\\
1.8	-0.6	0.00325207202902278\\
1.8	-0.4	0.00384809817213649\\
1.8	-0.2	0.00320448933595952\\
1.8	0	0.000950435316324105\\
1.8	0.2	0.00234696978036197\\
1.8	0.4	0.00621901998238661\\
1.8	0.6	0.0107003554705105\\
1.8	0.8	0.0152922374675657\\
1.8	1	0.0179529367047675\\
1.8	1.2	0.015927210552781\\
1.8	1.4	0.00755854656457555\\
1.8	1.6	0.00630416726327154\\
1.8	1.8	0.0220350300447461\\
1.8	2	0.0347209993772308\\
1.8	2.2	0.0404932678848651\\
1.8	2.4	0.0382147044973196\\
1.8	2.6	0.0300312403197668\\
1.8	2.8	0.0197994583867972\\
1.8	3	0.0103253178415128\\
1.8	3.2	0.00246064330431095\\
1.8	3.4	0.00370928017470462\\
1.8	3.6	0.00803582776921863\\
1.8	3.8	0.0106103169973506\\
1.8	4	0.012082068638672\\
1.8	4.2	0.0134514389822576\\
1.8	4.4	0.0154548096958764\\
1.8	4.6	0.018145782536924\\
1.8	4.8	0.0208518223703076\\
1.8	5	0.0222647163364277\\
2	-5	0.021209334548015\\
2	-4.8	0.0217234982790921\\
2	-4.6	0.0192410433224692\\
2	-4.4	0.013945661178166\\
2	-4.2	0.00647482154663892\\
2	-4	0.00271765599050366\\
2	-3.8	0.0132588855000977\\
2	-3.6	0.0242302186279055\\
2	-3.4	0.0339853216385611\\
2	-3.2	0.0409667301397465\\
2	-3	0.0444881870387382\\
2	-2.8	0.044767310675504\\
2	-2.6	0.0429161636051631\\
2	-2.4	0.0406378780856805\\
2	-2.2	0.038869695318678\\
2	-2	0.0370085718449193\\
2	-1.8	0.0339821294136702\\
2	-1.6	0.0296379389493628\\
2	-1.4	0.0249188366644766\\
2	-1.2	0.0208534166878551\\
2	-1	0.017931558194638\\
2	-0.8	0.0162030474500359\\
2	-0.6	0.0153412174696408\\
2	-0.4	0.0147534469606563\\
2	-0.2	0.0137913752299261\\
2	0	0.0118813397707447\\
2	0.2	0.00868826113468901\\
2	0.4	0.00423618280523952\\
2	0.6	0.00112820745682063\\
2	0.8	0.00628688632780272\\
2	1	0.00882071924553762\\
2	1.2	0.00595724844476986\\
2	1.4	0.00367572004467931\\
2	1.6	0.0187722742962728\\
2	1.8	0.0352545055073603\\
2	2	0.0479879022604226\\
2	2.2	0.0531970611759855\\
2	2.4	0.0500007151437657\\
2	2.6	0.0407645237116628\\
2	2.8	0.0295701820782257\\
2	3	0.0194966698876323\\
2	3.2	0.0115271454612788\\
2	3.4	0.00552356201624571\\
2	3.6	0.00109063341969473\\
2	3.8	0.00231998369658271\\
2	4	0.00528471026247579\\
2	4.2	0.00827679718238894\\
2	4.4	0.011532365624624\\
2	4.6	0.015042452247057\\
2	4.8	0.0185458973805447\\
2	5	0.021209334548015\\
2.2	-5	0.0145369415405322\\
2.2	-4.8	0.0161745416739187\\
2.2	-4.6	0.0159763880896964\\
2.2	-4.4	0.0132011969700037\\
2.2	-4.2	0.00740352698213642\\
2.2	-4	0.00155763777822604\\
2.2	-3.8	0.0130170340657789\\
2.2	-3.6	0.0251239058510485\\
2.2	-3.4	0.0353495861915143\\
2.2	-3.2	0.0418239349164625\\
2.2	-3	0.0443129929487621\\
2.2	-2.8	0.0440459889265606\\
2.2	-2.6	0.0427439334525583\\
2.2	-2.4	0.04170922201099\\
2.2	-2.2	0.0412444442723799\\
2.2	-2	0.0407894244062619\\
2.2	-1.8	0.0397490664914195\\
2.2	-1.6	0.0380252053673908\\
2.2	-1.4	0.0359467890405334\\
2.2	-1.2	0.0338903539901547\\
2.2	-1	0.0320924438038011\\
2.2	-0.8	0.030543617993378\\
2.2	-0.6	0.0291023950416982\\
2.2	-0.4	0.0278385279412778\\
2.2	-0.2	0.0268863161303488\\
2.2	0	0.0256599303309506\\
2.2	0.2	0.0229287355181484\\
2.2	0.4	0.0180626199254581\\
2.2	0.6	0.0117460270849283\\
2.2	0.8	0.00586491246223275\\
2.2	1	0.00315061300152619\\
2.2	1.2	0.00606145562632521\\
2.2	1.4	0.0154720665841113\\
2.2	1.6	0.0299103011472452\\
2.2	1.8	0.0455975479163875\\
2.2	2	0.0578004807681118\\
2.2	2.2	0.0628871537492118\\
2.2	2.4	0.059926664234481\\
2.2	2.6	0.0511090966229663\\
2.2	2.8	0.040204661754809\\
2.2	3	0.0299395722761805\\
2.2	3.2	0.0210713628197112\\
2.2	3.4	0.0134674288959187\\
2.2	3.6	0.00701097905376058\\
2.2	3.8	0.00163213211949076\\
2.2	4	0.00268954338595773\\
2.2	4.2	0.00593574322218393\\
2.2	4.4	0.00825102455596516\\
2.2	4.6	0.0101360256326252\\
2.2	4.8	0.0122210978110949\\
2.2	5	0.0145369415405322\\
2.4	-5	0.00331805617765091\\
2.4	-4.8	0.00528290513936658\\
2.4	-4.6	0.0073873055130973\\
2.4	-4.4	0.00820487139577097\\
2.4	-4.2	0.00614815972592386\\
2.4	-4	0.000192177182156916\\
2.4	-3.8	0.00921206830593169\\
2.4	-3.6	0.0199962178913199\\
2.4	-3.4	0.0294059395326114\\
2.4	-3.2	0.0355202422709208\\
2.4	-3	0.0382977575891376\\
2.4	-2.8	0.0393084615870907\\
2.4	-2.6	0.0401582352048209\\
2.4	-2.4	0.0412906042113678\\
2.4	-2.2	0.0421927120055727\\
2.4	-2	0.0423983706734143\\
2.4	-1.8	0.0421001899362385\\
2.4	-1.6	0.0418205499180688\\
2.4	-1.4	0.0418305579080243\\
2.4	-1.2	0.0419815321143677\\
2.4	-1	0.0419331759585511\\
2.4	-0.8	0.0412613207973913\\
2.4	-0.6	0.0398463546203458\\
2.4	-0.4	0.0383057247137673\\
2.4	-0.2	0.0375103677583652\\
2.4	0	0.0371155402035859\\
2.4	0.2	0.0353390532814217\\
2.4	0.4	0.0308808932393689\\
2.4	0.6	0.0244780907611852\\
2.4	0.8	0.0185201851886192\\
2.4	1	0.0157615992428455\\
2.4	1.2	0.0180947512035552\\
2.4	1.4	0.0259098728452014\\
2.4	1.6	0.0379360653245342\\
2.4	1.8	0.0513343294075805\\
2.4	2	0.0624053714767664\\
2.4	2.2	0.0679418049949013\\
2.4	2.4	0.066714571225633\\
2.4	2.6	0.0600994182330306\\
2.4	2.8	0.050868916827131\\
2.4	3	0.0409318702389277\\
2.4	3.2	0.0306778980953308\\
2.4	3.4	0.0202210839423932\\
2.4	3.6	0.0104185980598905\\
2.4	3.8	0.0025494573901611\\
2.4	4	0.00252314860999903\\
2.4	4.2	0.00467544551292809\\
2.4	4.4	0.00449077824229271\\
2.4	4.6	0.00326575888807257\\
2.4	4.8	0.00256389889052411\\
2.4	5	0.00331805617765091\\
2.6	-5	0.00975936496951035\\
2.6	-4.8	0.0079814277549477\\
2.6	-4.6	0.0042625568825525\\
2.6	-4.4	0.000128710213657568\\
2.6	-4.2	0.00223789830176924\\
2.6	-4	0.0010981753706184\\
2.6	-3.8	0.00369218230975199\\
2.6	-3.6	0.0106477514699034\\
2.6	-3.4	0.0176474384326196\\
2.6	-3.2	0.0232461646727721\\
2.6	-3	0.0274580295774777\\
2.6	-2.8	0.0313690130650252\\
2.6	-2.6	0.0355820606760462\\
2.6	-2.4	0.0393135354677396\\
2.6	-2.2	0.0412432743675951\\
2.6	-2	0.0410708221933103\\
2.6	-1.8	0.0399465684020119\\
2.6	-1.6	0.0394464002922508\\
2.6	-1.4	0.0403424479561332\\
2.6	-1.2	0.0422156686905084\\
2.6	-1	0.0439899077068386\\
2.6	-0.8	0.0445842205682774\\
2.6	-0.6	0.0437105210817121\\
2.6	-0.4	0.0422762177708329\\
2.6	-0.2	0.0416754780933939\\
2.6	0	0.042020309398664\\
2.6	0.2	0.0415751098217381\\
2.6	0.4	0.0386709118805844\\
2.6	0.6	0.0337355915545503\\
2.6	0.8	0.0290027416401961\\
2.6	1	0.0267457711969108\\
2.6	1.2	0.0281659722059557\\
2.6	1.4	0.0334064626325994\\
2.6	1.6	0.0417642976135837\\
2.6	1.8	0.051700648541942\\
2.6	2	0.060953409800358\\
2.6	2.2	0.0670807164788676\\
2.6	2.4	0.0684919658207032\\
2.6	2.6	0.0652614431860287\\
2.6	2.8	0.0587136886070029\\
2.6	3	0.0498934567550937\\
2.6	3.2	0.0389951605800403\\
2.6	3.4	0.0264248022893524\\
2.6	3.6	0.013931783458769\\
2.6	3.8	0.00423419909274803\\
2.6	4	0.000741991331719705\\
2.6	4.2	0.00104501984902061\\
2.6	4.4	0.00183255728362142\\
2.6	4.6	0.00582860715368239\\
2.6	4.8	0.00893175269638236\\
2.6	5	0.00975936496951035\\
2.8	-5	0.0214417129899637\\
2.8	-4.8	0.0196870906075767\\
2.8	-4.6	0.0152547680143295\\
2.8	-4.4	0.00922041052473432\\
2.8	-4.2	0.00345527492498743\\
2.8	-4	0.00023238662795344\\
2.8	-3.8	0.00110464518108189\\
2.8	-3.6	0.000455119996234044\\
2.8	-3.4	0.00369724930476667\\
2.8	-3.2	0.00823065566191628\\
2.8	-3	0.0141430308064063\\
2.8	-2.8	0.0214706228601201\\
2.8	-2.6	0.0292171116221733\\
2.8	-2.4	0.0352226296516823\\
2.8	-2.2	0.0375024513562107\\
2.8	-2	0.0360096313736482\\
2.8	-1.8	0.0328781257211446\\
2.8	-1.6	0.0308628776677602\\
2.8	-1.4	0.0314616478719276\\
2.8	-1.2	0.0341886628079635\\
2.8	-1	0.0373687898900663\\
2.8	-0.8	0.0393389387422938\\
2.8	-0.6	0.0395172228470069\\
2.8	-0.4	0.0387236865437746\\
2.8	-0.2	0.0384816765646814\\
2.8	0	0.0393759287859528\\
2.8	0.2	0.0402719903046775\\
2.8	0.4	0.03967419482763\\
2.8	0.6	0.0375564938446706\\
2.8	0.8	0.0353030801836263\\
2.8	1	0.0341682036492073\\
2.8	1.2	0.034617926182555\\
2.8	1.4	0.036820445498486\\
2.8	1.6	0.0408963970686704\\
2.8	1.8	0.0467428989153118\\
2.8	2	0.0536555679997323\\
2.8	2.2	0.0600431549080276\\
2.8	2.4	0.0639176379165735\\
2.8	2.6	0.0640041882128043\\
2.8	2.8	0.0603124966837345\\
2.8	3	0.0534326869363941\\
2.8	3.2	0.0437566043919779\\
2.8	3.4	0.0318602962244612\\
2.8	3.6	0.0195717539242815\\
2.8	3.8	0.0100157531349289\\
2.8	4	0.00582830864095407\\
2.8	4.2	0.00708496395307767\\
2.8	4.4	0.011535780118194\\
2.8	4.6	0.0165518833447758\\
2.8	4.8	0.0202430438957365\\
2.8	5	0.0214417129899637\\
3	-5	0.0288304511325611\\
3	-4.8	0.0265444728122438\\
3	-4.6	0.0219730776925668\\
3	-4.4	0.0156422016242163\\
3	-4.2	0.00851491266266824\\
3	-4	0.00173092639975914\\
3	-3.8	0.00382257961203591\\
3	-3.6	0.00747933195619099\\
3	-3.4	0.00838340284088868\\
3	-3.2	0.00554949470387323\\
3	-3	0.00137194651110994\\
3	-2.8	0.0113563896309964\\
3	-2.6	0.021760660933525\\
3	-2.4	0.029138089545285\\
3	-2.2	0.0310208334001564\\
3	-2	0.0276992111520247\\
3	-1.8	0.0221968174541081\\
3	-1.6	0.0182363380705153\\
3	-1.4	0.0178631088074224\\
3	-1.2	0.0205876814970656\\
3	-1	0.0244693932172424\\
3	-0.8	0.0276299413755692\\
3	-0.6	0.0292494622536021\\
3	-0.4	0.0297405801796164\\
3	-0.2	0.0302713356231645\\
3	0	0.0315977254368431\\
3	0.2	0.0333624860202255\\
3	0.4	0.0347663056411891\\
3	0.6	0.0355997353577149\\
3	0.8	0.0361686013259568\\
3	1	0.0364258756387179\\
3	1.2	0.0360798620463547\\
3	1.4	0.035426224879582\\
3	1.6	0.0354432211308051\\
3	1.8	0.0373764889281523\\
3	2	0.0418841427546908\\
3	2.2	0.0480013524435408\\
3	2.4	0.0533256507705088\\
3	2.6	0.0556029450223324\\
3	2.8	0.0541296191253819\\
3	3	0.0496159928580627\\
3	3.2	0.0429909735153093\\
3	3.4	0.0348392867437679\\
3	3.6	0.0261889769437245\\
3	3.8	0.0191704135693922\\
3	4	0.0161418998810831\\
3	4.2	0.0177195529103276\\
3	4.4	0.0219600543511788\\
3	4.6	0.0261447486890456\\
3	4.8	0.0286461853255319\\
3	5	0.0288304511325611\\
3.2	-5	0.0302744864234749\\
3.2	-4.8	0.0273210035882532\\
3.2	-4.6	0.0229641050757041\\
3.2	-4.4	0.0174499334715778\\
3.2	-4.2	0.0108569204740274\\
3.2	-4	0.00332397234270387\\
3.2	-3.8	0.00460735993784955\\
3.2	-3.6	0.0116999828666193\\
3.2	-3.4	0.0158865884488957\\
3.2	-3.2	0.0149673480616515\\
3.2	-3	0.0081278482744076\\
3.2	-2.8	0.00298332286872083\\
3.2	-2.6	0.0145169336804207\\
3.2	-2.4	0.0220868329396621\\
3.2	-2.2	0.0229957144121178\\
3.2	-2	0.0179274964315228\\
3.2	-1.8	0.010526453738356\\
3.2	-1.6	0.00497582457692691\\
3.2	-1.4	0.00346300819593037\\
3.2	-1.2	0.00551675096740456\\
3.2	-1	0.00933823706945924\\
3.2	-0.8	0.0132885159643039\\
3.2	-0.6	0.0165004558183006\\
3.2	-0.4	0.0188284026460208\\
3.2	-0.2	0.0206485745330502\\
3.2	0	0.0223599960818404\\
3.2	0.2	0.0241274538825789\\
3.2	0.4	0.0261234916689519\\
3.2	0.6	0.0285327749047968\\
3.2	0.8	0.0310256902587238\\
3.2	1	0.0324485164303312\\
3.2	1.2	0.0317446122045248\\
3.2	1.4	0.0291605958903718\\
3.2	1.6	0.0262694554191092\\
3.2	1.8	0.0253032804338929\\
3.2	2	0.0278192012608105\\
3.2	2.2	0.0331767143756325\\
3.2	2.4	0.0387153821574011\\
3.2	2.6	0.0417800096539089\\
3.2	2.8	0.0415758219522929\\
3.2	3	0.0392330678924507\\
3.2	3.2	0.0362233635422308\\
3.2	3.4	0.0330324819159128\\
3.2	3.6	0.0295927215156078\\
3.2	3.8	0.0264181845604281\\
3.2	4	0.0247908380411026\\
3.2	4.2	0.0256696295900509\\
3.2	4.4	0.0283103140300511\\
3.2	4.6	0.0307185794781346\\
3.2	4.8	0.0314798951817882\\
3.2	5	0.0302744864234749\\
3.4	-5	0.0262366931846019\\
3.4	-4.8	0.0231897147539011\\
3.4	-4.6	0.0196059569850701\\
3.4	-4.4	0.015636456070048\\
3.4	-4.2	0.0107463715864859\\
3.4	-4	0.00420313804188455\\
3.4	-3.8	0.00392858652686456\\
3.4	-3.6	0.0122413584016143\\
3.4	-3.4	0.0181142303861241\\
3.4	-3.2	0.0187528031653106\\
3.4	-3	0.0129573978353152\\
3.4	-2.8	0.00246658874053884\\
3.4	-2.6	0.00842895343166949\\
3.4	-2.4	0.0150333067809711\\
3.4	-2.2	0.0147625412454762\\
3.4	-2	0.00862500635851693\\
3.4	-1.8	0.000376376947032409\\
3.4	-1.6	0.00601379907253707\\
3.4	-1.4	0.00861213601044852\\
3.4	-1.2	0.00776961031765078\\
3.4	-1	0.00473083786512074\\
3.4	-0.8	0.000511553951330956\\
3.4	-0.6	0.00416955014781162\\
3.4	-0.4	0.00856786422500022\\
3.4	-0.2	0.0119495367187379\\
3.4	0	0.0138663125551726\\
3.4	0.2	0.0146354162991758\\
3.4	0.4	0.0154535838299219\\
3.4	0.6	0.0174314943545242\\
3.4	0.8	0.0203436506844865\\
3.4	1	0.0224828724390991\\
3.4	1.2	0.0221049209900217\\
3.4	1.4	0.0190516192256718\\
3.4	1.6	0.0149832675054427\\
3.4	1.8	0.0125433946067013\\
3.4	2	0.0136553907821257\\
3.4	2.2	0.0178621530479544\\
3.4	2.4	0.0226157332163088\\
3.4	2.6	0.0254182959969484\\
3.4	2.8	0.025695086037979\\
3.4	3	0.0248369123911543\\
3.4	3.2	0.0245221999950787\\
3.4	3.4	0.0251599777615044\\
3.4	3.6	0.0260449023454603\\
3.4	3.8	0.0265278624063194\\
3.4	4	0.0267380879423484\\
3.4	4.2	0.0272957796501908\\
3.4	4.4	0.0282782247375897\\
3.4	4.6	0.0288769037079347\\
3.4	4.8	0.0282558136410805\\
3.4	5	0.0262366931846019\\
3.6	-5	0.0191773735694484\\
3.6	-4.8	0.0165771420554557\\
3.6	-4.6	0.0143079142587239\\
3.6	-4.4	0.0123147952009739\\
3.6	-4.2	0.00961246651957604\\
3.6	-4	0.00492545228662333\\
3.6	-3.8	0.00204113240951331\\
3.6	-3.6	0.00993660653638639\\
3.6	-3.4	0.0161115601147146\\
3.6	-3.2	0.017835001212229\\
3.6	-3	0.0138353165888969\\
3.6	-2.8	0.00556266808886208\\
3.6	-2.6	0.00308961264244068\\
3.6	-2.4	0.00791006656353543\\
3.6	-2.2	0.00679042878935965\\
3.6	-2	0.000811756853126067\\
3.6	-1.8	0.00686088668099649\\
3.6	-1.6	0.013174493634476\\
3.6	-1.4	0.0167358919025506\\
3.6	-1.2	0.017592622412979\\
3.6	-1	0.0160513439227521\\
3.6	-0.8	0.0121994935218559\\
3.6	-0.6	0.00645319855350812\\
3.6	-0.4	0.000173201645379262\\
3.6	-0.2	0.00459962638969058\\
3.6	0	0.00630451590594783\\
3.6	0.2	0.00522116046533028\\
3.6	0.4	0.00355781695863788\\
3.6	0.6	0.00361933308955464\\
3.6	0.8	0.00581286338279119\\
3.6	1	0.00841086204860142\\
3.6	1.2	0.00915176766775638\\
3.6	1.4	0.00716311844390916\\
3.6	1.6	0.00362559768572801\\
3.6	1.8	0.000990900559172392\\
3.6	2	0.00114848030804549\\
3.6	2.2	0.00388341297627348\\
3.6	2.4	0.00720185964930065\\
3.6	2.6	0.00917437578883029\\
3.6	2.8	0.00946510041578064\\
3.6	3	0.00933293497235099\\
3.6	3.2	0.0102670966683822\\
3.6	3.4	0.0127040859473926\\
3.6	3.6	0.0159909219755989\\
3.6	3.8	0.0191564464749625\\
3.6	4	0.021589839295971\\
3.6	4.2	0.0231546622399483\\
3.6	4.4	0.0237613585920827\\
3.6	4.6	0.0232358629973215\\
3.6	4.8	0.0215942304974835\\
3.6	5	0.0191773735694484\\
3.8	-5	0.0122214340982179\\
3.8	-4.8	0.00990688726145694\\
3.8	-4.6	0.00880424298680071\\
3.8	-4.4	0.00860914342151542\\
3.8	-4.2	0.00802649596615979\\
3.8	-4	0.00552364990177767\\
3.8	-3.8	0.000462348844640248\\
3.8	-3.6	0.00616645323091825\\
3.8	-3.4	0.0120282475898321\\
3.8	-3.2	0.0147463424934435\\
3.8	-3	0.0131692964202601\\
3.8	-2.8	0.00827449608499031\\
3.8	-2.6	0.00292361325328372\\
3.8	-2.4	0.000133985065069009\\
3.8	-2.2	0.00125894147007921\\
3.8	-2	0.0055094954419741\\
3.8	-1.8	0.0110290796873731\\
3.8	-1.6	0.0162728417970341\\
3.8	-1.4	0.0205640191846694\\
3.8	-1.2	0.0234692592818496\\
3.8	-1	0.0240615833594724\\
3.8	-0.8	0.0212668824638156\\
3.8	-0.6	0.0150838783244485\\
3.8	-0.4	0.00748580095979712\\
3.8	-0.2	0.00185251044062951\\
3.8	0	0.000861140651629233\\
3.8	0.2	0.00430788512024538\\
3.8	0.4	0.00906455313325583\\
3.8	0.6	0.0115929466441242\\
3.8	0.8	0.0105831219338894\\
3.8	1	0.00743496740860983\\
3.8	1.2	0.00476484980138348\\
3.8	1.4	0.00435646794512112\\
3.8	1.6	0.00598830152068186\\
3.8	1.8	0.00788392441557395\\
3.8	2	0.00838703534088259\\
3.8	2.2	0.00729412046192213\\
3.8	2.4	0.00569150935917495\\
3.8	2.6	0.00470742006753833\\
3.8	2.8	0.00449398465262063\\
3.8	3	0.00421765484725545\\
3.8	3.2	0.00289603733375765\\
3.8	3.4	0.000178084588899896\\
3.8	3.6	0.00361367060092754\\
3.8	3.8	0.00786951727606411\\
3.8	4	0.0119979869398346\\
3.8	4.2	0.0154138915259732\\
3.8	4.4	0.0173267122435707\\
3.8	4.6	0.0171209944500466\\
3.8	4.8	0.0150513730975388\\
3.8	5	0.0122214340982179\\
4	-5	0.00736696399264103\\
4	-4.8	0.00486558912313506\\
4	-4.6	0.00402461323421144\\
4	-4.4	0.00476369359877071\\
4	-4.2	0.0058257480551287\\
4	-4	0.00551504072531306\\
4	-3.8	0.00264528935074404\\
4	-3.6	0.00249241656121169\\
4	-3.4	0.00806332815830246\\
4	-3.2	0.0119984902350501\\
4	-3	0.0132272478260336\\
4	-2.8	0.012189226589695\\
4	-2.6	0.010406312334925\\
4	-2.4	0.00930911905212684\\
4	-2.2	0.00942285936965881\\
4	-2	0.0105936683563626\\
4	-1.8	0.0127309298554583\\
4	-1.6	0.0160758842005315\\
4	-1.4	0.0207104492699839\\
4	-1.2	0.0256553641567198\\
4	-1	0.0286849149404591\\
4	-0.8	0.027509112052883\\
4	-0.6	0.0216551561571968\\
4	-0.4	0.0136046272365478\\
4	-0.2	0.0078316990102969\\
4	0	0.00787945990089289\\
4	0.2	0.0136814060863373\\
4	0.4	0.0215313034376572\\
4	0.6	0.0268432320989589\\
4	0.8	0.027223864738456\\
4	1	0.0234083873497832\\
4	1.2	0.0181585102788497\\
4	1.4	0.0142769512810015\\
4	1.6	0.0128986516029355\\
4	1.8	0.0132967227887737\\
4	2	0.0141133208240263\\
4	2.2	0.0145213825204715\\
4	2.4	0.0144746667496631\\
4	2.6	0.0142309229385409\\
4	2.8	0.013824410213199\\
4	3	0.0129899163931977\\
4	3.2	0.0115160290474805\\
4	3.4	0.00946505223887484\\
4	3.6	0.00690015618662732\\
4	3.8	0.00361271671120367\\
4	4	0.000637555059239014\\
4	4.2	0.0055165862630544\\
4	4.4	0.00966632768522024\\
4	4.6	0.011400306184006\\
4	4.8	0.0102156269945473\\
4	5	0.00736696399264103\\
4.2	-5	0.00426407866519529\\
4.2	-4.8	0.00151084422888581\\
4.2	-4.6	2.93176955312724e-05\\
4.2	-4.4	0.000729266198232548\\
4.2	-4.2	0.00288860990991724\\
4.2	-4	0.00461696444189585\\
4.2	-3.8	0.00394524134444652\\
4.2	-3.6	0.000292581714930851\\
4.2	-3.4	0.0050452295961767\\
4.2	-3.2	0.0102067486859658\\
4.2	-3	0.0140978893390475\\
4.2	-2.8	0.0165855375844233\\
4.2	-2.6	0.0178400897476356\\
4.2	-2.4	0.0177628048309284\\
4.2	-2.2	0.0162490183359454\\
4.2	-2	0.0139408426947698\\
4.2	-1.8	0.0124586654195864\\
4.2	-1.6	0.0136401434880797\\
4.2	-1.4	0.0182138307937225\\
4.2	-1.2	0.0247652826879508\\
4.2	-1	0.0300465291172111\\
4.2	-0.8	0.0307968903623368\\
4.2	-0.6	0.0261159291135582\\
4.2	-0.4	0.0187060886299191\\
4.2	-0.2	0.0135513774039047\\
4.2	0	0.0146263949036918\\
4.2	0.2	0.0221665265808848\\
4.2	0.4	0.0324837674961773\\
4.2	0.6	0.0403898549965358\\
4.2	0.8	0.0423710557850838\\
4.2	1	0.0381385236865006\\
4.2	1.2	0.0302284482198631\\
4.2	1.4	0.0223354286539426\\
4.2	1.6	0.0171531512751175\\
4.2	1.8	0.0152935413475419\\
4.2	2	0.0157886538044441\\
4.2	2.2	0.0171062655701675\\
4.2	2.4	0.0180126929288134\\
4.2	2.6	0.0179784502086289\\
4.2	2.8	0.0170620539494772\\
4.2	3	0.0156553302717202\\
4.2	3.2	0.0143926195819677\\
4.2	3.4	0.0138449470614401\\
4.2	3.6	0.0138411019752953\\
4.2	3.8	0.0132160758537336\\
4.2	4	0.0105685939317794\\
4.2	4.2	0.00550119050807751\\
4.2	4.4	0.000557876130501178\\
4.2	4.6	0.00502521574980763\\
4.2	4.8	0.00612693164379685\\
4.2	5	0.00426407866519529\\
4.4	-5	0.000591391183570877\\
4.4	-4.8	0.00192253337866188\\
4.4	-4.6	0.00413823166201488\\
4.4	-4.4	0.00381828905149462\\
4.4	-4.2	0.000790920053668875\\
4.4	-4	0.00294728839146452\\
4.4	-3.8	0.00463969998423885\\
4.4	-3.6	0.00281187540842764\\
4.4	-3.4	0.0018508779115558\\
4.4	-3.2	0.00768788761200789\\
4.4	-3	0.0134552177998757\\
4.4	-2.8	0.0183984347062793\\
4.4	-2.6	0.021575495103114\\
4.4	-2.4	0.021840003409531\\
4.4	-2.2	0.0188471289849768\\
4.4	-2	0.0139260214035708\\
4.4	-1.8	0.00983970879090879\\
4.4	-1.6	0.00942168536826116\\
4.4	-1.4	0.0138025501477231\\
4.4	-1.2	0.0213775434459272\\
4.4	-1	0.0284421774625794\\
4.4	-0.8	0.0312911014641224\\
4.4	-0.6	0.0287129916567697\\
4.4	-0.4	0.0231460025621337\\
4.4	-0.2	0.0192869723573612\\
4.4	0	0.0210932454711393\\
4.4	0.2	0.0293043158439442\\
4.4	0.4	0.0408563324607619\\
4.4	0.6	0.0505546381699211\\
4.4	0.8	0.0540308594288145\\
4.4	1	0.0498627950326423\\
4.4	1.2	0.0399718008717741\\
4.4	1.4	0.0284602908890808\\
4.4	1.6	0.0192969792177637\\
4.4	1.8	0.0144566880196655\\
4.4	2	0.0135714624073118\\
4.4	2.2	0.0146741536471708\\
4.4	2.4	0.0156144642973064\\
4.4	2.6	0.0153191452559562\\
4.4	2.8	0.0140163750620586\\
4.4	3	0.0126999147622762\\
4.4	3.2	0.0125786199684523\\
4.4	3.4	0.0143976476343459\\
4.4	3.6	0.0176182004432448\\
4.4	3.8	0.0203323884615265\\
4.4	4	0.0202997727734975\\
4.4	4.2	0.0164178874058072\\
4.4	4.4	0.00974322458630406\\
4.4	4.6	0.00311424680971717\\
4.4	4.8	0.000651738924239087\\
4.4	5	0.000591391183570877\\
4.6	-5	0.00614855269733372\\
4.6	-4.8	0.00760651358558628\\
4.6	-4.6	0.00962421648437339\\
4.6	-4.4	0.00912281098806922\\
4.6	-4.2	0.00502733423477042\\
4.6	-4	0.000909765395969986\\
4.6	-3.8	0.00548644440855872\\
4.6	-3.6	0.00631910240610334\\
4.6	-3.4	0.00321419846451887\\
4.6	-3.2	0.00239245182293968\\
4.6	-3	0.0088357130974821\\
4.6	-2.8	0.0146617891191729\\
4.6	-2.6	0.0182793251982856\\
4.6	-2.4	0.0182717375011368\\
4.6	-2.2	0.014506156300284\\
4.6	-2	0.00869104527683251\\
4.6	-1.8	0.00388731910472329\\
4.6	-1.6	0.00311845803586497\\
4.6	-1.4	0.00759861682615159\\
4.6	-1.2	0.0158197145311255\\
4.6	-1	0.0242961519383947\\
4.6	-0.8	0.0294947374799859\\
4.6	-0.6	0.0299673745958258\\
4.6	-0.4	0.0273130837262602\\
4.6	-0.2	0.0252368613171325\\
4.6	0	0.027377181048755\\
4.6	0.2	0.0350828897482351\\
4.6	0.4	0.0462796670551288\\
4.6	0.6	0.0563242992562956\\
4.6	0.8	0.0605469992761807\\
4.6	1	0.0566884296717414\\
4.6	1.2	0.0458943330349921\\
4.6	1.4	0.0320503900120436\\
4.6	1.6	0.0196553477294099\\
4.6	1.8	0.0116144766573389\\
4.6	2	0.0082471393661594\\
4.6	2.2	0.0076878142790977\\
4.6	2.4	0.00753957525685189\\
4.6	2.6	0.00665016671384677\\
4.6	2.8	0.0055275732194906\\
4.6	3	0.00550880404518828\\
4.6	3.2	0.00781305311482106\\
4.6	3.4	0.0127686083675487\\
4.6	3.6	0.0192805659083222\\
4.6	3.8	0.0250953872839559\\
4.6	4	0.0278141481618701\\
4.6	4.2	0.0260676420493844\\
4.6	4.4	0.020420621210907\\
4.6	4.6	0.013335922559333\\
4.6	4.8	0.00792379622732753\\
4.6	5	0.00614855269733372\\
4.8	-5	0.0169606329155518\\
4.8	-4.8	0.0165978468563865\\
4.8	-4.6	0.0169360999956121\\
4.8	-4.4	0.0150818370925256\\
4.8	-4.2	0.00947965705360776\\
4.8	-4	0.00122706189828747\\
4.8	-3.8	0.00666066266865761\\
4.8	-3.6	0.0110400247247597\\
4.8	-3.4	0.0105077188668701\\
4.8	-3.2	0.00611902847585477\\
4.8	-3	0.000228110918048863\\
4.8	-2.8	0.00486969124060832\\
4.8	-2.6	0.00741092003842692\\
4.8	-2.4	0.00653413011430826\\
4.8	-2.2	0.00273777808708386\\
4.8	-2	0.00222048196768343\\
4.8	-1.8	0.0057836519938772\\
4.8	-1.6	0.00549315270062334\\
4.8	-1.4	0.000345471070001158\\
4.8	-1.2	0.00850504815752384\\
4.8	-1	0.0183443543452306\\
4.8	-0.8	0.026224361080894\\
4.8	-0.6	0.0303889158023324\\
4.8	-0.4	0.0311862402587185\\
4.8	-0.2	0.0310280271488241\\
4.8	0	0.0331260746573335\\
4.8	0.2	0.0393651758973038\\
4.8	0.4	0.0487091114695543\\
4.8	0.6	0.0574405826846\\
4.8	0.8	0.0612203528299741\\
4.8	1	0.0575002838645294\\
4.8	1.2	0.046775550716171\\
4.8	1.4	0.0322757406589205\\
4.8	1.6	0.0182288485324056\\
4.8	1.8	0.00774527233714606\\
4.8	2	0.00156453584666472\\
4.8	2.2	0.0017254408077565\\
4.8	2.4	0.00405164309906403\\
4.8	2.6	0.00604249240379295\\
4.8	2.8	0.00667264625402408\\
4.8	3	0.00445078963837964\\
4.8	3.2	0.00128166774057292\\
4.8	3.4	0.00983083036640742\\
4.8	3.6	0.0193723870784566\\
4.8	3.8	0.0276795202968338\\
4.8	4	0.0328437418161223\\
4.8	4.2	0.0337629012017887\\
4.8	4.4	0.0306430519797509\\
4.8	4.6	0.0251793907148694\\
4.8	4.8	0.0199262009276726\\
4.8	5	0.0169606329155518\\
5	-5	0.0309278104977914\\
5	-4.8	0.0284792821217899\\
5	-4.6	0.0260018953944887\\
5	-4.4	0.0216614667885497\\
5	-4.2	0.0141077588154475\\
5	-4	0.00372975115310736\\
5	-3.8	0.00723669538486171\\
5	-3.6	0.0154822810236694\\
5	-3.4	0.0184346635299868\\
5	-3.2	0.0163604507786592\\
5	-3	0.0121154335769249\\
5	-2.8	0.00886945530861549\\
5	-2.6	0.00832806016694998\\
5	-2.4	0.0103486422170198\\
5	-2.2	0.0136202302717705\\
5	-2	0.0165780068017465\\
5	-1.8	0.0176482211207135\\
5	-1.6	0.0153808882039627\\
5	-1.4	0.00913395016506757\\
5	-1.2	0.000469182167113447\\
5	-1	0.0117420796099458\\
5	-0.8	0.0223809289563994\\
5	-0.6	0.0301872907116059\\
5	-0.4	0.0342242420517808\\
5	-0.2	0.0357281666010902\\
5	0	0.0374692245298546\\
5	0.2	0.0416497969477302\\
5	0.4	0.0481013179808766\\
5	0.6	0.0541916347788585\\
5	0.8	0.0564229374592852\\
5	1	0.0525146717790413\\
5	1.2	0.0425827097699879\\
5	1.4	0.0290211625252527\\
5	1.6	0.0152263942527318\\
5	1.8	0.00385466806295809\\
5	2	0.00436645135491842\\
5	2.2	0.0104199534150573\\
5	2.4	0.0154886762800628\\
5	2.6	0.0193278505690693\\
5	2.8	0.0200385222784891\\
5	3	0.0157591607841876\\
5	3.2	0.00655117253156168\\
5	3.4	0.00552410651105095\\
5	3.6	0.0177818980701077\\
5	3.8	0.0281967466479967\\
5	4	0.035655259328995\\
5	4.2	0.0395956004540785\\
5	4.4	0.0400153394289517\\
5	4.6	0.0377224419646643\\
5	4.8	0.0342038165610834\\
5	5	0.0309278104977914\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex1/Pred/inf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.832\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.863863316449059,
point meta max=1.14185368517052,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-5	-5	1.01985037055651\\
-5	-4.8	1.01632054710765\\
-5	-4.6	1.01105044507157\\
-5	-4.4	1.00559087477973\\
-5	-4.2	1.00140631830686\\
-5	-4	0.999734651353009\\
-5	-3.8	1.00132309529613\\
-5	-3.6	1.0061629448335\\
-5	-3.4	1.01337596397511\\
-5	-3.2	1.02133794637238\\
-5	-3	1.02807889249063\\
-5	-2.8	1.03182873130571\\
-5	-2.6	1.03144549493114\\
-5	-2.4	1.02661524420529\\
-5	-2.2	1.0179106897397\\
-5	-2	1.00671028946307\\
-5	-1.8	0.994880440736724\\
-5	-1.6	0.984297038427294\\
-5	-1.4	0.976467256391275\\
-5	-1.2	0.972348817827583\\
-5	-1	0.972237366009592\\
-5	-0.8	0.97574956675832\\
-5	-0.6	0.982036975590183\\
-5	-0.4	0.990105098125826\\
-5	-0.2	0.99902040124832\\
-5	0	1.00798778332684\\
-5	0.2	1.0163485608182\\
-5	0.4	1.02349651711534\\
-5	0.6	1.02881396384686\\
-5	0.8	1.03174611003472\\
-5	1	1.0319898838433\\
-5	1.2	1.02972862436337\\
-5	1.4	1.02570944167611\\
-5	1.6	1.02095994977324\\
-5	1.8	1.01622345467656\\
-5	2	1.01148188095296\\
-5	2.2	1.00601048938987\\
-5	2.4	0.999022577108314\\
-5	2.6	0.990425180507205\\
-5	2.8	0.981148751321919\\
-5	3	0.972876514145276\\
-5	3.2	0.967410242869862\\
-5	3.4	0.966073327023509\\
-5	3.6	0.969368723020187\\
-5	3.8	0.976859037841362\\
-5	4	0.987239839997163\\
-5	4.2	0.99862283839201\\
-5	4.4	1.00896686712926\\
-5	4.6	1.01652479794378\\
-5	4.8	1.02020169132509\\
-5	5	1.01985037055651\\
-4.8	-5	1.02257004341724\\
-4.8	-4.8	1.01983423682751\\
-4.8	-4.6	1.01504027601954\\
-4.8	-4.4	1.00988854251202\\
-4.8	-4.2	1.00595251343471\\
-4.8	-4	1.00452038652295\\
-4.8	-3.8	1.00634066180352\\
-4.8	-3.6	1.01131147634187\\
-4.8	-3.4	1.0183394887509\\
-4.8	-3.2	1.02555480997817\\
-4.8	-3	1.03088245397289\\
-4.8	-2.8	1.03269752321315\\
-4.8	-2.6	1.03022923284407\\
-4.8	-2.4	1.02363620018577\\
-4.8	-2.2	1.0138963908049\\
-4.8	-2	1.00257133446446\\
-4.8	-1.8	0.991406463511133\\
-4.8	-1.6	0.981897481723276\\
-4.8	-1.4	0.975079311926182\\
-4.8	-1.2	0.971525755733654\\
-4.8	-1	0.971333871475453\\
-4.8	-0.8	0.974118610655077\\
-4.8	-0.6	0.979202897821821\\
-4.8	-0.4	0.985917111944496\\
-4.8	-0.2	0.993747838148239\\
-4.8	0	1.00228438604782\\
-4.8	0.2	1.01105992493321\\
-4.8	0.4	1.01936941482985\\
-4.8	0.6	1.02623742943666\\
-4.8	0.8	1.03064848879336\\
-4.8	1	1.03191047351697\\
-4.8	1.2	1.02997396004236\\
-4.8	1.4	1.02552514367078\\
-4.8	1.6	1.01970611255509\\
-4.8	1.8	1.01354471469239\\
-4.8	2	1.00744449625899\\
-4.8	2.2	1.00113364703943\\
-4.8	2.4	0.994123110220174\\
-4.8	2.6	0.986292556913621\\
-4.8	2.8	0.978197079331982\\
-4.8	3	0.970974777103633\\
-4.8	3.2	0.965994411621358\\
-4.8	3.4	0.964461597894596\\
-4.8	3.6	0.967102162827502\\
-4.8	3.8	0.973919316349599\\
-4.8	4	0.984062331829498\\
-4.8	4.2	0.995914589817612\\
-4.8	4.4	1.00741730950021\\
-4.8	4.6	1.0165237030623\\
-4.8	4.8	1.02172272827346\\
-4.8	5	1.02257004341724\\
-4.6	-5	1.02482729121913\\
-4.6	-4.8	1.02288874554039\\
-4.6	-4.6	1.01877242645222\\
-4.6	-4.4	1.01426863340536\\
-4.6	-4.2	1.01099838190811\\
-4.6	-4	1.01019378278787\\
-4.6	-3.8	1.01248878531955\\
-4.6	-3.6	1.01762446725405\\
-4.6	-3.4	1.02432589886208\\
-4.6	-3.2	1.03062539097934\\
-4.6	-3	1.03454434933374\\
-4.6	-2.8	1.03475622621149\\
-4.6	-2.6	1.03088772907356\\
-4.6	-2.4	1.02344325549812\\
-4.6	-2.2	1.01356943694491\\
-4.6	-2	1.00275510367652\\
-4.6	-1.8	0.992450169472891\\
-4.6	-1.6	0.983747092036398\\
-4.6	-1.4	0.977319720108363\\
-4.6	-1.2	0.973525721017757\\
-4.6	-1	0.972431166285413\\
-4.6	-0.8	0.973781510448711\\
-4.6	-0.6	0.977131193799774\\
-4.6	-0.4	0.982117387425546\\
-4.6	-0.2	0.988587277256608\\
-4.6	0	0.996444631069519\\
-4.6	0.2	1.00536093833359\\
-4.6	0.4	1.01454050837326\\
-4.6	0.6	1.02273438336038\\
-4.6	0.8	1.02858081170865\\
-4.6	1	1.03107936441814\\
-4.6	1.2	1.02995563405556\\
-4.6	1.4	1.02576880648296\\
-4.6	1.6	1.01966352466646\\
-4.6	1.8	1.01283067584393\\
-4.6	2	1.00600045664574\\
-4.6	2.2	0.999318266786531\\
-4.6	2.4	0.992619463162778\\
-4.6	2.6	0.985809508037291\\
-4.6	2.8	0.979111171529242\\
-4.6	3	0.973135117560245\\
-4.6	3.2	0.96879900015534\\
-4.6	3.4	0.967132687484352\\
-4.6	3.6	0.969002515274152\\
-4.6	3.8	0.974778481849497\\
-4.6	4	0.984039365796225\\
-4.6	4.2	0.995492237369355\\
-4.6	4.4	1.00718769244575\\
-4.6	4.6	1.01696108730276\\
-4.6	4.8	1.02306342054796\\
-4.6	5	1.02482729121913\\
-4.4	-5	1.02724053033642\\
-4.4	-4.8	1.02594742645069\\
-4.4	-4.6	1.02250305177861\\
-4.4	-4.4	1.01868874866857\\
-4.4	-4.2	1.01609073820692\\
-4.4	-4	1.0158132691721\\
-4.4	-3.8	1.0183007918807\\
-4.4	-3.6	1.02312648070584\\
-4.4	-3.4	1.02896568271643\\
-4.4	-3.2	1.03399324250076\\
-4.4	-3	1.03655324217595\\
-4.4	-2.8	1.03571816367872\\
-4.4	-2.6	1.031441984382\\
-4.4	-2.4	1.02436334859602\\
-4.4	-2.2	1.01552412677012\\
-4.4	-2	1.00609368519824\\
-4.4	-1.8	0.99708367025275\\
-4.4	-1.6	0.989182581233774\\
-4.4	-1.4	0.982815435120229\\
-4.4	-1.2	0.978284801844233\\
-4.4	-1	0.975780045423249\\
-4.4	-0.8	0.975288919098876\\
-4.4	-0.6	0.976641396931483\\
-4.4	-0.4	0.9797434854864\\
-4.4	-0.2	0.98471498419418\\
-4.4	0	0.991688815396572\\
-4.4	0.2	1.00042573222339\\
-4.4	0.4	1.01006076096908\\
-4.4	0.6	1.01918402559914\\
-4.4	0.8	1.02624944512841\\
-4.4	1	1.03007559060218\\
-4.4	1.2	1.03020091808925\\
-4.4	1.4	1.02700448987912\\
-4.4	1.6	1.02152008200055\\
-4.4	1.8	1.01495545861487\\
-4.4	2	1.00820671086352\\
-4.4	2.2	1.00169048860632\\
-4.4	2.4	0.995485825269858\\
-4.4	2.6	0.989554767928714\\
-4.4	2.8	0.983923084098275\\
-4.4	3	0.978847878495512\\
-4.4	3.2	0.974927524353823\\
-4.4	3.4	0.97305293901887\\
-4.4	3.6	0.974164226503286\\
-4.4	3.8	0.978861028199073\\
-4.4	4	0.987014751337441\\
-4.4	4.2	0.997593015286009\\
-4.4	4.4	1.00880469701073\\
-4.4	4.6	1.01852123956899\\
-4.4	4.8	1.02493141103919\\
-4.4	5	1.02724053033642\\
-4.2	-5	1.03041641733018\\
-4.2	-4.8	1.02953855353422\\
-4.2	-4.6	1.02660378473296\\
-4.2	-4.4	1.02328905236428\\
-4.2	-4.2	1.02105766028083\\
-4.2	-4	1.02084322672108\\
-4.2	-3.8	1.02290008452601\\
-4.2	-3.6	1.02669734653622\\
-4.2	-3.4	1.03102279145836\\
-4.2	-3.2	1.03440901469182\\
-4.2	-3	1.03568755372847\\
-4.2	-2.8	1.03435807964395\\
-4.2	-2.6	1.03058287281774\\
-4.2	-2.4	1.02493048955049\\
-4.2	-2.2	1.01811905984986\\
-4.2	-2	1.01082301038138\\
-4.2	-1.8	1.00353652057665\\
-4.2	-1.6	0.996572940921065\\
-4.2	-1.4	0.99020766447202\\
-4.2	-1.2	0.984807214272026\\
-4.2	-1	0.980783343157057\\
-4.2	-0.8	0.978426648097823\\
-4.2	-0.6	0.977860799313403\\
-4.2	-0.4	0.979217755391954\\
-4.2	-0.2	0.982786183923483\\
-4.2	0	0.988820671908916\\
-4.2	0.2	0.997120125125499\\
-4.2	0.4	1.00678212501781\\
-4.2	0.6	1.01635297716266\\
-4.2	0.8	1.02427311009834\\
-4.2	1	1.02933569867044\\
-4.2	1.2	1.03097034881168\\
-4.2	1.4	1.02935472638739\\
-4.2	1.6	1.02531044662441\\
-4.2	1.8	1.01991768174186\\
-4.2	2	1.01407157465138\\
-4.2	2.2	1.00827996099713\\
-4.2	2.4	1.00271778891331\\
-4.2	2.6	0.997373967451136\\
-4.2	2.8	0.992212783071688\\
-4.2	3	0.987378791556282\\
-4.2	3.2	0.983375225732781\\
-4.2	3.4	0.981067562490577\\
-4.2	3.6	0.981443176743553\\
-4.2	3.8	0.985196102151142\\
-4.2	4	0.992323274466616\\
-4.2	4.2	1.001935432962\\
-4.2	4.4	1.01237562712218\\
-4.2	4.6	1.02161865985949\\
-4.2	4.8	1.02790692973251\\
-4.2	5	1.03041641733018\\
-4	-5	1.0347930207576\\
-4	-4.8	1.03414452644599\\
-4	-4.6	1.03149990696043\\
-4	-4.4	1.0283777716352\\
-4	-4.2	1.02607379073452\\
-4	-4	1.02535066587148\\
-4	-3.8	1.02632839400458\\
-4	-3.6	1.02847794840922\\
-4	-3.4	1.0308239861138\\
-4	-3.2	1.03235793324249\\
-4	-3	1.03243946036796\\
-4	-2.8	1.03095274831996\\
-4	-2.6	1.02816243031257\\
-4	-2.4	1.02444664714009\\
-4	-2.2	1.02009774648643\\
-4	-2	1.01523570707928\\
-4	-1.8	1.00984294703638\\
-4	-1.6	1.00391785897417\\
-4	-1.4	0.997662701842698\\
-4	-1.2	0.991563624552914\\
-4	-1	0.986278382734658\\
-4	-0.8	0.9824054813266\\
-4	-0.6	0.980351342627465\\
-4	-0.4	0.980417099487436\\
-4	-0.2	0.982936840128003\\
-4	0	0.98815439285949\\
-4	0.2	0.995857176444702\\
-4	0.4	1.00516290025229\\
-4	0.6	1.01469972600892\\
-4	0.8	1.02304284521933\\
-4	1	1.02909584678679\\
-4	1.2	1.03227234183775\\
-4	1.4	1.03256657805045\\
-4	1.6	1.03051755343404\\
-4	1.8	1.02695462474086\\
-4	2	1.0226369710041\\
-4	2.2	1.01802043947725\\
-4	2.4	1.01323947747248\\
-4	2.6	1.0082420547538\\
-4	2.8	1.00300162304817\\
-4	3	0.997748228856956\\
-4	3.2	0.993109617629247\\
-4	3.4	0.990062043097266\\
-4	3.6	0.989658692246409\\
-4	3.8	0.992615588304203\\
-4	4	0.998939620620578\\
-4	4.2	1.00777190191447\\
-4	4.4	1.017514912432\\
-4	4.6	1.02623164605649\\
-4	4.8	1.03225782638286\\
-4	5	1.0347930207576\\
-3.8	-5	1.04041314964873\\
-3.8	-4.8	1.03996949230203\\
-3.8	-4.6	1.03746566248861\\
-3.8	-4.4	1.03425311145713\\
-3.8	-4.2	1.03148619809117\\
-3.8	-4	1.02982076979798\\
-3.8	-3.8	1.02932885078089\\
-3.8	-3.6	1.02956924544732\\
-3.8	-3.4	1.02984745229213\\
-3.8	-3.2	1.02958455793507\\
-3.8	-3	1.02857863813672\\
-3.8	-2.8	1.0269948168972\\
-3.8	-2.6	1.02513278569992\\
-3.8	-2.4	1.02316938723286\\
-3.8	-2.2	1.02100831327946\\
-3.8	-2	1.01828830787757\\
-3.8	-1.8	1.01457076662655\\
-3.8	-1.6	1.00961900792983\\
-3.8	-1.4	1.00360697702072\\
-3.8	-1.2	0.997139236463836\\
-3.8	-1	0.991086816654861\\
-3.8	-0.8	0.98632070195316\\
-3.8	-0.6	0.983485879064336\\
-3.8	-0.4	0.982963518227365\\
-3.8	-0.2	0.984988172782198\\
-3.8	0	0.98965119134083\\
-3.8	0.2	0.996681520231794\\
-3.8	0.4	1.00529321331966\\
-3.8	0.6	1.01434053532094\\
-3.8	0.8	1.02266817843559\\
-3.8	1	1.02938269872337\\
-3.8	1.2	1.03394405751625\\
-3.8	1.4	1.03619050016501\\
-3.8	1.6	1.03634238952428\\
-3.8	1.8	1.03489443939034\\
-3.8	2	1.03238501856822\\
-3.8	2.2	1.02914741013031\\
-3.8	2.4	1.02521189001195\\
-3.8	2.6	1.02044155675564\\
-3.8	2.8	1.01482824676465\\
-3.8	3	1.00876476291244\\
-3.8	3.2	1.00311724624262\\
-3.8	3.4	0.999067298984348\\
-3.8	3.6	0.997781081902757\\
-3.8	3.8	1.00000378999026\\
-3.8	4	1.00572517797835\\
-3.8	4.2	1.01405734925329\\
-3.8	4.4	1.02339295779772\\
-3.8	4.6	1.03183140548003\\
-3.8	4.8	1.03777010366123\\
-3.8	5	1.04041314964873\\
-3.6	-5	1.04667764978772\\
-3.6	-4.8	1.04660742518103\\
-3.6	-4.6	1.04425575339624\\
-3.6	-4.4	1.04082781623843\\
-3.6	-4.2	1.03741702084375\\
-3.6	-4	1.03468308056543\\
-3.6	-3.8	1.03274641631699\\
-3.6	-3.6	1.03129172814376\\
-3.6	-3.4	1.02985580848454\\
-3.6	-3.2	1.02815401314249\\
-3.6	-3	1.02624634835452\\
-3.6	-2.8	1.0244440189648\\
-3.6	-2.6	1.02304955480352\\
-3.6	-2.4	1.02210841261224\\
-3.6	-2.2	1.02127904385683\\
-3.6	-2	1.01989659487297\\
-3.6	-1.8	1.01725679151483\\
-3.6	-1.6	1.01297824742657\\
-3.6	-1.4	1.00722739220461\\
-3.6	-1.2	1.00070195461219\\
-3.6	-1	0.994438861513014\\
-3.6	-0.8	0.989518731932515\\
-3.6	-0.6	0.986733686796637\\
-3.6	-0.4	0.986420870807793\\
-3.6	-0.2	0.988579059687958\\
-3.6	0	0.993030808477442\\
-3.6	0.2	0.999396763986943\\
-3.6	0.4	1.00704215329687\\
-3.6	0.6	1.01518012007369\\
-3.6	0.8	1.02305231002108\\
-3.6	1	1.03003916791435\\
-3.6	1.2	1.0356767172332\\
-3.6	1.4	1.03965929063509\\
-3.6	1.6	1.04187839280463\\
-3.6	1.8	1.04245944236188\\
-3.6	2	1.0416834119979\\
-3.6	2.2	1.03975173185189\\
-3.6	2.4	1.03660832888651\\
-3.6	2.6	1.03204890308213\\
-3.6	2.8	1.02607203224809\\
-3.6	3	1.01919336424327\\
-3.6	3.2	1.01248472922983\\
-3.6	3.4	1.00733556330958\\
-3.6	3.6	1.00506267049407\\
-3.6	3.8	1.00649788913962\\
-3.6	4	1.01166577537092\\
-3.6	4.2	1.01967260874682\\
-3.6	4.4	1.02889052885106\\
-3.6	4.6	1.0374131677477\\
-3.6	4.8	1.04363062877244\\
-3.6	5	1.04667764978772\\
-3.4	-5	1.05225747965388\\
-3.4	-4.8	1.05283698395162\\
-3.4	-4.6	1.05081946069285\\
-3.4	-4.4	1.04729745101311\\
-3.4	-4.2	1.04339367245451\\
-3.4	-4	1.03987789336935\\
-3.4	-3.8	1.03699022416737\\
-3.4	-3.6	1.03452565528428\\
-3.4	-3.4	1.03213043732649\\
-3.4	-3.2	1.02961964242533\\
-3.4	-3	1.02711587871184\\
-3.4	-2.8	1.02495181009597\\
-3.4	-2.6	1.02342522949513\\
-3.4	-2.4	1.02254888422976\\
-3.4	-2.2	1.02191441023521\\
-3.4	-2	1.02077064077143\\
-3.4	-1.8	1.01833709629098\\
-3.4	-1.6	1.01419624702848\\
-3.4	-1.4	1.0085340559545\\
-3.4	-1.2	1.00212665827365\\
-3.4	-1	0.996135326224057\\
-3.4	-0.8	0.991755153216285\\
-3.4	-0.6	0.989782938289186\\
-3.4	-0.4	0.990382109377334\\
-3.4	-0.2	0.993231807979863\\
-3.4	0	0.99782088129619\\
-3.4	0.2	1.00361060793936\\
-3.4	0.4	1.01012623362908\\
-3.4	0.6	1.01701699676792\\
-3.4	0.8	1.02400900237301\\
-3.4	1	1.0308105365085\\
-3.4	1.2	1.03706290926925\\
-3.4	1.4	1.04234216766263\\
-3.4	1.6	1.04623510816218\\
-3.4	1.8	1.04850441804939\\
-3.4	2	1.04916377339234\\
-3.4	2.2	1.04829655184493\\
-3.4	2.4	1.04582080807007\\
-3.4	2.6	1.04152861388716\\
-3.4	2.8	1.03542126890007\\
-3.4	3	1.02804346679727\\
-3.4	3.2	1.02054010740008\\
-3.4	3.4	1.01441178468659\\
-3.4	3.6	1.0111085300249\\
-3.4	3.8	1.01160370804114\\
-3.4	4	1.01605187131253\\
-3.4	4.2	1.0236521415741\\
-3.4	4.4	1.03282020892719\\
-3.4	4.6	1.04164930659832\\
-3.4	4.8	1.04846850836476\\
-3.4	5	1.05225747965388\\
-3.2	-5	1.05526266617177\\
-3.2	-4.8	1.05674385864644\\
-3.2	-4.6	1.05537689133766\\
-3.2	-4.4	1.05216543439021\\
-3.2	-4.2	1.0483132509663\\
-3.2	-4	1.04474922470041\\
-3.2	-3.8	1.04183978243993\\
-3.2	-3.6	1.03941759911845\\
-3.2	-3.4	1.03708608727939\\
-3.2	-3.2	1.03457354545141\\
-3.2	-3	1.03190565142986\\
-3.2	-2.8	1.02935041508155\\
-3.2	-2.6	1.02720217854948\\
-3.2	-2.4	1.02551965661972\\
-3.2	-2.2	1.02397381741323\\
-3.2	-2	1.02192193547792\\
-3.2	-1.8	1.01870307260949\\
-3.2	-1.6	1.01400558724252\\
-3.2	-1.4	1.0081031788709\\
-3.2	-1.2	1.00185923672023\\
-3.2	-1	0.996503717229291\\
-3.2	-0.8	0.993206484393393\\
-3.2	-0.6	0.992603029940067\\
-3.2	-0.4	0.994587651844175\\
-3.2	-0.2	0.998500658739646\\
-3.2	0	1.00348363468083\\
-3.2	0.2	1.00880671611937\\
-3.2	0.4	1.01413527613735\\
-3.2	0.6	1.0195572502656\\
-3.2	0.8	1.0253004893204\\
-3.2	1	1.03142946921008\\
-3.2	1.2	1.03773037287531\\
-3.2	1.4	1.04371534695032\\
-3.2	1.6	1.04873309301173\\
-3.2	1.8	1.05223512934609\\
-3.2	2	1.05398397566092\\
-3.2	2.2	1.05395235962523\\
-3.2	2.4	1.05207033233573\\
-3.2	2.6	1.04817916713654\\
-3.2	2.8	1.04228889008401\\
-3.2	3	1.03489283661173\\
-3.2	3.2	1.02705888459337\\
-3.2	3.4	1.02024183876164\\
-3.2	3.6	1.01593161098624\\
-3.2	3.8	1.01524841382304\\
-3.2	4	1.01857087515418\\
-3.2	4.2	1.02533202130144\\
-3.2	4.4	1.03412240087307\\
-3.2	4.6	1.04310937156295\\
-3.2	4.8	1.05056348919848\\
-3.2	5	1.05526266617177\\
-3	-5	1.05369540808553\\
-3	-4.8	1.05621769452331\\
-3	-4.6	1.05591288321474\\
-3	-4.4	1.05368447674598\\
-3	-4.2	1.05078995814763\\
-3	-4	1.04827264671905\\
-3	-3.8	1.04655430180328\\
-3	-3.6	1.04539893448003\\
-3	-3.4	1.04423705320791\\
-3	-3.2	1.0425883049491\\
-3	-3	1.04029501085491\\
-3	-2.8	1.03751422528992\\
-3	-2.6	1.03452335362457\\
-3	-2.4	1.03145134423357\\
-3	-2.2	1.02813102108635\\
-3	-2	1.02417718322693\\
-3	-1.8	1.01923738353194\\
-3	-1.6	1.01328048539346\\
-3	-1.4	1.00678114066235\\
-3	-1.2	1.00070771645088\\
-3	-1	0.996261375427204\\
-3	-0.8	0.994413181073636\\
-3	-0.6	0.995491368330487\\
-3	-0.4	0.999071463737253\\
-3	-0.2	1.00417416775045\\
-3	0	1.0096273069401\\
-3	0.2	1.01453205157394\\
-3	0.4	1.01867631648385\\
-3	0.6	1.02251793312164\\
-3	0.8	1.02672772623415\\
-3	1	1.03173114762941\\
-3	1.2	1.03750377312074\\
-3	1.4	1.04355673727424\\
-3	1.6	1.04909636488561\\
-3	1.8	1.05336858063626\\
-3	2	1.05594223528071\\
-3	2.2	1.05667230622189\\
-3	2.4	1.05547333188947\\
-3	2.6	1.05222937840742\\
-3	2.8	1.04695806417785\\
-3	3	1.04005636600729\\
-3	3.2	1.03239741331988\\
-3	3.4	1.02522641656565\\
-3	3.6	1.01993114389182\\
-3	3.8	1.01772561717719\\
-3	4	1.01927312250154\\
-3	4.2	1.024387133435\\
-3	4.4	1.03200967878963\\
-3	4.6	1.04052433015347\\
-3	4.8	1.04821831702011\\
-3	5	1.05369540808553\\
-2.8	-5	1.04619675676994\\
-2.8	-4.8	1.04976367382547\\
-2.8	-4.6	1.05096395409935\\
-2.8	-4.4	1.05054576046167\\
-2.8	-4.2	1.04970336765829\\
-2.8	-4	1.04945782184127\\
-2.8	-3.8	1.0501662962534\\
-2.8	-3.6	1.0514332206701\\
-2.8	-3.4	1.05245227247665\\
-2.8	-3.2	1.05249348885994\\
-2.8	-3	1.05119145649248\\
-2.8	-2.8	1.04856490269962\\
-2.8	-2.6	1.04482984067993\\
-2.8	-2.4	1.04014893375158\\
-2.8	-2.2	1.0345397261013\\
-2.8	-2	1.02798557499987\\
-2.8	-1.8	1.0206212594285\\
-2.8	-1.6	1.01288087134163\\
-2.8	-1.4	1.00555939209062\\
-2.8	-1.2	0.999722407030727\\
-2.8	-1	0.996405892067579\\
-2.8	-0.8	0.996213437697099\\
-2.8	-0.6	0.99906554707675\\
-2.8	-0.4	1.00420294765801\\
-2.8	-0.2	1.01036926270709\\
-2.8	0	1.01616619083266\\
-2.8	0.2	1.02060796819294\\
-2.8	0.4	1.0235895024359\\
-2.8	0.6	1.02582393843831\\
-2.8	0.8	1.02831685428582\\
-2.8	1	1.03182343443469\\
-2.8	1.2	1.03653964326638\\
-2.8	1.4	1.04205084455448\\
-2.8	1.6	1.04754529135024\\
-2.8	1.8	1.05219971484756\\
-2.8	2	1.05546455664442\\
-2.8	2.2	1.05705921348307\\
-2.8	2.4	1.05680840246996\\
-2.8	2.6	1.05457239504676\\
-2.8	2.8	1.05034309183192\\
-2.8	3	1.04438842096446\\
-2.8	3.2	1.03731071606605\\
-2.8	3.4	1.0300207414753\\
-2.8	3.6	1.02367193130159\\
-2.8	3.8	1.01949366149125\\
-2.8	4	1.01845128154486\\
-2.8	4.2	1.02085481300255\\
-2.8	4.4	1.02617696077215\\
-2.8	4.6	1.03319770536733\\
-2.8	4.8	1.0403603694154\\
-2.8	5	1.04619675676994\\
-2.6	-5	1.03288030332305\\
-2.6	-4.8	1.03736489632799\\
-2.6	-4.6	1.04041062331854\\
-2.6	-4.4	1.04253362850556\\
-2.6	-4.2	1.04470509761927\\
-2.6	-4	1.04775273495416\\
-2.6	-3.8	1.05185144714854\\
-2.6	-3.6	1.05640283857705\\
-2.6	-3.4	1.0603718062851\\
-2.6	-3.2	1.06279976188778\\
-2.6	-3	1.06312081268584\\
-2.6	-2.8	1.06118477538385\\
-2.6	-2.6	1.05707463988874\\
-2.6	-2.4	1.05091696985848\\
-2.6	-2.2	1.04290377680625\\
-2.6	-2	1.03346489154419\\
-2.6	-1.8	1.02336955220643\\
-2.6	-1.6	1.01367001287447\\
-2.6	-1.4	1.00555405783447\\
-2.6	-1.2	1.00012712697092\\
-2.6	-1	0.998119401205005\\
-2.6	-0.8	0.999646633924293\\
-2.6	-0.6	1.00416957220642\\
-2.6	-0.4	1.01060278721179\\
-2.6	-0.2	1.01749061411588\\
-2.6	0	1.02334752994922\\
-2.6	0.2	1.02720611300733\\
-2.6	0.4	1.02904409798284\\
-2.6	0.6	1.02970907105051\\
-2.6	0.8	1.03041437717537\\
-2.6	1	1.0321641743858\\
-2.6	1.2	1.03537385301659\\
-2.6	1.4	1.03979823900399\\
-2.6	1.6	1.04476015066494\\
-2.6	1.8	1.04950130599743\\
-2.6	2	1.05341425187516\\
-2.6	2.2	1.05606000469928\\
-2.6	2.4	1.05709255348927\\
-2.6	2.6	1.05625421180085\\
-2.6	2.8	1.05344215058497\\
-2.6	3	1.04875286655115\\
-2.6	3.2	1.04247676045213\\
-2.6	3.4	1.03512940579462\\
-2.6	3.6	1.02755624429617\\
-2.6	3.8	1.02094141210709\\
-2.6	4	1.01653794009515\\
-2.6	4.2	1.01521232508182\\
-2.6	4.4	1.01709539070611\\
-2.6	4.6	1.02152215759205\\
-2.6	4.8	1.0272505431848\\
-2.6	5	1.03288030332305\\
-2.4	-5	1.0157082947296\\
-2.4	-4.8	1.02084786900765\\
-2.4	-4.6	1.02579130429868\\
-2.4	-4.4	1.03077400828292\\
-2.4	-4.2	1.036429824725\\
-2.4	-4	1.04326845387001\\
-2.4	-3.8	1.05120556621588\\
-2.4	-3.6	1.0594398047903\\
-2.4	-3.4	1.06675913596263\\
-2.4	-3.2	1.07202776154235\\
-2.4	-3	1.07449357681673\\
-2.4	-2.8	1.07380001200756\\
-2.4	-2.6	1.06982775740094\\
-2.4	-2.4	1.06261287057531\\
-2.4	-2.2	1.05251067176141\\
-2.4	-2	1.04043152346285\\
-2.4	-1.8	1.02784399969704\\
-2.4	-1.6	1.01647576236844\\
-2.4	-1.4	1.00789713488523\\
-2.4	-1.2	1.00316356469448\\
-2.4	-1	1.00259888455211\\
-2.4	-0.8	1.00578116319841\\
-2.4	-0.6	1.01170569618984\\
-2.4	-0.4	1.01899400257784\\
-2.4	-0.2	1.02609954175826\\
-2.4	0	1.03161476540364\\
-2.4	0.2	1.03470104888356\\
-2.4	0.4	1.03540477658037\\
-2.4	0.6	1.03460274642852\\
-2.4	0.8	1.03357267190897\\
-2.4	1	1.03344148108874\\
-2.4	1.2	1.03481120652764\\
-2.4	1.4	1.03769567432986\\
-2.4	1.6	1.04169962110095\\
-2.4	1.8	1.04624847089923\\
-2.4	2	1.05072933098446\\
-2.4	2.2	1.05453235772622\\
-2.4	2.4	1.05707964528769\\
-2.4	2.6	1.05791144155694\\
-2.4	2.8	1.05675257986627\\
-2.4	3	1.05347787043995\\
-2.4	3.2	1.04804831770148\\
-2.4	3.4	1.04058705207197\\
-2.4	3.6	1.03163226384175\\
-2.4	3.8	1.0223040769196\\
-2.4	4	1.01411167463826\\
-2.4	4.2	1.00846736098159\\
-2.4	4.4	1.00619187422836\\
-2.4	4.6	1.0072501278699\\
-2.4	4.8	1.01082544984649\\
-2.4	5	1.0157082947296\\
-2.2	-5	0.997958590279367\\
-2.2	-4.8	1.00333989256515\\
-2.2	-4.6	1.00981976427526\\
-2.2	-4.4	1.01737120013657\\
-2.2	-4.2	1.0262809325972\\
-2.2	-4	1.03671207230208\\
-2.2	-3.8	1.04830271805855\\
-2.2	-3.6	1.06007257285936\\
-2.2	-3.4	1.07069094536543\\
-2.2	-3.2	1.07889545949703\\
-2.2	-3	1.08375865581674\\
-2.2	-2.8	1.08469467418511\\
-2.2	-2.6	1.08136239234635\\
-2.2	-2.4	1.07371237183653\\
-2.2	-2.2	1.06226636618021\\
-2.2	-2	1.0483834388016\\
-2.2	-1.8	1.03416355383865\\
-2.2	-1.6	1.02191997013774\\
-2.2	-1.4	1.01350327627105\\
-2.2	-1.2	1.0098309574405\\
-2.2	-1	1.01078759443181\\
-2.2	-0.8	1.01543608247093\\
-2.2	-0.6	1.02235380200688\\
-2.2	-0.4	1.0299400712381\\
-2.2	-0.2	1.03667608644194\\
-2.2	0	1.04138112612833\\
-2.2	0.2	1.04345428658915\\
-2.2	0.4	1.04302791806921\\
-2.2	0.6	1.04092285592467\\
-2.2	0.8	1.03832319731525\\
-2.2	1	1.03632940165572\\
-2.2	1.2	1.03567273522203\\
-2.2	1.4	1.03667170601125\\
-2.2	1.6	1.03931199801267\\
-2.2	1.8	1.04329981310166\\
-2.2	2	1.04807936528324\\
-2.2	2.2	1.05289094976353\\
-2.2	2.4	1.05691220321932\\
-2.2	2.6	1.05944195852805\\
-2.2	2.8	1.05997694653465\\
-2.2	3	1.05812478015902\\
-2.2	3.2	1.05351328434512\\
-2.2	3.4	1.0459174848867\\
-2.2	3.6	1.03562585043883\\
-2.2	3.8	1.02371382386589\\
-2.2	4	1.01190286673444\\
-2.2	4.2	1.00206487224502\\
-2.2	4.4	0.995626486641058\\
-2.2	4.6	0.993140232467766\\
-2.2	4.8	0.994233949202951\\
-2.2	5	0.997958590279367\\
-2	-5	0.982944006834267\\
-2	-4.8	0.988012968210755\\
-2	-4.6	0.995289295643959\\
-2	-4.4	1.00456830868257\\
-2	-4.2	1.01586874409215\\
-2	-4	1.02906596210568\\
-2	-3.8	1.04356011248623\\
-2	-3.6	1.05822621820132\\
-2	-3.4	1.07165158214621\\
-2	-3.2	1.08247714859288\\
-2	-3	1.08961565827283\\
-2	-2.8	1.09227790805532\\
-2	-2.6	1.08996438597439\\
-2	-2.4	1.08261337617529\\
-2	-2.2	1.07092160657325\\
-2	-2	1.0565875598474\\
-2	-1.8	1.04213358062719\\
-2	-1.6	1.03022286323834\\
-2	-1.4	1.02280514590563\\
-2	-1.2	1.02058686298463\\
-2	-1	1.02304836247496\\
-2	-0.8	1.028833905404\\
-2	-0.6	1.03622012327332\\
-2	-0.4	1.04350713819037\\
-2	-0.2	1.04932022491025\\
-2	0	1.05280150391768\\
-2	0.2	1.05365949066394\\
-2	0.4	1.05213720473389\\
-2	0.6	1.04893421280831\\
-2	0.8	1.04500251163135\\
-2	1	1.04128223814966\\
-2	1.2	1.03855629514874\\
-2	1.4	1.03742922152584\\
-2	1.6	1.03829618523861\\
-2	1.8	1.04120671003283\\
-2	2	1.04573864684653\\
-2	2.2	1.05105568917749\\
-2	2.4	1.05614919327197\\
-2	2.6	1.06010043978154\\
-2	2.8	1.06216186634825\\
-2	3	1.06164829110627\\
-2	3.2	1.05786333612387\\
-2	3.4	1.05029565199146\\
-2	3.6	1.03906183928417\\
-2	3.8	1.02521895649925\\
-2	4	1.01063298828806\\
-2	4.2	0.997479926359218\\
-2	4.4	0.987603533099839\\
-2	4.6	0.981994796658539\\
-2	4.8	0.980662976153145\\
-2	5	0.982944006834267\\
-1.8	-5	0.972688060324069\\
-1.8	-4.8	0.976817108535983\\
-1.8	-4.6	0.983958801088971\\
-1.8	-4.4	0.993849137424831\\
-1.8	-4.2	1.00635314970544\\
-1.8	-4	1.02115717520375\\
-1.8	-3.8	1.03749440644987\\
-1.8	-3.6	1.0541285069865\\
-1.8	-3.4	1.06957404096127\\
-1.8	-3.2	1.0823860959874\\
-1.8	-3	1.09135113168049\\
-1.8	-2.8	1.0955602967255\\
-1.8	-2.6	1.09448819316781\\
-1.8	-2.4	1.08817562608984\\
-1.8	-2.2	1.077498276208\\
-1.8	-2	1.06433047566713\\
-1.8	-1.8	1.0513119206603\\
-1.8	-1.6	1.0411213364837\\
-1.8	-1.4	1.03558021830802\\
-1.8	-1.2	1.03512988524686\\
-1.8	-1	1.03893436317974\\
-1.8	-0.8	1.04538201671196\\
-1.8	-0.6	1.05263536466812\\
-1.8	-0.4	1.05906441424412\\
-1.8	-0.2	1.06354534726655\\
-1.8	0	1.06557608650461\\
-1.8	0.2	1.06517418462866\\
-1.8	0.4	1.06268186111911\\
-1.8	0.6	1.05862854710338\\
-1.8	0.8	1.05364770815171\\
-1.8	1	1.04842592072624\\
-1.8	1.2	1.04371119934793\\
-1.8	1.4	1.04032064242772\\
-1.8	1.6	1.03901829294702\\
-1.8	1.8	1.04021612094823\\
-1.8	2	1.04371042417807\\
-1.8	2.2	1.04871201220453\\
-1.8	2.4	1.05414633297671\\
-1.8	2.6	1.05895678134668\\
-1.8	2.8	1.06218095724989\\
-1.8	3	1.06284741237312\\
-1.8	3.2	1.05996369334407\\
-1.8	3.4	1.05280142780866\\
-1.8	3.6	1.0413718021995\\
-1.8	3.8	1.02670693249963\\
-1.8	4	1.01070485860952\\
-1.8	4.2	0.995635460781352\\
-1.8	4.4	0.983508478739939\\
-1.8	4.6	0.975552697055746\\
-1.8	4.8	0.972067579066919\\
-1.8	5	0.972688060324069\\
-1.6	-5	0.96724252474326\\
-1.6	-4.8	0.969857017962693\\
-1.6	-4.6	0.975997649487972\\
-1.6	-4.4	0.985452014032987\\
-1.6	-4.2	0.998036824459734\\
-1.6	-4	1.01333978039604\\
-1.6	-3.8	1.03049073899674\\
-1.6	-3.6	1.04816913907305\\
-1.6	-3.4	1.06481631457417\\
-1.6	-3.2	1.07890478705926\\
-1.6	-3	1.08913876175095\\
-1.6	-2.8	1.09459648989285\\
-1.6	-2.6	1.09487415070429\\
-1.6	-2.4	1.09023123365636\\
-1.6	-2.2	1.08172292636321\\
-1.6	-2	1.07123059743282\\
-1.6	-1.8	1.06119215397061\\
-1.6	-1.6	1.05394984703797\\
-1.6	-1.4	1.05097093168516\\
-1.6	-1.2	1.05240296094568\\
-1.6	-1	1.05721562807548\\
-1.6	-0.8	1.06374138241765\\
-1.6	-0.6	1.07024959915591\\
-1.6	-0.4	1.07536272349365\\
-1.6	-0.2	1.07829539422395\\
-1.6	0	1.0788847735488\\
-1.6	0.2	1.07738939875151\\
-1.6	0.4	1.07419091105711\\
-1.6	0.6	1.06961253531263\\
-1.6	0.8	1.0639334542996\\
-1.6	1	1.05752883736447\\
-1.6	1.2	1.0510277634643\\
-1.6	1.4	1.04536056039079\\
-1.6	1.6	1.04157605698936\\
-1.6	1.8	1.04042874943366\\
-1.6	2	1.04200631947025\\
-1.6	2.2	1.04570810376748\\
-1.6	2.4	1.05054739942044\\
-1.6	2.6	1.05544962461435\\
-1.6	2.8	1.05930960383338\\
-1.6	3	1.06091267828793\\
-1.6	3.2	1.05901912213836\\
-1.6	3.4	1.05274471596889\\
-1.6	3.6	1.04202464992175\\
-1.6	3.8	1.02781602344573\\
-1.6	4	1.01190274359067\\
-1.6	4.2	0.996418830355413\\
-1.6	4.4	0.983288082023589\\
-1.6	4.6	0.9737943814047\\
-1.6	4.8	0.968459203188088\\
-1.6	5	0.96724252474326\\
-1.4	-5	0.964854064496848\\
-1.4	-4.8	0.96557895976103\\
-1.4	-4.6	0.970137868402689\\
-1.4	-4.4	0.978449321771718\\
-1.4	-4.2	0.990358773881998\\
-1.4	-4	1.00541796098272\\
-1.4	-3.8	1.02269416428071\\
-1.4	-3.6	1.04080216520208\\
-1.4	-3.4	1.05810725859742\\
-1.4	-3.2	1.0729908675061\\
-1.4	-3	1.08410066407404\\
-1.4	-2.8	1.09058465352466\\
-1.4	-2.6	1.09227502072007\\
-1.4	-2.4	1.08973440175791\\
-1.4	-2.2	1.08418986897961\\
-1.4	-2	1.07739752767497\\
-1.4	-1.8	1.07135470408274\\
-1.4	-1.6	1.06780502612268\\
-1.4	-1.4	1.06769006491854\\
-1.4	-1.2	1.07085178448492\\
-1.4	-1	1.07619253298244\\
-1.4	-0.8	1.08218465418399\\
-1.4	-0.6	1.08740432004639\\
-1.4	-0.4	1.0908767278777\\
-1.4	-0.2	1.09221374831627\\
-1.4	0	1.09155293113138\\
-1.4	0.2	1.08929921413216\\
-1.4	0.4	1.08579128314202\\
-1.4	0.6	1.0811175922103\\
-1.4	0.8	1.07519711985217\\
-1.4	1	1.06805627247871\\
-1.4	1.2	1.06012540926494\\
-1.4	1.4	1.05234606254574\\
-1.4	1.6	1.04595503907527\\
-1.4	1.8	1.04199978653487\\
-1.4	2	1.04089663043405\\
-1.4	2.2	1.0423536920353\\
-1.4	2.4	1.0456293306587\\
-1.4	2.6	1.04977266107715\\
-1.4	2.8	1.05363763390187\\
-1.4	3	1.05583961869429\\
-1.4	3.2	1.0549470863024\\
-1.4	3.4	1.04994343058329\\
-1.4	3.6	1.04066643215862\\
-1.4	3.8	1.02792968748334\\
-1.4	4	1.01327703223021\\
-1.4	4.2	0.998528322225888\\
-1.4	4.4	0.98534039620377\\
-1.4	4.6	0.97493012147531\\
-1.4	4.8	0.967999133259305\\
-1.4	5	0.964854064496848\\
-1.2	-5	0.962692075143631\\
-1.2	-4.8	0.961459000233999\\
-1.2	-4.6	0.96426254245254\\
-1.2	-4.4	0.971193603997467\\
-1.2	-4.2	0.982170411547462\\
-1.2	-4	0.99675513676902\\
-1.2	-3.8	1.01398983076247\\
-1.2	-3.6	1.03243475021668\\
-1.2	-3.4	1.0503550532992\\
-1.2	-3.2	1.06600341224076\\
-1.2	-3	1.07795653240225\\
-1.2	-2.8	1.08546128861154\\
-1.2	-2.6	1.08864098132846\\
-1.2	-2.4	1.08839634127028\\
-1.2	-2.2	1.08610605708598\\
-1.2	-2	1.08332878418121\\
-1.2	-1.8	1.0815251627642\\
-1.2	-1.6	1.08174452680501\\
-1.2	-1.4	1.08433324490597\\
-1.2	-1.2	1.08882895127345\\
-1.2	-1	1.09416019478596\\
-1.2	-0.8	1.09908315473354\\
-1.2	-0.6	1.10261361329314\\
-1.2	-0.4	1.10426545459094\\
-1.2	-0.2	1.10407167732363\\
-1.2	0	1.10243132553493\\
-1.2	0.2	1.0998202565248\\
-1.2	0.4	1.09647004959636\\
-1.2	0.6	1.0922127502187\\
-1.2	0.8	1.08660963625603\\
-1.2	1	1.07931683600756\\
-1.2	1.2	1.07049572121133\\
-1.2	1.4	1.06099867358531\\
-1.2	1.6	1.05214952346104\\
-1.2	1.8	1.04521770091138\\
-1.2	2	1.04094798085487\\
-1.2	2.2	1.0394440546246\\
-1.2	2.4	1.04034505019984\\
-1.2	2.6	1.04295229675252\\
-1.2	2.8	1.04617917265247\\
-1.2	3	1.04854840364454\\
-1.2	3.2	1.04847380276107\\
-1.2	3.4	1.04478719441135\\
-1.2	3.6	1.03718175983123\\
-1.2	3.8	1.02627952307781\\
-1.2	4	1.0133318110153\\
-1.2	4.2	0.9997865666725\\
-1.2	4.4	0.986977167464743\\
-1.2	4.6	0.976000261490797\\
-1.2	4.8	0.967694337807903\\
-1.2	5	0.962692075143631\\
-1	-5	0.957820482865752\\
-1	-4.8	0.954889231738644\\
-1	-4.6	0.956166125967825\\
-1	-4.4	0.961912038686226\\
-1	-4.2	0.972139136795055\\
-1	-4	0.986475668196234\\
-1	-3.8	1.00399305870447\\
-1	-3.6	1.02319900434373\\
-1	-3.4	1.04220811652314\\
-1	-3.2	1.05907860588259\\
-1	-3	1.07226165834428\\
-1	-2.8	1.0810676453128\\
-1	-2.6	1.08588797142455\\
-1	-2.4	1.08793620757186\\
-1	-2.2	1.08871956749298\\
-1	-2	1.08960366027597\\
-1	-1.8	1.09155687513453\\
-1	-1.6	1.09499479012973\\
-1	-1.4	1.0997145637723\\
-1	-1.2	1.10498406076058\\
-1	-1	1.10980701919528\\
-1	-0.8	1.11328653463234\\
-1	-0.6	1.11492495339877\\
-1	-0.4	1.11473702882782\\
-1	-0.2	1.11315894289707\\
-1	0	1.11081582451667\\
-1	0.2	1.10821613354264\\
-1	0.4	1.10545951360154\\
-1	0.6	1.10212007434646\\
-1	0.8	1.09741479525533\\
-1	1	1.09062666400326\\
-1	1.2	1.08159814049909\\
-1	1.4	1.07099603151395\\
-1	1.6	1.06012023486372\\
-1	1.8	1.05037528443991\\
-1	2	1.0428127031271\\
-1	2.2	1.03799072644183\\
-1	2.4	1.03602408094021\\
-1	2.6	1.03654815156392\\
-1	2.8	1.03859730454671\\
-1	3	1.04063898097581\\
-1	3.2	1.04092614400233\\
-1	3.4	1.03810211732657\\
-1	3.6	1.03169305895365\\
-1	3.8	1.0221463384559\\
-1	4	1.01047724368554\\
-1	4.2	0.997843710657337\\
-1	4.4	0.985317650112585\\
-1	4.6	0.973870258864686\\
-1	4.8	0.964411448379824\\
-1	5	0.957820482865752\\
-0.8	-5	0.948220924129235\\
-0.8	-4.8	0.944090552371523\\
-0.8	-4.6	0.944325923597346\\
-0.8	-4.4	0.949325453207245\\
-0.8	-4.2	0.959217616850262\\
-0.8	-4	0.973767191369169\\
-0.8	-3.8	0.992139320078248\\
-0.8	-3.6	1.01279667741591\\
-0.8	-3.4	1.03365931975439\\
-0.8	-3.2	1.05252474634847\\
-0.8	-3	1.06764346645614\\
-0.8	-2.8	1.07829862765671\\
-0.8	-2.6	1.08504360047184\\
-0.8	-2.4	1.0893141463735\\
-0.8	-2.2	1.09272170051843\\
-0.8	-2	1.09650842943744\\
-0.8	-1.8	1.10129084415607\\
-0.8	-1.6	1.1070119138799\\
-0.8	-1.4	1.11305196597447\\
-0.8	-1.2	1.11848439306065\\
-0.8	-1	1.1224128605098\\
-0.8	-0.8	1.12428094862016\\
-0.8	-0.6	1.12404651209593\\
-0.8	-0.4	1.1221706767411\\
-0.8	-0.2	1.11943270763016\\
-0.8	0	1.11664357341464\\
-0.8	0.2	1.11433230718894\\
-0.8	0.4	1.11247748905304\\
-0.8	0.6	1.11042394502598\\
-0.8	0.8	1.10708245538186\\
-0.8	1	1.10138918988143\\
-0.8	1.2	1.09285096548576\\
-0.8	1.4	1.08187044739972\\
-0.8	1.6	1.06960825301258\\
-0.8	1.8	1.05750840788912\\
-0.8	2	1.04689623273926\\
-0.8	2.2	1.03881036334996\\
-0.8	2.4	1.03388116015404\\
-0.8	2.6	1.03210152588682\\
-0.8	2.8	1.03262426109947\\
-0.8	3	1.03382703785054\\
-0.8	3.2	1.0337533511389\\
-0.8	3.4	1.03083781377609\\
-0.8	3.6	1.02448098628529\\
-0.8	3.8	1.01506853878959\\
-0.8	4	1.00355069433688\\
-0.8	4.2	0.990979057488241\\
-0.8	4.4	0.978285052150302\\
-0.8	4.6	0.966318083741806\\
-0.8	4.8	0.955964759303275\\
-0.8	5	0.948220924129235\\
-0.6	-5	0.933551547243143\\
-0.6	-4.8	0.928784757584518\\
-0.6	-4.6	0.928481878670352\\
-0.6	-4.4	0.933162281167276\\
-0.6	-4.2	0.943108287173318\\
-0.6	-4	0.958280321544562\\
-0.6	-3.8	0.977988667706924\\
-0.6	-3.6	1.00067952943618\\
-0.6	-3.4	1.0240797303311\\
-0.6	-3.2	1.04569904513944\\
-0.6	-3	1.06352869844771\\
-0.6	-2.8	1.07671242669232\\
-0.6	-2.6	1.08579945431618\\
-0.6	-2.4	1.09229901273297\\
-0.6	-2.2	1.09787926497316\\
-0.6	-2	1.10373965811099\\
-0.6	-1.8	1.1103232103261\\
-0.6	-1.6	1.11731583789532\\
-0.6	-1.4	1.12386539381385\\
-0.6	-1.2	1.12895304588384\\
-0.6	-1	1.13179396965241\\
-0.6	-0.8	1.13211989712516\\
-0.6	-0.6	1.13025618718122\\
-0.6	-0.4	1.12700720690183\\
-0.6	-0.2	1.12340634977337\\
-0.6	0	1.12040189053799\\
-0.6	0.2	1.11853885294173\\
-0.6	0.4	1.11770520856347\\
-0.6	0.6	1.11707251340469\\
-0.6	0.8	1.11531619948616\\
-0.6	1	1.11109159004253\\
-0.6	1.2	1.1035952223117\\
-0.6	1.4	1.09292041793495\\
-0.6	1.6	1.07999130366411\\
-0.6	1.8	1.0662037030253\\
-0.6	2	1.05311040520003\\
-0.6	2.2	1.0422034082477\\
-0.6	2.4	1.03459877932545\\
-0.6	2.6	1.03060669385117\\
-0.6	2.8	1.02943305904637\\
-0.6	3	1.02928331077108\\
-0.6	3.2	1.02794261262534\\
-0.6	3.4	1.02366390002991\\
-0.6	3.6	1.01583713906312\\
-0.6	3.8	1.0049819534293\\
-0.6	4	0.992219525323028\\
-0.6	4.2	0.978701495086445\\
-0.6	4.4	0.965331333227688\\
-0.6	4.6	0.952823476381305\\
-0.6	4.8	0.941917692985569\\
-0.6	5	0.933551547243143\\
-0.4	-5	0.915341205660729\\
-0.4	-4.8	0.91039456904903\\
-0.4	-4.6	0.909869267140857\\
-0.4	-4.4	0.914435420950237\\
-0.4	-4.2	0.9245815208932\\
-0.4	-4	0.940489607366348\\
-0.4	-3.8	0.961638053261267\\
-0.4	-3.6	0.986503672293851\\
-0.4	-3.4	1.01267880421388\\
-0.4	-3.2	1.03742787699959\\
-0.4	-3	1.05848091161911\\
-0.4	-2.8	1.07475778181084\\
-0.4	-2.6	1.08663024237879\\
-0.4	-2.4	1.09549815737334\\
-0.4	-2.2	1.1029921546991\\
-0.4	-2	1.11030349351153\\
-0.4	-1.8	1.11785471097579\\
-0.4	-1.6	1.12529555279527\\
-0.4	-1.4	1.13174962993694\\
-0.4	-1.2	1.13622555246923\\
-0.4	-1	1.1380540189306\\
-0.4	-0.8	1.13717182939392\\
-0.4	-0.6	1.1341455111949\\
-0.4	-0.4	1.12999099609939\\
-0.4	-0.2	1.12589245370298\\
-0.4	0	1.12287811765449\\
-0.4	0.2	1.12149983456859\\
-0.4	0.4	1.12159365146404\\
-0.4	0.6	1.12223725130548\\
-0.4	0.8	1.12197367527161\\
-0.4	1	1.11927915773259\\
-0.4	1.2	1.11310405504536\\
-0.4	1.4	1.10323188061082\\
-0.4	1.6	1.09030072277677\\
-0.4	1.8	1.07559692677989\\
-0.4	2	1.06083000031797\\
-0.4	2.2	1.0478452225911\\
-0.4	2.4	1.03812894096918\\
-0.4	2.6	1.03220141348413\\
-0.4	2.8	1.02923005589861\\
-0.4	3	1.02719316083001\\
-0.4	3.2	1.02363251414203\\
-0.4	3.4	1.01671368723099\\
-0.4	3.6	1.00598038539979\\
-0.4	3.8	0.992297908676767\\
-0.4	4	0.977167415486157\\
-0.4	4.2	0.9619881998634\\
-0.4	4.4	0.947691557384925\\
-0.4	4.6	0.934811122787888\\
-0.4	4.8	0.923798106759707\\
-0.4	5	0.915341205660729\\
-0.2	-5	0.896597691202724\\
-0.2	-4.8	0.89175657057908\\
-0.2	-4.6	0.891062212757376\\
-0.2	-4.4	0.895384175380645\\
-0.2	-4.2	0.905488748042875\\
-0.2	-4	0.921800245513854\\
-0.2	-3.8	0.943966673342938\\
-0.2	-3.6	0.970542289345082\\
-0.2	-3.4	0.99908096867448\\
-0.2	-3.2	1.02670689118198\\
-0.2	-3	1.05095369024567\\
-0.2	-2.8	1.07050038136433\\
-0.2	-2.6	1.08542780986313\\
-0.2	-2.4	1.09685613672628\\
-0.2	-2.2	1.10623890794563\\
-0.2	-2	1.11472074568174\\
-0.2	-1.8	1.12278459924999\\
-0.2	-1.6	1.13021338828108\\
-0.2	-1.4	1.13629450934811\\
-0.2	-1.2	1.14018953113295\\
-0.2	-1	1.14135528067472\\
-0.2	-0.8	1.13983916462796\\
-0.2	-0.6	1.13630458607535\\
-0.2	-0.4	1.13183670163852\\
-0.2	-0.2	1.12765819532551\\
-0.2	0	1.12480962736539\\
-0.2	0.2	1.12383667221364\\
-0.2	0.4	1.12456940310539\\
-0.2	0.6	1.12608771363882\\
-0.2	0.8	1.12692540187126\\
-0.2	1	1.12550024021664\\
-0.2	1.2	1.12060818563171\\
-0.2	1.4	1.11177395588656\\
-0.2	1.6	1.09936323428605\\
-0.2	1.8	1.08452013224583\\
-0.2	2	1.06900647849818\\
-0.2	2.2	1.05484663854615\\
-0.2	2.4	1.04370227962635\\
-0.2	2.6	1.03614784208174\\
-0.2	2.8	1.03124182633392\\
-0.2	3	1.02677035232426\\
-0.2	3.2	1.02015395223051\\
-0.2	3.4	1.00963836853995\\
-0.2	3.6	0.995093699702925\\
-0.2	3.8	0.977878396532767\\
-0.2	4	0.959972904674154\\
-0.2	4.2	0.943060326139417\\
-0.2	4.4	0.928069159926703\\
-0.2	4.6	0.915263170545741\\
-0.2	4.8	0.904674819184186\\
-0.2	5	0.896597691202724\\
0	-5	0.880941337130425\\
0	-4.8	0.876380255775757\\
0	-4.6	0.875373821515015\\
0	-4.4	0.879001869040372\\
0	-4.2	0.8883946309348\\
0	-4	0.904295601926754\\
0	-3.8	0.926545599727778\\
0	-3.6	0.953806640319377\\
0	-3.4	0.983684773474688\\
0	-3.2	1.01329508897043\\
0	-3	1.04008646686419\\
0	-2.8	1.0625470020089\\
0	-2.6	1.08044121769665\\
0	-2.4	1.0945047873836\\
0	-2.2	1.10587228566578\\
0	-2	1.11554489172344\\
0	-1.8	1.12406366894122\\
0	-1.6	1.13142719794517\\
0	-1.4	1.13720716019962\\
0	-1.2	1.14081545084237\\
0	-1	1.14185368517052\\
0	-0.8	1.14040341587097\\
0	-0.6	1.13709247283893\\
0	-0.4	1.13293712447228\\
0	-0.2	1.12908409175772\\
0	0	1.12651817012609\\
0	0.2	1.12577243701954\\
0	0.4	1.12672257992207\\
0	0.6	1.12854727211563\\
0	0.8	1.12989375508662\\
0	1	1.12924311280314\\
0	1.2	1.12534320841856\\
0	1.4	1.11755095389653\\
0	1.6	1.10601965127866\\
0	1.8	1.09173495968845\\
0	2	1.07638320383833\\
0	2.2	1.06194971321452\\
0	2.4	1.05003463879076\\
0	2.6	1.04110042362858\\
0	2.8	1.03407392067525\\
0	3	1.02667883377232\\
0	3.2	1.01643637542315\\
0	3.4	1.00189757724757\\
0	3.6	0.983407763198097\\
0	3.8	0.962858495602727\\
0	4	0.942663489785763\\
0	4.2	0.92469661370203\\
0	4.4	0.909767971237105\\
0	4.6	0.897760898615159\\
0	4.8	0.888207997125253\\
0	5	0.880941337130425\\
0.2	-5	0.871467230478813\\
0.2	-4.8	0.867327582632362\\
0.2	-4.6	0.865792317594077\\
0.2	-4.4	0.868123394247577\\
0.2	-4.2	0.875870234500391\\
0.2	-4	0.890211849502565\\
0.2	-3.8	0.911268007181735\\
0.2	-3.6	0.937844363079462\\
0.2	-3.4	0.967654191357341\\
0.2	-3.2	0.997913961396985\\
0.2	-3	1.02611866484178\\
0.2	-2.8	1.05066411372934\\
0.2	-2.6	1.07103774328219\\
0.2	-2.4	1.08755984574684\\
0.2	-2.2	1.10095306153819\\
0.2	-2	1.11197075937955\\
0.2	-1.8	1.12115173120117\\
0.2	-1.6	1.12870435605471\\
0.2	-1.4	1.13451193029328\\
0.2	-1.2	1.13827051523839\\
0.2	-1	1.13973776375804\\
0.2	-0.8	1.13899048900916\\
0.2	-0.6	1.13653108209758\\
0.2	-0.4	1.13319661362611\\
0.2	-0.2	1.12996306072824\\
0.2	0	1.12770768222798\\
0.2	0.2	1.12695311694888\\
0.2	0.4	1.12766734491128\\
0.2	0.6	1.12920708607883\\
0.2	0.8	1.13043407885719\\
0.2	1	1.12999823998043\\
0.2	1.2	1.12670172417062\\
0.2	1.4	1.1198342077985\\
0.2	1.6	1.1094091969752\\
0.2	1.8	1.09624335935847\\
0.2	2	1.081820439462\\
0.2	2.2	1.0678708535576\\
0.2	2.4	1.05570810015975\\
0.2	2.6	1.04554834714089\\
0.2	2.8	1.03621637628928\\
0.2	3	1.02556329930193\\
0.2	3.2	1.01148363210306\\
0.2	3.4	0.993073010021187\\
0.2	3.6	0.971252356430367\\
0.2	3.8	0.94837949949944\\
0.2	4	0.927127783078269\\
0.2	4.2	0.909365507258501\\
0.2	4.4	0.895626085812595\\
0.2	4.6	0.885328565651467\\
0.2	4.8	0.877489034177558\\
0.2	5	0.871467230478813\\
0.4	-5	0.869729770785956\\
0.4	-4.8	0.866112931300514\\
0.4	-4.6	0.863863316449059\\
0.4	-4.4	0.864404371545446\\
0.4	-4.2	0.869676578761703\\
0.4	-4	0.881330303126431\\
0.4	-3.8	0.899867172565561\\
0.4	-3.6	0.924322106932562\\
0.4	-3.4	0.952567024160991\\
0.4	-3.2	0.981990282135398\\
0.4	-3	1.01024603045308\\
0.4	-2.8	1.03576266431398\\
0.4	-2.6	1.05783657555615\\
0.4	-2.4	1.07639565870658\\
0.4	-2.2	1.09171143216312\\
0.4	-2	1.10421098951444\\
0.4	-1.8	1.11434742994751\\
0.4	-1.6	1.12246621156561\\
0.4	-1.4	1.12870328243756\\
0.4	-1.2	1.13300484965387\\
0.4	-1	1.13527863896137\\
0.4	-0.8	1.13559517609041\\
0.4	-0.6	1.13430728258788\\
0.4	-0.4	1.13202792505748\\
0.4	-0.2	1.12951729519691\\
0.4	0	1.12751738022992\\
0.4	0.2	1.12653880842161\\
0.4	0.4	1.12666662018173\\
0.4	0.6	1.12748119776328\\
0.4	0.8	1.12811907628631\\
0.4	1	1.12746979266209\\
0.4	1.2	1.12446882808923\\
0.4	1.4	1.11842050734537\\
0.4	1.6	1.10925617424994\\
0.4	1.8	1.09761165215387\\
0.4	2	1.08466185235083\\
0.4	2.2	1.07170815128288\\
0.4	2.4	1.0596116219321\\
0.4	2.6	1.04827405443138\\
0.4	2.8	1.0364976702803\\
0.4	3	1.02246988985716\\
0.4	3.2	1.00471709923385\\
0.4	3.4	0.983072415771042\\
0.4	3.6	0.95906352548368\\
0.4	3.8	0.935368960704693\\
0.4	4	0.914673671973562\\
0.4	4.2	0.898601661907997\\
0.4	4.4	0.887268351617814\\
0.4	4.6	0.879601526624088\\
0.4	4.8	0.874124689613596\\
0.4	5	0.869729770785956\\
0.6	-5	0.875339676821472\\
0.6	-4.8	0.872269635178728\\
0.6	-4.6	0.869227137046829\\
0.6	-4.4	0.867799042033584\\
0.6	-4.2	0.870212323329327\\
0.6	-4	0.878475419023998\\
0.6	-3.8	0.893472120402599\\
0.6	-3.6	0.914569550812759\\
0.6	-3.4	0.939905988719113\\
0.6	-3.2	0.967118786439773\\
0.6	-3	0.994101383429446\\
0.6	-2.8	1.019424362768\\
0.6	-2.6	1.04230585923817\\
0.6	-2.4	1.06234965935576\\
0.6	-2.2	1.079377430362\\
0.6	-2	1.09343151332434\\
0.6	-1.8	1.10478083418019\\
0.6	-1.6	1.11379099803796\\
0.6	-1.4	1.12073925465487\\
0.6	-1.2	1.12574662956478\\
0.6	-1	1.12885319619256\\
0.6	-0.8	1.13015615810286\\
0.6	-0.6	1.1299127514794\\
0.6	-0.4	1.12855749366603\\
0.6	-0.2	1.12665705451164\\
0.6	0	1.12481573424179\\
0.6	0.2	1.12351713227865\\
0.6	0.4	1.12295128691395\\
0.6	0.6	1.1229159755135\\
0.6	0.8	1.12282391524899\\
0.6	1	1.12182459636834\\
0.6	1.2	1.11903015699858\\
0.6	1.4	1.11381068454996\\
0.6	1.6	1.10604456305439\\
0.6	1.8	1.09616750040568\\
0.6	2	1.08497225264345\\
0.6	2.2	1.07322880929249\\
0.6	2.4	1.06127089656472\\
0.6	2.6	1.04869873778414\\
0.6	2.8	1.03441102049173\\
0.6	3	1.01712032724935\\
0.6	3.2	0.996170360999028\\
0.6	3.4	0.972229485980222\\
0.6	3.6	0.947386185455233\\
0.6	3.8	0.9244545079107\\
0.6	4	0.905876397875107\\
0.6	4.2	0.892820707813032\\
0.6	4.4	0.884901426742246\\
0.6	4.6	0.880574869720018\\
0.6	4.8	0.877904580999683\\
0.6	5	0.875339676821472\\
0.8	-5	0.88635115869379\\
0.8	-4.8	0.88378004456173\\
0.8	-4.6	0.880003492947629\\
0.8	-4.4	0.876774165659918\\
0.8	-4.2	0.876473938400199\\
0.8	-4	0.881268964699325\\
0.8	-3.8	0.89228747084251\\
0.8	-3.6	0.909246856235264\\
0.8	-3.4	0.930682324863692\\
0.8	-3.2	0.954610393593725\\
0.8	-3	0.979250107798947\\
0.8	-2.8	1.00338894320541\\
0.8	-2.6	1.02626040573186\\
0.8	-2.4	1.04723268805992\\
0.8	-2.2	1.0657156677072\\
0.8	-2	1.08133021033005\\
0.8	-1.8	1.09405271268178\\
0.8	-1.6	1.10412470814848\\
0.8	-1.4	1.11183187208689\\
0.8	-1.2	1.11738380406645\\
0.8	-1	1.12093933432049\\
0.8	-0.8	1.12269081783445\\
0.8	-0.6	1.12292392035209\\
0.8	-0.4	1.12202028861021\\
0.8	-0.2	1.12043576434433\\
0.8	0	1.11866092877809\\
0.8	0.2	1.11712923059998\\
0.8	0.4	1.11608620784315\\
0.8	0.6	1.11548176027068\\
0.8	0.8	1.11493829816454\\
0.8	1	1.11382342299133\\
0.8	1.2	1.11142299849961\\
0.8	1.4	1.1071907575886\\
0.8	1.6	1.10095779329281\\
0.8	1.8	1.09294060136408\\
0.8	2	1.08351988554759\\
0.8	2.2	1.07291792858814\\
0.8	2.4	1.06096371917109\\
0.8	2.6	1.04703724110063\\
0.8	2.8	1.0302637505414\\
0.8	3	1.01001325673007\\
0.8	3.2	0.986527097843753\\
0.8	3.4	0.961298524609358\\
0.8	3.6	0.936863133571111\\
0.8	3.8	0.915984120170129\\
0.8	4	0.900666437657183\\
0.8	4.2	0.891498801016808\\
0.8	4.4	0.887571037868799\\
0.8	4.6	0.886899512409957\\
0.8	4.8	0.887129859784371\\
0.8	5	0.88635115869379\\
1	-5	0.900116038992145\\
1	-4.8	0.897952344993907\\
1	-4.6	0.893612651531074\\
1	-4.4	0.888994694320662\\
1	-4.2	0.886513446428603\\
1	-4	0.888298915090293\\
1	-3.8	0.895531098833658\\
1	-3.6	0.908189153350925\\
1	-3.4	0.92526566098541\\
1	-3.2	0.945294164631859\\
1	-3	0.966930449736027\\
1	-2.8	0.98923362718764\\
1	-2.6	1.01149767024323\\
1	-2.4	1.03292348821029\\
1	-2.2	1.05257125137942\\
1	-2	1.06964340455836\\
1	-1.8	1.08374251527081\\
1	-1.6	1.0948494649488\\
1	-1.4	1.10312598266702\\
1	-1.2	1.10878824655731\\
1	-1	1.11211179440568\\
1	-0.8	1.11347431309377\\
1	-0.6	1.11334636114453\\
1	-0.4	1.11222058304947\\
1	-0.2	1.1105591310037\\
1	0	1.10878700782693\\
1	0.2	1.1072709287515\\
1	0.4	1.1062439959606\\
1	0.6	1.10570286582517\\
1	0.8	1.10535758659592\\
1	1	1.10468874555549\\
1	1.2	1.1030984643019\\
1	1.4	1.10011093278763\\
1	1.6	1.09551145088757\\
1	1.8	1.0892998398554\\
1	2	1.08146527747374\\
1	2.2	1.07174420300749\\
1	2.4	1.0595608419582\\
1	2.6	1.04418923323468\\
1	2.8	1.02508302073965\\
1	3	1.00232132238897\\
1	3.2	0.977015145427734\\
1	3.4	0.951377271599307\\
1	3.6	0.928236373689623\\
1	3.8	0.910157710253911\\
1	4	0.898623741271814\\
1	4.2	0.893623126305413\\
1	4.4	0.893729941990407\\
1	4.6	0.896545174396242\\
1	4.8	0.899379988769721\\
1	5	0.900116038992145\\
1.2	-5	0.914176480627841\\
1.2	-4.8	0.912305605019147\\
1.2	-4.6	0.907630385500283\\
1.2	-4.4	0.902137846049305\\
1.2	-4.2	0.898174777055869\\
1.2	-4	0.897695004305124\\
1.2	-3.8	0.901771436234114\\
1.2	-3.6	0.910525612007199\\
1.2	-3.4	0.923385141688428\\
1.2	-3.2	0.93946848326758\\
1.2	-3	0.957945747659589\\
1.2	-2.8	0.978174194345936\\
1.2	-2.6	0.999509635416879\\
1.2	-2.4	1.02102036134747\\
1.2	-2.2	1.04148759301024\\
1.2	-2	1.05974760957903\\
1.2	-1.8	1.07501527716824\\
1.2	-1.6	1.08693164662556\\
1.2	-1.4	1.0954350301821\\
1.2	-1.2	1.10067971638023\\
1.2	-1	1.103054470426\\
1.2	-0.8	1.10319465019382\\
1.2	-0.6	1.10188379256815\\
1.2	-0.4	1.09987043834193\\
1.2	-0.2	1.09774228601752\\
1.2	0	1.0959238380781\\
1.2	0.2	1.09471769625832\\
1.2	0.4	1.09428732068723\\
1.2	0.6	1.09456936316374\\
1.2	0.8	1.09522140054617\\
1.2	1	1.09569632588568\\
1.2	1.2	1.09541400069816\\
1.2	1.4	1.09392924775936\\
1.2	1.6	1.09098443917054\\
1.2	1.8	1.08639670104153\\
1.2	2	1.07984108331736\\
1.2	2.2	1.07069309787003\\
1.2	2.4	1.05810945272635\\
1.2	2.6	1.04136122582803\\
1.2	2.8	1.02027228616132\\
1.2	3	0.995594274036187\\
1.2	3.2	0.969182943813244\\
1.2	3.4	0.943792884106438\\
1.2	3.6	0.922390109875278\\
1.2	3.8	0.907270389073557\\
1.2	4	0.899415806446274\\
1.2	4.2	0.898264286074898\\
1.2	4.4	0.901897741357908\\
1.2	4.6	0.907555580506443\\
1.2	4.8	0.912361605384987\\
1.2	5	0.914176480627841\\
1.4	-5	0.926935392956391\\
1.4	-4.8	0.925223002087323\\
1.4	-4.6	0.920435305671275\\
1.4	-4.4	0.91455942062795\\
1.4	-4.2	0.909786522385321\\
1.4	-4	0.90781576009338\\
1.4	-3.8	0.909531002251947\\
1.4	-3.6	0.91511387387017\\
1.4	-3.4	0.924365792372053\\
1.4	-3.2	0.936965582156515\\
1.4	-3	0.952586808601515\\
1.4	-2.8	0.970858960007377\\
1.4	-2.6	0.991172518066924\\
1.4	-2.4	1.01247940248776\\
1.4	-2.2	1.03335682235676\\
1.4	-2	1.05236821359275\\
1.4	-1.8	1.06840175364255\\
1.4	-1.6	1.08076474033182\\
1.4	-1.4	1.08913610368405\\
1.4	-1.2	1.09356496354118\\
1.4	-1	1.09453157664168\\
1.4	-0.8	1.09294095620385\\
1.4	-0.6	1.08993321307829\\
1.4	-0.4	1.08658294967936\\
1.4	-0.2	1.08368874010601\\
1.4	0	1.08174558154158\\
1.4	0.2	1.08102244749403\\
1.4	0.4	1.08159257507678\\
1.4	0.6	1.0832641825041\\
1.4	0.8	1.08553516840726\\
1.4	1	1.08770663898514\\
1.4	1.2	1.08910979272183\\
1.4	1.4	1.08926872128151\\
1.4	1.6	1.08788051839596\\
1.4	1.8	1.08464466136349\\
1.4	2	1.07905039520217\\
1.4	2.2	1.07027069661768\\
1.4	2.4	1.05733031133879\\
1.4	2.6	1.03956227554666\\
1.4	2.8	1.01713045791847\\
1.4	3	0.991332195934221\\
1.4	3.2	0.964562183059437\\
1.4	3.4	0.939899214923691\\
1.4	3.6	0.9203217888814\\
1.4	3.8	0.907864359500778\\
1.4	4	0.903090839208903\\
1.4	4.2	0.90496540081261\\
1.4	4.4	0.911148290406045\\
1.4	4.6	0.918642913448987\\
1.4	4.8	0.924569755165763\\
1.4	5	0.926935392956391\\
1.6	-5	0.937900993694941\\
1.6	-4.8	0.936190731279939\\
1.6	-4.6	0.931457988068145\\
1.6	-4.4	0.925590373190995\\
1.6	-4.2	0.920543447820266\\
1.6	-4	0.91772673835458\\
1.6	-3.8	0.917824388500579\\
1.6	-3.6	0.921048649265257\\
1.6	-3.4	0.927506199406483\\
1.6	-3.2	0.937345501921894\\
1.6	-3	0.950653866491229\\
1.6	-2.8	0.96726062464753\\
1.6	-2.6	0.986553372414665\\
1.6	-2.4	1.007387183577\\
1.6	-2.2	1.02821613031245\\
1.6	-2	1.0474437190436\\
1.6	-1.8	1.0637434505254\\
1.6	-1.6	1.07617257562291\\
1.6	-1.4	1.08418245052392\\
1.6	-1.2	1.0876994847721\\
1.6	-1	1.08724776921289\\
1.6	-0.8	1.08393813548729\\
1.6	-0.6	1.07920668066614\\
1.6	-0.4	1.07442213778086\\
1.6	-0.2	1.07061021577725\\
1.6	0	1.06839240580163\\
1.6	0.2	1.06806484921735\\
1.6	0.4	1.06964525805497\\
1.6	0.6	1.072811908528\\
1.6	0.8	1.07686758925879\\
1.6	1	1.08089672855929\\
1.6	1.2	1.08405958674171\\
1.6	1.4	1.08578206520873\\
1.6	1.6	1.08571127823387\\
1.6	1.8	1.08351434859065\\
1.6	2	1.07864440428085\\
1.6	2.2	1.07022902372293\\
1.6	2.4	1.05727490226966\\
1.6	2.6	1.03920108999821\\
1.6	2.8	1.01641096774207\\
1.6	3	0.990537456063345\\
1.6	3.2	0.964255167494933\\
1.6	3.4	0.940745119391766\\
1.6	3.6	0.922908663245658\\
1.6	3.8	0.912570026734722\\
1.6	4	0.909974434311706\\
1.6	4.2	0.913723180193518\\
1.6	4.4	0.921208683663857\\
1.6	4.6	0.929382347547798\\
1.6	4.8	0.935526107558877\\
1.6	5	0.937900993694941\\
1.8	-5	0.947421479699197\\
1.8	-4.8	0.94555662942085\\
1.8	-4.6	0.940979097520831\\
1.8	-4.4	0.935395803785468\\
1.8	-4.2	0.930458383856223\\
1.8	-4	0.927268779927597\\
1.8	-3.8	0.926336788875658\\
1.8	-3.6	0.927915680487512\\
1.8	-3.4	0.932357371231099\\
1.8	-3.2	0.940156637774646\\
1.8	-3	0.951684347426728\\
1.8	-2.8	0.96688014140148\\
1.8	-2.6	0.985099724980413\\
1.8	-2.4	1.00513559570797\\
1.8	-2.2	1.0254060111114\\
1.8	-2	1.04427568190535\\
1.8	-1.8	1.06034224521637\\
1.8	-1.6	1.07254158294933\\
1.8	-1.4	1.08017106977685\\
1.8	-1.2	1.08303081182997\\
1.8	-1	1.08161762820091\\
1.8	-0.8	1.07712310326654\\
1.8	-0.6	1.07113175398601\\
1.8	-0.4	1.06518396258276\\
1.8	-0.2	1.06047075727951\\
1.8	0	1.05775736751133\\
1.8	0.2	1.05744258834456\\
1.8	0.4	1.05958076853587\\
1.8	0.6	1.06379864289583\\
1.8	0.8	1.0692530759993\\
1.8	1	1.07481794891895\\
1.8	1.2	1.07944143206432\\
1.8	1.4	1.08239780488108\\
1.8	1.6	1.08328233162263\\
1.8	1.8	1.08181221391797\\
1.8	2	1.07754184390564\\
1.8	2.2	1.06969043802858\\
1.8	2.4	1.05733485544158\\
1.8	2.6	1.03996652085803\\
1.8	2.8	1.01807583151117\\
1.8	3	0.993377100299419\\
1.8	3.2	0.968556266305307\\
1.8	3.4	0.946689117698266\\
1.8	3.6	0.930515613281448\\
1.8	3.8	0.921695642068548\\
1.8	4	0.920271217515933\\
1.8	4.2	0.924652284425405\\
1.8	4.4	0.932182147830887\\
1.8	4.6	0.939949299595562\\
1.8	4.8	0.945509247382758\\
1.8	5	0.947421479699197\\
2	-5	0.956159781031143\\
2	-4.8	0.954025546902581\\
2	-4.6	0.949663116250606\\
2	-4.4	0.944545582432837\\
2	-4.2	0.9399777735087\\
2	-4	0.936747785831447\\
2	-3.8	0.935223314571989\\
2	-3.6	0.935723598086782\\
2	-3.4	0.938798242598883\\
2	-3.2	0.945155018454228\\
2	-3	0.955301570716665\\
2	-2.8	0.969201354915588\\
2	-2.6	0.986167067327926\\
2	-2.4	1.00497649862388\\
2	-2.2	1.02410660598496\\
2	-2	1.0420152842347\\
2	-1.8	1.05737098446048\\
2	-1.6	1.06911955483901\\
2	-1.4	1.07648917885435\\
2	-1.2	1.07916381953224\\
2	-1	1.07753724929249\\
2	-0.8	1.07272982334766\\
2	-0.6	1.06627935967075\\
2	-0.4	1.05971481710195\\
2	-0.2	1.05427187320288\\
2	0	1.0508304422493\\
2	0.2	1.04995417059531\\
2	0.4	1.05185798175892\\
2	0.6	1.05626100930172\\
2	0.8	1.06229651593908\\
2	1	1.06869533169371\\
2	1.2	1.07419539020301\\
2	1.4	1.07789033095942\\
2	1.6	1.07932175570938\\
2	1.8	1.07830992694354\\
2	2	1.0746078440646\\
2	2.2	1.06763524018989\\
2	2.4	1.05660377491351\\
2	2.6	1.04103760111558\\
2	2.8	1.02135314347668\\
2	3	0.999113359050748\\
2	3.2	0.976785365791274\\
2	3.4	0.957153376086621\\
2	3.6	0.942678473629756\\
2	3.8	0.93486407890434\\
2	4	0.933699446656076\\
2	4.2	0.937631144459782\\
2	4.4	0.944166695733811\\
2	4.6	0.950674446494395\\
2	4.8	0.955050533270247\\
2	5	0.956159781031143\\
2.2	-5	0.964660789543903\\
2.2	-4.8	0.962216614911947\\
2.2	-4.6	0.958118386598558\\
2.2	-4.4	0.953581025966889\\
2.2	-4.2	0.94956150443515\\
2.2	-4	0.9465541746188\\
2.2	-3.8	0.944812153858653\\
2.2	-3.6	0.944725822648268\\
2.2	-3.4	0.94699115377824\\
2.2	-3.2	0.952404844697913\\
2.2	-3	0.961464663574521\\
2.2	-2.8	0.974075088651248\\
2.2	-2.6	0.989509524350132\\
2.2	-2.4	1.00658964731953\\
2.2	-2.2	1.02394736965917\\
2.2	-2	1.04025802500778\\
2.2	-1.8	1.05438476784291\\
2.2	-1.6	1.06539261841059\\
2.2	-1.4	1.07253376073657\\
2.2	-1.2	1.07541939588433\\
2.2	-1	1.07429195080795\\
2.2	-0.8	1.07006348659927\\
2.2	-0.6	1.06403272778025\\
2.2	-0.4	1.05751685869332\\
2.2	-0.2	1.05164310777076\\
2.2	0	1.04733529649128\\
2.2	0.2	1.04534445774006\\
2.2	0.4	1.0461536104127\\
2.2	0.6	1.04973548704921\\
2.2	0.8	1.05536529252019\\
2.2	1	1.06174956878892\\
2.2	1.2	1.06746162396242\\
2.2	1.4	1.07140760434607\\
2.2	1.6	1.07305855075345\\
2.2	1.8	1.0723399115137\\
2.2	2	1.06924358549412\\
2.2	2.2	1.06346209300808\\
2.2	2.4	1.05438859570347\\
2.2	2.6	1.04154085497351\\
2.2	2.8	1.02513645915195\\
2.2	3	1.0064216528785\\
2.2	3.2	0.987489660375611\\
2.2	3.4	0.970699499908024\\
2.2	3.6	0.958095431581526\\
2.2	3.8	0.950969559998435\\
2.2	4	0.949407461432655\\
2.2	4.2	0.952131336895182\\
2.2	4.4	0.956979627648441\\
2.2	4.6	0.961688128700882\\
2.2	4.8	0.964529067271132\\
2.2	5	0.964660789543903\\
2.4	-5	0.973086682979254\\
2.4	-4.8	0.970374461233354\\
2.4	-4.6	0.966601474597223\\
2.4	-4.4	0.962730902498376\\
2.4	-4.2	0.959416268511235\\
2.4	-4	0.956913504939502\\
2.4	-3.8	0.955387151833179\\
2.4	-3.6	0.955264055932256\\
2.4	-3.4	0.957293083065221\\
2.4	-3.2	0.962238749662178\\
2.4	-3	0.970476617966936\\
2.4	-2.8	0.981792684208136\\
2.4	-2.6	0.995433764878428\\
2.4	-2.4	1.01032071791601\\
2.4	-2.2	1.02530532633808\\
2.4	-2	1.03934863129166\\
2.4	-1.8	1.05158717799338\\
2.4	-1.6	1.06130431581217\\
2.4	-1.4	1.06789460777605\\
2.4	-1.2	1.07098870870024\\
2.4	-1	1.07068654228448\\
2.4	-0.8	1.06760921213652\\
2.4	-0.6	1.06267227416314\\
2.4	-0.4	1.05681340651121\\
2.4	-0.2	1.0508990015031\\
2.4	0	1.04579071492281\\
2.4	0.2	1.04239090234604\\
2.4	0.4	1.0414956586991\\
2.4	0.6	1.04344856057808\\
2.4	0.8	1.04782752551463\\
2.4	1	1.05346627574069\\
2.4	1.2	1.0588632292867\\
2.4	1.4	1.062749614758\\
2.4	1.6	1.06448376027201\\
2.4	1.8	1.06404431662227\\
2.4	2	1.0616471242098\\
2.4	2.2	1.05728895522387\\
2.4	2.4	1.05057822395339\\
2.4	2.6	1.0410114846683\\
2.4	2.8	1.02853723242416\\
2.4	3	1.01398725084432\\
2.4	3.2	0.998999100767934\\
2.4	3.4	0.985465451631308\\
2.4	3.6	0.974954374950568\\
2.4	3.8	0.968447788408553\\
2.4	4	0.966152519342153\\
2.4	4.2	0.967245071904545\\
2.4	4.4	0.970050067659923\\
2.4	4.6	0.972732482098376\\
2.4	4.8	0.9739390919782\\
2.4	5	0.973086682979254\\
2.6	-5	0.981102007309396\\
2.6	-4.8	0.978226617091783\\
2.6	-4.6	0.974867981584574\\
2.6	-4.4	0.971768845156862\\
2.6	-4.2	0.969355720270947\\
2.6	-4	0.967730901801884\\
2.6	-3.8	0.96699843260919\\
2.6	-3.6	0.967547632422276\\
2.6	-3.4	0.97002498787617\\
2.6	-3.2	0.975021256529272\\
2.6	-3	0.982736127322266\\
2.6	-2.8	0.992844224139742\\
2.6	-2.6	1.00458389729918\\
2.6	-2.4	1.01698378975362\\
2.6	-2.2	1.02910288472775\\
2.6	-2	1.04017958691204\\
2.6	-1.8	1.04966875402489\\
2.6	-1.6	1.05718167392688\\
2.6	-1.4	1.06240267851838\\
2.6	-1.2	1.06512079280031\\
2.6	-1	1.06537418928017\\
2.6	-0.8	1.06349146371303\\
2.6	-0.6	1.05993640333391\\
2.6	-0.4	1.05516106129969\\
2.6	-0.2	1.04964656579143\\
2.6	0	1.04406741583309\\
2.6	0.2	1.03938107273443\\
2.6	0.4	1.03665905044613\\
2.6	0.6	1.03665117132843\\
2.6	0.8	1.03934323678979\\
2.6	1	1.04383574639189\\
2.6	1.2	1.04866673709333\\
2.6	1.4	1.05243007109504\\
2.6	1.6	1.05432461021435\\
2.6	1.8	1.05430001354106\\
2.6	2	1.05273870696476\\
2.6	2.2	1.04993053239019\\
2.6	2.4	1.04571966173059\\
2.6	2.6	1.03960095942171\\
2.6	2.8	1.03123874958652\\
2.6	3	1.02099956020257\\
2.6	3.2	1.01002425523127\\
2.6	3.4	0.999771599353411\\
2.6	3.6	0.99142337947161\\
2.6	3.8	0.985631478683231\\
2.6	4	0.982578987968192\\
2.6	4.2	0.981894111684847\\
2.6	4.4	0.982535383576556\\
2.6	4.6	0.98317967439501\\
2.6	4.8	0.982827994623037\\
2.6	5	0.981102007309396\\
2.8	-5	0.987988112514216\\
2.8	-4.8	0.985070773367611\\
2.8	-4.6	0.982241251551455\\
2.8	-4.4	0.980060188510187\\
2.8	-4.2	0.978813267200474\\
2.8	-4	0.978541286611778\\
2.8	-3.8	0.979305529329939\\
2.8	-3.6	0.981356299714796\\
2.8	-3.4	0.985064973182737\\
2.8	-3.2	0.990720709335763\\
2.8	-3	0.998332289540191\\
2.8	-2.8	1.00750021113904\\
2.8	-2.6	1.01745554094335\\
2.8	-2.4	1.02728263560153\\
2.8	-2.2	1.03617035473473\\
2.8	-2	1.04358354259376\\
2.8	-1.8	1.04932243259585\\
2.8	-1.6	1.05343676282206\\
2.8	-1.4	1.056060303277\\
2.8	-1.2	1.05731188286891\\
2.8	-1	1.05730979159408\\
2.8	-0.8	1.05616655669509\\
2.8	-0.6	1.05390263085597\\
2.8	-0.4	1.05044128417292\\
2.8	-0.2	1.04579214898493\\
2.8	0	1.04031939438286\\
2.8	0.2	1.0348983975338\\
2.8	0.4	1.03076578112896\\
2.8	0.6	1.02903108129239\\
2.8	0.8	1.030116450562\\
2.8	1	1.03347480711233\\
2.8	1.2	1.03778592654043\\
2.8	1.4	1.04156699979131\\
2.8	1.6	1.04384088448839\\
2.8	1.8	1.04445515110347\\
2.8	2	1.04387726166407\\
2.8	2.2	1.04263692912284\\
2.8	2.4	1.04081448646582\\
2.8	2.6	1.03794928662535\\
2.8	2.8	1.03345831116812\\
2.8	3	1.02723534496148\\
2.8	3.2	1.01990828829386\\
2.8	3.4	1.0125510270719\\
2.8	3.6	1.00611902667018\\
2.8	3.8	1.00107507274069\\
2.8	4	0.997456627560639\\
2.8	4.2	0.995105151522989\\
2.8	4.4	0.99360701439641\\
2.8	4.6	0.992264264377056\\
2.8	4.8	0.990460376393303\\
2.8	5	0.987988112514216\\
3	-5	0.993028621141141\\
3	-4.8	0.990147090872431\\
3	-4.6	0.987948125609942\\
3	-4.4	0.986839860847265\\
3	-4.2	0.987039667221984\\
3	-4	0.988595533190463\\
3	-3.8	0.991519955372616\\
3	-3.6	0.995833707463219\\
3	-3.4	1.00152565107677\\
3	-3.2	1.00851701777059\\
3	-3	1.01659413620547\\
3	-2.8	1.0252639834686\\
3	-2.6	1.03372031195466\\
3	-2.4	1.04104244757428\\
3	-2.2	1.04647175823005\\
3	-2	1.04964415129714\\
3	-1.8	1.05071057156849\\
3	-1.6	1.05024199615945\\
3	-1.4	1.04896564208732\\
3	-1.2	1.04750248841232\\
3	-1	1.0462109342316\\
3	-0.8	1.04510579092016\\
3	-0.6	1.04383163484857\\
3	-0.4	1.04179536567665\\
3	-0.2	1.03848967087005\\
3	0	1.03386394712511\\
3	0.2	1.02856071579578\\
3	0.4	1.02382888833583\\
3	0.6	1.02103336150818\\
3	0.8	1.0209951287129\\
3	1	1.02354430454442\\
3	1.2	1.02757142739936\\
3	1.4	1.03158869042507\\
3	1.6	1.03447027018728\\
3	1.8	1.03592461587686\\
3	2	1.03642150039351\\
3	2.2	1.03664778858541\\
3	2.4	1.03689063754524\\
3	2.6	1.03677915861562\\
3	2.8	1.03556453011092\\
3	3	1.0327265219412\\
3	3.2	1.02840581233562\\
3	3.4	1.02332471525363\\
3	3.6	1.01831169646934\\
3	3.8	1.01381862422981\\
3	4	1.00981557083955\\
3	4.2	1.00612213781874\\
3	4.4	1.00267748187185\\
3	4.6	0.999410137419531\\
3	4.8	0.996191411429758\\
3	5	0.993028621141141\\
3.2	-5	0.995964692205752\\
3.2	-4.8	0.993096672992808\\
3.2	-4.6	0.991529648016565\\
3.2	-4.4	0.991548098331505\\
3.2	-4.2	0.993346240436487\\
3.2	-4	0.997007871243407\\
3.2	-3.8	1.0024804551422\\
3.2	-3.6	1.00952171289275\\
3.2	-3.4	1.01772128964767\\
3.2	-3.2	1.02660891745724\\
3.2	-3	1.03569145994704\\
3.2	-2.8	1.0443257564721\\
3.2	-2.6	1.05163415419834\\
3.2	-2.4	1.05665419178974\\
3.2	-2.2	1.05862820284088\\
3.2	-2	1.05731267206677\\
3.2	-1.8	1.05318729290316\\
3.2	-1.6	1.04737868112969\\
3.2	-1.4	1.04130031000363\\
3.2	-1.2	1.03619833349145\\
3.2	-1	1.03279525716376\\
3.2	-0.8	1.03112470271177\\
3.2	-0.6	1.03055599331295\\
3.2	-0.4	1.0300389137723\\
3.2	-0.2	1.0285447887391\\
3.2	0	1.02553361467689\\
3.2	0.2	1.02128041723937\\
3.2	0.4	1.0168901973699\\
3.2	0.6	1.01385226805607\\
3.2	0.8	1.01330543652209\\
3.2	1	1.01543953688421\\
3.2	1.2	1.01940045255169\\
3.2	1.4	1.02377440615838\\
3.2	1.6	1.02735324411242\\
3.2	1.8	1.02971012747223\\
3.2	2	1.03124609346992\\
3.2	2.2	1.03270209717729\\
3.2	2.4	1.03450472970161\\
3.2	2.6	1.0363949271703\\
3.2	2.8	1.03757486074969\\
3.2	3	1.03725495637968\\
3.2	3.2	1.03518313361574\\
3.2	3.4	1.03175420418372\\
3.2	3.6	1.02766499550319\\
3.2	3.8	1.02341473660575\\
3.2	4	1.01905350370195\\
3.2	4.2	1.01438767038143\\
3.2	4.4	1.00941229519292\\
3.2	4.6	1.00443290974851\\
3.2	4.8	0.999839192910008\\
3.2	5	0.995964692205752\\
3.4	-5	0.997194512729886\\
3.4	-4.8	0.994201166120836\\
3.4	-4.6	0.993070574422712\\
3.4	-4.4	0.994029377804867\\
3.4	-4.2	0.997281764408822\\
3.4	-4	1.00294327993858\\
3.4	-3.8	1.01088647214261\\
3.4	-3.6	1.02062773881904\\
3.4	-3.4	1.03139700831672\\
3.4	-3.2	1.04234645670633\\
3.4	-3	1.0526865701204\\
3.4	-2.8	1.06160075411034\\
3.4	-2.6	1.06811928381781\\
3.4	-2.4	1.07121080760527\\
3.4	-2.2	1.07008041396246\\
3.4	-2	1.06455976936225\\
3.4	-1.8	1.05541289941256\\
3.4	-1.6	1.04429701015589\\
3.4	-1.4	1.03331631282066\\
3.4	-1.2	1.02436818703419\\
3.4	-1	1.01859048606057\\
3.4	-0.8	1.0161226421594\\
3.4	-0.6	1.01616731073278\\
3.4	-0.4	1.01730784635363\\
3.4	-0.2	1.01802684061001\\
3.4	0	1.01726008307416\\
3.4	0.2	1.0148269252888\\
3.4	0.4	1.01156550849129\\
3.4	0.6	1.00896059224073\\
3.4	0.8	1.00836951526912\\
3.4	1	1.01030462095157\\
3.4	1.2	1.01420300604765\\
3.4	1.4	1.01881512496963\\
3.4	1.6	1.02294590150915\\
3.4	1.8	1.02606796397858\\
3.4	2	1.02845089150783\\
3.4	2.2	1.03076238962522\\
3.4	2.4	1.03346010333062\\
3.4	2.6	1.03639680933302\\
3.4	2.8	1.038869936043\\
3.4	3	1.04004166914485\\
3.4	3.2	1.03943964067385\\
3.4	3.4	1.03717700020642\\
3.4	3.6	1.03375351420003\\
3.4	3.8	1.02963527434722\\
3.4	4	1.02496789385066\\
3.4	4.2	1.01965084013649\\
3.4	4.4	1.01369449572348\\
3.4	4.6	1.00750118639396\\
3.4	4.8	1.00177589069793\\
3.4	5	0.997194512729886\\
3.6	-5	0.99759761913637\\
3.6	-4.8	0.994298218612118\\
3.6	-4.6	0.993208250374957\\
3.6	-4.4	0.994623059972783\\
3.6	-4.2	0.998805214265019\\
3.6	-4	1.00588873400067\\
3.6	-3.8	1.01567121080354\\
3.6	-3.6	1.02748121855851\\
3.6	-3.4	1.0402752213436\\
3.6	-3.2	1.052913830747\\
3.6	-3	1.06437008110905\\
3.6	-2.8	1.0736701751905\\
3.6	-2.6	1.07973467924244\\
3.6	-2.4	1.08143372558967\\
3.6	-2.2	1.07790841063974\\
3.6	-2	1.06903471794157\\
3.6	-1.8	1.0558050669806\\
3.6	-1.6	1.04032184954895\\
3.6	-1.4	1.02527829396325\\
3.6	-1.2	1.01313176144396\\
3.6	-1	1.00539972053975\\
3.6	-0.8	1.00236888475533\\
3.6	-0.6	1.00317019361547\\
3.6	-0.4	1.00612422395265\\
3.6	-0.2	1.0092931612385\\
3.6	0	1.01110966804787\\
3.6	0.2	1.01092047671776\\
3.6	0.4	1.009232061452\\
3.6	0.6	1.00741748267109\\
3.6	0.8	1.0069512881789\\
3.6	1	1.0086214872032\\
3.6	1.2	1.01218831470556\\
3.6	1.4	1.01666609385592\\
3.6	1.6	1.02098151035234\\
3.6	1.8	1.02455010706998\\
3.6	2	1.02744586676811\\
3.6	2.2	1.03011901969696\\
3.6	2.4	1.03292540825311\\
3.6	2.6	1.03581708564279\\
3.6	2.8	1.03834308956034\\
3.6	3	1.03988358703546\\
3.6	3.2	1.03998185740251\\
3.6	3.4	1.0385620922054\\
3.6	3.6	1.03586552823864\\
3.6	3.8	1.0321780236755\\
3.6	4	1.02760422802067\\
3.6	4.2	1.02210736788122\\
3.6	4.4	1.01577649395403\\
3.6	4.6	1.00905537100033\\
3.6	4.8	1.00271997187476\\
3.6	5	0.99759761913637\\
3.8	-5	0.998164591996375\\
3.8	-4.8	0.994462771200436\\
3.8	-4.6	0.992965805290319\\
3.8	-4.4	0.994156983504835\\
3.8	-4.2	0.99841745711908\\
3.8	-4	1.0059156316184\\
3.8	-3.8	1.0164105361765\\
3.8	-3.6	1.02912983705019\\
3.8	-3.4	1.04289184887192\\
3.8	-3.2	1.05641371710602\\
3.8	-3	1.06852855296115\\
3.8	-2.8	1.07812819504844\\
3.8	-2.6	1.08400382451087\\
3.8	-2.4	1.0849068457831\\
3.8	-2.2	1.07991133921163\\
3.8	-2	1.06892890262311\\
3.8	-1.8	1.05312364383157\\
3.8	-1.6	1.03491405385795\\
3.8	-1.4	1.01739343144687\\
3.8	-1.2	1.00339103224944\\
3.8	-1	0.994689134476808\\
3.8	-0.8	0.991703068679373\\
3.8	-0.6	0.993549525378842\\
3.8	-0.4	0.998388226412991\\
3.8	-0.2	1.00397396909791\\
3.8	0	1.00833271394126\\
3.8	0.2	1.01039973128285\\
3.8	0.4	1.01035059881126\\
3.8	0.6	1.00937558579385\\
3.8	0.8	1.00896540468691\\
3.8	1	1.01011667018056\\
3.8	1.2	1.01292390366447\\
3.8	1.4	1.016753830446\\
3.8	1.6	1.02075917413296\\
3.8	1.8	1.02433849073917\\
3.8	2	1.02730932147026\\
3.8	2.2	1.02977276855178\\
3.8	2.4	1.03186014936334\\
3.8	2.6	1.03360127706433\\
3.8	2.8	1.0349294523231\\
3.8	3	1.03570329313555\\
3.8	3.2	1.0357505855567\\
3.8	3.4	1.03495231008214\\
3.8	3.6	1.03327676059546\\
3.8	3.8	1.03069365850861\\
3.8	4	1.02707002745777\\
3.8	4.2	1.02225428713259\\
3.8	4.4	1.01634211304756\\
3.8	4.6	1.00983405163332\\
3.8	4.8	1.0035102571251\\
3.8	5	0.998164591996375\\
4	-5	0.99971400943731\\
4	-4.8	0.995633220568438\\
4	-4.6	0.993395973718661\\
4	-4.4	0.99368271479313\\
4	-4.2	0.997040596447036\\
4	-4	1.00374028507277\\
4	-3.8	1.01359178635994\\
4	-3.6	1.02584483298114\\
4	-3.4	1.03933673136033\\
4	-3.2	1.05278342461377\\
4	-3	1.06495199562286\\
4	-2.8	1.07460873541357\\
4	-2.6	1.08040715165002\\
4	-2.4	1.08099242603292\\
4	-2.2	1.07540279604084\\
4	-2	1.06360207710109\\
4	-1.8	1.04688267421198\\
4	-1.6	1.02783789763591\\
4	-1.4	1.00973306071435\\
4	-1.2	0.995531636060724\\
4	-1	0.98710817683157\\
4	-0.8	0.984922038612067\\
4	-0.6	0.988082679063905\\
4	-0.4	0.9946853552673\\
4	-0.2	1.00233977192101\\
4	0	1.00883888258077\\
4	0.2	1.01283594209325\\
4	0.4	1.01423152124813\\
4	0.6	1.01399798168709\\
4	0.8	1.0135348073027\\
4	1	1.01394170627348\\
4	1.2	1.01561188740857\\
4	1.4	1.01830888810343\\
4	1.6	1.02149379813191\\
4	1.8	1.02459871835975\\
4	2	1.02715901673374\\
4	2.2	1.0288435197192\\
4	2.4	1.02947604988995\\
4	2.6	1.02913419392273\\
4	2.8	1.02820396750675\\
4	3	1.02720863382288\\
4	3.2	1.02650665198584\\
4	3.4	1.02612275813341\\
4	3.6	1.02580196043938\\
4	3.8	1.02511804682735\\
4	4	1.02353419370295\\
4	4.2	1.02057418103509\\
4	4.4	1.01614272103538\\
4	4.6	1.01068093516285\\
4	4.8	1.00495278315579\\
4	5	0.99971400943731\\
4.2	-5	1.00268679163332\\
4.2	-4.8	0.99830834781033\\
4.2	-4.6	0.995148330513745\\
4.2	-4.4	0.994023383900219\\
4.2	-4.2	0.995668600819591\\
4.2	-4	1.00053582681406\\
4.2	-3.8	1.00858832900735\\
4.2	-3.6	1.01922924151491\\
4.2	-3.4	1.03144143856814\\
4.2	-3.2	1.0440116018732\\
4.2	-3	1.0556555912579\\
4.2	-2.8	1.06500712431284\\
4.2	-2.6	1.07059841082212\\
4.2	-2.4	1.0710269616841\\
4.2	-2.2	1.06537160615383\\
4.2	-2	1.05370304693792\\
4.2	-1.8	1.03742706113146\\
4.2	-1.6	1.01918650384762\\
4.2	-1.4	1.00219905148764\\
4.2	-1.2	0.98931891238902\\
4.2	-1	0.982309400207747\\
4.2	-0.8	0.981547507530227\\
4.2	-0.6	0.986114062883598\\
4.2	-0.4	0.994134125175208\\
4.2	-0.2	1.00325979500668\\
4.2	0	1.01127022174056\\
4.2	0.2	1.01671309858309\\
4.2	0.4	1.01930002970517\\
4.2	0.6	1.01976342731102\\
4.2	0.8	1.0192938268587\\
4.2	1	1.01894981737178\\
4.2	1.2	1.01933125043932\\
4.2	1.4	1.02057991657517\\
4.2	1.6	1.0225099772321\\
4.2	1.8	1.02466181762113\\
4.2	2	1.02633716517293\\
4.2	2.2	1.02677212438521\\
4.2	2.4	1.02545808746333\\
4.2	2.6	1.02248756077743\\
4.2	2.8	1.01868154479486\\
4.2	3	1.01527406186003\\
4.2	3.2	1.01328944076826\\
4.2	3.4	1.01307304648965\\
4.2	3.6	1.0142640495026\\
4.2	3.8	1.01604877333323\\
4.2	4	1.01741116712706\\
4.2	4.2	1.01741116529274\\
4.2	4.4	1.01556686430049\\
4.2	4.6	1.01205605770823\\
4.2	4.8	1.00751301602642\\
4.2	5	1.00268679163332\\
4.4	-5	1.00693380228127\\
4.4	-4.8	1.00238492604125\\
4.4	-4.6	0.998261248992402\\
4.4	-4.4	0.995516617831093\\
4.4	-4.2	0.995076584410766\\
4.4	-4	0.997608687399661\\
4.4	-3.8	1.00330102935466\\
4.4	-3.6	1.01179218857644\\
4.4	-3.4	1.02224864653658\\
4.4	-3.2	1.03350662704401\\
4.4	-3	1.04419042163692\\
4.4	-2.8	1.05278935590309\\
4.4	-2.6	1.05776122040181\\
4.4	-2.4	1.05776157673206\\
4.4	-2.2	1.05203995901172\\
4.4	-2	1.04087495602766\\
4.4	-1.8	1.02580081488828\\
4.4	-1.6	1.00940818717355\\
4.4	-1.4	0.994674551883067\\
4.4	-1.2	0.984124866636268\\
4.4	-1	0.979223810599395\\
4.4	-0.8	0.980154989168163\\
4.4	-0.6	0.985958304223428\\
4.4	-0.4	0.99487719826599\\
4.4	-0.2	1.00477870670527\\
4.4	0	1.01364114182462\\
4.4	0.2	1.02008778645671\\
4.4	0.4	1.02372250234737\\
4.4	0.6	1.02500571193897\\
4.4	0.8	1.02480313464875\\
4.4	1	1.02397488995695\\
4.4	1.2	1.02318882500897\\
4.4	1.4	1.02288926916623\\
4.4	1.6	1.02325070068939\\
4.4	1.8	1.02401571787302\\
4.4	2	1.02438767464862\\
4.4	2.2	1.0232781586489\\
4.4	2.4	1.01989223017744\\
4.4	2.6	1.0143058056793\\
4.4	2.8	1.00766737010703\\
4.4	3	1.00179295307039\\
4.4	3.2	0.998320855040633\\
4.4	3.4	0.998002877004952\\
4.4	3.6	1.00053878345883\\
4.4	3.8	1.00485739211007\\
4.4	4	1.0095152158356\\
4.4	4.2	1.01308808173089\\
4.4	4.4	1.01459963142024\\
4.4	4.6	1.01379120675024\\
4.4	4.8	1.01101053837786\\
4.4	5	1.00693380228127\\
4.6	-5	1.01174449522848\\
4.6	-4.8	1.00724401495195\\
4.6	-4.6	1.00231534640255\\
4.6	-4.4	0.998110926896056\\
4.6	-4.2	0.995745714757101\\
4.6	-4	0.996102390795041\\
4.6	-3.8	0.999613716565691\\
4.6	-3.6	1.00614086745376\\
4.6	-3.4	1.01496514945187\\
4.6	-3.2	1.02487814962477\\
4.6	-3	1.03434360382018\\
4.6	-2.8	1.04170644181542\\
4.6	-2.6	1.04543313508228\\
4.6	-2.4	1.04438286247736\\
4.6	-2.2	1.0381394994459\\
4.6	-2	1.02731100982148\\
4.6	-1.8	1.01358431704934\\
4.6	-1.6	0.999405232403157\\
4.6	-1.4	0.987344855846577\\
4.6	-1.2	0.979435211055052\\
4.6	-1	0.976730272825066\\
4.6	-0.8	0.979175184404236\\
4.6	-0.6	0.985788252859064\\
4.6	-0.4	0.995008395340625\\
4.6	-0.2	1.00504576797395\\
4.6	0	1.01423656502014\\
4.6	0.2	1.02141322255952\\
4.6	0.4	1.02611675149446\\
4.6	0.6	1.02848813638908\\
4.6	0.8	1.02897077739985\\
4.6	1	1.02809393081695\\
4.6	1.2	1.02644603061313\\
4.6	1.4	1.02466834884015\\
4.6	1.6	1.023276697707\\
4.6	1.8	1.02230805950319\\
4.6	2	1.02105853823371\\
4.6	2.2	1.0183224315952\\
4.6	2.4	1.01313679940048\\
4.6	2.6	1.00553265068799\\
4.6	2.8	0.996801943930145\\
4.6	3	0.989059624960718\\
4.6	3.2	0.984319524766165\\
4.6	3.4	0.983688075765129\\
4.6	3.6	0.987082309399701\\
4.6	3.8	0.993414783404972\\
4.6	4	1.00100653166475\\
4.6	4.2	1.00805411610601\\
4.6	4.4	1.01309496345012\\
4.6	4.6	1.01534653791837\\
4.6	4.8	1.01473587088287\\
4.6	5	1.01174449522848\\
4.8	-5	1.01623785835527\\
4.8	-4.8	1.01208233307153\\
4.8	-4.6	1.00673694531124\\
4.8	-4.4	1.00156949117091\\
4.8	-4.2	0.997882939467257\\
4.8	-4	0.996762515983528\\
4.8	-3.8	0.998842832548911\\
4.8	-3.6	1.00411068803858\\
4.8	-3.4	1.01183168262685\\
4.8	-3.2	1.02063409693855\\
4.8	-3	1.02876246000025\\
4.8	-2.8	1.03445420623022\\
4.8	-2.6	1.03630374703918\\
4.8	-2.4	1.0335290081432\\
4.8	-2.2	1.0261878546598\\
4.8	-2	1.01529471131261\\
4.8	-1.8	1.00267444329259\\
4.8	-1.6	0.99053078779255\\
4.8	-1.4	0.980913381161972\\
4.8	-1.2	0.9752944303245\\
4.8	-1	0.974308470062686\\
4.8	-0.8	0.977693196512802\\
4.8	-0.6	0.984498310660992\\
4.8	-0.4	0.993422329790931\\
4.8	-0.2	1.00309178056501\\
4.8	0	1.01227777432276\\
4.8	0.2	1.02007641811905\\
4.8	0.4	1.02596636098796\\
4.8	0.6	1.0297197719089\\
4.8	0.8	1.03129029077585\\
4.8	1	1.03079902227008\\
4.8	1.2	1.02865284911211\\
4.8	1.4	1.02558798726735\\
4.8	1.6	1.02241545701989\\
4.8	1.8	1.01952563553513\\
4.8	2	1.01649539149299\\
4.8	2.2	1.01225236153564\\
4.8	2.4	1.00583473090013\\
4.8	2.6	0.997210266582975\\
4.8	2.8	0.987589767118039\\
4.8	3	0.979030081178108\\
4.8	3.2	0.97358859035901\\
4.8	3.4	0.972569956514399\\
4.8	3.6	0.976188965518623\\
4.8	3.8	0.983601043307494\\
4.8	4	0.993181202067111\\
4.8	4.2	1.0029567788719\\
4.8	4.4	1.01108803573064\\
4.8	4.6	1.01627120304435\\
4.8	4.8	1.01792607470704\\
4.8	5	1.01623785835527\\
5	-5	1.01985037055651\\
5	-4.8	1.01632054710765\\
5	-4.6	1.01105044507157\\
5	-4.4	1.00559087477973\\
5	-4.2	1.00140631830686\\
5	-4	0.999734651353009\\
5	-3.8	1.00132309529613\\
5	-3.6	1.0061629448335\\
5	-3.4	1.01337596397511\\
5	-3.2	1.02133794637238\\
5	-3	1.02807889249063\\
5	-2.8	1.03182873130571\\
5	-2.6	1.03144549493114\\
5	-2.4	1.02661524420529\\
5	-2.2	1.0179106897397\\
5	-2	1.00671028946307\\
5	-1.8	0.994880440736724\\
5	-1.6	0.984297038427294\\
5	-1.4	0.976467256391275\\
5	-1.2	0.972348817827583\\
5	-1	0.972237366009592\\
5	-0.8	0.97574956675832\\
5	-0.6	0.982036975590183\\
5	-0.4	0.990105098125826\\
5	-0.2	0.99902040124832\\
5	0	1.00798778332684\\
5	0.2	1.0163485608182\\
5	0.4	1.02349651711534\\
5	0.6	1.02881396384686\\
5	0.8	1.03174611003472\\
5	1	1.0319898838433\\
5	1.2	1.02972862436337\\
5	1.4	1.02570944167611\\
5	1.6	1.02095994977324\\
5	1.8	1.01622345467656\\
5	2	1.01148188095296\\
5	2.2	1.00601048938987\\
5	2.4	0.999022577108314\\
5	2.6	0.990425180507205\\
5	2.8	0.981148751321919\\
5	3	0.972876514145276\\
5	3.2	0.967410242869862\\
5	3.4	0.966073327023509\\
5	3.6	0.969368723020187\\
5	3.8	0.976859037841362\\
5	4	0.987239839997163\\
5	4.2	0.99862283839201\\
5	4.4	1.00896686712926\\
5	4.6	1.01652479794378\\
5	4.8	1.02020169132509\\
5	5	1.01985037055651\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex1/Pred/pod.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.832\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.914645485813891,
point meta max=1.13667719512801,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-5	-5	1.02324219893954\\
-5	-4.8	1.02920335316528\\
-5	-4.6	1.03637923661044\\
-5	-4.4	1.04209719990052\\
-5	-4.2	1.04488241243899\\
-5	-4	1.04526944365334\\
-5	-3.8	1.04510211637863\\
-5	-3.6	1.04606355203628\\
-5	-3.4	1.0485373575563\\
-5	-3.2	1.05140206670001\\
-5	-3	1.0526958576232\\
-5	-2.8	1.05058816301926\\
-5	-2.6	1.04414494149559\\
-5	-2.4	1.03368246581654\\
-5	-2.2	1.0207072152981\\
-5	-2	1.00749724253462\\
-5	-1.8	0.996494460922571\\
-5	-1.6	0.989711247930854\\
-5	-1.4	0.988174064020117\\
-5	-1.2	0.991415472626496\\
-5	-1	0.997259144265697\\
-5	-0.8	1.00240756959779\\
-5	-0.6	1.00409854331316\\
-5	-0.4	1.00200063884603\\
-5	-0.2	0.998692056837881\\
-5	0	0.997938748282925\\
-5	0.2	1.00200672954614\\
-5	0.4	1.01015678293797\\
-5	0.6	1.01929980376582\\
-5	0.8	1.0259195248285\\
-5	1	1.0277701861039\\
-5	1.2	1.02471682835555\\
-5	1.4	1.0186611092516\\
-5	1.6	1.01261744408739\\
-5	1.8	1.00923499738139\\
-5	2	1.00943800231463\\
-5	2.2	1.01215650213977\\
-5	2.4	1.01542466932871\\
-5	2.6	1.01784549358114\\
-5	2.8	1.0193007832569\\
-5	3	1.0206472182574\\
-5	3.2	1.0227914322827\\
-5	3.4	1.02586148713066\\
-5	3.6	1.02908759512879\\
-5	3.8	1.03130406217123\\
-5	4	1.0315199490526\\
-5	4.2	1.02937095243049\\
-5	4.4	1.02554993479467\\
-5	4.6	1.02189854695094\\
-5	4.8	1.02066688052915\\
-5	5	1.02324219893954\\
-4.8	-5	1.02902448854108\\
-4.8	-4.8	1.03397060753852\\
-4.8	-4.6	1.03879105796799\\
-4.8	-4.4	1.04152042607115\\
-4.8	-4.2	1.04152096942891\\
-4.8	-4	1.03999725688026\\
-4.8	-3.8	1.03902944201969\\
-4.8	-3.6	1.03989966831714\\
-4.8	-3.4	1.04210639918721\\
-4.8	-3.2	1.04372872877227\\
-4.8	-3	1.04269829954804\\
-4.8	-2.8	1.0379527542478\\
-4.8	-2.6	1.02976630985864\\
-4.8	-2.4	1.01933112405064\\
-4.8	-2.2	1.00814161617774\\
-4.8	-2	0.997602788239101\\
-4.8	-1.8	0.98892709426149\\
-4.8	-1.6	0.983196190394724\\
-4.8	-1.4	0.981282982328122\\
-4.8	-1.2	0.983373419912444\\
-4.8	-1	0.988310115353962\\
-4.8	-0.8	0.993550146154269\\
-4.8	-0.6	0.996370359666521\\
-4.8	-0.4	0.99575839323067\\
-4.8	-0.2	0.993302673234789\\
-4.8	0	0.992014779074031\\
-4.8	0.2	0.99405385946937\\
-4.8	0.4	0.999330756995408\\
-4.8	0.6	1.0059143931831\\
-4.8	0.8	1.0114569813886\\
-4.8	1	1.01435561281034\\
-4.8	1.2	1.01422702782343\\
-4.8	1.4	1.01188007540406\\
-4.8	1.6	1.008906102502\\
-4.8	1.8	1.00690393797172\\
-4.8	2	1.00663350081808\\
-4.8	2.2	1.0077926799317\\
-4.8	2.4	1.0096437281813\\
-4.8	2.6	1.01175718549391\\
-4.8	2.8	1.0141934846234\\
-4.8	3	1.01720091669091\\
-4.8	3.2	1.02078782440907\\
-4.8	3.4	1.0244878336005\\
-4.8	3.6	1.02753405938724\\
-4.8	3.8	1.02928419512133\\
-4.8	4	1.02948447775914\\
-4.8	4.2	1.02831641580238\\
-4.8	4.4	1.02648261139206\\
-4.8	4.6	1.02521986808694\\
-4.8	4.8	1.0258624221173\\
-4.8	5	1.02902448854108\\
-4.6	-5	1.03420368612497\\
-4.6	-4.8	1.03840674962795\\
-4.6	-4.6	1.04167256874179\\
-4.6	-4.4	1.04240985581916\\
-4.6	-4.2	1.04041594322596\\
-4.6	-4	1.03721497363594\\
-4.6	-3.8	1.03500590793987\\
-4.6	-3.6	1.03491184513578\\
-4.6	-3.4	1.03606057561736\\
-4.6	-3.2	1.03624629720967\\
-4.6	-3	1.03353043331396\\
-4.6	-2.8	1.02745020819657\\
-4.6	-2.6	1.01899058728729\\
-4.6	-2.4	1.00964297202404\\
-4.6	-2.2	1.00053999423757\\
-4.6	-2	0.992251363207831\\
-4.6	-1.8	0.985095619848128\\
-4.6	-1.6	0.979611144368239\\
-4.6	-1.4	0.976739056700985\\
-4.6	-1.2	0.977306798003488\\
-4.6	-1	0.981021509489937\\
-4.6	-0.8	0.985956015758403\\
-4.6	-0.6	0.989432963637094\\
-4.6	-0.4	0.989908323238307\\
-4.6	-0.2	0.988127949800704\\
-4.6	0	0.986351113028099\\
-4.6	0.2	0.986466191045534\\
-4.6	0.4	0.988818495766143\\
-4.6	0.6	0.992519676224505\\
-4.6	0.8	0.996457446911048\\
-4.6	1	0.999897678192109\\
-4.6	1.2	1.00248314510539\\
-4.6	1.4	1.00411844707955\\
-4.6	1.6	1.00497839114397\\
-4.6	1.8	1.00541477352024\\
-4.6	2	1.00570280827353\\
-4.6	2.2	1.00598975100059\\
-4.6	2.4	1.00655292916786\\
-4.6	2.6	1.00790654635966\\
-4.6	2.8	1.01049934523\\
-4.6	3	1.01435056662651\\
-4.6	3.2	1.01895419575586\\
-4.6	3.4	1.02347532606801\\
-4.6	3.6	1.02710627685714\\
-4.6	3.8	1.02938185510351\\
-4.6	4	1.03026350569575\\
-4.6	4.2	1.03005969621777\\
-4.6	4.4	1.02942896573986\\
-4.6	4.6	1.02937335479255\\
-4.6	4.8	1.03087785204533\\
-4.6	5	1.03420368612497\\
-4.4	-5	1.03787061946296\\
-4.4	-4.8	1.04185741661161\\
-4.4	-4.6	1.04502949766089\\
-4.4	-4.4	1.04555258142371\\
-4.4	-4.2	1.04291146677841\\
-4.4	-4	1.0383669295373\\
-4.4	-3.8	1.03411253718718\\
-4.4	-3.6	1.03159208336093\\
-4.4	-3.4	1.03043616330398\\
-4.4	-3.2	1.02894173184283\\
-4.4	-3	1.02554495573102\\
-4.4	-2.8	1.01993523652441\\
-4.4	-2.6	1.01294982732273\\
-4.4	-2.4	1.00563277035759\\
-4.4	-2.2	0.998516309313768\\
-4.4	-2	0.991633710684\\
-4.4	-1.8	0.984967569221782\\
-4.4	-1.6	0.978968452490953\\
-4.4	-1.4	0.974766203992028\\
-4.4	-1.2	0.973634578338196\\
-4.4	-1	0.975862061344012\\
-4.4	-0.8	0.980008076895632\\
-4.4	-0.6	0.983562085508341\\
-4.4	-0.4	0.98473008683559\\
-4.4	-0.2	0.983658716432359\\
-4.4	0	0.981891191863512\\
-4.4	0.2	0.980835027308597\\
-4.4	0.4	0.980922557335767\\
-4.4	0.6	0.981998424894588\\
-4.4	0.8	0.984040623889686\\
-4.4	1	0.987243056987942\\
-4.4	1.2	0.99151647559762\\
-4.4	1.4	0.996216371072949\\
-4.4	1.6	1.00044983752057\\
-4.4	1.8	1.00351693389999\\
-4.4	2	1.00513838360588\\
-4.4	2.2	1.00556067145712\\
-4.4	2.4	1.00557411455151\\
-4.4	2.6	1.0062464749798\\
-4.4	2.8	1.00840405426316\\
-4.4	3	1.01226213090018\\
-4.4	3.2	1.0174168259131\\
-4.4	3.4	1.02308623349372\\
-4.4	3.6	1.02838487047007\\
-4.4	3.8	1.03251998985151\\
-4.4	4	1.03493544000269\\
-4.4	4.2	1.03550929007239\\
-4.4	4.4	1.03482607302497\\
-4.4	4.6	1.03418834899242\\
-4.4	4.8	1.03501703849665\\
-4.4	5	1.03787061946296\\
-4.2	-5	1.03991095250299\\
-4.2	-4.8	1.0440867567229\\
-4.2	-4.6	1.04847014234245\\
-4.2	-4.4	1.05043351385461\\
-4.2	-4.2	1.04845350726592\\
-4.2	-4	1.04299460345516\\
-4.2	-3.8	1.03613162142559\\
-4.2	-3.6	1.03005683265423\\
-4.2	-3.4	1.0256977018174\\
-4.2	-3.2	1.02253166092071\\
-4.2	-3	1.01945568698498\\
-4.2	-2.8	1.01572963563584\\
-4.2	-2.6	1.01120541535181\\
-4.2	-2.4	1.00595575896081\\
-4.2	-2.2	0.999989608874102\\
-4.2	-2	0.993335293048096\\
-4.2	-1.8	0.986246673641963\\
-4.2	-1.6	0.979414811601608\\
-4.2	-1.4	0.974060893623364\\
-4.2	-1.2	0.971518390458102\\
-4.2	-1	0.972287975673877\\
-4.2	-0.8	0.975325184553865\\
-4.2	-0.6	0.978508817208295\\
-4.2	-0.4	0.980146919829955\\
-4.2	-0.2	0.980050418769264\\
-4.2	0	0.979094777964\\
-4.2	0.2	0.978018319702106\\
-4.2	0.4	0.976977369482745\\
-4.2	0.6	0.976136935267613\\
-4.2	0.8	0.976250798877451\\
-4.2	1	0.978337966111004\\
-4.2	1.2	0.982740663139913\\
-4.2	1.4	0.988671819088914\\
-4.2	1.6	0.99471495976417\\
-4.2	1.8	0.999629216406305\\
-4.2	2	1.00283834156682\\
-4.2	2.2	1.00451089102827\\
-4.2	2.4	1.00536392314569\\
-4.2	2.6	1.00632599243618\\
-4.2	2.8	1.00823000365814\\
-4.2	3	1.01167247816245\\
-4.2	3.2	1.01693269806402\\
-4.2	3.4	1.02381877924259\\
-4.2	3.6	1.03147664656533\\
-4.2	3.8	1.03840437771032\\
-4.2	4	1.04291921631744\\
-4.2	4.2	1.04402163843265\\
-4.2	4.4	1.04219138823089\\
-4.2	4.6	1.03941738623622\\
-4.2	4.8	1.03817507808944\\
-4.2	5	1.03991095250299\\
-4	-5	1.04102237921943\\
-4	-4.8	1.04543269649907\\
-4	-4.6	1.05148225617966\\
-4	-4.4	1.05554964658695\\
-4	-4.2	1.05483214869427\\
-4	-4	1.04881528098272\\
-4	-3.8	1.03944816301954\\
-4	-3.6	1.02986658296288\\
-4	-3.4	1.02260344566308\\
-4	-3.2	1.01846992886244\\
-4	-3	1.01658979462326\\
-4	-2.8	1.01524911016828\\
-4	-2.6	1.01283437601816\\
-4	-2.4	1.00841565240101\\
-4	-2.2	1.00195298021669\\
-4	-2	0.99415246111672\\
-4	-1.8	0.986049116613676\\
-4	-1.6	0.978669035339372\\
-4	-1.4	0.973000121216035\\
-4	-1.2	0.969916020715518\\
-4	-1	0.969721773906363\\
-4	-0.8	0.971686060511008\\
-4	-0.6	0.974304422916777\\
-4	-0.4	0.976309896214018\\
-4	-0.2	0.977399082586258\\
-4	0	0.977852521705059\\
-4	0.2	0.977688956565254\\
-4	0.4	0.976610953523963\\
-4	0.6	0.974791241558299\\
-4	0.8	0.973380044007521\\
-4	1	0.973926577308145\\
-4	1.2	0.977162119605671\\
-4	1.4	0.982432875110677\\
-4	1.6	0.988329900202428\\
-4	1.8	0.993713812785149\\
-4	2	0.998217324723804\\
-4	2.2	1.00201106348712\\
-4	2.4	1.00529139183399\\
-4	2.6	1.00810026452945\\
-4	2.8	1.01065513169686\\
-4	3	1.01375831113264\\
-4	3.2	1.0186495436349\\
-4	3.4	1.02617866031251\\
-4	3.6	1.03582740378767\\
-4	3.8	1.04541256748518\\
-4	4	1.05197186409634\\
-4	4.2	1.05345215247898\\
-4	4.4	1.05011867174768\\
-4	4.6	1.04465905356532\\
-4	4.8	1.0407662949586\\
-4	5	1.04102237921943\\
-3.8	-5	1.04229667810661\\
-3.8	-4.8	1.04665208038456\\
-3.8	-4.6	1.05374787359796\\
-3.8	-4.4	1.05921210853351\\
-3.8	-4.2	1.05928788653735\\
-3.8	-4	1.05279702235232\\
-3.8	-3.8	1.0417228159509\\
-3.8	-3.6	1.03005363544033\\
-3.8	-3.4	1.02158915909391\\
-3.8	-3.2	1.01797080390094\\
-3.8	-3	1.01803058696404\\
-3.8	-2.8	1.01873754738587\\
-3.8	-2.6	1.01703385797393\\
-3.8	-2.4	1.01144308128465\\
-3.8	-2.2	1.00259447490574\\
-3.8	-2	0.992514266977763\\
-3.8	-1.8	0.983307153626674\\
-3.8	-1.6	0.976197473448313\\
-3.8	-1.4	0.971495723009037\\
-3.8	-1.2	0.969092264851286\\
-3.8	-1	0.968735672021615\\
-3.8	-0.8	0.969939589159094\\
-3.8	-0.6	0.971976287510182\\
-3.8	-0.4	0.974208087387643\\
-3.8	-0.2	0.976349985196315\\
-3.8	0	0.978187639070477\\
-3.8	0.2	0.979145517737776\\
-3.8	0.4	0.978572507971432\\
-3.8	0.6	0.976605191069555\\
-3.8	0.8	0.97452492190329\\
-3.8	1	0.97399525527567\\
-3.8	1.2	0.975802659795792\\
-3.8	1.4	0.979391317301212\\
-3.8	1.6	0.983670750193117\\
-3.8	1.8	0.988149687999948\\
-3.8	2	0.993219963602066\\
-3.8	2.2	0.999341048900334\\
-3.8	2.4	1.00606189413149\\
-3.8	2.6	1.01206393397399\\
-3.8	2.8	1.01635354223808\\
-3.8	3	1.01947557068154\\
-3.8	3.2	1.02347048171668\\
-3.8	3.4	1.03039459843849\\
-3.8	3.6	1.04046618844367\\
-3.8	3.8	1.05132597799139\\
-3.8	4	1.05915412086393\\
-3.8	4.2	1.06098983643731\\
-3.8	4.4	1.05670761902677\\
-3.8	4.6	1.04931972099632\\
-3.8	4.8	1.04335559176563\\
-3.8	5	1.04229667810661\\
-3.6	-5	1.04460426048706\\
-3.6	-4.8	1.04846803435969\\
-3.6	-4.6	1.05520603468025\\
-3.6	-4.4	1.06029618950571\\
-3.6	-4.2	1.05984667710375\\
-3.6	-4	1.05271965160189\\
-3.6	-3.8	1.04117818150143\\
-3.6	-3.6	1.0296812769733\\
-3.6	-3.4	1.02244552570132\\
-3.6	-3.2	1.02105445389739\\
-3.6	-3	1.02352904719336\\
-3.6	-2.8	1.02554054902292\\
-3.6	-2.6	1.0230550560435\\
-3.6	-2.4	1.01471498057845\\
-3.6	-2.2	1.00240992707716\\
-3.6	-2	0.989805817669502\\
-3.6	-1.8	0.980054566951843\\
-3.6	-1.6	0.974302851733\\
-3.6	-1.4	0.971808927575212\\
-3.6	-1.2	0.97114068573738\\
-3.6	-1	0.971292449483259\\
-3.6	-0.8	0.972000005676012\\
-3.6	-0.6	0.973387777367375\\
-3.6	-0.4	0.975520631890796\\
-3.6	-0.2	0.978191910476093\\
-3.6	0	0.980808656350803\\
-3.6	0.2	0.982414170086801\\
-3.6	0.4	0.982259475010929\\
-3.6	0.6	0.980614416459007\\
-3.6	0.8	0.97883096277733\\
-3.6	1	0.978349642014298\\
-3.6	1.2	0.979546031570745\\
-3.6	1.4	0.981635595689988\\
-3.6	1.6	0.983819704765945\\
-3.6	1.8	0.986490600963601\\
-3.6	2	0.991154216617272\\
-3.6	2.2	0.99890650476328\\
-3.6	2.4	1.00888665897546\\
-3.6	2.6	1.01843092705179\\
-3.6	2.8	1.02505038921845\\
-3.6	3	1.02851483161329\\
-3.6	3.2	1.03115471775424\\
-3.6	3.4	1.03602866680085\\
-3.6	3.6	1.04438304117774\\
-3.6	3.8	1.05440273892841\\
-3.6	4	1.06221099204553\\
-3.6	4.2	1.06439358920553\\
-3.6	4.4	1.06032437162977\\
-3.6	4.6	1.05275517134296\\
-3.6	4.8	1.04627302660137\\
-3.6	5	1.04460426048706\\
-3.4	-5	1.04796712876136\\
-3.4	-4.8	1.05095944077429\\
-3.4	-4.6	1.0557972050497\\
-3.4	-4.4	1.05855210554628\\
-3.4	-4.2	1.05618402593633\\
-3.4	-4	1.0483536967813\\
-3.4	-3.8	1.03772547545372\\
-3.4	-3.6	1.02861665386324\\
-3.4	-3.4	1.02465670826235\\
-3.4	-3.2	1.02656667405736\\
-3.4	-3	1.03138802854513\\
-3.4	-2.8	1.03396745982818\\
-3.4	-2.6	1.03002242961157\\
-3.4	-2.4	1.0188337349824\\
-3.4	-2.2	1.00365788598358\\
-3.4	-2	0.989578709816834\\
-3.4	-1.8	0.980446212258361\\
-3.4	-1.6	0.977043329744662\\
-3.4	-1.4	0.977447117627465\\
-3.4	-1.2	0.978905413726854\\
-3.4	-1	0.979704895739951\\
-3.4	-0.8	0.979818771780485\\
-3.4	-0.6	0.980202330171249\\
-3.4	-0.4	0.981630087076431\\
-3.4	-0.2	0.984053313242272\\
-3.4	0	0.986627861478518\\
-3.4	0.2	0.988179243675909\\
-3.4	0.4	0.988065940393071\\
-3.4	0.6	0.986873510041554\\
-3.4	0.8	0.9860672897251\\
-3.4	1	0.986706327791277\\
-3.4	1.2	0.988450959885317\\
-3.4	1.4	0.989958916952186\\
-3.4	1.6	0.990457212523301\\
-3.4	1.8	0.991059935556259\\
-3.4	2	0.994373575616607\\
-3.4	2.2	1.00234330986918\\
-3.4	2.4	1.01414976021779\\
-3.4	2.6	1.0262698525673\\
-3.4	2.8	1.03491127706096\\
-3.4	3	1.03879144202374\\
-3.4	3.2	1.0399357363615\\
-3.4	3.4	1.04189494965347\\
-3.4	3.6	1.04690117263324\\
-3.4	3.8	1.05419501246753\\
-3.4	4	1.06063954020618\\
-3.4	4.2	1.06300374617032\\
-3.4	4.4	1.06026940653534\\
-3.4	4.6	1.05443480518363\\
-3.4	4.8	1.04928827520496\\
-3.4	5	1.04796712876136\\
-3.2	-5	1.05111584583644\\
-3.2	-4.8	1.0530673852248\\
-3.2	-4.6	1.05506331503793\\
-3.2	-4.4	1.05438189934825\\
-3.2	-4.2	1.04957053055417\\
-3.2	-4	1.04150849113291\\
-3.2	-3.8	1.0330955758116\\
-3.2	-3.6	1.02783689797226\\
-3.2	-3.4	1.02800682475141\\
-3.2	-3.2	1.03310724146386\\
-3.2	-3	1.03952920945891\\
-3.2	-2.8	1.04211580690459\\
-3.2	-2.6	1.03708970244175\\
-3.2	-2.4	1.02455091440803\\
-3.2	-2.2	1.00866487250987\\
-3.2	-2	0.995193693841975\\
-3.2	-1.8	0.988103295842053\\
-3.2	-1.6	0.987622522301833\\
-3.2	-1.4	0.990828879702157\\
-3.2	-1.2	0.994002243828602\\
-3.2	-1	0.994978491327949\\
-3.2	-0.8	0.993979027448651\\
-3.2	-0.6	0.992672211424175\\
-3.2	-0.4	0.992542648959131\\
-3.2	-0.2	0.993858718120723\\
-3.2	0	0.995675482762793\\
-3.2	0.2	0.996661305718813\\
-3.2	0.4	0.996304934259099\\
-3.2	0.6	0.995528452926849\\
-3.2	0.8	0.995921313104124\\
-3.2	1	0.998164889743579\\
-3.2	1.2	1.00119741045791\\
-3.2	1.4	1.00302610902779\\
-3.2	1.6	1.00263994922646\\
-3.2	1.8	1.00146846306767\\
-3.2	2	1.00284532512399\\
-3.2	2.2	1.0094890377312\\
-3.2	2.4	1.02101562803178\\
-3.2	2.6	1.03376591856145\\
-3.2	2.8	1.04327767948575\\
-3.2	3	1.04737160833206\\
-3.2	3.2	1.04737370138936\\
-3.2	3.4	1.0466765960908\\
-3.2	3.6	1.04803095296835\\
-3.2	3.8	1.05173765634758\\
-3.2	4	1.05585020419842\\
-3.2	4.2	1.057918555014\\
-3.2	4.4	1.05689367599433\\
-3.2	4.6	1.0538946900681\\
-3.2	4.8	1.05134603826475\\
-3.2	5	1.05111584583644\\
-3	-5	1.05166007146719\\
-3	-4.8	1.05269029592722\\
-3	-4.6	1.05199916189853\\
-3	-4.4	1.04831055557818\\
-3	-4.2	1.04192124059704\\
-3	-4	1.03480558560574\\
-3	-3.8	1.02969093543577\\
-3	-3.6	1.02877393595147\\
-3	-3.4	1.03268126620977\\
-3	-3.2	1.03986275987539\\
-3	-3	1.04672233985792\\
-3	-2.8	1.04896515874746\\
-3	-2.6	1.04387877583336\\
-3	-2.4	1.0322482026393\\
-3	-2.2	1.01836967278131\\
-3	-2	1.0077291982864\\
-3	-1.8	1.003800801444\\
-3	-1.6	1.00622230970546\\
-3	-1.4	1.01148815513407\\
-3	-1.2	1.01545270200391\\
-3	-1	1.0158154845379\\
-3	-0.8	1.01300428962632\\
-3	-0.6	1.00922400008256\\
-3	-0.4	1.0066631891158\\
-3	-0.2	1.00609712520037\\
-3	0	1.00666690433342\\
-3	0.2	1.00691627077054\\
-3	0.4	1.00632390539008\\
-3	0.6	1.00593966496903\\
-3	0.8	1.00737806067904\\
-3	1	1.01106138573688\\
-3	1.2	1.01544932199005\\
-3	1.4	1.01805150043382\\
-3	1.6	1.01751969869603\\
-3	1.8	1.01520988386065\\
-3	2	1.01464830329417\\
-3	2.2	1.01896219233868\\
-3	2.4	1.02831904747114\\
-3	2.6	1.03956741734812\\
-3	2.8	1.04841772461355\\
-3	3	1.05234503899438\\
-3	3.2	1.05192287273286\\
-3	3.4	1.04979872280015\\
-3	3.6	1.04849880028523\\
-3	3.8	1.04889755482217\\
-3	4	1.05021572649819\\
-3	4.2	1.05114632749645\\
-3	4.4	1.05108765396918\\
-3	4.6	1.05057697858794\\
-3	4.8	1.05064594128876\\
-3	5	1.05166007146719\\
-2.8	-5	1.04722561891155\\
-2.8	-4.8	1.04768502171021\\
-2.8	-4.6	1.04548542761455\\
-2.8	-4.4	1.04057768530067\\
-2.8	-4.2	1.0345619634695\\
-2.8	-4	1.02995406793327\\
-2.8	-3.8	1.02886934916262\\
-2.8	-3.6	1.03204119965754\\
-2.8	-3.4	1.03863984903652\\
-2.8	-3.2	1.04656266352821\\
-2.8	-3	1.0528908364987\\
-2.8	-2.8	1.05476512022589\\
-2.8	-2.6	1.05073815932668\\
-2.8	-2.4	1.04195589585343\\
-2.8	-2.2	1.03211614165016\\
-2.8	-2	1.02567301602823\\
-2.8	-1.8	1.02522909223155\\
-2.8	-1.6	1.02997338571888\\
-2.8	-1.4	1.03631044689131\\
-2.8	-1.2	1.04016174696905\\
-2.8	-1	1.03928349727497\\
-2.8	-0.8	1.03418640530896\\
-2.8	-0.6	1.02741236036735\\
-2.8	-0.4	1.02180457915021\\
-2.8	-0.2	1.01879770050389\\
-2.8	0	1.01785460143688\\
-2.8	0.2	1.01748830714425\\
-2.8	0.4	1.01697782866557\\
-2.8	0.6	1.01714817304945\\
-2.8	0.8	1.01942025007197\\
-2.8	1	1.0240566318148\\
-2.8	1.2	1.029358806763\\
-2.8	1.4	1.03265809045611\\
-2.8	1.6	1.03240813306644\\
-2.8	1.8	1.02970637312343\\
-2.8	2	1.02777661489418\\
-2.8	2.2	1.02962457783618\\
-2.8	2.4	1.03577497473091\\
-2.8	2.6	1.04392928211439\\
-2.8	2.8	1.05070859230464\\
-2.8	3	1.05394539641527\\
-2.8	3.2	1.05370619515489\\
-2.8	3.4	1.05155432924549\\
-2.8	3.6	1.04909406848607\\
-2.8	3.8	1.04708624061094\\
-2.8	4	1.04553595675226\\
-2.8	4.2	1.04431411362758\\
-2.8	4.4	1.04364069665806\\
-2.8	4.6	1.04398998861273\\
-2.8	4.8	1.04546433083444\\
-2.8	5	1.04722561891155\\
-2.6	-5	1.03710295492661\\
-2.6	-4.8	1.03735076937363\\
-2.6	-4.6	1.03515370615414\\
-2.6	-4.4	1.0311777439338\\
-2.6	-4.2	1.02757088939716\\
-2.6	-4	1.02673379726688\\
-2.6	-3.8	1.02990602552771\\
-2.6	-3.6	1.03655391743151\\
-2.6	-3.4	1.04488437603973\\
-2.6	-3.2	1.05278086351454\\
-2.6	-3	1.05837683692889\\
-2.6	-2.8	1.06034085775583\\
-2.6	-2.6	1.058298416472\\
-2.6	-2.4	1.0533778597523\\
-2.6	-2.2	1.04825895474432\\
-2.6	-2	1.0460799691077\\
-2.6	-1.8	1.04857445447306\\
-2.6	-1.6	1.05477920684459\\
-2.6	-1.4	1.06141624146908\\
-2.6	-1.2	1.06473586256182\\
-2.6	-1	1.06254469454316\\
-2.6	-0.8	1.05525014200316\\
-2.6	-0.6	1.04551876692954\\
-2.6	-0.4	1.03672967900167\\
-2.6	-0.2	1.03106208603079\\
-2.6	0	1.02855622341374\\
-2.6	0.2	1.02786300334878\\
-2.6	0.4	1.02794225453312\\
-2.6	0.6	1.02907319307062\\
-2.6	0.8	1.03220362903099\\
-2.6	1	1.03737229603777\\
-2.6	1.2	1.04291769581938\\
-2.6	1.4	1.04638255404918\\
-2.6	1.6	1.04639730964431\\
-2.6	1.8	1.04387193799369\\
-2.6	2	1.04139136475474\\
-2.6	2.2	1.04130837346196\\
-2.6	2.4	1.04412441634978\\
-2.6	2.6	1.04840545832902\\
-2.6	2.8	1.05209024025168\\
-2.6	3	1.05392614861062\\
-2.6	3.2	1.05385246993902\\
-2.6	3.4	1.05235393791231\\
-2.6	3.6	1.04976754581158\\
-2.6	3.8	1.04621283202559\\
-2.6	4	1.04198786859682\\
-2.6	4.2	1.03788799025474\\
-2.6	4.4	1.03504713790753\\
-2.6	4.6	1.03430077431235\\
-2.6	4.8	1.0354577113983\\
-2.6	5	1.03710295492661\\
-2.4	-5	1.02308861228783\\
-2.4	-4.8	1.02322202407653\\
-2.4	-4.6	1.02198158662338\\
-2.4	-4.4	1.02026398262792\\
-2.4	-4.2	1.02011536072708\\
-2.4	-4	1.0233750518407\\
-2.4	-3.8	1.03040425221366\\
-2.4	-3.6	1.03981408323076\\
-2.4	-3.4	1.04939617050218\\
-2.4	-3.2	1.05737341919791\\
-2.4	-3	1.06290888482367\\
-2.4	-2.8	1.06584787390473\\
-2.4	-2.6	1.06643757905296\\
-2.4	-2.4	1.06548617871088\\
-2.4	-2.2	1.06461278812573\\
-2.4	-2	1.0658229933818\\
-2.4	-1.8	1.07029266908186\\
-2.4	-1.6	1.07723586508317\\
-2.4	-1.4	1.08391069329244\\
-2.4	-1.2	1.086921506909\\
-2.4	-1	1.08400639409475\\
-2.4	-0.8	1.07529830434086\\
-2.4	-0.6	1.06337746236378\\
-2.4	-0.4	1.05195492555093\\
-2.4	-0.2	1.04391150493189\\
-2.4	0	1.04002973792965\\
-2.4	0.2	1.03929912578346\\
-2.4	0.4	1.04040732998147\\
-2.4	0.6	1.04294510900636\\
-2.4	0.8	1.04712899708363\\
-2.4	1	1.05254862667412\\
-2.4	1.2	1.05759943674566\\
-2.4	1.4	1.06037520943008\\
-2.4	1.6	1.0601305251781\\
-2.4	1.8	1.05783174458389\\
-2.4	2	1.05532577221202\\
-2.4	2.2	1.05396464275192\\
-2.4	2.4	1.05384547535192\\
-2.4	2.6	1.05417475247349\\
-2.4	2.8	1.05422375893228\\
-2.4	3	1.05386868386015\\
-2.4	3.2	1.0532371701433\\
-2.4	3.4	1.05202599599937\\
-2.4	3.6	1.04942631613252\\
-2.4	3.8	1.04478328939159\\
-2.4	4	1.03833749471106\\
-2.4	4.2	1.03140467095268\\
-2.4	4.4	1.02579364385368\\
-2.4	4.6	1.02279266646087\\
-2.4	4.8	1.02235626952182\\
-2.4	5	1.02308861228783\\
-2.2	-5	1.00857241259001\\
-2.2	-4.8	1.00832018107415\\
-2.2	-4.6	1.00798186899375\\
-2.2	-4.4	1.00845796518802\\
-2.2	-4.2	1.01139998408732\\
-2.2	-4	1.01797846405568\\
-2.2	-3.8	1.02787809113106\\
-2.2	-3.6	1.03929072628699\\
-2.2	-3.4	1.05000595084162\\
-2.2	-3.2	1.0586903518191\\
-2.2	-3	1.06522604382338\\
-2.2	-2.8	1.07007738270661\\
-2.2	-2.6	1.07363806102553\\
-2.2	-2.4	1.07626087336602\\
-2.2	-2.2	1.07873014150117\\
-2.2	-2	1.08232545564999\\
-2.2	-1.8	1.08803108236385\\
-2.2	-1.6	1.09543742875286\\
-2.2	-1.4	1.10236495684926\\
-2.2	-1.2	1.10570783564669\\
-2.2	-1	1.10307814675978\\
-2.2	-0.8	1.09427280685549\\
-2.2	-0.6	1.08161986499405\\
-2.2	-0.4	1.06888980687607\\
-2.2	-0.2	1.0594253850596\\
-2.2	0	1.05468256840195\\
-2.2	0.2	1.05411207657687\\
-2.2	0.4	1.05633305014745\\
-2.2	0.6	1.06034551576022\\
-2.2	0.8	1.06551846151332\\
-2.2	1	1.07078496361927\\
-2.2	1.2	1.07454225256142\\
-2.2	1.4	1.07561174709019\\
-2.2	1.6	1.07415647512153\\
-2.2	1.8	1.07144959746061\\
-2.2	2	1.06873284799863\\
-2.2	2.2	1.06632543504041\\
-2.2	2.4	1.06373044319088\\
-2.2	2.6	1.06050622123593\\
-2.2	2.8	1.05696124128789\\
-2.2	3	1.05392877008043\\
-2.2	3.2	1.05181792553278\\
-2.2	3.4	1.0499139766133\\
-2.2	3.6	1.04672765391391\\
-2.2	3.8	1.04110764001213\\
-2.2	4	1.0331579251051\\
-2.2	4.2	1.02432285678114\\
-2.2	4.4	1.01661910679868\\
-2.2	4.6	1.0115198821183\\
-2.2	4.8	1.0091912913763\\
-2.2	5	1.00857241259001\\
-2	-5	0.996377192945265\\
-2	-4.8	0.995249945635052\\
-2	-4.6	0.995033447669106\\
-2	-4.4	0.996653855708702\\
-2	-4.2	1.0013957016252\\
-2	-4	1.00989400604447\\
-2	-3.8	1.0214131521081\\
-2	-3.6	1.03403180816364\\
-2	-3.4	1.04574375519897\\
-2	-3.2	1.05560037326055\\
-2	-3	1.06385079045586\\
-2	-2.8	1.07112185176481\\
-2	-2.6	1.07766543174176\\
-2	-2.4	1.08340896939569\\
-2	-2.2	1.08858206142783\\
-2	-2	1.09405804112231\\
-2	-1.8	1.10080382494256\\
-2	-1.6	1.10877557235774\\
-2	-1.4	1.11627629078878\\
-2	-1.2	1.1204986867803\\
-2	-1	1.11905866599767\\
-2	-0.8	1.11153158180694\\
-2	-0.6	1.099931681161\\
-2	-0.4	1.08780240566406\\
-2	-0.2	1.07852463533827\\
-2	0	1.07386862685128\\
-2	0.2	1.0736590739615\\
-2	0.4	1.07665252131051\\
-2	0.6	1.08154343295187\\
-2	0.8	1.08701066764518\\
-2	1	1.09136222302014\\
-2	1.2	1.09298404219983\\
-2	1.4	1.09139842266135\\
-2	1.6	1.08766714778911\\
-2	1.8	1.08346494817544\\
-2	2	1.07966912867265\\
-2	2.2	1.07584150363081\\
-2	2.4	1.07100624716613\\
-2	2.6	1.06489367453557\\
-2	2.8	1.05841415438048\\
-2	3	1.05290560624898\\
-2	3.2	1.04889313228054\\
-2	3.4	1.04551610819281\\
-2	3.6	1.04114918861942\\
-2	3.8	1.03462638490864\\
-2	4	1.02604737649984\\
-2	4.2	1.01671230085924\\
-2	4.4	1.00835641063654\\
-2	4.6	1.00220618261966\\
-2	4.8	0.998440620016296\\
-2	5	0.996377192945265\\
-1.8	-5	0.986963974726255\\
-1.8	-4.8	0.984565276024652\\
-1.8	-4.6	0.983720670269923\\
-1.8	-4.4	0.985474660743811\\
-1.8	-4.2	0.990864479464534\\
-1.8	-4	1.00013658394639\\
-1.8	-3.8	1.01228524906274\\
-1.8	-3.6	1.02539575824071\\
-1.8	-3.4	1.03771452975062\\
-1.8	-3.2	1.04860760470486\\
-1.8	-3	1.05851436998436\\
-1.8	-2.8	1.06805665435571\\
-1.8	-2.6	1.07730872152659\\
-1.8	-2.4	1.08588403564169\\
-1.8	-2.2	1.09361170723985\\
-1.8	-2	1.10101305955342\\
-1.8	-1.8	1.10893353477474\\
-1.8	-1.6	1.11751831281826\\
-1.8	-1.4	1.12548263714433\\
-1.8	-1.2	1.13047768692579\\
-1.8	-1	1.13044751397504\\
-1.8	-0.8	1.12503153146508\\
-1.8	-0.6	1.11599463936453\\
-1.8	-0.4	1.10640850103586\\
-1.8	-0.2	1.09918252320057\\
-1.8	0	1.09584766289196\\
-1.8	0.2	1.09630639931795\\
-1.8	0.4	1.09953750983471\\
-1.8	0.6	1.10426137394318\\
-1.8	0.8	1.10886495429242\\
-1.8	1	1.11135224362321\\
-1.8	1.2	1.11019543659416\\
-1.8	1.4	1.10545053239209\\
-1.8	1.6	1.09879545545734\\
-1.8	1.8	1.09217034993088\\
-1.8	2	1.08627003899238\\
-1.8	2.2	1.08031769566135\\
-1.8	2.4	1.07322176198037\\
-1.8	2.6	1.06490552960638\\
-1.8	2.8	1.05651469520438\\
-1.8	3	1.04938465331679\\
-1.8	3.2	1.04385010243057\\
-1.8	3.4	1.03898251296587\\
-1.8	3.6	1.03338684378315\\
-1.8	3.8	1.02625959146119\\
-1.8	4	1.01784808750471\\
-1.8	4.2	1.00917274539165\\
-1.8	4.4	1.00137519203433\\
-1.8	4.6	0.99512697509897\\
-1.8	4.8	0.990437681398486\\
-1.8	5	0.986963974726255\\
-1.6	-5	0.978349567335964\\
-1.6	-4.8	0.974680201310486\\
-1.6	-4.6	0.973176410353155\\
-1.6	-4.4	0.974985077139143\\
-1.6	-4.2	0.980890808566703\\
-1.6	-4	0.990729185119115\\
-1.6	-3.8	1.00319017294951\\
-1.6	-3.6	1.01635031655474\\
-1.6	-3.4	1.02871972612373\\
-1.6	-3.2	1.04000641994883\\
-1.6	-3	1.05089051327597\\
-1.6	-2.8	1.06208535325815\\
-1.6	-2.6	1.0736163184737\\
-1.6	-2.4	1.08487735421682\\
-1.6	-2.2	1.09527677463406\\
-1.6	-2	1.10480235249094\\
-1.6	-1.8	1.11388723693367\\
-1.6	-1.6	1.12263377280576\\
-1.6	-1.4	1.1301745098598\\
-1.6	-1.2	1.13489719954415\\
-1.6	-1	1.13549177396696\\
-1.6	-0.8	1.13202638168662\\
-1.6	-0.6	1.12616808232966\\
-1.6	-0.4	1.12035936280781\\
-1.6	-0.2	1.11659532210401\\
-1.6	0	1.11563861913931\\
-1.6	0.2	1.1171238240536\\
-1.6	0.4	1.12021649685639\\
-1.6	0.6	1.12390612670367\\
-1.6	0.8	1.12672283007723\\
-1.6	1	1.12680567346903\\
-1.6	1.2	1.12289179589653\\
-1.6	1.4	1.11536751556654\\
-1.6	1.6	1.10609866119621\\
-1.6	1.8	1.09696054303731\\
-1.6	2	1.0884741433625\\
-1.6	2.2	1.0798620467979\\
-1.6	2.4	1.07033464430982\\
-1.6	2.6	1.06020592058362\\
-1.6	2.8	1.05073157830655\\
-1.6	3	1.04294719776964\\
-1.6	3.2	1.03675319202145\\
-1.6	3.4	1.03107921098908\\
-1.6	3.6	1.02481282979502\\
-1.6	3.8	1.01757794172401\\
-1.6	4	1.00978019996247\\
-1.6	4.2	1.00211699084931\\
-1.6	4.4	0.995089555621221\\
-1.6	4.6	0.988824540139967\\
-1.6	4.8	0.983227246009964\\
-1.6	5	0.978349567335964\\
-1.4	-5	0.967843879406844\\
-1.4	-4.8	0.963444228940403\\
-1.4	-4.6	0.962146032302828\\
-1.4	-4.4	0.965005434389535\\
-1.4	-4.2	0.972367982425561\\
-1.4	-4	0.983479506379636\\
-1.4	-3.8	0.99659318283727\\
-1.4	-3.6	1.00973706062773\\
-1.4	-3.4	1.02172595160827\\
-1.4	-3.2	1.03270820193602\\
-1.4	-3	1.04376440445221\\
-1.4	-2.8	1.05590029942405\\
-1.4	-2.6	1.06925735214271\\
-1.4	-2.4	1.08304999788751\\
-1.4	-2.2	1.09614353719751\\
-1.4	-2	1.10773860807557\\
-1.4	-1.8	1.11756864473572\\
-1.4	-1.6	1.12551937108819\\
-1.4	-1.4	1.13118571129659\\
-1.4	-1.2	1.1339404230968\\
-1.4	-1	1.13356095191253\\
-1.4	-0.8	1.13084651905672\\
-1.4	-0.6	1.12752963823102\\
-1.4	-0.4	1.12540413663564\\
-1.4	-0.2	1.12536773894314\\
-1.4	0	1.12716000597302\\
-1.4	0.2	1.12992884560143\\
-1.4	0.4	1.13292158515921\\
-1.4	0.6	1.13548028062297\\
-1.4	0.8	1.13655054134086\\
-1.4	1	1.13471790883357\\
-1.4	1.2	1.12911131108163\\
-1.4	1.4	1.12026099259318\\
-1.4	1.6	1.10980631847468\\
-1.4	1.8	1.09916223564005\\
-1.4	2	1.08851837480612\\
-1.4	2.2	1.07722403810142\\
-1.4	2.4	1.06507478657763\\
-1.4	2.6	1.05303306743704\\
-1.4	2.8	1.04261039387896\\
-1.4	3	1.03459562106903\\
-1.4	3.2	1.02843167637145\\
-1.4	3.4	1.02278252631878\\
-1.4	3.6	1.01659674051042\\
-1.4	3.8	1.00968135606234\\
-1.4	4	1.00243959461342\\
-1.4	4.2	0.995245567025816\\
-1.4	4.4	0.988145399179339\\
-1.4	4.6	0.981045144065287\\
-1.4	4.8	0.974072036755256\\
-1.4	5	0.967843879406844\\
-1.2	-5	0.95431366972872\\
-1.2	-4.8	0.950158304079469\\
-1.2	-4.6	0.950409957700696\\
-1.2	-4.4	0.955713329166945\\
-1.2	-4.2	0.965724573704552\\
-1.2	-4	0.978967649802954\\
-1.2	-3.8	0.993238443619117\\
-1.2	-3.6	1.00655119766752\\
-1.2	-3.4	1.01806127210106\\
-1.2	-3.2	1.02839865656629\\
-1.2	-3	1.03913092725179\\
-1.2	-2.8	1.05168601492189\\
-1.2	-2.6	1.0664316050647\\
-1.2	-2.4	1.08242108668901\\
-1.2	-2.2	1.09789283819194\\
-1.2	-2	1.1111326624905\\
-1.2	-1.8	1.1210679531828\\
-1.2	-1.6	1.12730543715755\\
-1.2	-1.4	1.1298812444085\\
-1.2	-1.2	1.12917934876889\\
-1.2	-1	1.12613836095305\\
-1.2	-0.8	1.12238835650659\\
-1.2	-0.6	1.1198486442326\\
-1.2	-0.4	1.11983515322234\\
-1.2	-0.2	1.12236211202817\\
-1.2	0	1.12631403188515\\
-1.2	0.2	1.13037420874168\\
-1.2	0.4	1.13376616658617\\
-1.2	0.6	1.13608536184356\\
-1.2	0.8	1.13667719512801\\
-1.2	1	1.13458673276724\\
-1.2	1.2	1.12927745101824\\
-1.2	1.4	1.12124356950057\\
-1.2	1.6	1.11162513074119\\
-1.2	1.8	1.10110689101342\\
-1.2	2	1.08938022430002\\
-1.2	2.2	1.0758880083037\\
-1.2	2.4	1.061081332429\\
-1.2	2.6	1.04672729445911\\
-1.2	2.8	1.0348427268226\\
-1.2	3	1.02626740816924\\
-1.2	3.2	1.02018507104198\\
-1.2	3.4	1.01494594084144\\
-1.2	3.6	1.00927070292358\\
-1.2	3.8	1.00277748486537\\
-1.2	4	0.995615792567756\\
-1.2	4.2	0.987855746378747\\
-1.2	4.4	0.979395778720742\\
-1.2	4.6	0.970385259820061\\
-1.2	4.8	0.961576454403386\\
-1.2	5	0.95431366972872\\
-1	-5	0.939291306144307\\
-1	-4.8	0.936448893263622\\
-1	-4.6	0.939336843392515\\
-1	-4.4	0.94786797683949\\
-1	-4.2	0.960892906073924\\
-1	-4	0.976347636123038\\
-1	-3.8	0.99180513533749\\
-1	-3.6	1.00539421069179\\
-1	-3.4	1.016583327037\\
-1	-3.2	1.02638053481083\\
-1	-3	1.03674447056496\\
-1	-2.8	1.04947576333514\\
-1	-2.6	1.06516659180943\\
-1	-2.4	1.0827460720276\\
-1	-2.2	1.09991175005472\\
-1	-2	1.11417785180623\\
-1	-1.8	1.12380698125164\\
-1	-1.6	1.12814801617054\\
-1	-1.4	1.12751481210065\\
-1	-1.2	1.12300398000727\\
-1	-1	1.11640695123992\\
-1	-0.8	1.11000663018289\\
-1	-0.6	1.1059747558611\\
-1	-0.4	1.10550953617738\\
-1	-0.2	1.10832066857115\\
-1	0	1.11300383325085\\
-1	0.2	1.11807476465269\\
-1	0.4	1.12268416889741\\
-1	0.6	1.12640993248332\\
-1	0.8	1.12865815026952\\
-1	1	1.12860619027909\\
-1	1.2	1.1257822701554\\
-1	1.4	1.12047434240993\\
-1	1.6	1.11326945167919\\
-1	1.8	1.10414850325144\\
-1	2	1.09234146791837\\
-1	2.2	1.07736471378321\\
-1	2.4	1.06022912999525\\
-1	2.6	1.04343086245472\\
-1	2.8	1.0295756155839\\
-1	3	1.01980767845426\\
-1	3.2	1.01331787918789\\
-1	3.4	1.0082419893107\\
-1	3.6	1.00294653705902\\
-1	3.8	0.99660150857208\\
-1	4	0.988907919533813\\
-1	4.2	0.979675184607091\\
-1	4.4	0.96894302192829\\
-1	4.6	0.957475879517143\\
-1	4.8	0.946900884023109\\
-1	5	0.939291306144307\\
-0.8	-5	0.926198283601727\\
-0.8	-4.8	0.925347803650335\\
-0.8	-4.6	0.931042090797377\\
-0.8	-4.4	0.942313506283122\\
-0.8	-4.2	0.957361122837216\\
-0.8	-4	0.973955630736984\\
-0.8	-3.8	0.989868423387317\\
-0.8	-3.6	1.00351098176537\\
-0.8	-3.4	1.01456761332492\\
-0.8	-3.2	1.02418997833955\\
-0.8	-3	1.03446546955206\\
-0.8	-2.8	1.04734477860458\\
-0.8	-2.6	1.06352823443409\\
-0.8	-2.4	1.08188308566263\\
-0.8	-2.2	1.0998404251101\\
-0.8	-2	1.11454823063533\\
-0.8	-1.8	1.12394203950752\\
-0.8	-1.6	1.12718349137012\\
-0.8	-1.4	1.12458222894913\\
-0.8	-1.2	1.1173836986494\\
-0.8	-1	1.10760348972365\\
-0.8	-0.8	1.09776262458344\\
-0.8	-0.6	1.09028972800687\\
-0.8	-0.4	1.08672604242026\\
-0.8	-0.2	1.08724638502575\\
-0.8	0	1.09093947555786\\
-0.8	0.2	1.09662583322529\\
-0.8	0.4	1.10338505155939\\
-0.8	0.6	1.11038312457221\\
-0.8	0.8	1.11650272947259\\
-0.8	1	1.12048755433897\\
-0.8	1.2	1.1215479099244\\
-0.8	1.4	1.11966853693692\\
-0.8	1.6	1.11508083149213\\
-0.8	1.8	1.10743796791442\\
-0.8	2	1.09585394582608\\
-0.8	2.2	1.08003819137822\\
-0.8	2.4	1.06138815481712\\
-0.8	2.6	1.04279614540984\\
-0.8	2.8	1.02719961446383\\
-0.8	3	1.0160120881592\\
-0.8	3.2	1.00859458377437\\
-0.8	3.4	1.00308661493465\\
-0.8	3.6	0.997629481376929\\
-0.8	3.8	0.990957446408052\\
-0.8	4	0.982317981332952\\
-0.8	4.2	0.971340888073747\\
-0.8	4.4	0.958359451920315\\
-0.8	4.6	0.944854935200947\\
-0.8	4.8	0.933274754783636\\
-0.8	5	0.926198283601727\\
-0.6	-5	0.918266406847308\\
-0.6	-4.8	0.919278685262281\\
-0.6	-4.6	0.926783558651778\\
-0.6	-4.4	0.939112054642835\\
-0.6	-4.2	0.954206725148905\\
-0.6	-4	0.970162769612858\\
-0.6	-3.8	0.985339585128697\\
-0.6	-3.6	0.998570264313046\\
-0.6	-3.4	1.00963210067074\\
-0.6	-3.2	1.01953465982525\\
-0.6	-3	1.03015842385764\\
-0.6	-2.8	1.04330140366532\\
-0.6	-2.6	1.05959496470534\\
-0.6	-2.4	1.0779082115573\\
-0.6	-2.2	1.09574991064177\\
-0.6	-2	1.11040460289313\\
-0.6	-1.8	1.11990979195927\\
-0.6	-1.6	1.12337312398224\\
-0.6	-1.4	1.12082105706783\\
-0.6	-1.2	1.11301627604701\\
-0.6	-1	1.10146132341389\\
-0.6	-0.8	1.08840332346661\\
-0.6	-0.6	1.07647454048455\\
-0.6	-0.4	1.06798444661981\\
-0.6	-0.2	1.06430043326138\\
-0.6	0	1.0657362151394\\
-0.6	0.2	1.07185232003243\\
-0.6	0.4	1.0816362576528\\
-0.6	0.6	1.09341005984393\\
-0.6	0.8	1.10489435776132\\
-0.6	1	1.1138108616746\\
-0.6	1.2	1.11872687747903\\
-0.6	1.4	1.11937583696235\\
-0.6	1.6	1.11604917054663\\
-0.6	1.8	1.10869501346837\\
-0.6	2	1.09686259248792\\
-0.6	2.2	1.08066729701452\\
-0.6	2.4	1.06168329368439\\
-0.6	2.6	1.04270306833539\\
-0.6	2.8	1.02646606587271\\
-0.6	3	1.01433455484631\\
-0.6	3.2	1.00584355992217\\
-0.6	3.4	0.999380727895584\\
-0.6	3.6	0.993176067131953\\
-0.6	3.8	0.985800490007857\\
-0.6	4	0.976244641899923\\
-0.6	4.2	0.964060012942016\\
-0.6	4.4	0.949837358954096\\
-0.6	4.6	0.935563291324152\\
-0.6	4.8	0.924144831930079\\
-0.6	5	0.918266406847308\\
-0.4	-5	0.916537633279692\\
-0.4	-4.8	0.918420737977268\\
-0.4	-4.6	0.925905965711325\\
-0.4	-4.4	0.937117510154273\\
-0.4	-4.2	0.950221245448424\\
-0.4	-4	0.963941378423372\\
-0.4	-3.8	0.977385512090791\\
-0.4	-3.6	0.989854689702062\\
-0.4	-3.4	1.00112561377992\\
-0.4	-3.2	1.01184299092042\\
-0.4	-3	1.02338957024291\\
-0.4	-2.8	1.03712298843432\\
-0.4	-2.6	1.0534122226016\\
-0.4	-2.4	1.07114043785878\\
-0.4	-2.2	1.08814885000012\\
-0.4	-2	1.10226875220235\\
-0.4	-1.8	1.11204427742074\\
-0.4	-1.6	1.11673818917255\\
-0.4	-1.4	1.11596507315543\\
-0.4	-1.2	1.10955239026598\\
-0.4	-1	1.09790759219686\\
-0.4	-0.8	1.08256887801293\\
-0.4	-0.6	1.06627916505441\\
-0.4	-0.4	1.05237557342666\\
-0.4	-0.2	1.04388068751933\\
-0.4	0	1.04276829247979\\
-0.4	0.2	1.04954345494214\\
-0.4	0.4	1.06300143613582\\
-0.4	0.6	1.0802682998812\\
-0.4	0.8	1.09743998683648\\
-0.4	1	1.11083756137458\\
-0.4	1.2	1.11826404611144\\
-0.4	1.4	1.11941930236449\\
-0.4	1.6	1.1151687346045\\
-0.4	1.8	1.10639011483492\\
-0.4	2	1.09355776117098\\
-0.4	2.2	1.07732026870095\\
-0.4	2.4	1.05917040811927\\
-0.4	2.6	1.04130200983852\\
-0.4	2.8	1.02572543125275\\
-0.4	3	1.01339981004881\\
-0.4	3.2	1.00398278173561\\
-0.4	3.4	0.996318276279512\\
-0.4	3.6	0.989066771331444\\
-0.4	3.8	0.980987298354652\\
-0.4	4	0.971063799604058\\
-0.4	4.2	0.958819583041989\\
-0.4	4.4	0.944901624641325\\
-0.4	4.6	0.931386409863834\\
-0.4	4.8	0.921139028758175\\
-0.4	5	0.916537633279692\\
-0.2	-5	0.919402918530344\\
-0.2	-4.8	0.920754413498239\\
-0.2	-4.6	0.926317792945123\\
-0.2	-4.4	0.934571469966854\\
-0.2	-4.2	0.944339362604229\\
-0.2	-4	0.955066580888285\\
-0.2	-3.8	0.966489509100138\\
-0.2	-3.6	0.978271925324762\\
-0.2	-3.4	0.990139221451935\\
-0.2	-3.2	1.00230163868088\\
-0.2	-3	1.01550605150714\\
-0.2	-2.8	1.03047322108302\\
-0.2	-2.6	1.04711860271508\\
-0.2	-2.4	1.0642408447469\\
-0.2	-2.2	1.08006617412155\\
-0.2	-2	1.09317425830914\\
-0.2	-1.8	1.1029042948018\\
-0.2	-1.6	1.10892730817196\\
-0.2	-1.4	1.11053761392231\\
-0.2	-1.2	1.10652253184304\\
-0.2	-1	1.0959698804415\\
-0.2	-0.8	1.07949273388588\\
-0.2	-0.6	1.05983627336695\\
-0.2	-0.4	1.0413722308467\\
-0.2	-0.2	1.02882622808814\\
-0.2	0	1.02583340543531\\
-0.2	0.2	1.0337609729624\\
-0.2	0.4	1.0510741553882\\
-0.2	0.6	1.07355849248378\\
-0.2	0.8	1.09557339835585\\
-0.2	1	1.11201563016726\\
-0.2	1.2	1.12005483268916\\
-0.2	1.4	1.1196637890152\\
-0.2	1.6	1.11269912843\\
-0.2	1.8	1.10134422912177\\
-0.2	2	1.08716493429748\\
-0.2	2.2	1.07122763481676\\
-0.2	2.4	1.05463245755212\\
-0.2	2.6	1.03862911498643\\
-0.2	2.8	1.02424904022105\\
-0.2	3	1.01195705198171\\
-0.2	3.2	1.00159930067901\\
-0.2	3.4	0.992652990948151\\
-0.2	3.6	0.984435646300583\\
-0.2	3.8	0.976100938410949\\
-0.2	4	0.966729682145322\\
-0.2	4.2	0.955742445682832\\
-0.2	4.4	0.943560461028307\\
-0.2	4.6	0.931925774615109\\
-0.2	4.8	0.92325634507381\\
-0.2	5	0.919402918530344\\
0	-5	0.923889745519653\\
0	-4.8	0.923644439456329\\
0	-4.6	0.926093687770944\\
0	-4.4	0.930404277133895\\
0	-4.2	0.936374259152098\\
0	-4	0.94422195806895\\
0	-3.8	0.954062218360393\\
0	-3.6	0.965655608234719\\
0	-3.4	0.978608204617956\\
0	-3.2	0.992774524056496\\
0	-3	1.0083403069005\\
0	-2.8	1.02535993881288\\
0	-2.6	1.04314716111825\\
0	-2.4	1.06020620201454\\
0	-2.2	1.07498082252848\\
0	-2	1.08676308949026\\
0	-1.8	1.09580300422238\\
0	-1.6	1.10240116070662\\
0	-1.4	1.10579005387576\\
0	-1.2	1.10395843598934\\
0	-1	1.09485351352038\\
0	-0.8	1.07822312915223\\
0	-0.6	1.05671433729923\\
0	-0.4	1.03546784424201\\
0	-0.2	1.02052269498407\\
0	0	1.0167689996124\\
0	0.2	1.0261524671612\\
0	0.4	1.04674420324368\\
0	0.6	1.07315045036184\\
0	0.8	1.09830015061729\\
0	1	1.11600798813599\\
0	1.2	1.12311988394865\\
0	1.4	1.12012561150337\\
0	1.6	1.11000573318323\\
0	1.8	1.09620509303567\\
0	2	1.08113700309701\\
0	2.2	1.06592209088478\\
0	2.4	1.05095564874605\\
0	2.6	1.03644218024925\\
0	2.8	1.02257733607245\\
0	3	1.00960656141869\\
0	3.2	0.997820211311844\\
0	3.4	0.987480766777623\\
0	3.6	0.978601554868737\\
0	3.8	0.970677592339911\\
0	4	0.962759974855403\\
0	4.2	0.953983596202476\\
0	4.4	0.944318447441449\\
0	4.6	0.934942911011121\\
0	4.8	0.927686631624216\\
0	5	0.923889745519653\\
0.2	-5	0.927330704882841\\
0.2	-4.8	0.925299734182\\
0.2	-4.6	0.924565868711603\\
0.2	-4.4	0.925016610389288\\
0.2	-4.2	0.927510879893909\\
0.2	-4	0.933096373432769\\
0.2	-3.8	0.942110949699942\\
0.2	-3.6	0.954115515422423\\
0.2	-3.4	0.968452847924233\\
0.2	-3.2	0.984748902808265\\
0.2	-3	1.00288975043265\\
0.2	-2.8	1.02244971999121\\
0.2	-2.6	1.04212372250171\\
0.2	-2.4	1.05991001077566\\
0.2	-2.2	1.07417912653044\\
0.2	-2	1.08470362090459\\
0.2	-1.8	1.09255635038378\\
0.2	-1.6	1.09875778373673\\
0.2	-1.4	1.10275907372849\\
0.2	-1.2	1.1021872092657\\
0.2	-1	1.09431417449565\\
0.2	-0.8	1.07830311424092\\
0.2	-0.6	1.05661923467802\\
0.2	-0.4	1.03470635500701\\
0.2	-0.2	1.01922426290416\\
0.2	0	1.01566208375366\\
0.2	0.2	1.02619169804902\\
0.2	0.4	1.04858538994811\\
0.2	0.6	1.07675801345732\\
0.2	0.8	1.1028751500727\\
0.2	1	1.12025923034706\\
0.2	1.2	1.12576871674028\\
0.2	1.4	1.12044954591873\\
0.2	1.6	1.10818126087143\\
0.2	1.8	1.09324493383961\\
0.2	2	1.0783850690697\\
0.2	2.2	1.06433183763554\\
0.2	2.4	1.05057351649321\\
0.2	2.6	1.03641037562012\\
0.2	2.8	1.0216294163863\\
0.2	3	1.00675327288936\\
0.2	3.2	0.992849833335869\\
0.2	3.4	0.981027952077946\\
0.2	3.6	0.971824869427429\\
0.2	3.8	0.964796441998972\\
0.2	4	0.958706568514288\\
0.2	4.2	0.952261039790883\\
0.2	4.4	0.944973182950453\\
0.2	4.6	0.937551406428382\\
0.2	4.8	0.931361858665868\\
0.2	5	0.927330704882841\\
0.4	-5	0.928211197849028\\
0.4	-4.8	0.925032367578409\\
0.4	-4.6	0.922064902468026\\
0.4	-4.4	0.919788814159296\\
0.4	-4.2	0.919907865133424\\
0.4	-4	0.924142505538328\\
0.4	-3.8	0.932985536738257\\
0.4	-3.6	0.945678278074579\\
0.4	-3.4	0.96118160770976\\
0.4	-3.2	0.978982122895524\\
0.4	-3	0.998986537484374\\
0.4	-2.8	1.0206509449752\\
0.4	-2.6	1.04225159614008\\
0.4	-2.4	1.06124033703949\\
0.4	-2.2	1.07567156282883\\
0.4	-2	1.08546850436326\\
0.4	-1.8	1.09224219855025\\
0.4	-1.6	1.09761402040069\\
0.4	-1.4	1.10139950875957\\
0.4	-1.2	1.1012834124377\\
0.4	-1	1.09439837843265\\
0.4	-0.8	1.07968698408701\\
0.4	-0.6	1.05938128902482\\
0.4	-0.4	1.03872845556981\\
0.4	-0.2	1.02424451906954\\
0.4	0	1.02130741513777\\
0.4	0.2	1.03199523761428\\
0.4	0.4	1.05403063430911\\
0.4	0.6	1.08135125260024\\
0.4	0.8	1.10621644377224\\
0.4	1	1.12210492486196\\
0.4	1.2	1.12610993572751\\
0.4	1.4	1.11962034047779\\
0.4	1.6	1.10690889442708\\
0.4	1.8	1.09249001225259\\
0.4	2	1.07892541185052\\
0.4	2.2	1.06627501507376\\
0.4	2.4	1.05314666637825\\
0.4	2.6	1.03824716233404\\
0.4	2.8	1.0214277728604\\
0.4	3	1.00391629629418\\
0.4	3.2	0.987740108942136\\
0.4	3.4	0.974714194772883\\
0.4	3.6	0.965534086572555\\
0.4	3.8	0.959436598267448\\
0.4	4	0.95470368813057\\
0.4	4.2	0.949693135246375\\
0.4	4.4	0.943777198107057\\
0.4	4.6	0.937577998033999\\
0.4	4.8	0.932223097681541\\
0.4	5	0.928211197849028\\
0.6	-5	0.92633153393895\\
0.6	-4.8	0.922986224292969\\
0.6	-4.6	0.919257311997793\\
0.6	-4.4	0.916062965733135\\
0.6	-4.2	0.915545319115423\\
0.6	-4	0.919637430619871\\
0.6	-3.8	0.928771417447921\\
0.6	-3.6	0.941906642512657\\
0.6	-3.4	0.957705329203758\\
0.6	-3.2	0.975621193993158\\
0.6	-3	0.995833194348183\\
0.6	-2.8	1.01807239906418\\
0.6	-2.6	1.04058313195497\\
0.6	-2.4	1.06049024239958\\
0.6	-2.2	1.07549130674839\\
0.6	-2	1.085377989504\\
0.6	-1.8	1.09189797977466\\
0.6	-1.6	1.09694104441252\\
0.6	-1.4	1.10060374503046\\
0.6	-1.2	1.10085103520425\\
0.6	-1	1.0950734623197\\
0.6	-0.8	1.08231504878095\\
0.6	-0.6	1.06459597717468\\
0.6	-0.4	1.04660802571461\\
0.6	-0.2	1.03410041882574\\
0.6	0	1.03174174488412\\
0.6	0.2	1.04128298608071\\
0.6	0.4	1.0607076720524\\
0.6	0.6	1.08471003457086\\
0.6	0.8	1.10645211608298\\
0.6	1	1.12009224703735\\
0.6	1.2	1.12300348643578\\
0.6	1.4	1.11652599350705\\
0.6	1.6	1.10472341894782\\
0.6	1.8	1.09181015105928\\
0.6	2	1.07990059665395\\
0.6	2.2	1.0684445553706\\
0.6	2.4	1.05546965066639\\
0.6	2.6	1.03946992155427\\
0.6	2.8	1.02066550806489\\
0.6	3	1.00109365821218\\
0.6	3.2	0.983582143206265\\
0.6	3.4	0.970265809653789\\
0.6	3.6	0.961532915406809\\
0.6	3.8	0.955984398970126\\
0.6	4	0.951435646987066\\
0.6	4.2	0.946268750985304\\
0.6	4.4	0.940282571149381\\
0.6	4.6	0.934473456618076\\
0.6	4.8	0.929843835102665\\
0.6	5	0.92633153393895\\
0.8	-5	0.922829718817494\\
0.8	-4.8	0.920162263745855\\
0.8	-4.6	0.91702786041682\\
0.8	-4.4	0.914645485813891\\
0.8	-4.2	0.915212867622374\\
0.8	-4	0.920369291277193\\
0.8	-3.8	0.930122044774959\\
0.8	-3.6	0.943129276248214\\
0.8	-3.4	0.95797243285455\\
0.8	-3.2	0.974277041361313\\
0.8	-3	0.992656693351128\\
0.8	-2.8	1.01337489032988\\
0.8	-2.6	1.03503418297313\\
0.8	-2.4	1.05482258195257\\
0.8	-2.2	1.07028635866199\\
0.8	-2	1.08099349766754\\
0.8	-1.8	1.08846903338571\\
0.8	-1.6	1.09442628922213\\
0.8	-1.4	1.09893689776524\\
0.8	-1.2	1.10019446875293\\
0.8	-1	1.09600613438275\\
0.8	-0.8	1.08574408502587\\
0.8	-0.6	1.0713330538227\\
0.8	-0.4	1.05677671324078\\
0.8	-0.2	1.04669697929168\\
0.8	0	1.04467560874309\\
0.8	0.2	1.05201173896278\\
0.8	0.4	1.06720772701423\\
0.8	0.6	1.08624829669947\\
0.8	0.8	1.10373212117244\\
0.8	1	1.11476188268846\\
0.8	1.2	1.11687502643682\\
0.8	1.4	1.11094835405976\\
0.8	1.6	1.10035437209448\\
0.8	1.8	1.08872794743257\\
0.8	2	1.07781384887484\\
0.8	2.2	1.06683884657033\\
0.8	2.4	1.05373113215783\\
0.8	2.6	1.03710553642535\\
0.8	2.8	1.01758726776448\\
0.8	3	0.997739492948535\\
0.8	3.2	0.98069993271754\\
0.8	3.4	0.96840560894804\\
0.8	3.6	0.960552572077951\\
0.8	3.8	0.955000554037762\\
0.8	4	0.949354534807274\\
0.8	4.2	0.942554850582666\\
0.8	4.4	0.935366005802179\\
0.8	4.6	0.929398940290248\\
0.8	4.8	0.925459870048575\\
0.8	5	0.922829718817494\\
1	-5	0.919932458382129\\
1	-4.8	0.918410539349685\\
1	-4.6	0.916583133410118\\
1	-4.4	0.915865385946084\\
1	-4.2	0.918306437655487\\
1	-4	0.925004050484447\\
1	-3.8	0.935330374836281\\
1	-3.6	0.94759297791301\\
1	-3.4	0.960449026426395\\
1	-3.2	0.973877930676696\\
1	-3	0.98896444594425\\
1	-2.8	1.00650609170113\\
1	-2.6	1.0256411490817\\
1	-2.4	1.04398661538649\\
1	-2.2	1.05930890496944\\
1	-2	1.0711104161781\\
1	-1.8	1.0805361934985\\
1	-1.6	1.08873726385418\\
1	-1.4	1.09534874255827\\
1	-1.2	1.09852898376252\\
1	-1	1.09645477769905\\
1	-0.8	1.08895816604764\\
1	-0.6	1.07804474003712\\
1	-0.4	1.06709479527893\\
1	-0.2	1.0595177402066\\
1	0	1.05768617219852\\
1	0.2	1.06243346048987\\
1	0.4	1.07291725616335\\
1	0.6	1.08661709011311\\
1	0.8	1.09969949685973\\
1	1	1.10816742643244\\
1	1.2	1.10951344378833\\
1	1.4	1.10387541355699\\
1	1.6	1.09374006909948\\
1	1.8	1.08220051447893\\
1	2	1.07096299267777\\
1	2.2	1.05954712574973\\
1	2.4	1.0462334578619\\
1	2.6	1.02991677835058\\
1	2.8	1.01141193130252\\
1	3	0.993296433631756\\
1	3.2	0.978428174462911\\
1	3.4	0.968133218051705\\
1	3.6	0.961313585055881\\
1	3.8	0.955294533946748\\
1	4	0.947889781504353\\
1	4.2	0.939010293536005\\
1	4.4	0.930528718918345\\
1	4.6	0.924516030747458\\
1	4.8	0.921427947430873\\
1	5	0.919932458382129\\
1.2	-5	0.920052229693572\\
1.2	-4.8	0.919774114314011\\
1.2	-4.6	0.919149853336762\\
1.2	-4.4	0.919719817323365\\
1.2	-4.2	0.923386361513901\\
1.2	-4	0.930809805947054\\
1.2	-3.8	0.940890523799646\\
1.2	-3.6	0.951744670577659\\
1.2	-3.4	0.962224351058364\\
1.2	-3.2	0.972666300711688\\
1.2	-3	0.98441245224213\\
1.2	-2.8	0.998465675174379\\
1.2	-2.6	1.01434521309311\\
1.2	-2.4	1.03027404418768\\
1.2	-2.2	1.04463325214161\\
1.2	-2	1.05720811449056\\
1.2	-1.8	1.06885808916741\\
1.2	-1.6	1.07998345394107\\
1.2	-1.4	1.08944681239222\\
1.2	-1.2	1.09507316803037\\
1.2	-1	1.09527851624261\\
1.2	-0.8	1.09040870344506\\
1.2	-0.6	1.08270541515654\\
1.2	-0.4	1.07508233631011\\
1.2	-0.2	1.06985511351814\\
1.2	0	1.06828388136313\\
1.2	0.2	1.07081323879707\\
1.2	0.4	1.07725787676273\\
1.2	0.6	1.08646308520957\\
1.2	0.8	1.09591727419322\\
1.2	1	1.10224404325621\\
1.2	1.2	1.10269284540987\\
1.2	1.4	1.09661993852888\\
1.2	1.6	1.085750336648\\
1.2	1.8	1.07291436819189\\
1.2	2	1.06016984169176\\
1.2	2.2	1.04771358260512\\
1.2	2.4	1.0343856746488\\
1.2	2.6	1.01927171570743\\
1.2	2.8	1.00301586882669\\
1.2	3	0.987730760399799\\
1.2	3.2	0.975605496797276\\
1.2	3.4	0.967265139963441\\
1.2	3.6	0.961104116173417\\
1.2	3.8	0.954414506350622\\
1.2	4	0.945626372584508\\
1.2	4.2	0.935637960575474\\
1.2	4.4	0.927024968622673\\
1.2	4.6	0.921868447374231\\
1.2	4.8	0.9201504331267\\
1.2	5	0.920052229693572\\
1.4	-5	0.924438107210982\\
1.4	-4.8	0.925287568006206\\
1.4	-4.6	0.925251394949412\\
1.4	-4.4	0.925905905717956\\
1.4	-4.2	0.929093880998393\\
1.4	-4	0.935356897193838\\
1.4	-3.8	0.943600634537464\\
1.4	-3.6	0.952200342809098\\
1.4	-3.4	0.960425873986155\\
1.4	-3.2	0.968860155978939\\
1.4	-3	0.978660136528437\\
1.4	-2.8	0.990429003947126\\
1.4	-2.6	1.0036112941517\\
1.4	-2.4	1.01696071091029\\
1.4	-2.2	1.02973772323772\\
1.4	-2	1.04237645728408\\
1.4	-1.8	1.05569451888215\\
1.4	-1.6	1.06937965146473\\
1.4	-1.4	1.0814118134372\\
1.4	-1.2	1.08914666325847\\
1.4	-1	1.09116760945737\\
1.4	-0.8	1.0883421473742\\
1.4	-0.6	1.08321595576736\\
1.4	-0.4	1.07836762119011\\
1.4	-0.2	1.07522419361093\\
1.4	0	1.07416032065751\\
1.4	0.2	1.07535415281428\\
1.4	0.4	1.07916204945718\\
1.4	0.6	1.0854253181159\\
1.4	0.8	1.09248618058114\\
1.4	1	1.09724923678351\\
1.4	1.2	1.09665335219629\\
1.4	1.4	1.08947015684376\\
1.4	1.6	1.07700487724796\\
1.4	1.8	1.0621692923388\\
1.4	2	1.04760891086823\\
1.4	2.2	1.03426471110655\\
1.4	2.4	1.0214186161101\\
1.4	2.6	1.00806804076839\\
1.4	2.8	0.994340141780386\\
1.4	3	0.981629015001144\\
1.4	3.2	0.971430802183541\\
1.4	3.4	0.96395902606034\\
1.4	3.6	0.957685992216492\\
1.4	3.8	0.950472276014396\\
1.4	4	0.941544894516666\\
1.4	4.2	0.932358482835166\\
1.4	4.4	0.925465521525784\\
1.4	4.6	0.922477817312889\\
1.4	4.8	0.922856459870698\\
1.4	5	0.924438107210982\\
1.6	-5	0.932276738403334\\
1.6	-4.8	0.934099535174509\\
1.6	-4.6	0.93414593768003\\
1.6	-4.4	0.933834966629648\\
1.6	-4.2	0.934917105882266\\
1.6	-4	0.938075239702259\\
1.6	-3.8	0.942738867753264\\
1.6	-3.6	0.948112494386935\\
1.6	-3.4	0.954229922257839\\
1.6	-3.2	0.961880093922651\\
1.6	-3	0.971624608573057\\
1.6	-2.8	0.983051667295129\\
1.6	-2.6	0.994976485417251\\
1.6	-2.4	1.00640954944264\\
1.6	-2.2	1.01750794963521\\
1.6	-2	1.02952234844131\\
1.6	-1.8	1.04343330873874\\
1.6	-1.6	1.05841066369194\\
1.6	-1.4	1.07171101757879\\
1.6	-1.2	1.08033827681736\\
1.6	-1	1.0831110521321\\
1.6	-0.8	1.08142185960866\\
1.6	-0.6	1.07809341400794\\
1.6	-0.4	1.0754076921678\\
1.6	-0.2	1.07407678623466\\
1.6	0	1.07383200155189\\
1.6	0.2	1.07469632626537\\
1.6	0.4	1.07737654009011\\
1.6	0.6	1.08224473955871\\
1.6	0.8	1.08800752922821\\
1.6	1	1.09162322166001\\
1.6	1.2	1.08985328347677\\
1.6	1.4	1.08126149394543\\
1.6	1.6	1.06713250148004\\
1.6	1.8	1.05067668889266\\
1.6	2	1.03507596260148\\
1.6	2.2	1.02175347855028\\
1.6	2.4	1.01009858724559\\
1.6	2.6	0.998726810178059\\
1.6	2.8	0.987068485193156\\
1.6	3	0.97582577390714\\
1.6	3.2	0.966086270477201\\
1.6	3.4	0.958149212562111\\
1.6	3.6	0.951159503819929\\
1.6	3.8	0.943944345715867\\
1.6	4	0.936371024273502\\
1.6	4.2	0.92979646645122\\
1.6	4.4	0.926090954321492\\
1.6	4.6	0.926128130240177\\
1.6	4.8	0.928953508741549\\
1.6	5	0.932276738403334\\
1.8	-5	0.941089382225366\\
1.8	-4.8	0.943792597840025\\
1.8	-4.6	0.944033590466192\\
1.8	-4.4	0.942743169428999\\
1.8	-4.2	0.941305193969205\\
1.8	-4	0.940523320332945\\
1.8	-3.8	0.940612977291356\\
1.8	-3.6	0.942015255635956\\
1.8	-3.4	0.945868385881912\\
1.8	-3.2	0.953289419995407\\
1.8	-3	0.964124693911888\\
1.8	-2.8	0.976650529135743\\
1.8	-2.6	0.988690412387711\\
1.8	-2.4	0.999190599054164\\
1.8	-2.2	1.00896820651578\\
1.8	-2	1.01995904809665\\
1.8	-1.8	1.0333418957367\\
1.8	-1.6	1.04799790453589\\
1.8	-1.4	1.06079877114155\\
1.8	-1.2	1.06870970614084\\
1.8	-1	1.07096675356265\\
1.8	-0.8	1.06949617075308\\
1.8	-0.6	1.0672992377057\\
1.8	-0.4	1.06630715341867\\
1.8	-0.2	1.06660370573572\\
1.8	0	1.06744662908384\\
1.8	0.2	1.06876331997073\\
1.8	0.4	1.0714075609612\\
1.8	0.6	1.07587724294737\\
1.8	0.8	1.08089590801628\\
1.8	1	1.08343499837589\\
1.8	1.2	1.08037140884933\\
1.8	1.4	1.07049177273575\\
1.8	1.6	1.05536098214382\\
1.8	1.8	1.03847716016158\\
1.8	2	1.02324411556351\\
1.8	2.2	1.01112795182839\\
1.8	2.4	1.00128844417846\\
1.8	2.6	0.991840768035026\\
1.8	2.8	0.981603283319747\\
1.8	3	0.970848523158371\\
1.8	3.2	0.960649320175461\\
1.8	3.4	0.951776351104776\\
1.8	3.6	0.944281960965624\\
1.8	3.8	0.937919379712598\\
1.8	4	0.932790157109206\\
1.8	4.2	0.929593661593021\\
1.8	4.4	0.929198806634984\\
1.8	4.6	0.931826537935506\\
1.8	4.8	0.936467841695952\\
1.8	5	0.941089382225366\\
2	-5	0.948225790480094\\
2	-4.8	0.951755445245758\\
2	-4.6	0.952944734438\\
2	-4.4	0.951851257727336\\
2	-4.2	0.949053753345687\\
2	-4	0.945169491349674\\
2	-3.8	0.941081540651742\\
2	-3.6	0.938501474394696\\
2	-3.4	0.939798348775406\\
2	-3.2	0.946599532601259\\
2	-3	0.958253250895713\\
2	-2.8	0.971912501245937\\
2	-2.6	0.984451819417779\\
2	-2.4	0.99457237681711\\
2	-2.2	1.00340592228885\\
2	-2	1.01323662634337\\
2	-1.8	1.02529694523546\\
2	-1.6	1.03831632323537\\
2	-1.4	1.04912990646896\\
2	-1.2	1.05502896286999\\
2	-1	1.05586490401894\\
2	-0.8	1.05407477953527\\
2	-0.6	1.05268988946709\\
2	-0.4	1.0531855262768\\
2	-0.2	1.0550407702166\\
2	0	1.05712459269999\\
2	0.2	1.05927129067553\\
2	0.4	1.06232192767133\\
2	0.6	1.0666630387172\\
2	0.8	1.07091083939872\\
2	1	1.07217130347053\\
2	1.2	1.06775955063755\\
2	1.4	1.05700949760678\\
2	1.6	1.041868423309\\
2	1.8	1.02590317908322\\
2	2	1.01230051447393\\
2	2.2	1.00216135517486\\
2	2.4	0.994269529781137\\
2	2.6	0.986404201296244\\
2	2.8	0.977128122551632\\
2	3	0.966685527088229\\
2	3.2	0.956439789041551\\
2	3.4	0.947654674489685\\
2	3.6	0.94093526704949\\
2	3.8	0.93643556591203\\
2	4	0.934051581670233\\
2	4.2	0.933609741659149\\
2	4.4	0.9350902080982\\
2	4.6	0.938480858669981\\
2	4.8	0.943282923474508\\
2	5	0.948225790480094\\
2.2	-5	0.952322668780304\\
2.2	-4.8	0.956570991859095\\
2.2	-4.6	0.959652553504691\\
2.2	-4.4	0.960497442879976\\
2.2	-4.2	0.958498655745245\\
2.2	-4	0.953683267097409\\
2.2	-3.8	0.947209434015582\\
2.2	-3.6	0.941701074647798\\
2.2	-3.4	0.940512142703851\\
2.2	-3.2	0.945792182766909\\
2.2	-3	0.956765523046525\\
2.2	-2.8	0.970071928060475\\
2.2	-2.6	0.982137218924606\\
2.2	-2.4	0.991530461348625\\
2.2	-2.2	0.999446171274042\\
2.2	-2	1.00812939144499\\
2.2	-1.8	1.0185836199081\\
2.2	-1.6	1.02936670674673\\
2.2	-1.4	1.03750950809698\\
2.2	-1.2	1.04091076803454\\
2.2	-1	1.04014876639374\\
2.2	-0.8	1.03807364828374\\
2.2	-0.6	1.03757284887511\\
2.2	-0.4	1.03957155424786\\
2.2	-0.2	1.04296887973888\\
2.2	0	1.04629472696495\\
2.2	0.2	1.04925978415272\\
2.2	0.4	1.05258764288758\\
2.2	0.6	1.05649209456808\\
2.2	0.8	1.05956990441452\\
2.2	1	1.05928726085015\\
2.2	1.2	1.05364265062828\\
2.2	1.4	1.0426303490369\\
2.2	1.6	1.02845256676375\\
2.2	1.8	1.01438873089451\\
2.2	2	1.00299296044919\\
2.2	2.2	0.994778174967052\\
2.2	2.4	0.988274544451197\\
2.2	2.6	0.98134247510096\\
2.2	2.8	0.972802795945826\\
2.2	3	0.963259283244813\\
2.2	3.2	0.954472040554559\\
2.2	3.4	0.947885356513175\\
2.2	3.6	0.943855746124319\\
2.2	3.8	0.94206041882135\\
2.2	4	0.941870010851162\\
2.2	4.2	0.94249718228929\\
2.2	4.4	0.943532716837323\\
2.2	4.6	0.945272520164975\\
2.2	4.8	0.948233293157264\\
2.2	5	0.952322668780304\\
2.4	-5	0.953862928997361\\
2.4	-4.8	0.958620528890867\\
2.4	-4.6	0.964126095709824\\
2.4	-4.4	0.968238344195004\\
2.4	-4.2	0.969084513336136\\
2.4	-4	0.965856954519497\\
2.4	-3.8	0.959551802926206\\
2.4	-3.6	0.953097281977194\\
2.4	-3.4	0.950209753624624\\
2.4	-3.2	0.953240194457934\\
2.4	-3	0.961574701658371\\
2.4	-2.8	0.972159064865681\\
2.4	-2.6	0.981826709109478\\
2.4	-2.4	0.989443169735492\\
2.4	-2.2	0.996179128121024\\
2.4	-2	1.00386521505974\\
2.4	-1.8	1.01292474827141\\
2.4	-1.6	1.02162316598907\\
2.4	-1.4	1.02728663618742\\
2.4	-1.2	1.02854561632669\\
2.4	-1	1.02667204950898\\
2.4	-0.8	1.02474957480849\\
2.4	-0.6	1.02536236264619\\
2.4	-0.4	1.02887059130166\\
2.4	-0.2	1.03369170308693\\
2.4	0	1.03809292742098\\
2.4	0.2	1.04162643429739\\
2.4	0.4	1.04482019686758\\
2.4	0.6	1.04774584498999\\
2.4	0.8	1.04918195022368\\
2.4	1	1.04721943474277\\
2.4	1.2	1.04068473572999\\
2.4	1.4	1.03014563059936\\
2.4	1.6	1.01775425888382\\
2.4	1.8	1.00610103578356\\
2.4	2	0.996816661083816\\
2.4	2.2	0.989830022716191\\
2.4	2.4	0.983740187402481\\
2.4	2.6	0.9769925816926\\
2.4	2.8	0.969123356264115\\
2.4	3	0.961280828477531\\
2.4	3.2	0.955474210443755\\
2.4	3.4	0.952931666101231\\
2.4	3.6	0.953085188488128\\
2.4	3.8	0.954305155414295\\
2.4	4	0.955179068231534\\
2.4	4.2	0.954886935129049\\
2.4	4.4	0.953374862249073\\
2.4	4.6	0.951670765734764\\
2.4	4.8	0.951451415390307\\
2.4	5	0.953862928997361\\
2.6	-5	0.954729159531657\\
2.6	-4.8	0.959728915088201\\
2.6	-4.6	0.967389308607745\\
2.6	-4.4	0.974899407216378\\
2.6	-4.2	0.979488096582974\\
2.6	-4	0.97963214743943\\
2.6	-3.8	0.975889392096255\\
2.6	-3.6	0.970806427576659\\
2.6	-3.4	0.967595631442114\\
2.6	-3.2	0.96823139096623\\
2.6	-3	0.972391603708634\\
2.6	-2.8	0.978115267485959\\
2.6	-2.6	0.983558569588514\\
2.6	-2.4	0.988398886185985\\
2.6	-2.2	0.993757848974074\\
2.6	-2	1.00073156139497\\
2.6	-1.8	1.00888402586302\\
2.6	-1.6	1.01609424989659\\
2.6	-1.4	1.01999785617796\\
2.6	-1.2	1.0199175376233\\
2.6	-1	1.01764487514303\\
2.6	-0.8	1.01627681387291\\
2.6	-0.6	1.01800439509971\\
2.6	-0.4	1.02273476555247\\
2.6	-0.2	1.02861541286438\\
2.6	0	1.03378513549138\\
2.6	0.2	1.03760950258491\\
2.6	0.4	1.04033396219241\\
2.6	0.6	1.04190919780376\\
2.6	0.8	1.04147262058485\\
2.6	1	1.0379495354167\\
2.6	1.2	1.0310502175306\\
2.6	1.4	1.02173428836785\\
2.6	1.6	1.01176505099248\\
2.6	1.8	1.00272273987753\\
2.6	2	0.995197023094487\\
2.6	2.2	0.988697840186855\\
2.6	2.4	0.982250651817413\\
2.6	2.6	0.975253876777899\\
2.6	2.8	0.968144521524693\\
2.6	3	0.962476629886785\\
2.6	3.2	0.960128190374389\\
2.6	3.4	0.961829815187319\\
2.6	3.6	0.966074716778399\\
2.6	3.8	0.969814251607246\\
2.6	4	0.970631156851857\\
2.6	4.2	0.968013935515513\\
2.6	4.4	0.962955162719108\\
2.6	4.6	0.95745629832874\\
2.6	4.8	0.954056365079269\\
2.6	5	0.954729159531657\\
2.8	-5	0.957136567080141\\
2.8	-4.8	0.962114038122044\\
2.8	-4.6	0.970897985536046\\
2.8	-4.4	0.980602159535101\\
2.8	-4.2	0.988294822345444\\
2.8	-4	0.992233482780749\\
2.8	-3.8	0.992496862842711\\
2.8	-3.6	0.990645818569883\\
2.8	-3.4	0.988554809372714\\
2.8	-3.2	0.987285136345305\\
2.8	-3	0.986860124925539\\
2.8	-2.8	0.986895007259948\\
2.8	-2.6	0.987405860542673\\
2.8	-2.4	0.98916647471518\\
2.8	-2.2	0.993217227011469\\
2.8	-2	0.999763220833431\\
2.8	-1.8	1.0074345521205\\
2.8	-1.6	1.01374366706324\\
2.8	-1.4	1.01661924249647\\
2.8	-1.2	1.01592147489174\\
2.8	-1	1.01370179710292\\
2.8	-0.8	1.01286734363914\\
2.8	-0.6	1.01522962220943\\
2.8	-0.4	1.02048060564015\\
2.8	-0.2	1.02680595445597\\
2.8	0	1.03239607924309\\
2.8	0.2	1.03640441996845\\
2.8	0.4	1.03867675140455\\
2.8	0.6	1.03899327945167\\
2.8	0.8	1.03690251756823\\
2.8	1	1.03222836873688\\
2.8	1.2	1.02553396800061\\
2.8	1.4	1.01801491072035\\
2.8	1.6	1.01084331999201\\
2.8	1.8	1.00447140970505\\
2.8	2	0.998507442443373\\
2.8	2.2	0.992255281761784\\
2.8	2.4	0.985392770305584\\
2.8	2.6	0.978342291392823\\
2.8	2.8	0.972259443704562\\
2.8	3	0.968693266720906\\
2.8	3.2	0.968948679484697\\
2.8	3.4	0.973164919295338\\
2.8	3.6	0.979470250531011\\
2.8	3.8	0.984274460044862\\
2.8	4	0.984389675030133\\
2.8	4.2	0.97932100739862\\
2.8	4.4	0.971157260979977\\
2.8	4.6	0.962923052227519\\
2.8	4.8	0.957544908422989\\
2.8	5	0.957136567080141\\
3	-5	0.962616089354702\\
3	-4.8	0.967308331519245\\
3	-4.6	0.975853598352984\\
3	-4.4	0.985828252292562\\
3	-4.2	0.994925491170407\\
3	-4	1.001810495396\\
3	-3.8	1.00622499519136\\
3	-3.6	1.00841753120093\\
3	-3.4	1.00848652187156\\
3	-3.2	1.00634095483131\\
3	-3	1.00227876696122\\
3	-2.8	0.997438122379776\\
3	-2.6	0.993640435950213\\
3	-2.4	0.992724933449836\\
3	-2.2	0.995652392563718\\
3	-2	1.00181056566296\\
3	-1.8	1.00905249137099\\
3	-1.6	1.01467563345603\\
3	-1.4	1.01690745395874\\
3	-1.2	1.01595081804421\\
3	-1	1.01382694282159\\
3	-0.8	1.01307414461254\\
3	-0.6	1.01520325040852\\
3	-0.4	1.01999825707751\\
3	-0.2	1.02603753261135\\
3	0	1.031767319172\\
3	0.2	1.03611602314301\\
3	0.4	1.03839171540856\\
3	0.6	1.03806429539686\\
3	0.8	1.03497917289518\\
3	1	1.02974490049395\\
3	1.2	1.02367376278632\\
3	1.4	1.01814070240748\\
3	1.6	1.01375519916915\\
3	1.8	1.00998058655182\\
3	2	1.00565650721989\\
3	2.2	1.0000507502464\\
3	2.4	0.993488509085517\\
3	2.6	0.987159298617452\\
3	2.8	0.982482980979153\\
3	3	0.980540283991433\\
3	3.2	0.981792067508726\\
3	3.4	0.985880672859812\\
3	3.6	0.991236066191727\\
3	3.8	0.994956055103679\\
3	4	0.994032594320062\\
3	4.2	0.987653953360463\\
3	4.4	0.978092548178231\\
3	4.6	0.968953365852267\\
3	4.8	0.963221051449826\\
3	5	0.962616089354702\\
3.2	-5	0.971505772507682\\
3.2	-4.8	0.975610690198018\\
3.2	-4.6	0.982772382877694\\
3.2	-4.4	0.991323708582138\\
3.2	-4.2	1.00004964909491\\
3.2	-4	1.00843142407708\\
3.2	-3.8	1.0160839240689\\
3.2	-3.6	1.02203434573319\\
3.2	-3.4	1.02472261358909\\
3.2	-3.2	1.02296126818338\\
3.2	-3	1.01708675027483\\
3.2	-2.8	1.00925099601501\\
3.2	-2.6	1.00256391589142\\
3.2	-2.4	0.999650333441019\\
3.2	-2.2	1.0014299363453\\
3.2	-2	1.00675320739926\\
3.2	-1.8	1.0130624920378\\
3.2	-1.6	1.01772443080252\\
3.2	-1.4	1.01932905256966\\
3.2	-1.2	1.01823660338741\\
3.2	-1	1.01613182219452\\
3.2	-0.8	1.01497473589111\\
3.2	-0.6	1.01601802111882\\
3.2	-0.4	1.01941648408083\\
3.2	-0.2	1.02448578226946\\
3.2	0	1.03015751338613\\
3.2	0.2	1.03517876920003\\
3.2	0.4	1.03820321268721\\
3.2	0.6	1.03817294445339\\
3.2	0.8	1.03496084054158\\
3.2	1	1.02970662879288\\
3.2	1.2	1.02433706348852\\
3.2	1.4	1.02046048479036\\
3.2	1.6	1.01836486050109\\
3.2	1.8	1.0168824196674\\
3.2	2	1.01440039264031\\
3.2	2.2	1.010227918668\\
3.2	2.4	1.00508695393942\\
3.2	2.6	1.00045067705278\\
3.2	2.8	0.997513718715506\\
3.2	3	0.996623444574443\\
3.2	3.2	0.997424036585064\\
3.2	3.4	0.999283531422731\\
3.2	3.6	1.00132627724179\\
3.2	3.8	1.00207931455501\\
3.2	4	0.999717859851011\\
3.2	4.2	0.993425545482561\\
3.2	4.4	0.984671181328509\\
3.2	4.6	0.976544947604604\\
3.2	4.8	0.971746954420586\\
3.2	5	0.971505772507682\\
3.4	-5	0.982856971432751\\
3.4	-4.8	0.986097335801967\\
3.4	-4.6	0.99133607961296\\
3.4	-4.4	0.997707441819089\\
3.4	-4.2	1.00508573040523\\
3.4	-4	1.01375186145219\\
3.4	-3.8	1.02331729409159\\
3.4	-3.6	1.0319960192732\\
3.4	-3.4	1.03712617383894\\
3.4	-3.2	1.03672738640308\\
3.4	-3	1.03094023540881\\
3.4	-2.8	1.0222410617122\\
3.4	-2.6	1.01424142388891\\
3.4	-2.4	1.00987144180292\\
3.4	-2.2	1.01004039169565\\
3.4	-2	1.01349840904471\\
3.4	-1.8	1.01783732926323\\
3.4	-1.6	1.0209057810428\\
3.4	-1.4	1.02176966234927\\
3.4	-1.2	1.02076462676489\\
3.4	-1	1.01890562858775\\
3.4	-0.8	1.01729256173342\\
3.4	-0.6	1.01684093120888\\
3.4	-0.4	1.01822842935808\\
3.4	-0.2	1.02178767552959\\
3.4	0	1.02719875099112\\
3.4	0.2	1.03317141828809\\
3.4	0.4	1.03766154858527\\
3.4	0.6	1.03884256279861\\
3.4	0.8	1.03625861309414\\
3.4	1	1.03125924293726\\
3.4	1.2	1.0262505559158\\
3.4	1.4	1.02320522384253\\
3.4	1.6	1.02246184603626\\
3.4	1.8	1.02269889652503\\
3.4	2	1.02218539038995\\
3.4	2.2	1.02022808216882\\
3.4	2.4	1.01751802430724\\
3.4	2.6	1.0152766447732\\
3.4	2.8	1.0141668953655\\
3.4	3	1.01386913495799\\
3.4	3.2	1.01352297362739\\
3.4	3.4	1.01248978267022\\
3.4	3.6	1.01062919609451\\
3.4	3.8	1.00786911845907\\
3.4	4	1.00382784369418\\
3.4	4.2	0.998199628485365\\
3.4	4.4	0.991618431349721\\
3.4	4.6	0.985825203206123\\
3.4	4.8	0.982639419049319\\
3.4	5	0.982856971432751\\
3.6	-5	0.994554552695545\\
3.6	-4.8	0.996950908369701\\
3.6	-4.6	1.00053891704609\\
3.6	-4.4	1.00514117303686\\
3.6	-4.2	1.01133069721691\\
3.6	-4	1.01977653343273\\
3.6	-3.8	1.03004894276692\\
3.6	-3.6	1.04007010156045\\
3.6	-3.4	1.04687496644396\\
3.6	-3.2	1.0482282216679\\
3.6	-3	1.04399065625285\\
3.6	-2.8	1.03628285539235\\
3.6	-2.6	1.02832410484283\\
3.6	-2.4	1.02275345432697\\
3.6	-2.2	1.0204741518233\\
3.6	-2	1.0206556945767\\
3.6	-1.8	1.02172038439183\\
3.6	-1.6	1.02248182513927\\
3.6	-1.4	1.02259794724502\\
3.6	-1.2	1.02218099022108\\
3.6	-1	1.02123539898958\\
3.6	-0.8	1.01968228687298\\
3.6	-0.6	1.0179067633298\\
3.6	-0.4	1.01709809527226\\
3.6	-0.2	1.01877212769824\\
3.6	0	1.02362363071009\\
3.6	0.2	1.03056421231671\\
3.6	0.4	1.0369203733609\\
3.6	0.6	1.0399197772679\\
3.6	0.8	1.03843068875389\\
3.6	1	1.03367535065668\\
3.6	1.2	1.02839699886059\\
3.6	1.4	1.02508862654411\\
3.6	1.6	1.02455062510123\\
3.6	1.8	1.02578144365932\\
3.6	2	1.0271820173465\\
3.6	2.2	1.02789397398723\\
3.6	2.4	1.02810497167471\\
3.6	2.6	1.02836446616547\\
3.6	2.8	1.02876455534897\\
3.6	3	1.02868198216473\\
3.6	3.2	1.02724389842843\\
3.6	3.4	1.02406107695483\\
3.6	3.6	1.01951259095994\\
3.6	3.8	1.01432612733809\\
3.6	4	1.00900844898225\\
3.6	4.2	1.00379311593136\\
3.6	4.4	0.999061384175222\\
3.6	4.6	0.995539399173756\\
3.6	4.8	0.993957980257576\\
3.6	5	0.994554552695545\\
3.8	-5	1.00400333611047\\
3.8	-4.8	1.00615788465127\\
3.8	-4.6	1.00922840244882\\
3.8	-4.4	1.01340425653963\\
3.8	-4.2	1.0193588912997\\
3.8	-4	1.02760230479721\\
3.8	-3.8	1.03760618443364\\
3.8	-3.6	1.04753148087077\\
3.8	-3.4	1.0549186425614\\
3.8	-3.2	1.05789181974028\\
3.8	-3	1.05607884221727\\
3.8	-2.8	1.05069178647638\\
3.8	-2.6	1.04375990827701\\
3.8	-2.4	1.03707646312806\\
3.8	-2.2	1.03152514187905\\
3.8	-2	1.02716309366253\\
3.8	-1.8	1.02385982244771\\
3.8	-1.6	1.02180499958562\\
3.8	-1.4	1.02131169787831\\
3.8	-1.2	1.02208554400119\\
3.8	-1	1.02286718975784\\
3.8	-0.8	1.02215897955098\\
3.8	-0.6	1.0196055081541\\
3.8	-0.4	1.01677045631362\\
3.8	-0.2	1.01636620930376\\
3.8	0	1.02028918233404\\
3.8	0.2	1.02792378611915\\
3.8	0.4	1.03615325492163\\
3.8	0.6	1.04122200243063\\
3.8	0.8	1.0410678676412\\
3.8	1	1.03646500890586\\
3.8	1.2	1.03031610048378\\
3.8	1.4	1.02574407769742\\
3.8	1.6	1.02436718045199\\
3.8	1.8	1.0258758548448\\
3.8	2	1.02892389470449\\
3.8	2.2	1.03227019029593\\
3.8	2.4	1.03522132546363\\
3.8	2.6	1.03743918942763\\
3.8	2.8	1.0386156634679\\
3.8	3	1.03832368740251\\
3.8	3.2	1.03620344931747\\
3.8	3.4	1.03232329927301\\
3.8	3.6	1.02725578497565\\
3.8	3.8	1.02171908026853\\
3.8	4	1.01619687361383\\
3.8	4.2	1.01100861845619\\
3.8	4.4	1.00667983682808\\
3.8	4.6	1.00391155281477\\
3.8	4.8	1.00308712063861\\
3.8	5	1.00400333611047\\
4	-5	1.009619118524\\
4	-4.8	1.01253464623661\\
4	-4.6	1.01670862732083\\
4	-4.4	1.02204922204639\\
4	-4.2	1.02873117670051\\
4	-4	1.0367723760713\\
4	-3.8	1.04565040518515\\
4	-3.6	1.0542352099838\\
4	-3.4	1.06116318008873\\
4	-3.2	1.06534363646706\\
4	-3	1.06623206599843\\
4	-2.8	1.06382058887373\\
4	-2.6	1.0584790864582\\
4	-2.4	1.05082184413327\\
4	-2.2	1.04169358248011\\
4	-2	1.03229254001948\\
4	-1.8	1.02424898240084\\
4	-1.6	1.01928738715489\\
4	-1.4	1.01834310327298\\
4	-1.2	1.0206305573438\\
4	-1	1.02360203368493\\
4	-0.8	1.024326137462\\
4	-0.6	1.02160064774657\\
4	-0.4	1.01716080953857\\
4	-0.2	1.01474449697216\\
4	0	1.01746028842543\\
4	0.2	1.02537847496739\\
4	0.4	1.03521295685346\\
4	0.6	1.04235995592884\\
4	0.8	1.043723763338\\
4	1	1.03936350175992\\
4	1.2	1.03210791382757\\
4	1.4	1.02569103756536\\
4	1.6	1.02275651531905\\
4	1.8	1.02392082187934\\
4	2	1.02813191554223\\
4	2.2	1.03360208783668\\
4	2.4	1.03856823247062\\
4	2.6	1.04179355524576\\
4	2.8	1.0428222429071\\
4	3	1.04185909414308\\
4	3.2	1.03945210461028\\
4	3.4	1.03623017607143\\
4	3.6	1.03264914918982\\
4	3.8	1.0287614082074\\
4	4	1.02426831673362\\
4	4.2	1.01904999142738\\
4	4.4	1.01380646666588\\
4	4.6	1.0099338338024\\
4	4.8	1.00852550454664\\
4	5	1.009619118524\\
4.2	-5	1.01190869631062\\
4.2	-4.8	1.01632851248353\\
4.2	-4.6	1.02281695576437\\
4.2	-4.4	1.03027461367071\\
4.2	-4.2	1.03797448618199\\
4.2	-4	1.04546176937542\\
4.2	-3.8	1.05247469324625\\
4.2	-3.6	1.05889712257496\\
4.2	-3.4	1.06467176526728\\
4.2	-3.2	1.06955463241792\\
4.2	-3	1.0728131452326\\
4.2	-2.8	1.07321720461799\\
4.2	-2.6	1.06950556009271\\
4.2	-2.4	1.0611418482608\\
4.2	-2.2	1.04893073261699\\
4.2	-2	1.03514753799797\\
4.2	-1.8	1.0230257085446\\
4.2	-1.6	1.01560554691795\\
4.2	-1.4	1.01429957166833\\
4.2	-1.2	1.0179073380982\\
4.2	-1	1.02287928252179\\
4.2	-0.8	1.02514457350254\\
4.2	-0.6	1.02272516279755\\
4.2	-0.4	1.01730440095482\\
4.2	-0.2	1.01328845230247\\
4.2	0	1.01478047269271\\
4.2	0.2	1.02261654948661\\
4.2	0.4	1.03364469507638\\
4.2	0.6	1.0427114067244\\
4.2	0.8	1.04577823665219\\
4.2	1	1.04203291010056\\
4.2	1.2	1.03395791275981\\
4.2	1.4	1.02570062894216\\
4.2	1.6	1.02090739706661\\
4.2	1.8	1.02120270373871\\
4.2	2	1.02587804895035\\
4.2	2.2	1.03260131886495\\
4.2	2.4	1.03859844702712\\
4.2	2.6	1.04189566383006\\
4.2	2.8	1.04210308713268\\
4.2	3	1.04024718107638\\
4.2	3.2	1.03787232225921\\
4.2	3.4	1.03609546287144\\
4.2	3.6	1.03505372799801\\
4.2	3.8	1.03386931077805\\
4.2	4	1.0311760266131\\
4.2	4.2	1.02616603005132\\
4.2	4.4	1.01959531612875\\
4.2	4.6	1.01370881218661\\
4.2	4.8	1.01083094191284\\
4.2	5	1.01190869631062\\
4.4	-5	1.01289030784797\\
4.4	-4.8	1.01882658711314\\
4.4	-4.6	1.027626123152\\
4.4	-4.4	1.03693717166465\\
4.4	-4.2	1.04508825019585\\
4.4	-4	1.05139628658512\\
4.4	-3.8	1.05611697354923\\
4.4	-3.6	1.06017603675821\\
4.4	-3.4	1.06458675485636\\
4.4	-3.2	1.06964521941729\\
4.4	-3	1.07435000289362\\
4.4	-2.8	1.07654308943662\\
4.4	-2.6	1.07385457773941\\
4.4	-2.4	1.06502112602053\\
4.4	-2.2	1.05087109571753\\
4.4	-2	1.03440267010484\\
4.4	-1.8	1.01983178255376\\
4.4	-1.6	1.01093231006006\\
4.4	-1.4	1.00935224774132\\
4.4	-1.2	1.01369304325283\\
4.4	-1	1.01994513832117\\
4.4	-0.8	1.02344967864273\\
4.4	-0.6	1.02168302428906\\
4.4	-0.4	1.01606188238312\\
4.4	-0.2	1.01117693877186\\
4.4	0	1.01171443212466\\
4.4	0.2	1.01919258996151\\
4.4	0.4	1.03085887052703\\
4.4	0.6	1.04143216286494\\
4.4	0.8	1.0462410540904\\
4.4	1	1.04362243372348\\
4.4	1.2	1.03545715884391\\
4.4	1.4	1.02593798014205\\
4.4	1.6	1.01942234396741\\
4.4	1.8	1.018441958031\\
4.4	2	1.02272629850741\\
4.4	2.2	1.02963904885847\\
4.4	2.4	1.03572970209974\\
4.4	2.6	1.0385862232484\\
4.4	2.8	1.03797650714972\\
4.4	3	1.03558425953986\\
4.4	3.2	1.03364295779194\\
4.4	3.4	1.03349651126732\\
4.4	3.6	1.03490463063794\\
4.4	3.8	1.03623084752056\\
4.4	4	1.03530855312111\\
4.4	4.2	1.03079797154007\\
4.4	4.4	1.02342006578406\\
4.4	4.6	1.01598538604175\\
4.4	4.8	1.01183220800336\\
4.4	5	1.01289030784797\\
4.6	-5	1.01460981708156\\
4.6	-4.8	1.02140709262304\\
4.6	-4.6	1.03128183049825\\
4.6	-4.4	1.04106611567661\\
4.6	-4.2	1.04851793770237\\
4.6	-4	1.05305501411171\\
4.6	-3.8	1.05556651191535\\
4.6	-3.6	1.05772754389904\\
4.6	-3.4	1.06101759908909\\
4.6	-3.2	1.06573512112248\\
4.6	-3	1.07053615821388\\
4.6	-2.8	1.07284091776125\\
4.6	-2.6	1.06999991565966\\
4.6	-2.4	1.06070672797781\\
4.6	-2.2	1.04595155428843\\
4.6	-2	1.02895279904153\\
4.6	-1.8	1.01403572670016\\
4.6	-1.6	1.00494159230885\\
4.6	-1.4	1.00327020871173\\
4.6	-1.2	1.00769630121606\\
4.6	-1	1.01437719000573\\
4.6	-0.8	1.01869762411761\\
4.6	-0.6	1.01787728061922\\
4.6	-0.4	1.01287910312129\\
4.6	-0.2	1.00797504654298\\
4.6	0	1.0079368432565\\
4.6	0.2	1.01475613311065\\
4.6	0.4	1.02626884596654\\
4.6	0.6	1.03754264284232\\
4.6	0.8	1.04376542001534\\
4.6	1	1.04265371486843\\
4.6	1.2	1.03533259308521\\
4.6	1.4	1.02558537221874\\
4.6	1.6	1.01795576788371\\
4.6	1.8	1.01556675301514\\
4.6	2	1.01866397511298\\
4.6	2.2	1.02474435165641\\
4.6	2.4	1.03024875627278\\
4.6	2.6	1.0327096953544\\
4.6	2.8	1.03200306983125\\
4.6	3	1.03000288074326\\
4.6	3.2	1.02903820937288\\
4.6	3.4	1.03031672237797\\
4.6	3.6	1.03328485691938\\
4.6	3.8	1.03601285856576\\
4.6	4	1.03617357253377\\
4.6	4.2	1.03235001787242\\
4.6	4.4	1.02521339984379\\
4.6	4.6	1.01764627701566\\
4.6	4.8	1.01331230787789\\
4.6	5	1.01460981708156\\
4.8	-5	1.01810978731218\\
4.8	-4.8	1.02485056608855\\
4.8	-4.6	1.03405236268533\\
4.8	-4.4	1.04249265417107\\
4.8	-4.2	1.04801548798862\\
4.8	-4	1.05047663286667\\
4.8	-3.8	1.0513283565598\\
4.8	-3.6	1.05248721210643\\
4.8	-3.4	1.05515922912644\\
4.8	-3.2	1.0590957472504\\
4.8	-3	1.06260373018802\\
4.8	-2.8	1.06325315582075\\
4.8	-2.6	1.05896606183113\\
4.8	-2.4	1.04906341564262\\
4.8	-2.2	1.03481441977084\\
4.8	-2	1.01916214565598\\
4.8	-1.8	1.00573170625236\\
4.8	-1.6	0.997562113215958\\
4.8	-1.4	0.995986117099\\
4.8	-1.2	1.00000534144924\\
4.8	-1	1.00646490422198\\
4.8	-0.8	1.01129244397204\\
4.8	-0.6	1.01167378668589\\
4.8	-0.4	1.00796952411453\\
4.8	-0.2	1.00372178927149\\
4.8	0	1.00334237510182\\
4.8	0.2	1.00905648010388\\
4.8	0.4	1.01939825085006\\
4.8	0.6	1.03021366874768\\
4.8	0.8	1.03710397864468\\
4.8	1	1.0375704233506\\
4.8	1.2	1.03200755543766\\
4.8	1.4	1.02338110264464\\
4.8	1.6	1.01577092123502\\
4.8	1.8	1.01237048870604\\
4.8	2	1.01388911012033\\
4.8	2.2	1.01841477652618\\
4.8	2.4	1.02293070812348\\
4.8	2.6	1.02531899162001\\
4.8	2.8	1.02545839630379\\
4.8	3	1.0248750165865\\
4.8	3.2	1.02537614746364\\
4.8	3.4	1.02771265726982\\
4.8	3.6	1.03115723871744\\
4.8	3.8	1.03400152224556\\
4.8	4	1.03441249556129\\
4.8	4.2	1.03137674510079\\
4.8	4.4	1.02555768415029\\
4.8	4.6	1.01944597063247\\
4.8	4.8	1.01624951621288\\
4.8	5	1.01810978731218\\
5	-5	1.02324219893954\\
5	-4.8	1.02920335316528\\
5	-4.6	1.03637923661044\\
5	-4.4	1.04209719990052\\
5	-4.2	1.04488241243899\\
5	-4	1.04526944365334\\
5	-3.8	1.04510211637863\\
5	-3.6	1.04606355203628\\
5	-3.4	1.0485373575563\\
5	-3.2	1.05140206670001\\
5	-3	1.0526958576232\\
5	-2.8	1.05058816301926\\
5	-2.6	1.04414494149559\\
5	-2.4	1.03368246581654\\
5	-2.2	1.0207072152981\\
5	-2	1.00749724253462\\
5	-1.8	0.996494460922571\\
5	-1.6	0.989711247930854\\
5	-1.4	0.988174064020117\\
5	-1.2	0.991415472626496\\
5	-1	0.997259144265697\\
5	-0.8	1.00240756959779\\
5	-0.6	1.00409854331316\\
5	-0.4	1.00200063884603\\
5	-0.2	0.998692056837881\\
5	0	0.997938748282925\\
5	0.2	1.00200672954614\\
5	0.4	1.01015678293797\\
5	0.6	1.01929980376582\\
5	0.8	1.0259195248285\\
5	1	1.0277701861039\\
5	1.2	1.02471682835555\\
5	1.4	1.0186611092516\\
5	1.6	1.01261744408739\\
5	1.8	1.00923499738139\\
5	2	1.00943800231463\\
5	2.2	1.01215650213977\\
5	2.4	1.01542466932871\\
5	2.6	1.01784549358114\\
5	2.8	1.0193007832569\\
5	3	1.0206472182574\\
5	3.2	1.0227914322827\\
5	3.4	1.02586148713066\\
5	3.6	1.02908759512879\\
5	3.8	1.03130406217123\\
5	4	1.0315199490526\\
5	4.2	1.02937095243049\\
5	4.4	1.02554993479467\\
5	4.6	1.02189854695094\\
5	4.8	1.02066688052915\\
5	5	1.02324219893954\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex1/fom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.832\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.937512506408307,
point meta max=1.15892227930268,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-5	-5	1.01009651594568\\
-5	-4.8	1.0111603370593\\
-5	-4.6	1.0109665204474\\
-5	-4.4	1.007396587511\\
-5	-4.2	0.999586885664529\\
-5	-4	0.988893857285561\\
-5	-3.8	0.977886863147758\\
-5	-3.6	0.968940265333095\\
-5	-3.4	0.963706670676842\\
-5	-3.2	0.963039113653975\\
-5	-3	0.967018303995745\\
-5	-2.8	0.975050075927701\\
-5	-2.6	0.986070610288268\\
-5	-2.4	0.998627140535431\\
-5	-2.2	1.01092610205551\\
-5	-2	1.02128221951674\\
-5	-1.8	1.02883229013888\\
-5	-1.6	1.03383129657135\\
-5	-1.4	1.03720941177727\\
-5	-1.2	1.03999974172208\\
-5	-1	1.0430548882852\\
-5	-0.8	1.04674464080906\\
-5	-0.6	1.0506983669466\\
-5	-0.4	1.05393239721438\\
-5	-0.2	1.05550325122204\\
-5	0	1.05497028069565\\
-5	0.2	1.05223413904823\\
-5	0.4	1.04745827422468\\
-5	0.6	1.04118455663902\\
-5	0.8	1.03416524181619\\
-5	1	1.02701955388459\\
-5	1.2	1.02020508145718\\
-5	1.4	1.01402114746082\\
-5	1.6	1.00835855096681\\
-5	1.8	1.00276379310674\\
-5	2	0.996764914734966\\
-5	2.2	0.989918417510706\\
-5	2.4	0.982039273675935\\
-5	2.6	0.973664139700073\\
-5	2.8	0.965982993748712\\
-5	3	0.960362039214019\\
-5	3.2	0.957962616952642\\
-5	3.4	0.959434654774244\\
-5	3.6	0.964806803294553\\
-5	3.8	0.973547605531348\\
-5	4	0.984413010557374\\
-5	4.2	0.995156457603164\\
-5	4.4	1.00320118913278\\
-5	4.6	1.00745753371628\\
-5	4.8	1.0090959404408\\
-5	5	1.01009651594568\\
-4.8	-5	1.00586209129378\\
-4.8	-4.8	1.00612862482608\\
-4.8	-4.6	1.00610880998212\\
-4.8	-4.4	1.00368267234319\\
-4.8	-4.2	0.997322450499699\\
-4.8	-4	0.987770271984624\\
-4.8	-3.8	0.97750628522819\\
-4.8	-3.6	0.969098312490267\\
-4.8	-3.4	0.964342481159018\\
-4.8	-3.2	0.964119008572561\\
-4.8	-3	0.96852794969545\\
-4.8	-2.8	0.977046652214414\\
-4.8	-2.6	0.988670715682988\\
-4.8	-2.4	1.00193419269329\\
-4.8	-2.2	1.01495798714616\\
-4.8	-2	1.02602295875762\\
-4.8	-1.8	1.03437231864068\\
-4.8	-1.6	1.04038936376823\\
-4.8	-1.4	1.04495250416126\\
-4.8	-1.2	1.04883487484527\\
-4.8	-1	1.05262099058613\\
-4.8	-0.8	1.05665027050468\\
-4.8	-0.6	1.0607995217556\\
-4.8	-0.4	1.06440766430678\\
-4.8	-0.2	1.06666592019493\\
-4.8	0	1.06700017843865\\
-4.8	0.2	1.06505560552034\\
-4.8	0.4	1.06084258678233\\
-4.8	0.6	1.05488207240435\\
-4.8	0.8	1.04788536575079\\
-4.8	1	1.04045430443877\\
-4.8	1.2	1.03311573398712\\
-4.8	1.4	1.02622695733627\\
-4.8	1.6	1.01968247100295\\
-4.8	1.8	1.01304653350885\\
-4.8	2	1.00594272055465\\
-4.8	2.2	0.99808367336061\\
-4.8	2.4	0.989396130637188\\
-4.8	2.6	0.980319282584915\\
-4.8	2.8	0.97175430403824\\
-4.8	3	0.964858361816074\\
-4.8	3.2	0.96084565823312\\
-4.8	3.4	0.960610022439908\\
-4.8	3.6	0.964433212992111\\
-4.8	3.8	0.971942065372509\\
-4.8	4	0.982010168649338\\
-4.8	4.2	0.992482773187491\\
-4.8	4.4	1.000660842362\\
-4.8	4.6	1.00492401342474\\
-4.8	4.8	1.00594333216577\\
-4.8	5	1.00586209129378\\
-4.6	-5	1.0023965743664\\
-4.6	-4.8	1.00226252626627\\
-4.6	-4.6	1.00244372520206\\
-4.6	-4.4	1.00099849510956\\
-4.6	-4.2	0.996054057391478\\
-4.6	-4	0.987835931241903\\
-4.6	-3.8	0.978587501644571\\
-4.6	-3.6	0.970929545927349\\
-4.6	-3.4	0.966758486976632\\
-4.6	-3.2	0.966973252198123\\
-4.6	-3	0.971648151791814\\
-4.6	-2.8	0.980269803209593\\
-4.6	-2.6	0.991849149941572\\
-4.6	-2.4	1.00491286964321\\
-4.6	-2.2	1.01762047917945\\
-4.6	-2	1.02848925591108\\
-4.6	-1.8	1.03714355816499\\
-4.6	-1.6	1.04415323885229\\
-4.6	-1.4	1.0502207925593\\
-4.6	-1.2	1.05573199782048\\
-4.6	-1	1.06090221600728\\
-4.6	-0.8	1.06588112945003\\
-4.6	-0.6	1.07062344391098\\
-4.6	-0.4	1.07478375350262\\
-4.6	-0.2	1.07783607841892\\
-4.6	0	1.07917896388621\\
-4.6	0.2	1.07818944296075\\
-4.6	0.4	1.07469723173816\\
-4.6	0.6	1.06926985619135\\
-4.6	0.8	1.06269243082907\\
-4.6	1	1.05548810650813\\
-4.6	1.2	1.04794055077179\\
-4.6	1.4	1.04017276184645\\
-4.6	1.6	1.032084628406\\
-4.6	1.8	1.02349977666707\\
-4.6	2	1.01441067455819\\
-4.6	2.2	1.00487096354999\\
-4.6	2.4	0.994982229626838\\
-4.6	2.6	0.985065786425619\\
-4.6	2.8	0.975702371065626\\
-4.6	3	0.967809853196335\\
-4.6	3.2	0.962590167573409\\
-4.6	3.4	0.961086821137808\\
-4.6	3.6	0.963736530913036\\
-4.6	3.8	0.970229972482612\\
-4.6	4	0.97947585498733\\
-4.6	4.2	0.989451276840384\\
-4.6	4.4	0.997578967705326\\
-4.6	4.6	1.00200010017027\\
-4.6	4.8	1.00292808163649\\
-4.6	5	1.0023965743664\\
-4.4	-5	0.999857246076097\\
-4.4	-4.8	0.999818814809133\\
-4.4	-4.6	1.00021139346873\\
-4.4	-4.4	0.99943876001735\\
-4.4	-4.2	0.995667049285252\\
-4.4	-4	0.98882596008782\\
-4.4	-3.8	0.980836450441657\\
-4.4	-3.6	0.974195846911462\\
-4.4	-3.4	0.970801475553569\\
-4.4	-3.2	0.971556828992363\\
-4.4	-3	0.976494600326741\\
-4.4	-2.8	0.985051406955419\\
-4.4	-2.6	0.996178678215949\\
-4.4	-2.4	1.00836888625737\\
-4.4	-2.2	1.01994243178689\\
-4.4	-2	1.02987107020743\\
-4.4	-1.8	1.03826873131233\\
-4.4	-1.6	1.04583515233624\\
-4.4	-1.4	1.05305987536151\\
-4.4	-1.2	1.06004292114963\\
-4.4	-1	1.06674771093379\\
-4.4	-0.8	1.07306588333442\\
-4.4	-0.6	1.07879986021126\\
-4.4	-0.4	1.08376085612085\\
-4.4	-0.2	1.08774576885712\\
-4.4	0	1.09030198428746\\
-4.4	0.2	1.09071509290481\\
-4.4	0.4	1.08863983864808\\
-4.4	0.6	1.08450459362512\\
-4.4	0.8	1.07899356117441\\
-4.4	1	1.07246629966315\\
-4.4	1.2	1.06487637125904\\
-4.4	1.4	1.05603165012843\\
-4.4	1.6	1.04588469975945\\
-4.4	1.8	1.03469083459999\\
-4.4	2	1.02296539309404\\
-4.4	2.2	1.01117156986595\\
-4.4	2.4	0.999624009951649\\
-4.4	2.6	0.988598647912544\\
-4.4	2.8	0.978453794092707\\
-4.4	3	0.969879171629039\\
-4.4	3.2	0.963916306541574\\
-4.4	3.4	0.961545853859283\\
-4.4	3.6	0.96321939430862\\
-4.4	3.8	0.968652307241669\\
-4.4	4	0.97681680705003\\
-4.4	4.2	0.985943071123987\\
-4.4	4.4	0.993807500548813\\
-4.4	4.6	0.998579823224636\\
-4.4	4.8	1.0000589912939\\
-4.4	5	0.999857246076097\\
-4.2	-5	0.998003860096447\\
-4.2	-4.8	0.998440071072435\\
-4.2	-4.6	0.999018774151515\\
-4.2	-4.4	0.998580956440215\\
-4.2	-4.2	0.995637309795003\\
-4.2	-4	0.990078078458276\\
-4.2	-3.8	0.983513422326401\\
-4.2	-3.6	0.978172101183838\\
-4.2	-3.4	0.975823239856181\\
-4.2	-3.2	0.977324729038452\\
-4.2	-3	0.982662888007308\\
-4.2	-2.8	0.991206820557814\\
-4.2	-2.6	1.00179775971273\\
-4.2	-2.4	1.01286302244008\\
-4.2	-2.2	1.02295473633002\\
-4.2	-2	1.0315573339146\\
-4.2	-1.8	1.03918310548777\\
-4.2	-1.6	1.04654069046932\\
-4.2	-1.4	1.05396367420339\\
-4.2	-1.2	1.06156404707545\\
-4.2	-1	1.06938516857193\\
-4.2	-0.8	1.07713589132868\\
-4.2	-0.6	1.08422864881948\\
-4.2	-0.4	1.09027175959527\\
-4.2	-0.2	1.09519561676893\\
-4.2	0	1.09889762830035\\
-4.2	0.2	1.10104274285572\\
-4.2	0.4	1.10135171466152\\
-4.2	0.6	1.09979982795988\\
-4.2	0.8	1.0963986206084\\
-4.2	1	1.09102470135967\\
-4.2	1.2	1.08339770804885\\
-4.2	1.4	1.07329980190089\\
-4.2	1.6	1.06094575188231\\
-4.2	1.8	1.04704426727413\\
-4.2	2	1.03253358099682\\
-4.2	2.2	1.01821990193878\\
-4.2	2.4	1.00467319681389\\
-4.2	2.6	0.992247308293376\\
-4.2	2.8	0.981217311661425\\
-4.2	3	0.972082085571489\\
-4.2	3.2	0.965611284167475\\
-4.2	3.4	0.962551475641959\\
-4.2	3.6	0.963253529818216\\
-4.2	3.8	0.96744762513698\\
-4.2	4	0.97424677660132\\
-4.2	4.2	0.982242064526824\\
-4.2	4.4	0.989664371689332\\
-4.2	4.6	0.994862194580287\\
-4.2	4.8	0.997305852742846\\
-4.2	5	0.998003860096447\\
-4	-5	0.996392241278904\\
-4	-4.8	0.997413589423733\\
-4	-4.6	0.998096260294579\\
-4	-4.4	0.997716963566518\\
-4	-4.2	0.995290435372814\\
-4	-4	0.990867040868293\\
-4	-3.8	0.985818221071379\\
-4	-3.6	0.982021470305142\\
-4	-3.4	0.981005451802523\\
-4	-3.2	0.983520764324852\\
-4	-3	0.989501915047256\\
-4	-2.8	0.998252094777839\\
-4	-2.6	1.00849174996332\\
-4	-2.4	1.0186014011256\\
-4	-2.2	1.02738267595496\\
-4	-2	1.03470607844033\\
-4	-1.8	1.04126024666877\\
-4	-1.6	1.04768662615388\\
-4	-1.4	1.05433076147887\\
-4	-1.2	1.06165066054841\\
-4	-1	1.07006865625465\\
-4	-0.8	1.07918936054117\\
-4	-0.6	1.08781322643696\\
-4	-0.4	1.09489880079545\\
-4	-0.2	1.10020263382245\\
-4	0	1.10418279129592\\
-4	0.2	1.10751058127851\\
-4	0.4	1.11048811376288\\
-4	0.6	1.11259620070294\\
-4	0.8	1.11257645571348\\
-4	1	1.10917570662316\\
-4	1.2	1.10179199501371\\
-4	1.4	1.09061715218364\\
-4	1.6	1.07648997392316\\
-4	1.8	1.06050413619798\\
-4	2	1.0437069803489\\
-4	2.2	1.0270395293759\\
-4	2.4	1.01134174567094\\
-4	2.6	0.997214331160654\\
-4	2.8	0.985026893317756\\
-4	3	0.97514817905667\\
-4	3.2	0.968047500384779\\
-4	3.4	0.964183605722687\\
-4	3.6	0.963768983631965\\
-4	3.8	0.966574987217735\\
-4	4	0.971926218017348\\
-4	4.2	0.97877236450483\\
-4	4.4	0.985703311350137\\
-4	4.6	0.991242025961131\\
-4	4.8	0.994658369348008\\
-4	5	0.996392241278904\\
-3.8	-5	0.994552082314683\\
-3.8	-4.8	0.996034544733277\\
-3.8	-4.6	0.996727923710429\\
-3.8	-4.4	0.996263545235623\\
-3.8	-4.2	0.994181650926605\\
-3.8	-4	0.990797659302964\\
-3.8	-3.8	0.987319106569848\\
-3.8	-3.6	0.985236706430692\\
-3.8	-3.4	0.985767594555911\\
-3.8	-3.2	0.989527346816667\\
-3.8	-3	0.996407520454718\\
-3.8	-2.8	1.00563964424705\\
-3.8	-2.6	1.0158283585676\\
-3.8	-2.4	1.0253777486198\\
-3.8	-2.2	1.03335849432032\\
-3.8	-2	1.03985198436258\\
-3.8	-1.8	1.04548649230478\\
-3.8	-1.6	1.05081308135409\\
-3.8	-1.4	1.05638028749507\\
-3.8	-1.2	1.06314206650755\\
-3.8	-1	1.07190972633529\\
-3.8	-0.8	1.08216142384507\\
-3.8	-0.6	1.09199252629101\\
-3.8	-0.4	1.09947159729066\\
-3.8	-0.2	1.10405308952178\\
-3.8	0	1.10697121310604\\
-3.8	0.2	1.11025713265958\\
-3.8	0.4	1.11506221053168\\
-3.8	0.6	1.12057908437154\\
-3.8	0.8	1.12430690102687\\
-3.8	1	1.12357118854434\\
-3.8	1.2	1.11717835168892\\
-3.8	1.4	1.10579393638357\\
-3.8	1.6	1.09101069462917\\
-3.8	1.8	1.0741747110628\\
-3.8	2	1.05610294108182\\
-3.8	2.2	1.03761858271709\\
-3.8	2.4	1.01983783680552\\
-3.8	2.6	1.00379810277704\\
-3.8	2.8	0.990133143993047\\
-3.8	3	0.97914461939494\\
-3.8	3.2	0.971046520160711\\
-3.8	3.4	0.966075273849416\\
-3.8	3.6	0.964366000206052\\
-3.8	3.8	0.965788122262125\\
-3.8	4	0.969883359597314\\
-3.8	4.2	0.975819192416506\\
-3.8	4.4	0.982316648386379\\
-3.8	4.6	0.987982474039059\\
-3.8	4.8	0.992035194210088\\
-3.8	5	0.994552082314683\\
-3.6	-5	0.992227148528667\\
-3.6	-4.8	0.993939843108851\\
-3.6	-4.6	0.994561939794663\\
-3.6	-4.4	0.99397312703295\\
-3.6	-4.2	0.992180017121501\\
-3.6	-4	0.989784637075516\\
-3.6	-3.8	0.987882807871731\\
-3.6	-3.6	0.987583988315463\\
-3.6	-3.4	0.989767346254765\\
-3.6	-3.2	0.994916012578101\\
-3.6	-3	1.00290074118979\\
-3.6	-2.8	1.01287526920306\\
-3.6	-2.6	1.02332888733324\\
-3.6	-2.4	1.03274271678317\\
-3.6	-2.2	1.0404821354422\\
-3.6	-2	1.04676622218879\\
-3.6	-1.8	1.05204798687139\\
-3.6	-1.6	1.05679228843307\\
-3.6	-1.4	1.06183206669042\\
-3.6	-1.2	1.06850269302117\\
-3.6	-1	1.07771251955061\\
-3.6	-0.8	1.08864289257869\\
-3.6	-0.6	1.09872891803823\\
-3.6	-0.4	1.10534894729009\\
-3.6	-0.2	1.10799592552498\\
-3.6	0	1.10890942522445\\
-3.6	0.2	1.11127892320172\\
-3.6	0.4	1.11672390308776\\
-3.6	0.6	1.12417194684343\\
-3.6	0.8	1.1304352855101\\
-3.6	1	1.13198421432515\\
-3.6	1.2	1.12711640344577\\
-3.6	1.4	1.11667338955508\\
-3.6	1.6	1.10263984460244\\
-3.6	1.8	1.08633717607966\\
-3.6	2	1.06814430230077\\
-3.6	2.2	1.04861502470765\\
-3.6	2.4	1.0291209193115\\
-3.6	2.6	1.0112204488417\\
-3.6	2.8	0.995890920863339\\
-3.6	3	0.983442373439835\\
-3.6	3.2	0.973954886199672\\
-3.6	3.4	0.967591722606168\\
-3.6	3.6	0.964526577739173\\
-3.6	3.8	0.964764897677138\\
-3.6	4	0.967984657878822\\
-3.6	4.2	0.973360946077169\\
-3.6	4.4	0.979523161797963\\
-3.6	4.6	0.985083803592426\\
-3.6	4.8	0.989335444680396\\
-3.6	5	0.992227148528667\\
-3.4	-5	0.989530579480628\\
-3.4	-4.8	0.991236484843414\\
-3.4	-4.6	0.991699662474705\\
-3.4	-4.4	0.990957352389799\\
-3.4	-4.2	0.989389478220055\\
-3.4	-4	0.987856791132735\\
-3.4	-3.8	0.987387639762\\
-3.4	-3.6	0.988776987693005\\
-3.4	-3.4	0.992599313553254\\
-3.4	-3.2	0.999209700832584\\
-3.4	-3	1.00844518782204\\
-3.4	-2.8	1.01935521491304\\
-3.4	-2.6	1.03031054772767\\
-3.4	-2.4	1.03987983011681\\
-3.4	-2.2	1.04771635552144\\
-3.4	-2	1.0542148806294\\
-3.4	-1.8	1.05974353004117\\
-3.4	-1.6	1.06475200742126\\
-3.4	-1.4	1.07029400796224\\
-3.4	-1.2	1.07778570407088\\
-3.4	-1	1.08779263063308\\
-3.4	-0.8	1.09889383700009\\
-3.4	-0.6	1.10797579262358\\
-3.4	-0.4	1.11236013142571\\
-3.4	-0.2	1.11230859174699\\
-3.4	0	1.11112753741751\\
-3.4	0.2	1.1124888598568\\
-3.4	0.4	1.11782504074904\\
-3.4	0.6	1.12574328782785\\
-3.4	0.8	1.13289149994404\\
-3.4	1	1.13556669193995\\
-3.4	1.2	1.13190723151522\\
-3.4	1.4	1.12279661426409\\
-3.4	1.6	1.1102421237699\\
-3.4	1.8	1.09528871809625\\
-3.4	2	1.07783865860721\\
-3.4	2.2	1.05813205666685\\
-3.4	2.4	1.03764171918263\\
-3.4	2.6	1.01828880495903\\
-3.4	2.8	1.00134414847774\\
-3.4	3	0.987237673049986\\
-3.4	3.2	0.976115562828792\\
-3.4	3.4	0.968252610221637\\
-3.4	3.6	0.963964576524593\\
-3.4	3.8	0.963373400652973\\
-3.4	4	0.966153753368685\\
-3.4	4.2	0.971298066891781\\
-3.4	4.4	0.977220082905031\\
-3.4	4.6	0.982518442835803\\
-3.4	4.8	0.986628598643836\\
-3.4	5	0.989530579480628\\
-3.2	-5	0.98697102112133\\
-3.2	-4.8	0.988470828614156\\
-3.2	-4.6	0.988675697665661\\
-3.2	-4.4	0.98771798294606\\
-3.2	-4.2	0.986251672314019\\
-3.2	-4	0.98534797409362\\
-3.2	-3.8	0.986006841586701\\
-3.2	-3.6	0.988806925401956\\
-3.2	-3.4	0.99408266449134\\
-3.2	-3.2	1.00205135704486\\
-3.2	-3	1.0124595764002\\
-3.2	-2.8	1.02421618822758\\
-3.2	-2.6	1.03561636106973\\
-3.2	-2.4	1.04535290702955\\
-3.2	-2.2	1.05332048181041\\
-3.2	-2	1.06011273601578\\
-3.2	-1.8	1.06619588400394\\
-3.2	-1.6	1.0721380625686\\
-3.2	-1.4	1.07909948221677\\
-3.2	-1.2	1.0882577476406\\
-3.2	-1	1.09943818154659\\
-3.2	-0.8	1.11033989133879\\
-3.2	-0.6	1.11753898367833\\
-3.2	-0.4	1.1191100295014\\
-3.2	-0.2	1.11663003148541\\
-3.2	0	1.11409363454007\\
-3.2	0.2	1.11487585013563\\
-3.2	0.4	1.11983682046811\\
-3.2	0.6	1.12739543053997\\
-3.2	0.8	1.13437514387982\\
-3.2	1	1.13718063592529\\
-3.2	1.2	1.13391515165584\\
-3.2	1.4	1.12548938234999\\
-3.2	1.6	1.11390099241152\\
-3.2	1.8	1.100053678501\\
-3.2	2	1.08363892621333\\
-3.2	2.2	1.06461702409997\\
-3.2	2.4	1.04419775311227\\
-3.2	2.6	1.02421800326522\\
-3.2	2.8	1.00605194321962\\
-3.2	3	0.990369061406049\\
-3.2	3.2	0.977614792120695\\
-3.2	3.4	0.968341074687025\\
-3.2	3.6	0.963061630732879\\
-3.2	3.8	0.961965424022537\\
-3.2	4	0.964611794685614\\
-3.2	4.2	0.969725110286747\\
-3.2	4.4	0.975495791864712\\
-3.2	4.6	0.980503679905996\\
-3.2	4.8	0.984304361590849\\
-3.2	5	0.98697102112133\\
-3	-5	0.985261891639779\\
-3	-4.8	0.986444752756755\\
-3	-4.6	0.986349416716174\\
-3	-4.4	0.98516482447923\\
-3	-4.2	0.983723580396212\\
-3	-4	0.983241206112233\\
-3	-3.8	0.984699375015383\\
-3	-3.6	0.988523369633614\\
-3	-3.4	0.994838485338588\\
-3	-3.2	1.0036892237943\\
-3	-3	1.01469029525293\\
-3	-2.8	1.02667074341487\\
-3	-2.6	1.03802904855867\\
-3	-2.4	1.04769211212206\\
-3	-2.2	1.05570239714414\\
-3	-2	1.06274088957224\\
-3	-1.8	1.06944426246002\\
-3	-1.6	1.07658531144075\\
-3	-1.4	1.08532935331799\\
-3	-1.2	1.09640877882582\\
-3	-1	1.10875627435527\\
-3	-0.8	1.11926159680896\\
-3	-0.6	1.12467911677155\\
-3	-0.4	1.12436234341712\\
-3	-0.2	1.12098237634372\\
-3	0	1.11842769831491\\
-3	0.2	1.11925986115764\\
-3	0.4	1.12377662302807\\
-3	0.6	1.13041393633814\\
-3	0.8	1.13633022759009\\
-3	1	1.13823095670667\\
-3	1.2	1.13434786781718\\
-3	1.4	1.12556419684796\\
-3	1.6	1.11381671062125\\
-3	1.8	1.10014934244521\\
-3	2	1.08452862971836\\
-3	2.2	1.06684682536687\\
-3	2.4	1.04772277525777\\
-3	2.6	1.02835165450516\\
-3	2.8	1.00986911554584\\
-3	3	0.993177356670731\\
-3	3.2	0.979165030415333\\
-3	3.4	0.96876146081889\\
-3	3.6	0.962713111504579\\
-3	3.8	0.961270689644799\\
-3	4	0.963868747407345\\
-3	4.2	0.969003955683072\\
-3	4.4	0.974699983487152\\
-3	4.6	0.979485254551026\\
-3	4.8	0.982948291565421\\
-3	5	0.985261891639779\\
-2.8	-5	0.98494107325391\\
-2.8	-4.8	0.985836828061738\\
-2.8	-4.6	0.985545063349025\\
-2.8	-4.4	0.984276015007221\\
-2.8	-4.2	0.982943768613878\\
-2.8	-4	0.982812558820057\\
-2.8	-3.8	0.984811647361551\\
-2.8	-3.6	0.989226745502323\\
-2.8	-3.4	0.995964712045009\\
-2.8	-3.2	1.00485645966731\\
-2.8	-3	1.01542307516054\\
-2.8	-2.8	1.0266296114556\\
-2.8	-2.6	1.03726468075414\\
-2.8	-2.4	1.04660576906351\\
-2.8	-2.2	1.0547145725355\\
-2.8	-2	1.06216193276131\\
-2.8	-1.8	1.06966181320003\\
-2.8	-1.6	1.07810627596977\\
-2.8	-1.4	1.0884833078023\\
-2.8	-1.2	1.10095383617756\\
-2.8	-1	1.1137550828461\\
-2.8	-0.8	1.12359936176016\\
-2.8	-0.6	1.12811392918481\\
-2.8	-0.4	1.12790182910805\\
-2.8	-0.2	1.1258537908796\\
-2.8	0	1.12486800655523\\
-2.8	0.2	1.12638587547005\\
-2.8	0.4	1.13026293438271\\
-2.8	0.6	1.13510920738641\\
-2.8	0.8	1.13854826517598\\
-2.8	1	1.13799748444209\\
-2.8	1.2	1.13230829250579\\
-2.8	1.4	1.12236958796482\\
-2.8	1.6	1.1098283118506\\
-2.8	1.8	1.09580007150041\\
-2.8	2	1.08066717695698\\
-2.8	2.2	1.06449844844818\\
-2.8	2.4	1.04742587634252\\
-2.8	2.6	1.02980207852333\\
-2.8	2.8	1.01220278955497\\
-2.8	3	0.995546882668763\\
-2.8	3.2	0.981082053247711\\
-2.8	3.4	0.970090928397011\\
-2.8	3.6	0.963570055081651\\
-2.8	3.8	0.961881613071149\\
-2.8	4	0.964412843288855\\
-2.8	4.2	0.969545307346166\\
-2.8	4.4	0.97520650439317\\
-2.8	4.6	0.979836136650454\\
-2.8	4.8	0.982986884448296\\
-2.8	5	0.98494107325391\\
-2.6	-5	0.986134612807298\\
-2.6	-4.8	0.986866342464526\\
-2.6	-4.6	0.986586159520447\\
-2.6	-4.4	0.985472021598604\\
-2.6	-4.2	0.984412331687425\\
-2.6	-4	0.984616168578624\\
-2.6	-3.8	0.986914557785167\\
-2.6	-3.6	0.991453362805641\\
-2.6	-3.4	0.997912228429506\\
-2.6	-3.2	1.00591170493365\\
-2.6	-3	1.01502171509082\\
-2.6	-2.8	1.02463264454955\\
-2.6	-2.6	1.03414467516634\\
-2.6	-2.4	1.04318947128473\\
-2.6	-2.2	1.05170885752177\\
-2.6	-2	1.06000180804112\\
-2.6	-1.8	1.06870621703482\\
-2.6	-1.6	1.07862759801068\\
-2.6	-1.4	1.09030174383959\\
-2.6	-1.2	1.10320880386909\\
-2.6	-1	1.11531372583482\\
-2.6	-0.8	1.12405865663035\\
-2.6	-0.6	1.12851846777905\\
-2.6	-0.4	1.13018654621925\\
-2.6	-0.2	1.13137765868301\\
-2.6	0	1.13336644097931\\
-2.6	0.2	1.13609759387804\\
-2.6	0.4	1.13888745092602\\
-2.6	0.6	1.14069301052295\\
-2.6	0.8	1.14001306233896\\
-2.6	1	1.13555738359916\\
-2.6	1.2	1.12719781817528\\
-2.6	1.4	1.11585227614565\\
-2.6	1.6	1.10269165674814\\
-2.6	1.8	1.08855985583395\\
-2.6	2	1.07389569636719\\
-2.6	2.2	1.05894255335079\\
-2.6	2.4	1.04374783203068\\
-2.6	2.6	1.02819248884355\\
-2.6	2.8	1.01232914775386\\
-2.6	3	0.996828903974017\\
-2.6	3.2	0.9829616863547\\
-2.6	3.4	0.972153269048065\\
-2.6	3.6	0.965598655817047\\
-2.6	3.8	0.963829184524237\\
-2.6	4	0.966305491820844\\
-2.6	4.2	0.971429584143069\\
-2.6	4.4	0.977091013194\\
-2.6	4.6	0.981612763952484\\
-2.6	4.8	0.984487088323233\\
-2.6	5	0.986134612807298\\
-2.4	-5	0.988587732372083\\
-2.4	-4.8	0.989263530200938\\
-2.4	-4.6	0.989170823935053\\
-2.4	-4.4	0.98839056311725\\
-2.4	-4.2	0.987671568381367\\
-2.4	-4	0.988093081914083\\
-2.4	-3.8	0.990369495939261\\
-2.4	-3.6	0.994509002712677\\
-2.4	-3.4	0.999991339602557\\
-2.4	-3.2	1.00633870161644\\
-2.4	-3	1.01340787385487\\
-2.4	-2.8	1.02123046430874\\
-2.4	-2.6	1.02980626512064\\
-2.4	-2.4	1.038942836988\\
-2.4	-2.2	1.04831935570706\\
-2.4	-2	1.05788009409063\\
-2.4	-1.8	1.06808083275308\\
-2.4	-1.6	1.07950416015317\\
-2.4	-1.4	1.09209923026374\\
-2.4	-1.2	1.10469641039339\\
-2.4	-1	1.1153919268082\\
-2.4	-0.8	1.12287597856736\\
-2.4	-0.6	1.12769410396559\\
-2.4	-0.4	1.13185274541842\\
-2.4	-0.2	1.13689952784112\\
-2.4	0	1.14241522400458\\
-2.4	0.2	1.14655681484896\\
-2.4	0.4	1.14783471615785\\
-2.4	0.6	1.14575150815941\\
-2.4	0.8	1.14021548565707\\
-2.4	1	1.13149798107936\\
-2.4	1.2	1.12038140435531\\
-2.4	1.4	1.10778090159031\\
-2.4	1.6	1.09443389084903\\
-2.4	1.8	1.0806900418841\\
-2.4	2	1.06662656277923\\
-2.4	2.2	1.05243210218064\\
-2.4	2.4	1.03831045322614\\
-2.4	2.6	1.02423890740823\\
-2.4	2.8	1.0101873598918\\
-2.4	3	0.996543514453848\\
-2.4	3.2	0.984215076834597\\
-2.4	3.4	0.974412912893011\\
-2.4	3.6	0.968354303485902\\
-2.4	3.8	0.966740930345702\\
-2.4	4	0.969223650649203\\
-2.4	4.2	0.974355587157376\\
-2.4	4.4	0.98005272146473\\
-2.4	4.6	0.984523109729261\\
-2.4	4.8	0.987182399277214\\
-2.4	5	0.988587732372083\\
-2.2	-5	0.991818834899822\\
-2.2	-4.8	0.99248519968864\\
-2.2	-4.6	0.992644899745832\\
-2.2	-4.4	0.992242419453274\\
-2.2	-4.2	0.991795107065748\\
-2.2	-4	0.992202707993237\\
-2.2	-3.8	0.994042206897852\\
-2.2	-3.6	0.997183281876924\\
-2.2	-3.4	1.00102617093039\\
-2.2	-3.2	1.00526076815535\\
-2.2	-3	1.01027773759135\\
-2.2	-2.8	1.01675348668973\\
-2.2	-2.6	1.02502642346063\\
-2.2	-2.4	1.03480240855882\\
-2.2	-2.2	1.04539031702967\\
-2.2	-2	1.05635348309299\\
-2.2	-1.8	1.06791409912\\
-2.2	-1.6	1.08044390269849\\
-2.2	-1.4	1.09348895767366\\
-2.2	-1.2	1.10554915846723\\
-2.2	-1	1.11507700276398\\
-2.2	-0.8	1.12180861654395\\
-2.2	-0.6	1.1271895879732\\
-2.2	-0.4	1.13338627556346\\
-2.2	-0.2	1.14139796596201\\
-2.2	0	1.1496346427142\\
-2.2	0.2	1.15478516892917\\
-2.2	0.4	1.15455089349609\\
-2.2	0.6	1.14897499110522\\
-2.2	0.8	1.13935422046035\\
-2.2	1	1.12716745186013\\
-2.2	1.2	1.1137576663824\\
-2.2	1.4	1.10013122370645\\
-2.2	1.6	1.08683094469706\\
-2.2	1.8	1.07373916716916\\
-2.2	2	1.0603785513479\\
-2.2	2.2	1.04661630361118\\
-2.2	2.4	1.03277161330149\\
-2.2	2.6	1.01927294271694\\
-2.2	2.8	1.00650444330609\\
-2.2	3	0.994798531320385\\
-2.2	3.2	0.984549243034531\\
-2.2	3.4	0.976439545852638\\
-2.2	3.6	0.971439069803208\\
-2.2	3.8	0.970299556236856\\
-2.2	4	0.972889314783994\\
-2.2	4.2	0.977996454307896\\
-2.2	4.4	0.983666122116588\\
-2.2	4.6	0.988084064176385\\
-2.2	4.8	0.990593518179703\\
-2.2	5	0.991818834899822\\
-2	-5	0.995371671348612\\
-2	-4.8	0.996042401434509\\
-2	-4.6	0.996424200789012\\
-2	-4.4	0.996328311811178\\
-2	-4.2	0.995998103983613\\
-2	-4	0.996097759437787\\
-2	-3.8	0.997016198077666\\
-2	-3.6	0.998526890538352\\
-2	-3.4	1.00020818811075\\
-2	-3.2	1.00225484549948\\
-2	-3	1.0056682703497\\
-2	-2.8	1.01150763140347\\
-2	-2.6	1.02010232453885\\
-2	-2.4	1.03087774171485\\
-2	-2.2	1.04277436601803\\
-2	-2	1.05498268763254\\
-2	-1.8	1.06743740753967\\
-2	-1.6	1.08037605551796\\
-2	-1.4	1.09333977868957\\
-2	-1.2	1.1050046733848\\
-2	-1	1.11422975997687\\
-2	-0.8	1.12118337963066\\
-2	-0.6	1.12744592468969\\
-2	-0.4	1.13497981437573\\
-2	-0.2	1.14440624065395\\
-2	0	1.1536431234149\\
-2	0.2	1.15882766262789\\
-2	0.4	1.15736106285037\\
-2	0.6	1.14957358570752\\
-2	0.8	1.13744729666258\\
-2	1	1.12302232214023\\
-2	1.2	1.10798209123067\\
-2	1.4	1.09359776417439\\
-2	1.6	1.08046780169435\\
-2	1.8	1.06815911681266\\
-2	2	1.05562578104622\\
-2	2.2	1.04223471750409\\
-2	2.4	1.02826979806207\\
-2	2.6	1.01467325128125\\
-2	2.8	1.00247969232178\\
-2	3	0.992242523648694\\
-2	3.2	0.984013479941104\\
-2	3.4	0.977918536199122\\
-2	3.6	0.974473467501809\\
-2	3.8	0.974236295619966\\
-2	4	0.977145146701653\\
-2	4.2	0.982191242478856\\
-2	4.4	0.987656870198363\\
-2	4.6	0.991897669714201\\
-2	4.8	0.99426816488653\\
-2	5	0.995371671348612\\
-1.8	-5	0.999101082974781\\
-1.8	-4.8	0.999818580392604\\
-1.8	-4.6	1.00036110201731\\
-1.8	-4.4	1.00042878031071\\
-1.8	-4.2	0.999987158334451\\
-1.8	-4	0.999390729251462\\
-1.8	-3.8	0.998806909955772\\
-1.8	-3.6	0.998087244567244\\
-1.8	-3.4	0.997343668306129\\
-1.8	-3.2	0.997497308784597\\
-1.8	-3	0.999975308696573\\
-1.8	-2.8	1.00580385733875\\
-1.8	-2.6	1.01502964702292\\
-1.8	-2.4	1.02679780820655\\
-1.8	-2.2	1.03981510044391\\
-1.8	-2	1.05295887173806\\
-1.8	-1.8	1.06581667229544\\
-1.8	-1.6	1.07854604936042\\
-1.8	-1.4	1.09104953092078\\
-1.8	-1.2	1.10259382051466\\
-1.8	-1	1.11239977490282\\
-1.8	-0.8	1.12052551624751\\
-1.8	-0.6	1.12810763576887\\
-1.8	-0.4	1.13659053623129\\
-1.8	-0.2	1.14621141696184\\
-1.8	0	1.15483496946513\\
-1.8	0.2	1.15892227930268\\
-1.8	0.4	1.1562602247449\\
-1.8	0.6	1.14731093362698\\
-1.8	0.8	1.13404606374359\\
-1.8	1	1.11853824334199\\
-1.8	1.2	1.10264413510309\\
-1.8	1.4	1.0879289985196\\
-1.8	1.6	1.07516890866883\\
-1.8	1.8	1.06379082141744\\
-1.8	2	1.05228629100836\\
-1.8	2.2	1.03947290765835\\
-1.8	2.4	1.02546140239647\\
-1.8	2.6	1.01157138578587\\
-1.8	2.8	0.999415912056596\\
-1.8	3	0.989888132926489\\
-1.8	3.2	0.983007145176275\\
-1.8	3.4	0.978626404395514\\
-1.8	3.6	0.976855788752516\\
-1.8	3.8	0.977862421438776\\
-1.8	4	0.981406725734276\\
-1.8	4.2	0.986531714939718\\
-1.8	4.4	0.991760502081427\\
-1.8	4.6	0.99576072429942\\
-1.8	4.8	0.998024103700367\\
-1.8	5	0.999101082974781\\
-1.6	-5	1.00321049194849\\
-1.6	-4.8	1.00415815258978\\
-1.6	-4.6	1.00490016720452\\
-1.6	-4.4	1.00501281030146\\
-1.6	-4.2	1.00413969647762\\
-1.6	-4	1.0022520633699\\
-1.6	-3.8	0.999401333382507\\
-1.6	-3.6	0.99588672165268\\
-1.6	-3.4	0.992686841232202\\
-1.6	-3.2	0.991409300891851\\
-1.6	-3	0.993547768542766\\
-1.6	-2.8	0.999739707249899\\
-1.6	-2.6	1.00961903003527\\
-1.6	-2.4	1.02213561589249\\
-1.6	-2.2	1.03592784028996\\
-1.6	-2	1.04967304787557\\
-1.6	-1.8	1.06262167609645\\
-1.6	-1.6	1.07487057603444\\
-1.6	-1.4	1.08682120675477\\
-1.6	-1.2	1.09846560910148\\
-1.6	-1	1.10934559807697\\
-1.6	-0.8	1.11919652222961\\
-1.6	-0.6	1.12844867556447\\
-1.6	-0.4	1.13781870962595\\
-1.6	-0.2	1.14708476009665\\
-1.6	0	1.15424355723072\\
-1.6	0.2	1.15651570125867\\
-1.6	0.4	1.15247259629585\\
-1.6	0.6	1.14277088675147\\
-1.6	0.8	1.12914641097395\\
-1.6	1	1.11343979656733\\
-1.6	1.2	1.09746513120855\\
-1.6	1.4	1.08293648098369\\
-1.6	1.6	1.07079676300084\\
-1.6	1.8	1.06045628782002\\
-1.6	2	1.05010915617656\\
-1.6	2.2	1.03812205249108\\
-1.6	2.4	1.02438445275599\\
-1.6	2.6	1.0103831146647\\
-1.6	2.8	0.99805138237903\\
-1.6	3	0.98855505060476\\
-1.6	3.2	0.982095131983575\\
-1.6	3.4	0.978598183423184\\
-1.6	3.6	0.978022337237768\\
-1.6	3.8	0.980178014113061\\
-1.6	4	0.98454223278105\\
-1.6	4.2	0.990075579578276\\
-1.6	4.4	0.995408787491827\\
-1.6	4.6	0.99946125319571\\
-1.6	4.8	1.00189413233454\\
-1.6	5	1.00321049194849\\
-1.4	-5	1.00804444044104\\
-1.4	-4.8	1.00964293356998\\
-1.4	-4.6	1.01080443103534\\
-1.4	-4.4	1.01088688120523\\
-1.4	-4.2	1.00910539622773\\
-1.4	-4	1.00509865194368\\
-1.4	-3.8	0.999169166228099\\
-1.4	-3.6	0.99250462977875\\
-1.4	-3.4	0.987017369150233\\
-1.4	-3.2	0.984673298438656\\
-1.4	-3	0.986698303081351\\
-1.4	-2.8	0.99321974773246\\
-1.4	-2.6	1.00349935284532\\
-1.4	-2.4	1.01638546290254\\
-1.4	-2.2	1.03055240984041\\
-1.4	-2	1.0446090701967\\
-1.4	-1.8	1.05757167233982\\
-1.4	-1.6	1.06945232118119\\
-1.4	-1.4	1.08101586300916\\
-1.4	-1.2	1.09285675664245\\
-1.4	-1	1.10485086603481\\
-1.4	-0.8	1.11650951678028\\
-1.4	-0.6	1.12757118461174\\
-1.4	-0.4	1.13793938176153\\
-1.4	-0.2	1.14687818250044\\
-1.4	0	1.15256074528421\\
-1.4	0.2	1.15301767709693\\
-1.4	0.4	1.14763209431629\\
-1.4	0.6	1.13734915262737\\
-1.4	0.8	1.12375242448783\\
-1.4	1	1.10839946554531\\
-1.4	1.2	1.09289406203807\\
-1.4	1.4	1.07892784974758\\
-1.4	1.6	1.06752505420435\\
-1.4	1.8	1.05811267991751\\
-1.4	2	1.048757194162\\
-1.4	2.2	1.03760425782871\\
-1.4	2.4	1.02439393316115\\
-1.4	2.6	1.01058621680707\\
-1.4	2.8	0.99813600643236\\
-1.4	3	0.988331150926775\\
-1.4	3.2	0.981616681990334\\
-1.4	3.4	0.978162967386708\\
-1.4	3.6	0.977988267625176\\
-1.4	3.8	0.980748226390401\\
-1.4	4	0.985773588506792\\
-1.4	4.2	0.991973069623284\\
-1.4	4.4	0.997959728084541\\
-1.4	4.6	1.00271134106237\\
-1.4	4.8	1.0059385182797\\
-1.4	5	1.00804444044104\\
-1.2	-5	1.01377106623158\\
-1.2	-4.8	1.01663475200186\\
-1.2	-4.6	1.01853031468888\\
-1.2	-4.4	1.01841308498576\\
-1.2	-4.2	1.01504735373175\\
-1.2	-4	1.00808972606657\\
-1.2	-3.8	0.998643403474888\\
-1.2	-3.6	0.988967271878862\\
-1.2	-3.4	0.9815571289162\\
-1.2	-3.2	0.978295751206554\\
-1.2	-3	0.979993696652685\\
-1.2	-2.8	0.986370922545233\\
-1.2	-2.6	0.996478853903007\\
-1.2	-2.4	1.0091719062888\\
-1.2	-2.2	1.02323298421933\\
-1.2	-2	1.03732669156063\\
-1.2	-1.8	1.05036203744841\\
-1.2	-1.6	1.06220224121003\\
-1.2	-1.4	1.07370847852882\\
-1.2	-1.2	1.08584143627535\\
-1.2	-1	1.09881062492587\\
-1.2	-0.8	1.1120936308086\\
-1.2	-0.6	1.12490564266868\\
-1.2	-0.4	1.13639298289121\\
-1.2	-0.2	1.14532126368769\\
-1.2	0	1.15002444642988\\
-1.2	0.2	1.14922016490932\\
-1.2	0.4	1.14294438004864\\
-1.2	0.6	1.13241415106976\\
-1.2	0.8	1.11913660923567\\
-1.2	1	1.10442023252843\\
-1.2	1.2	1.08961263112318\\
-1.2	1.4	1.07627257453962\\
-1.2	1.6	1.06540357524181\\
-1.2	1.8	1.05646134494579\\
-1.2	2	1.04757847435092\\
-1.2	2.2	1.03698042394159\\
-1.2	2.4	1.02438985883218\\
-1.2	2.6	1.01107656188257\\
-1.2	2.8	0.998752323016492\\
-1.2	3	0.988686571003072\\
-1.2	3.2	0.981552187846294\\
-1.2	3.4	0.977758313398374\\
-1.2	3.6	0.977430837223062\\
-1.2	3.8	0.980238780507335\\
-1.2	4	0.985566307090971\\
-1.2	4.2	0.992405763960279\\
-1.2	4.4	0.999371113082848\\
-1.2	4.6	1.00540501711575\\
-1.2	4.8	1.0101422205659\\
-1.2	5	1.01377106623158\\
-1	-5	1.02014738839625\\
-1	-4.8	1.02482665034727\\
-1	-4.6	1.02766181041579\\
-1	-4.4	1.02699730778653\\
-1	-4.2	1.02139830123075\\
-1	-4	1.0111380982904\\
-1	-3.8	0.998450174584237\\
-1	-3.6	0.986368511717774\\
-1	-3.4	0.977446065799859\\
-1	-3.2	0.973224960485096\\
-1	-3	0.974166822765284\\
-1	-2.8	0.979772776126964\\
-1	-2.6	0.989037130720498\\
-1	-2.4	1.00089971212745\\
-1	-2.2	1.01431501843913\\
-1	-2	1.02811124605453\\
-1	-1.8	1.04120497302055\\
-1	-1.6	1.05328877143709\\
-1	-1.4	1.06512019686672\\
-1	-1.2	1.07778561699627\\
-1	-1	1.09171238260034\\
-1	-0.8	1.10640545708242\\
-1	-0.6	1.12072303539715\\
-1	-0.4	1.13322783280989\\
-1	-0.2	1.14232541932562\\
-1	0	1.1465455233481\\
-1	0.2	1.14517289881724\\
-1	0.4	1.13868653653456\\
-1	0.6	1.12841233511982\\
-1	0.8	1.11572680289087\\
-1	1	1.10173061395761\\
-1	1.2	1.08756943621075\\
-1	1.4	1.07462947667712\\
-1	1.6	1.06381768879749\\
-1	1.8	1.05465719922068\\
-1	2	1.04554746381527\\
-1	2.2	1.03506872676997\\
-1	2.4	1.02305944139462\\
-1	2.6	1.0105023148764\\
-1	2.8	0.998690634675413\\
-1	3	0.988765993000995\\
-1	3.2	0.981565346550028\\
-1	3.4	0.977642766253998\\
-1	3.6	0.977170333455285\\
-1	3.8	0.9798794458713\\
-1	4	0.985295669432714\\
-1	4.2	0.992579603426419\\
-1	4.4	1.00044364150157\\
-1	4.6	1.00786807939899\\
-1	4.8	1.01445213192583\\
-1	5	1.02014738839625\\
-0.8	-5	1.02666072299843\\
-0.8	-4.8	1.03322885149224\\
-0.8	-4.6	1.03691514638726\\
-0.8	-4.4	1.03537968359763\\
-0.8	-4.2	1.02742214362058\\
-0.8	-4	1.01434263602122\\
-0.8	-3.8	0.999285650785939\\
-0.8	-3.6	0.985516265777687\\
-0.8	-3.4	0.975356433564413\\
-0.8	-3.2	0.970055463309113\\
-0.8	-3	0.969899864611755\\
-0.8	-2.8	0.974320453050429\\
-0.8	-2.6	0.982313588406911\\
-0.8	-2.4	0.992903549173732\\
-0.8	-2.2	1.0052327632786\\
-0.8	-2	1.01835716674374\\
-0.8	-1.8	1.03131131708016\\
-0.8	-1.6	1.0437136838211\\
-0.8	-1.4	1.05617056107059\\
-0.8	-1.2	1.06968310838644\\
-0.8	-1	1.08466121479419\\
-0.8	-0.8	1.10053097147107\\
-0.8	-0.6	1.11588292194753\\
-0.8	-0.4	1.12893119326299\\
-0.8	-0.2	1.13798522472304\\
-0.8	0	1.14190899846685\\
-0.8	0.2	1.14048350176443\\
-0.8	0.4	1.13439800331689\\
-0.8	0.6	1.12482729857522\\
-0.8	0.8	1.11288649989765\\
-0.8	1	1.09951467533467\\
-0.8	1.2	1.0857653720505\\
-0.8	1.4	1.07287264082424\\
-0.8	1.6	1.06160441091683\\
-0.8	1.8	1.05158929227525\\
-0.8	2	1.04164024652081\\
-0.8	2.2	1.03085496427908\\
-0.8	2.4	1.0192872828176\\
-0.8	2.6	1.00765739191282\\
-0.8	2.8	0.996803643902161\\
-0.8	3	0.987641550495103\\
-0.8	3.2	0.981040073245522\\
-0.8	3.4	0.977581602115165\\
-0.8	3.6	0.977419267393307\\
-0.8	3.8	0.980327168611514\\
-0.8	4	0.985954885684189\\
-0.8	4.2	0.993629810231085\\
-0.8	4.4	1.00220462704591\\
-0.8	4.6	1.01075341582773\\
-0.8	4.8	1.01895138094985\\
-0.8	5	1.02666072299843\\
-0.6	-5	1.03273257882228\\
-0.6	-4.8	1.04056766164734\\
-0.6	-4.6	1.04475064592462\\
-0.6	-4.4	1.04247578689127\\
-0.6	-4.2	1.03291640630046\\
-0.6	-4	1.01816650039561\\
-0.6	-3.8	1.00174874396526\\
-0.6	-3.6	0.986839602130164\\
-0.6	-3.4	0.97559563509402\\
-0.6	-3.2	0.969176878592349\\
-0.6	-3	0.967838059874377\\
-0.6	-2.8	0.970997493447105\\
-0.6	-2.6	0.977635980009507\\
-0.6	-2.4	0.986810061033199\\
-0.6	-2.2	0.997820424776201\\
-0.6	-2	1.00996631172818\\
-0.6	-1.8	1.02249670210119\\
-0.6	-1.6	1.03510997281516\\
-0.6	-1.4	1.04829988760564\\
-0.6	-1.2	1.06281807446595\\
-0.6	-1	1.07880329838026\\
-0.6	-0.8	1.0954423613065\\
-0.6	-0.6	1.11111805787016\\
-0.6	-0.4	1.12395604436066\\
-0.6	-0.2	1.13247488366345\\
-0.6	0	1.13602426157726\\
-0.6	0.2	1.13480217086185\\
-0.6	0.4	1.12948176264383\\
-0.6	0.6	1.12084786120232\\
-0.6	0.8	1.10963912917184\\
-0.6	1	1.09668275078928\\
-0.6	1.2	1.08305876381866\\
-0.6	1.4	1.06990551979204\\
-0.6	1.6	1.05784228162289\\
-0.6	1.8	1.04662049253053\\
-0.6	2	1.0355182802711\\
-0.6	2.2	1.02415605974538\\
-0.6	2.4	1.0128302060244\\
-0.6	2.6	1.00213116320179\\
-0.6	2.8	0.992564435453885\\
-0.6	3	0.98475909781198\\
-0.6	3.2	0.979429270049298\\
-0.6	3.4	0.977056089727954\\
-0.6	3.6	0.97774224228423\\
-0.6	3.8	0.981290225978954\\
-0.6	4	0.987443297732647\\
-0.6	4.2	0.995680611463022\\
-0.6	4.4	1.00496956005459\\
-0.6	4.6	1.01440010421362\\
-0.6	4.8	1.02368877303647\\
-0.6	5	1.03273257882228\\
-0.4	-5	1.03743831360216\\
-0.4	-4.8	1.04538430728962\\
-0.4	-4.6	1.04962764241653\\
-0.4	-4.4	1.04742967757667\\
-0.4	-4.2	1.03789329509142\\
-0.4	-4	1.02298492375922\\
-0.4	-3.8	1.00613483147957\\
-0.4	-3.6	0.990524181255219\\
-0.4	-3.4	0.978404028641791\\
-0.4	-3.2	0.971019457217844\\
-0.4	-3	0.968648156132998\\
-0.4	-2.8	0.970681303282109\\
-0.4	-2.6	0.976047917586798\\
-0.4	-2.4	0.983802541081066\\
-0.4	-2.2	0.9933914632608\\
-0.4	-2	1.0043741693242\\
-0.4	-1.8	1.01627356981564\\
-0.4	-1.6	1.02894531053931\\
-0.4	-1.4	1.04277488607209\\
-0.4	-1.2	1.05815416516287\\
-0.4	-1	1.07478951678683\\
-0.4	-0.8	1.09153891556252\\
-0.4	-0.6	1.10667685097062\\
-0.4	-0.4	1.11850170482536\\
-0.4	-0.2	1.12598560420451\\
-0.4	0	1.12902046971741\\
-0.4	0.2	1.12809667548887\\
-0.4	0.4	1.12369746809253\\
-0.4	0.6	1.11607618168709\\
-0.4	0.8	1.10552545934218\\
-0.4	1	1.09278250307983\\
-0.4	1.2	1.0790363736665\\
-0.4	1.4	1.06541181665967\\
-0.4	1.6	1.05243855885145\\
-0.4	1.8	1.04001662071357\\
-0.4	2	1.02784510139979\\
-0.4	2.2	1.01592634612099\\
-0.4	2.4	1.00471513471148\\
-0.4	2.6	0.994798869934972\\
-0.4	2.8	0.986562134018972\\
-0.4	3	0.980399193148833\\
-0.4	3.2	0.976748148894608\\
-0.4	3.4	0.975867508295336\\
-0.4	3.6	0.977765653673259\\
-0.4	3.8	0.982259315625864\\
-0.4	4	0.989172743176748\\
-0.4	4.2	0.998133525473272\\
-0.4	4.4	1.00818873021082\\
-0.4	4.6	1.01832387720379\\
-0.4	4.8	1.02811658057651\\
-0.4	5	1.03743831360216\\
-0.2	-5	1.03920707009299\\
-0.2	-4.8	1.04580751505712\\
-0.2	-4.6	1.04961421695503\\
-0.2	-4.4	1.04864348635843\\
-0.2	-4.2	1.04136679363378\\
-0.2	-4	1.02836522126089\\
-0.2	-3.8	1.01236562666122\\
-0.2	-3.6	0.996742894602477\\
-0.2	-3.4	0.98416287153565\\
-0.2	-3.2	0.976109833205094\\
-0.2	-3	0.972919549954196\\
-0.2	-2.8	0.973945340199462\\
-0.2	-2.6	0.978063904533649\\
-0.2	-2.4	0.984350869687566\\
-0.2	-2.2	0.992437463927481\\
-0.2	-2	1.00217954183852\\
-0.2	-1.8	1.01337484187025\\
-0.2	-1.6	1.0259816225993\\
-0.2	-1.4	1.04019683778657\\
-0.2	-1.2	1.05598654368579\\
-0.2	-1	1.0725975787528\\
-0.2	-0.8	1.08861020993292\\
-0.2	-0.6	1.10236385881067\\
-0.2	-0.4	1.11255184290369\\
-0.2	-0.2	1.1187070106282\\
-0.2	0	1.12118860424698\\
-0.2	0.2	1.12062569799771\\
-0.2	0.4	1.11721293384609\\
-0.2	0.6	1.11063567345062\\
-0.2	0.8	1.10071234769152\\
-0.2	1	1.08806911151201\\
-0.2	1.2	1.07403742814107\\
-0.2	1.4	1.05983905497592\\
-0.2	1.6	1.04604851206775\\
-0.2	1.8	1.03275059754542\\
-0.2	2	1.01995406001231\\
-0.2	2.2	1.00784084990287\\
-0.2	2.4	0.996862268614843\\
-0.2	2.6	0.987615546257961\\
-0.2	2.8	0.980513772025766\\
-0.2	3	0.975847227388552\\
-0.2	3.2	0.973822703541189\\
-0.2	3.4	0.974460317984673\\
-0.2	3.6	0.977645033574226\\
-0.2	3.8	0.983186851442647\\
-0.2	4	0.990948525483287\\
-0.2	4.2	1.00062338493998\\
-0.2	4.4	1.01125275452226\\
-0.2	4.6	1.02162336179298\\
-0.2	4.8	1.03101469305395\\
-0.2	5	1.03920707009299\\
0	-5	1.03649547701449\\
0	-4.8	1.04033751933229\\
0	-4.6	1.04314118419655\\
0	-4.4	1.04407251366599\\
0	-4.2	1.04106459185809\\
0	-4	1.03262108132919\\
0	-3.8	1.01973580736222\\
0	-3.6	1.00555470846646\\
0	-3.4	0.993301603411213\\
0	-3.2	0.984942766300567\\
0	-3	0.981035066541448\\
0	-2.8	0.980985387760253\\
0	-2.6	0.983700463458884\\
0	-2.4	0.988374481591102\\
0	-2.2	0.994894108020259\\
0	-2	1.00341433516047\\
0	-1.8	1.01392375346608\\
0	-1.6	1.0263341493429\\
0	-1.4	1.04053148806739\\
0	-1.2	1.05603348965946\\
0	-1	1.07172297269729\\
0	-0.8	1.08610586191409\\
0	-0.6	1.09782180150644\\
0	-0.4	1.10607787519174\\
0	-0.2	1.11088691515869\\
0	0	1.11288682743429\\
0	0.2	1.11270906470311\\
0	0.4	1.11025757568869\\
0	0.6	1.1047213722535\\
0	0.8	1.09546695139557\\
0	1	1.0829581302275\\
0	1.2	1.0686468759967\\
0	1.4	1.05394934422986\\
0	1.6	1.03962557962214\\
0	1.8	1.02596606863954\\
0	2	1.01317479708847\\
0	2.2	1.00147319205312\\
0	2.4	0.99116810779837\\
0	2.6	0.982745267492853\\
0	2.8	0.976612160954412\\
0	3	0.973031440058057\\
0	3.2	0.972130511749246\\
0	3.4	0.973840664329794\\
0	3.6	0.978018814307126\\
0	3.8	0.984502888584582\\
0	4	0.993111885771271\\
0	4.2	1.0033741020582\\
0	4.4	1.01408317749092\\
0	4.6	1.02368787458537\\
0	4.8	1.03116909692939\\
0	5	1.03649547701449\\
0.2	-5	1.02941194343289\\
0.2	-4.8	1.02981278648985\\
0.2	-4.6	1.03117672959596\\
0.2	-4.4	1.03358763905698\\
0.2	-4.2	1.03519253844814\\
0.2	-4	1.03321427694817\\
0.2	-3.8	1.02630917126429\\
0.2	-3.6	1.01607348978811\\
0.2	-3.4	1.00564717631758\\
0.2	-3.2	0.997584341239206\\
0.2	-3	0.992990323941316\\
0.2	-2.8	0.99161490431216\\
0.2	-2.6	0.992629172218188\\
0.2	-2.4	0.995527633778764\\
0.2	-2.2	1.00050213705166\\
0.2	-2	1.00791478430007\\
0.2	-1.8	1.01777562318178\\
0.2	-1.6	1.02977573930313\\
0.2	-1.4	1.04339266662866\\
0.2	-1.2	1.05773690923051\\
0.2	-1	1.07153021521525\\
0.2	-0.8	1.08351476055757\\
0.2	-0.6	1.0928492838454\\
0.2	-0.4	1.09921432141014\\
0.2	-0.2	1.10285888874445\\
0.2	0	1.10446438808026\\
0.2	0.2	1.10458448150082\\
0.2	0.4	1.10292339780129\\
0.2	0.6	1.09834385980779\\
0.2	0.8	1.08985058627524\\
0.2	1	1.07769466585834\\
0.2	1.2	1.06336634278614\\
0.2	1.4	1.04849280719421\\
0.2	1.6	1.0340846067933\\
0.2	1.8	1.02062690701782\\
0.2	2	1.00845296554918\\
0.2	2.2	0.997800723243723\\
0.2	2.4	0.98879165000199\\
0.2	2.6	0.981634962123906\\
0.2	2.8	0.976543742073318\\
0.2	3	0.973698043357841\\
0.2	3.2	0.973259474179082\\
0.2	3.4	0.975288506520174\\
0.2	3.6	0.979829457468638\\
0.2	3.8	0.986877717697995\\
0.2	4	0.996162860725416\\
0.2	4.2	1.0067614424899\\
0.2	4.4	1.01683670335159\\
0.2	4.6	1.02433897107271\\
0.2	4.8	1.02826341997757\\
0.2	5	1.02941194343289\\
0.4	-5	1.02021142797935\\
0.4	-4.8	1.01761669380686\\
0.4	-4.6	1.01740037744729\\
0.4	-4.4	1.02007348592853\\
0.4	-4.2	1.02461909259804\\
0.4	-4	1.02860705471478\\
0.4	-3.8	1.029294822602\\
0.4	-3.6	1.02576125663285\\
0.4	-3.4	1.01949809144382\\
0.4	-3.2	1.0129720262122\\
0.4	-3	1.00800779268434\\
0.4	-2.8	1.00515490159358\\
0.4	-2.6	1.00426749789689\\
0.4	-2.4	1.00538423444656\\
0.4	-2.2	1.00899019869913\\
0.4	-2	1.0154745956869\\
0.4	-1.8	1.02466905168018\\
0.4	-1.6	1.03590469067342\\
0.4	-1.4	1.048221468157\\
0.4	-1.2	1.06046093970527\\
0.4	-1	1.07148602188509\\
0.4	-0.8	1.08058741859365\\
0.4	-0.6	1.08752627628977\\
0.4	-0.4	1.09226598893436\\
0.4	-0.2	1.09499961089965\\
0.4	0	1.09625515713311\\
0.4	0.2	1.09648132416663\\
0.4	0.4	1.09530819676855\\
0.4	0.6	1.09148038946635\\
0.4	0.8	1.08379941735268\\
0.4	1	1.07232103496049\\
0.4	1.2	1.05848256115334\\
0.4	1.4	1.04402786628997\\
0.4	1.6	1.03015017012064\\
0.4	1.8	1.01746439203412\\
0.4	2	1.00639532347353\\
0.4	2.2	0.997247580124175\\
0.4	2.4	0.99004866537064\\
0.4	2.6	0.984681855231487\\
0.4	2.8	0.980959801554199\\
0.4	3	0.978797783157093\\
0.4	3.2	0.978368459358459\\
0.4	3.4	0.980010368560514\\
0.4	3.6	0.984162607411811\\
0.4	3.8	0.991127713785947\\
0.4	4	1.00055879812678\\
0.4	4.2	1.01087229418478\\
0.4	4.4	1.01932210587292\\
0.4	4.6	1.02351439998272\\
0.4	4.8	1.02313633749797\\
0.4	5	1.02021142797935\\
0.6	-5	1.01146304097087\\
0.6	-4.8	1.00700263408975\\
0.6	-4.6	1.00536811597888\\
0.6	-4.4	1.00724762877509\\
0.6	-4.2	1.01253862607401\\
0.6	-4	1.0200528173946\\
0.6	-3.8	1.02728559709383\\
0.6	-3.6	1.03152787116479\\
0.6	-3.4	1.03159026811087\\
0.6	-3.2	1.0284294297154\\
0.6	-3	1.02407261155394\\
0.6	-2.8	1.02014660173202\\
0.6	-2.6	1.01762571190219\\
0.6	-2.4	1.01730347680869\\
0.6	-2.2	1.01989223118289\\
0.6	-2	1.025630017646\\
0.6	-1.8	1.03401993386653\\
0.6	-1.6	1.04397146190449\\
0.6	-1.4	1.05417268082017\\
0.6	-1.2	1.06346483598771\\
0.6	-1	1.07118858640014\\
0.6	-0.8	1.07734111502524\\
0.6	-0.6	1.08216227220378\\
0.6	-0.4	1.08564327048019\\
0.6	-0.2	1.08770653544118\\
0.6	0	1.08862071713842\\
0.6	0.2	1.08873601865125\\
0.6	0.4	1.08771650594714\\
0.6	0.6	1.08436543977794\\
0.6	0.8	1.07745419290378\\
0.6	1	1.06693124181708\\
0.6	1.2	1.05414463228131\\
0.6	1.4	1.04082541985858\\
0.6	1.6	1.02819548462092\\
0.6	1.8	1.01687728690635\\
0.6	2	1.00731201757475\\
0.6	2.2	0.999887959752474\\
0.6	2.4	0.994688109710323\\
0.6	2.6	0.991422736686651\\
0.6	2.8	0.989478847863165\\
0.6	3	0.988303674791579\\
0.6	3.2	0.987883227518\\
0.6	3.4	0.988809641959324\\
0.6	3.6	0.991997326308189\\
0.6	3.8	0.998101097570956\\
0.6	4	1.00666421779929\\
0.6	4.2	1.01538964943715\\
0.6	4.4	1.02085695893011\\
0.6	4.6	1.02109352229504\\
0.6	4.8	1.01704908890852\\
0.6	5	1.01146304097087\\
0.8	-5	1.00430293155328\\
0.8	-4.8	0.999053238776684\\
0.8	-4.6	0.996363466950303\\
0.8	-4.4	0.997093894943207\\
0.8	-4.2	1.00182779481431\\
0.8	-4	1.01048812254385\\
0.8	-3.8	1.02157786967608\\
0.8	-3.6	1.03208903630522\\
0.8	-3.4	1.03880535682856\\
0.8	-3.2	1.04037639032733\\
0.8	-3	1.03802356126806\\
0.8	-2.8	1.03414215474121\\
0.8	-2.6	1.03091688818638\\
0.8	-2.4	1.02991563405\\
0.8	-2.2	1.0319790928466\\
0.8	-2	1.03709417806427\\
0.8	-1.8	1.04439712645848\\
0.8	-1.6	1.05245532621573\\
0.8	-1.4	1.05985583304081\\
0.8	-1.2	1.06578557588586\\
0.8	-1	1.07026926318022\\
0.8	-0.8	1.07390212350386\\
0.8	-0.6	1.07712249986245\\
0.8	-0.4	1.0797419069889\\
0.8	-0.2	1.08133566080788\\
0.8	0	1.08190330685522\\
0.8	0.2	1.08173028626866\\
0.8	0.4	1.08060536381208\\
0.8	0.6	1.07751709426081\\
0.8	0.8	1.07132431986119\\
0.8	1	1.06192786604704\\
0.8	1.2	1.05057960068125\\
0.8	1.4	1.03893815945725\\
0.8	1.6	1.0281563734936\\
0.8	1.8	1.01875588442611\\
0.8	2	1.01107217973349\\
0.8	2.2	1.00548546785384\\
0.8	2.4	1.00219486717044\\
0.8	2.6	1.00098154903293\\
0.8	2.8	1.0010480578221\\
0.8	3	1.00134412438111\\
0.8	3.2	1.00137600087264\\
0.8	3.4	1.00172428412991\\
0.8	3.6	1.00364195044301\\
0.8	3.8	1.008011263009\\
0.8	4	1.01418580140833\\
0.8	4.2	1.01945237810094\\
0.8	4.4	1.02065976783326\\
0.8	4.6	1.01715341816596\\
0.8	4.8	1.01090568674746\\
0.8	5	1.00430293155328\\
1	-5	0.99850628392474\\
1	-4.8	0.993109959049538\\
1	-4.6	0.989770829129831\\
1	-4.4	0.98953307278428\\
1	-4.2	0.993397479796049\\
1	-4	1.00191690959234\\
1	-3.8	1.01444530100842\\
1	-3.6	1.02846979955823\\
1	-3.4	1.04008779074006\\
1	-3.2	1.04621008300835\\
1	-3	1.0467591637103\\
1	-2.8	1.04422230786559\\
1	-2.6	1.04156650365043\\
1	-2.4	1.04085165800543\\
1	-2.2	1.04289684737333\\
1	-2	1.04742229812551\\
1	-1.8	1.05330132336877\\
1	-1.6	1.05901134323486\\
1	-1.4	1.06340160810298\\
1	-1.2	1.06626356352995\\
1	-1	1.06824767112338\\
1	-0.8	1.07022771374162\\
1	-0.6	1.07255206951944\\
1	-0.4	1.07476154926314\\
1	-0.2	1.07611996501011\\
1	0	1.07639835900822\\
1	0.2	1.07585751427178\\
1	0.4	1.07449579570853\\
1	0.6	1.07159402722654\\
1	0.8	1.06616150010351\\
1	1	1.05801608489863\\
1	1.2	1.04824447498073\\
1	1.4	1.03842933637687\\
1	1.6	1.02969438062339\\
1	1.8	1.02247357111061\\
1	2	1.01692518800222\\
1	2.2	1.01327711856465\\
1	2.4	1.01175329288986\\
1	2.6	1.01232209648904\\
1	2.8	1.0143271184176\\
1	3	1.01644875689966\\
1	3.2	1.01752887667356\\
1	3.4	1.01767903494164\\
1	3.6	1.01809962400245\\
1	3.8	1.01967427719985\\
1	4	1.02169889336522\\
1	4.2	1.02188864273884\\
1	4.4	1.01847808493128\\
1	4.6	1.01220226764883\\
1	4.8	1.0051010480192\\
1	5	0.99850628392474\\
1.2	-5	0.99346998035857\\
1.2	-4.8	0.988161357897654\\
1.2	-4.6	0.984501861407763\\
1.2	-4.4	0.983625399866417\\
1.2	-4.2	0.9867268592795\\
1.2	-4	0.994613732863253\\
1.2	-3.8	1.00710469505571\\
1.2	-3.6	1.02226565126355\\
1.2	-3.4	1.03637662048852\\
1.2	-3.2	1.04566640153824\\
1.2	-3	1.04902966588035\\
1.2	-2.8	1.0485565815346\\
1.2	-2.6	1.04738020811771\\
1.2	-2.4	1.04763413469866\\
1.2	-2.2	1.04994345800281\\
1.2	-2	1.05378924590667\\
1.2	-1.8	1.05799108573526\\
1.2	-1.6	1.06129161399299\\
1.2	-1.4	1.06311357136651\\
1.2	-1.2	1.06387090009746\\
1.2	-1	1.0645515162682\\
1.2	-0.8	1.06596949379614\\
1.2	-0.6	1.06821814068362\\
1.2	-0.4	1.07058238844425\\
1.2	-0.2	1.07208979456503\\
1.2	0	1.07231660045425\\
1.2	0.2	1.07150833167489\\
1.2	0.4	1.06992627591889\\
1.2	0.6	1.06723788256385\\
1.2	0.8	1.06266156359419\\
1.2	1	1.05586882326513\\
1.2	1.2	1.04764961677915\\
1.2	1.4	1.03946409368037\\
1.2	1.6	1.03248484412119\\
1.2	1.8	1.02718677903417\\
1.2	2	1.02363133993526\\
1.2	2.2	1.02185134486794\\
1.2	2.4	1.02196418338198\\
1.2	2.6	1.02404468538959\\
1.2	2.8	1.02771063863753\\
1.2	3	1.03166981566997\\
1.2	3.2	1.03415438972839\\
1.2	3.4	1.03437874291228\\
1.2	3.6	1.03296973070382\\
1.2	3.8	1.03068453111013\\
1.2	4	1.02733051532567\\
1.2	4.2	1.02207975975625\\
1.2	4.4	1.01488687186803\\
1.2	4.6	1.00701961321039\\
1.2	4.8	0.999773079441615\\
1.2	5	0.99346998035857\\
1.4	-5	0.988947663619272\\
1.4	-4.8	0.983716071390071\\
1.4	-4.6	0.979906001730876\\
1.4	-4.4	0.97859385991433\\
1.4	-4.2	0.981010308815502\\
1.4	-4	0.9880293143354\\
1.4	-3.8	0.999693048195719\\
1.4	-3.6	1.01455766068194\\
1.4	-3.4	1.02943462394357\\
1.4	-3.2	1.04056606248178\\
1.4	-3	1.04619331734359\\
1.4	-2.8	1.04777005018232\\
1.4	-2.6	1.04818899683742\\
1.4	-2.4	1.04942471847085\\
1.4	-2.2	1.05182685840199\\
1.4	-2	1.0546937091761\\
1.4	-1.8	1.05704460472186\\
1.4	-1.6	1.05822547730744\\
1.4	-1.4	1.05834981752663\\
1.4	-1.2	1.05822682086673\\
1.4	-1	1.05882004104193\\
1.4	-0.8	1.06066442044292\\
1.4	-0.6	1.06358231530534\\
1.4	-0.4	1.0666899955136\\
1.4	-0.2	1.06886374922116\\
1.4	0	1.06949707714521\\
1.4	0.2	1.06877819830195\\
1.4	0.4	1.06720642984803\\
1.4	0.6	1.06486322575094\\
1.4	0.8	1.06122002997483\\
1.4	1	1.05578638052557\\
1.4	1.2	1.04895701329416\\
1.4	1.4	1.04197382135438\\
1.4	1.6	1.03607458242607\\
1.4	1.8	1.03192120666225\\
1.4	2	1.02967550899056\\
1.4	2.2	1.02930031265759\\
1.4	2.4	1.03079493705805\\
1.4	2.6	1.03420331839836\\
1.4	2.8	1.03928478871271\\
1.4	3	1.04486728354446\\
1.4	3.2	1.04875933264667\\
1.4	3.4	1.04909088534988\\
1.4	3.6	1.04553580861275\\
1.4	3.8	1.03887093087467\\
1.4	4	1.03016878762839\\
1.4	4.2	1.02049916186298\\
1.4	4.4	1.01092641310149\\
1.4	4.6	1.00233860131785\\
1.4	4.8	0.99509514580741\\
1.4	5	0.988947663619272\\
1.6	-5	0.985125601606226\\
1.6	-4.8	0.979841424372039\\
1.6	-4.6	0.97586963575752\\
1.6	-4.4	0.974148099106675\\
1.6	-4.2	0.975867268707355\\
1.6	-4	0.981899346951145\\
1.6	-3.8	0.992420437831311\\
1.6	-3.6	1.00642565647619\\
1.6	-3.4	1.02134188631978\\
1.6	-3.2	1.0336606065787\\
1.6	-3	1.04110724218028\\
1.6	-2.8	1.04436571851127\\
1.6	-2.6	1.04593996187687\\
1.6	-2.4	1.04763260845562\\
1.6	-2.2	1.04954501031503\\
1.6	-2	1.0509057822173\\
1.6	-1.8	1.05120372102043\\
1.6	-1.6	1.05061253733422\\
1.6	-1.4	1.04985012821121\\
1.6	-1.2	1.04979476905235\\
1.6	-1	1.0511000774896\\
1.6	-0.8	1.0539395992939\\
1.6	-0.6	1.05794507864578\\
1.6	-0.4	1.06219091640738\\
1.6	-0.2	1.06549142927684\\
1.6	0	1.06705982160917\\
1.6	0.2	1.0669593218934\\
1.6	0.4	1.06583382825129\\
1.6	0.6	1.06410068117104\\
1.6	0.8	1.06145258568718\\
1.6	1	1.05725067837904\\
1.6	1.2	1.05148891470441\\
1.6	1.4	1.04513183936722\\
1.6	1.6	1.03946337037744\\
1.6	1.8	1.03543504375408\\
1.6	2	1.0335049396556\\
1.6	2.2	1.03375649690578\\
1.6	2.4	1.03617565183811\\
1.6	2.6	1.04073723249935\\
1.6	2.8	1.0471525138838\\
1.6	3	1.05425853457462\\
1.6	3.2	1.05956524598556\\
1.6	3.4	1.06012009186604\\
1.6	3.6	1.0545159945643\\
1.6	3.8	1.04386578606035\\
1.6	4	1.03093257363267\\
1.6	4.2	1.01837110132243\\
1.6	4.4	1.00757030323147\\
1.6	4.6	0.998685299273295\\
1.6	4.8	0.99134918075897\\
1.6	5	0.985125601606226\\
1.8	-5	0.982498745823917\\
1.8	-4.8	0.977027700647064\\
1.8	-4.6	0.972787721490715\\
1.8	-4.4	0.970610314129539\\
1.8	-4.2	0.97165857553765\\
1.8	-4	0.976792602520105\\
1.8	-3.8	0.98627424332453\\
1.8	-3.6	0.999458434156042\\
1.8	-3.4	1.01431063443573\\
1.8	-3.2	1.02756570429291\\
1.8	-3	1.03649059664883\\
1.8	-2.8	1.04099284624264\\
1.8	-2.6	1.04313653647216\\
1.8	-2.4	1.04454332285025\\
1.8	-2.2	1.04516203393056\\
1.8	-2	1.04439953204848\\
1.8	-1.8	1.04246621680072\\
1.8	-1.6	1.04036850498114\\
1.8	-1.4	1.0391783191633\\
1.8	-1.2	1.03957039106991\\
1.8	-1	1.04177441190375\\
1.8	-0.8	1.04564838437818\\
1.8	-0.6	1.05073710896208\\
1.8	-0.4	1.05616384576404\\
1.8	-0.2	1.06073285439353\\
1.8	0	1.06349128487754\\
1.8	0.2	1.06436732624854\\
1.8	0.4	1.06408342077753\\
1.8	0.6	1.06326151415247\\
1.8	0.8	1.06169618972084\\
1.8	1	1.0585860502477\\
1.8	1.2	1.05357526688166\\
1.8	1.4	1.04736380676103\\
1.8	1.6	1.0412808135797\\
1.8	1.8	1.03661412179856\\
1.8	2	1.03420742973295\\
1.8	2.2	1.03435811236959\\
1.8	2.4	1.03711693682086\\
1.8	2.6	1.0424641091001\\
1.8	2.8	1.05007169440844\\
1.8	3	1.05875774543519\\
1.8	3.2	1.0658193234349\\
1.8	3.4	1.0672787504937\\
1.8	3.6	1.06054900271852\\
1.8	3.8	1.04712276092109\\
1.8	4	1.03137114850016\\
1.8	4.2	1.01705776596139\\
1.8	4.4	1.00557087347266\\
1.8	4.6	0.99647058513501\\
1.8	4.8	0.988937818242138\\
1.8	5	0.982498745823917\\
2	-5	0.981791096632121\\
2	-4.8	0.976078993249149\\
2	-4.6	0.971477746462867\\
2	-4.4	0.968814300051943\\
2	-4.2	0.969298442285222\\
2	-4	0.973808730963265\\
2	-3.8	0.982642588481205\\
2	-3.6	0.995357879040416\\
2	-3.4	1.0102563263636\\
2	-3.2	1.02421600819277\\
2	-3	1.03415178776805\\
2	-2.8	1.03931027680031\\
2	-2.6	1.04124230135074\\
2	-2.4	1.04134694555196\\
2	-2.2	1.03972061457365\\
2	-2	1.03639444049468\\
2	-1.8	1.03238059847184\\
2	-1.6	1.02916231879012\\
2	-1.4	1.02778097325033\\
2	-1.2	1.02856659050623\\
2	-1	1.03139163504832\\
2	-0.8	1.03593836202213\\
2	-0.6	1.04175203672877\\
2	-0.4	1.04802461781562\\
2	-0.2	1.05355664251951\\
2	0	1.05727593291712\\
2	0.2	1.05905622497025\\
2	0.4	1.05971333275706\\
2	0.6	1.05996993207469\\
2	0.8	1.05958716028739\\
2	1	1.05757580094465\\
2	1.2	1.05329923662258\\
2	1.4	1.04723888924926\\
2	1.6	1.04074923610071\\
2	1.8	1.03538284341254\\
2	2	1.03227416522046\\
2	2.2	1.03188040632396\\
2	2.4	1.03432982591522\\
2	2.6	1.0397253902569\\
2	2.8	1.04789615165873\\
2	3	1.05785888994749\\
2	3.2	1.0670113414642\\
2	3.4	1.07068042334082\\
2	3.6	1.0648208743958\\
2	3.8	1.05051592017573\\
2	4	1.03321442280713\\
2	4.2	1.01769244732004\\
2	4.4	1.00556574175146\\
2	4.6	0.996167526817026\\
2	4.8	0.988429886275035\\
2	5	0.981791096632121\\
2.2	-5	0.983467960860587\\
2.2	-4.8	0.977525273405074\\
2.2	-4.6	0.972547949679074\\
2.2	-4.4	0.969455767101751\\
2.2	-4.2	0.969571117076874\\
2.2	-4	0.973831241008916\\
2.2	-3.8	0.982522941205611\\
2.2	-3.6	0.995209878493696\\
2.2	-3.4	1.01024046695704\\
2.2	-3.2	1.0244511149187\\
2.2	-3	1.03450889779427\\
2.2	-2.8	1.03919310059311\\
2.2	-2.6	1.03957979504458\\
2.2	-2.4	1.03705338762222\\
2.2	-2.2	1.03242740786656\\
2.2	-2	1.02670178915087\\
2.2	-1.8	1.02134707586399\\
2.2	-1.6	1.01768392303481\\
2.2	-1.4	1.01636693827626\\
2.2	-1.2	1.01738894753095\\
2.2	-1	1.0204202176858\\
2.2	-0.8	1.02511526678114\\
2.2	-0.6	1.03109592543926\\
2.2	-0.4	1.03764576856333\\
2.2	-0.2	1.04359133113811\\
2.2	0	1.04781066636278\\
2.2	0.2	1.05018632311842\\
2.2	0.4	1.05162406178494\\
2.2	0.6	1.05288140060499\\
2.2	0.8	1.05364162377606\\
2.2	1	1.05279896238381\\
2.2	1.2	1.0495616761177\\
2.2	1.4	1.04422339126869\\
2.2	1.6	1.0380285069985\\
2.2	1.8	1.03255216630536\\
2.2	2	1.02899802945516\\
2.2	2.2	1.0278898194935\\
2.2	2.4	1.02944181413374\\
2.2	2.6	1.03394770372844\\
2.2	2.8	1.04154399607207\\
2.2	3	1.05170827729197\\
2.2	3.2	1.0625056341776\\
2.2	3.4	1.06955086508177\\
2.2	3.6	1.06740773951207\\
2.2	3.8	1.05501801025728\\
2.2	4	1.03755508868145\\
2.2	4.2	1.02103430828223\\
2.2	4.4	1.00802894397695\\
2.2	4.6	0.998154087141066\\
2.2	4.8	0.990230339180696\\
2.2	5	0.983467960860587\\
2.4	-5	0.987184803848623\\
2.4	-4.8	0.981011625970595\\
2.4	-4.6	0.975723934676844\\
2.4	-4.4	0.972376869017932\\
2.4	-4.2	0.972401285529254\\
2.4	-4	0.976786376324848\\
2.4	-3.8	0.985750314488188\\
2.4	-3.6	0.998651308142357\\
2.4	-3.4	1.01353181643963\\
2.4	-3.2	1.0269504712211\\
2.4	-3	1.03550726985304\\
2.4	-2.8	1.03795405678293\\
2.4	-2.6	1.03530378151179\\
2.4	-2.4	1.02937385806326\\
2.4	-2.2	1.02197790606495\\
2.4	-2	1.01481256668981\\
2.4	-1.8	1.00919435428251\\
2.4	-1.6	1.00583830748266\\
2.4	-1.4	1.00490835650963\\
2.4	-1.2	1.00615071674251\\
2.4	-1	1.00914622909509\\
2.4	-0.8	1.01359414565997\\
2.4	-0.6	1.01925302053834\\
2.4	-0.4	1.02557342575193\\
2.4	-0.2	1.03150043239719\\
2.4	0	1.03593304324375\\
2.4	0.2	1.03872120972031\\
2.4	0.4	1.04073411773588\\
2.4	0.6	1.04269001876919\\
2.4	0.8	1.04427065006138\\
2.4	1	1.04446154347663\\
2.4	1.2	1.04250437643836\\
2.4	1.4	1.03850352665583\\
2.4	1.6	1.03337700311737\\
2.4	1.8	1.02843207046016\\
2.4	2	1.02476388593004\\
2.4	2.2	1.0229394970845\\
2.4	2.4	1.02327399804011\\
2.4	2.6	1.02621995559686\\
2.4	2.8	1.03221872313834\\
2.4	3	1.04127810728112\\
2.4	3.2	1.05244022540438\\
2.4	3.4	1.06272869073584\\
2.4	3.6	1.06661746816428\\
2.4	3.8	1.05975334370361\\
2.4	4	1.04439934566998\\
2.4	4.2	1.02729644695804\\
2.4	4.4	1.01304180268209\\
2.4	4.6	1.00233904394666\\
2.4	4.8	0.994095753976484\\
2.4	5	0.987184803848623\\
2.6	-5	0.992017019204642\\
2.6	-4.8	0.985510854674245\\
2.6	-4.6	0.979953564348497\\
2.6	-4.4	0.976505056627468\\
2.6	-4.2	0.976636988104131\\
2.6	-4	0.981308737896745\\
2.6	-3.8	0.990536397954961\\
2.6	-3.6	1.00319864679332\\
2.6	-3.4	1.01671729796455\\
2.6	-3.2	1.02744179949044\\
2.6	-3	1.03255166421375\\
2.6	-2.8	1.03152060692847\\
2.6	-2.6	1.02569294695515\\
2.6	-2.4	1.01724442364256\\
2.6	-2.2	1.00844394162349\\
2.6	-2	1.00105166108655\\
2.6	-1.8	0.99598438029109\\
2.6	-1.6	0.993443027610337\\
2.6	-1.4	0.99323140659312\\
2.6	-1.2	0.994906584009633\\
2.6	-1	0.997962310416287\\
2.6	-0.8	1.00212076289692\\
2.6	-0.6	1.00729568956811\\
2.6	-0.4	1.01318007394593\\
2.6	-0.2	1.01894004485901\\
2.6	0	1.02355757345959\\
2.6	0.2	1.0267523018723\\
2.6	0.4	1.02914714190625\\
2.6	0.6	1.03133026004175\\
2.6	0.8	1.03313068940118\\
2.6	1	1.03389000762249\\
2.6	1.2	1.03305738891522\\
2.6	1.4	1.03052319911308\\
2.6	1.6	1.02670772076963\\
2.6	1.8	1.02246136724699\\
2.6	2	1.01870633118617\\
2.6	2.2	1.01610799128214\\
2.6	2.4	1.01512160396103\\
2.6	2.6	1.01630777144878\\
2.6	2.8	1.02034937570341\\
2.6	3	1.02767689670227\\
2.6	3.2	1.03805646103915\\
2.6	3.4	1.05006245405337\\
2.6	3.6	1.05984659559011\\
2.6	3.8	1.06139419761087\\
2.6	4	1.05188274747957\\
2.6	4.2	1.03594242983048\\
2.6	4.4	1.020405305307\\
2.6	4.6	1.00833234617304\\
2.6	4.8	0.999329932688502\\
2.6	5	0.992017019204642\\
2.8	-5	0.997414155258668\\
2.8	-4.8	0.990333084845824\\
2.8	-4.6	0.984417069217383\\
2.8	-4.4	0.980801125685511\\
2.8	-4.2	0.980885670391847\\
2.8	-4	0.985448455500282\\
2.8	-3.8	0.994071157403326\\
2.8	-3.6	1.00493237043583\\
2.8	-3.4	1.01499372696592\\
2.8	-3.2	1.02120400089247\\
2.8	-3	1.02220016462414\\
2.8	-2.8	1.01840621679645\\
2.8	-2.6	1.01112212209447\\
2.8	-2.4	1.00215022884727\\
2.8	-2.2	0.993471274867392\\
2.8	-2	0.986645107836575\\
2.8	-1.8	0.982453062958185\\
2.8	-1.6	0.980954636936576\\
2.8	-1.4	0.981764531064402\\
2.8	-1.2	0.984243859217852\\
2.8	-1	0.987727372828735\\
2.8	-0.8	0.991884580999854\\
2.8	-0.6	0.996755163596114\\
2.8	-0.4	1.0022935209959\\
2.8	-0.2	1.00793336472988\\
2.8	0	1.01277781704575\\
2.8	0.2	1.0163438263665\\
2.8	0.4	1.01883448648942\\
2.8	0.6	1.02064695747056\\
2.8	0.8	1.02191385715714\\
2.8	1	1.02254537572753\\
2.8	1.2	1.02230432852124\\
2.8	1.4	1.02085763344432\\
2.8	1.6	1.01805016570661\\
2.8	1.8	1.01417842678367\\
2.8	2	1.0099722829632\\
2.8	2.2	1.00629439830161\\
2.8	2.4	1.0038721742229\\
2.8	2.6	1.00341441562685\\
2.8	2.8	1.00576191843146\\
2.8	3	1.01155240809249\\
2.8	3.2	1.02080690046959\\
2.8	3.4	1.03293464237917\\
2.8	3.6	1.04616622598382\\
2.8	3.8	1.0559105240366\\
2.8	4	1.05591302162254\\
2.8	4.2	1.04511861160155\\
2.8	4.4	1.02977097931992\\
2.8	4.6	1.01605440453745\\
2.8	4.8	1.00562258555508\\
2.8	5	0.997414155258668\\
3	-5	1.00402604164043\\
3	-4.8	0.996056706060834\\
3	-4.6	0.989524126242436\\
3	-4.4	0.985322326388207\\
3	-4.2	0.984627238590396\\
3	-4	0.987891317339752\\
3	-3.8	0.994164555968423\\
3	-3.6	1.00119027937001\\
3	-3.4	1.00633031991849\\
3	-3.2	1.0079882296424\\
3	-3	1.00618695100574\\
3	-2.8	1.00158846845308\\
3	-2.6	0.994829928385963\\
3	-2.4	0.986891098401034\\
3	-2.2	0.979222547787744\\
3	-2	0.973283644227648\\
3	-1.8	0.970026583941555\\
3	-1.6	0.969638789449012\\
3	-1.4	0.971668022146454\\
3	-1.2	0.975289185971815\\
3	-1	0.979624750288337\\
3	-0.8	0.984204519635582\\
3	-0.6	0.989108221086225\\
3	-0.4	0.994491193503306\\
3	-0.2	1.00003688907179\\
3	0	1.00499367931931\\
3	0.2	1.00868766661255\\
3	0.4	1.01086703208743\\
3	0.6	1.01173859769945\\
3	0.8	1.01181426015821\\
3	1	1.01163510980508\\
3	1.2	1.01131486437932\\
3	1.4	1.01034754812224\\
3	1.6	1.00801560248551\\
3	1.8	1.00401296009979\\
3	2	0.998861945196438\\
3	2.2	0.993719927718944\\
3	2.4	0.989751282387474\\
3	2.6	0.987885995240315\\
3	2.8	0.989004599477855\\
3	3	0.993733947909774\\
3	3.2	1.00208924767223\\
3	3.4	1.01371210755424\\
3	3.6	1.02801254487896\\
3	3.8	1.04279866690452\\
3	4	1.05245922788536\\
3	4.2	1.05107431588005\\
3	4.4	1.03980035364204\\
3	4.6	1.02569699368135\\
3	4.8	1.01360197180391\\
3	5	1.00402604164043\\
3.2	-5	1.01318820520393\\
3.2	-4.8	1.00402866140661\\
3.2	-4.6	0.996364512753238\\
3.2	-4.4	0.990752209369269\\
3.2	-4.2	0.988056741351134\\
3.2	-4	0.988439045830467\\
3.2	-3.8	0.990741677646207\\
3.2	-3.6	0.992998251617227\\
3.2	-3.4	0.993625964323282\\
3.2	-3.2	0.99225905354812\\
3.2	-3	0.989404128669238\\
3.2	-2.8	0.98538958730395\\
3.2	-2.6	0.980156241726082\\
3.2	-2.4	0.973937962937112\\
3.2	-2.2	0.967688630542017\\
3.2	-2	0.962812022852996\\
3.2	-1.8	0.960497282672243\\
3.2	-1.6	0.961148830298897\\
3.2	-1.4	0.96435199888262\\
3.2	-1.2	0.969190561828464\\
3.2	-1	0.974619478379088\\
3.2	-0.8	0.979977943656432\\
3.2	-0.6	0.985242493341447\\
3.2	-0.4	0.990613998937766\\
3.2	-0.2	0.995946394727194\\
3.2	0	1.00065852380039\\
3.2	0.2	1.00400116840947\\
3.2	0.4	1.00539782611241\\
3.2	0.6	1.00492854436953\\
3.2	0.8	1.00345412472238\\
3.2	1	1.00204618147578\\
3.2	1.2	1.0011149123291\\
3.2	1.4	1.00003615581057\\
3.2	1.6	0.997623405755491\\
3.2	1.8	0.99304809261647\\
3.2	2	0.986683201169426\\
3.2	2.2	0.980005875542617\\
3.2	2.4	0.974626256209782\\
3.2	2.6	0.971670401094881\\
3.2	2.8	0.971948519687599\\
3.2	3	0.975969216842315\\
3.2	3.2	0.983742440006293\\
3.2	3.4	0.99499993592459\\
3.2	3.6	1.00947528011124\\
3.2	3.8	1.02622022400584\\
3.2	4	1.04186847314533\\
3.2	4.2	1.05018577840546\\
3.2	4.4	1.04720537300109\\
3.2	4.6	1.03637758659922\\
3.2	4.8	1.02402105832854\\
3.2	5	1.01318820520393\\
3.4	-5	1.02477920153011\\
3.4	-4.8	1.01449417137644\\
3.4	-4.6	1.00507596658123\\
3.4	-4.4	0.997098300269534\\
3.4	-4.2	0.991299016544175\\
3.4	-4	0.987814341098502\\
3.4	-3.8	0.98576553385867\\
3.4	-3.6	0.983890092773807\\
3.4	-3.4	0.981450432543416\\
3.4	-3.2	0.978532972833355\\
3.4	-3	0.975564507775956\\
3.4	-2.8	0.97257427895416\\
3.4	-2.6	0.969111835961963\\
3.4	-2.4	0.964880084989622\\
3.4	-2.2	0.960352950669549\\
3.4	-2	0.95676101953547\\
3.4	-1.8	0.955413957522836\\
3.4	-1.6	0.956918667108749\\
3.4	-1.4	0.960982382038712\\
3.4	-1.2	0.96673889470208\\
3.4	-1	0.97312979223756\\
3.4	-0.8	0.979365856694868\\
3.4	-0.6	0.98520187406421\\
3.4	-0.4	0.990669618557603\\
3.4	-0.2	0.99563965266742\\
3.4	0	0.99968301242372\\
3.4	0.2	1.00211252039734\\
3.4	0.4	1.00224977283959\\
3.4	0.6	1.00018448790676\\
3.4	0.8	0.997080433234977\\
3.4	1	0.994358119122945\\
3.4	1.2	0.992554335539725\\
3.4	1.4	0.990905892125634\\
3.4	1.6	0.987916918458534\\
3.4	1.8	0.982501954853336\\
3.4	2	0.975033588313947\\
3.4	2.2	0.967210503747439\\
3.4	2.4	0.960884344713999\\
3.4	2.6	0.957246344626964\\
3.4	2.8	0.956976363177275\\
3.4	3	0.960472679426532\\
3.4	3.2	0.967836997128116\\
3.4	3.4	0.978971910033677\\
3.4	3.6	0.993637665863114\\
3.4	3.8	1.01100486625986\\
3.4	4	1.02885646375735\\
3.4	4.2	1.04289145139936\\
3.4	4.4	1.04840607888222\\
3.4	4.6	1.04463351651838\\
3.4	4.8	1.03541161749168\\
3.4	5	1.02477920153011\\
3.6	-5	1.03536865866189\\
3.6	-4.8	1.02525804230327\\
3.6	-4.6	1.01423102756267\\
3.6	-4.4	1.00362441305583\\
3.6	-4.2	0.994529068144421\\
3.6	-4	0.987355092150956\\
3.6	-3.8	0.98169762752072\\
3.6	-3.6	0.97688665031571\\
3.6	-3.4	0.97258841737016\\
3.6	-3.2	0.968944061492483\\
3.6	-3	0.966223561487026\\
3.6	-2.8	0.964312791071521\\
3.6	-2.6	0.962596471814221\\
3.6	-2.4	0.960439139955258\\
3.6	-2.2	0.957868675792563\\
3.6	-2	0.955800167185529\\
3.6	-1.8	0.955482207340543\\
3.6	-1.6	0.957638405086118\\
3.6	-1.4	0.962121341944894\\
3.6	-1.2	0.968223208825058\\
3.6	-1	0.975067802058403\\
3.6	-0.8	0.98192401116481\\
3.6	-0.6	0.988332890917923\\
3.6	-0.4	0.993986600614696\\
3.6	-0.2	0.998571737582014\\
3.6	0	1.00169527757532\\
3.6	0.2	1.00278073451453\\
3.6	0.4	1.00126741108718\\
3.6	0.6	0.997450392412466\\
3.6	0.8	0.992786813827294\\
3.6	1	0.988865366782826\\
3.6	1.2	0.986154049324443\\
3.6	1.4	0.983707911447767\\
3.6	1.6	0.979903105936101\\
3.6	1.8	0.973688587960443\\
3.6	2	0.965538699814663\\
3.6	2.2	0.957189169091473\\
3.6	2.4	0.950472474124528\\
3.6	2.6	0.946517431927964\\
3.6	2.8	0.945877249963001\\
3.6	3	0.948904098348058\\
3.6	3.2	0.955858653530281\\
3.6	3.4	0.966878816453293\\
3.6	3.6	0.98176123708986\\
3.6	3.8	0.999450121274669\\
3.6	4	1.01769688111786\\
3.6	4.2	1.03328861466661\\
3.6	4.4	1.04323460642186\\
3.6	4.6	1.04622556064055\\
3.6	4.8	1.04298724868388\\
3.6	5	1.03536865866189\\
3.8	-5	1.04004029783\\
3.8	-4.8	1.03273189187775\\
3.8	-4.6	1.02190203219846\\
3.8	-4.4	1.00977395816676\\
3.8	-4.2	0.998274929108423\\
3.8	-4	0.988341778747476\\
3.8	-3.8	0.980054078836017\\
3.8	-3.6	0.973198053556647\\
3.8	-3.4	0.967716495803113\\
3.8	-3.2	0.963785982414967\\
3.8	-3	0.96154442150339\\
3.8	-2.8	0.960755070346107\\
3.8	-2.6	0.960715550282282\\
3.8	-2.4	0.96060036029993\\
3.8	-2.2	0.960083266145919\\
3.8	-2	0.959704890921206\\
3.8	-1.8	0.960494611880324\\
3.8	-1.6	0.963158690988302\\
3.8	-1.4	0.967652163563762\\
3.8	-1.2	0.973480358359241\\
3.8	-1	0.98011319760347\\
3.8	-0.8	0.987086824281717\\
3.8	-0.6	0.99384093073337\\
3.8	-0.4	0.999673575181009\\
3.8	-0.2	1.00392305748252\\
3.8	0	1.00606248927035\\
3.8	0.2	1.0055980994369\\
3.8	0.4	1.00226391786304\\
3.8	0.6	0.996728222358446\\
3.8	0.8	0.99070060040008\\
3.8	1	0.985782878556037\\
3.8	1.2	0.982272564011037\\
3.8	1.4	0.979074036550402\\
3.8	1.6	0.974587582077395\\
3.8	1.8	0.967931072987988\\
3.8	2	0.959639210805083\\
3.8	2.2	0.951304057685351\\
3.8	2.4	0.944570277182693\\
3.8	2.6	0.940451180311551\\
3.8	2.8	0.93942945654317\\
3.8	3	0.94188809044772\\
3.8	3.2	0.948271238570366\\
3.8	3.4	0.958941266736523\\
3.8	3.6	0.973762111686454\\
3.8	3.8	0.991505646300454\\
3.8	4	1.00954339286579\\
3.8	4.2	1.02461733613045\\
3.8	4.4	1.03487984221717\\
3.8	4.6	1.04067319821701\\
3.8	4.8	1.04257311860729\\
3.8	5	1.04004029783\\
4	-5	1.03742294194633\\
4	-4.8	1.03475396697762\\
4	-4.6	1.02666987623814\\
4	-4.4	1.01503167107349\\
4	-4.2	1.00253171920256\\
4	-4	0.990868572314278\\
4	-3.8	0.980706767728823\\
4	-3.6	0.972339509429415\\
4	-3.4	0.966071152280163\\
4	-3.2	0.962187155786356\\
4	-3	0.960697133916692\\
4	-2.8	0.961191475535134\\
4	-2.6	0.96286637165985\\
4	-2.4	0.96477666474486\\
4	-2.2	0.966333990652047\\
4	-2	0.967721462093873\\
4	-1.8	0.969665177955978\\
4	-1.6	0.972733050960091\\
4	-1.4	0.976928317430827\\
4	-1.2	0.98200873910386\\
4	-1	0.987888912214557\\
4	-0.8	0.994480222489265\\
4	-0.6	1.00121421049577\\
4	-0.4	1.00702996944502\\
4	-0.2	1.01086804920069\\
4	0	1.01199142529649\\
4	0.2	1.01000554664419\\
4	0.4	1.00504795835899\\
4	0.6	0.998172884531226\\
4	0.8	0.991182440074066\\
4	1	0.985539264714013\\
4	1.2	0.981377551758942\\
4	1.4	0.97758930478502\\
4	1.6	0.972737956847791\\
4	1.8	0.96610573164312\\
4	2	0.958153188592774\\
4	2.2	0.950181826617652\\
4	2.4	0.94355353426522\\
4	2.6	0.939161220661477\\
4	2.8	0.937512506408307\\
4	3	0.939123694869254\\
4	3.2	0.944644802693705\\
4	3.4	0.95460049644608\\
4	3.6	0.968870399774011\\
4	3.8	0.986133892251208\\
4	4	1.0035154219676\\
4	4.2	1.01745291838428\\
4	4.4	1.02631142610775\\
4	4.6	1.0316623379573\\
4	4.8	1.0355688972243\\
4	5	1.03742294194633\\
4.2	-5	1.03092516405207\\
4.2	-4.8	1.03215975245135\\
4.2	-4.6	1.02784388078331\\
4.2	-4.4	1.01823474757483\\
4.2	-4.2	1.00597619202389\\
4.2	-4	0.993478845313849\\
4.2	-3.8	0.982104668978492\\
4.2	-3.6	0.97272592652787\\
4.2	-3.4	0.966066056911722\\
4.2	-3.2	0.962564251202162\\
4.2	-3	0.962131043060278\\
4.2	-2.8	0.964172337476138\\
4.2	-2.6	0.967750843613006\\
4.2	-2.4	0.971799888763728\\
4.2	-2.2	0.975500952589661\\
4.2	-2	0.978695944701947\\
4.2	-1.8	0.981782693233494\\
4.2	-1.6	0.985147656000366\\
4.2	-1.4	0.988851020566768\\
4.2	-1.2	0.992958222271499\\
4.2	-1	0.997839442727439\\
4.2	-0.8	1.0037328116735\\
4.2	-0.6	1.01006352102552\\
4.2	-0.4	1.01549505017734\\
4.2	-0.2	1.01867551119594\\
4.2	0	1.01876836343134\\
4.2	0.2	1.01556122018889\\
4.2	0.4	1.00955667027838\\
4.2	0.6	1.00201775529935\\
4.2	0.8	0.994620867962945\\
4.2	1	0.988566173595115\\
4.2	1.2	0.983878079612042\\
4.2	1.4	0.979610731998571\\
4.2	1.6	0.974624770463418\\
4.2	1.8	0.968345060854919\\
4.2	2	0.961045586331081\\
4.2	2.2	0.953617614440698\\
4.2	2.4	0.947049412537315\\
4.2	2.6	0.942115192898551\\
4.2	2.8	0.939464312601223\\
4.2	3	0.939865662037114\\
4.2	3.2	0.944185991321549\\
4.2	3.4	0.953018368580549\\
4.2	3.6	0.966172706575253\\
4.2	3.8	0.982283725839807\\
4.2	4	0.998500332418323\\
4.2	4.2	1.01125857373837\\
4.2	4.4	1.0188542977924\\
4.2	4.6	1.02309393909823\\
4.2	4.8	1.02697453076541\\
4.2	5	1.03092516405207\\
4.4	-5	1.02442652348267\\
4.4	-4.8	1.02738359006849\\
4.4	-4.6	1.02575782167406\\
4.4	-4.4	1.0183640736237\\
4.4	-4.2	1.0070262070098\\
4.4	-4	0.994416412736484\\
4.4	-3.8	0.982515417248674\\
4.4	-3.6	0.972726075491667\\
4.4	-3.4	0.966130513365253\\
4.4	-3.2	0.963318009068945\\
4.4	-3	0.964168855029884\\
4.4	-2.8	0.967967080559203\\
4.4	-2.6	0.973654813012798\\
4.4	-2.4	0.980029068939482\\
4.4	-2.2	0.986018544840044\\
4.4	-2	0.991085739845493\\
4.4	-1.8	0.995283491920883\\
4.4	-1.6	0.998865120522696\\
4.4	-1.4	1.00204314713197\\
4.4	-1.2	1.00524158809066\\
4.4	-1	1.0091930609435\\
4.4	-0.8	1.01429393411224\\
4.4	-0.6	1.01991403801004\\
4.4	-0.4	1.0245810302069\\
4.4	-0.2	1.02688996126526\\
4.4	0	1.02611549809436\\
4.4	0.2	1.02224610336882\\
4.4	0.4	1.01593282973394\\
4.4	0.6	1.00840056890643\\
4.4	0.8	1.00107973653337\\
4.4	1	0.994881123830711\\
4.4	1.2	0.989764663823915\\
4.4	1.4	0.985052065550692\\
4.4	1.6	0.979986017357724\\
4.4	1.8	0.97414304493513\\
4.4	2	0.967579005587903\\
4.4	2.2	0.960705851057841\\
4.4	2.4	0.954063946646366\\
4.4	2.6	0.948318208677038\\
4.4	2.8	0.944359473465146\\
4.4	3	0.943278288215381\\
4.4	3.2	0.946113187821915\\
4.4	3.4	0.953426655368537\\
4.4	3.6	0.964928289788693\\
4.4	3.8	0.979307187884166\\
4.4	4	0.994021463013672\\
4.4	4.2	1.00584594079407\\
4.4	4.4	1.01297665314338\\
4.4	4.6	1.01677608947219\\
4.4	4.8	1.02020688534081\\
4.4	5	1.02442652348267\\
4.6	-5	1.01918778081823\\
4.6	-4.8	1.02209884098309\\
4.6	-4.6	1.02155850993283\\
4.6	-4.4	1.01574364264357\\
4.6	-4.2	1.00549447572275\\
4.6	-4	0.993254638529446\\
4.6	-3.8	0.981383171774746\\
4.6	-3.6	0.971686696559191\\
4.6	-3.4	0.96549388662021\\
4.6	-3.2	0.963514575278781\\
4.6	-3	0.965672366686538\\
4.6	-2.8	0.971225350549936\\
4.6	-2.6	0.979053635874905\\
4.6	-2.4	0.987832176904859\\
4.6	-2.2	0.996212751856096\\
4.6	-2	1.00321839981546\\
4.6	-1.8	1.00852883874193\\
4.6	-1.6	1.01234758954723\\
4.6	-1.4	1.01516307117941\\
4.6	-1.2	1.01775683824852\\
4.6	-1	1.02105657123188\\
4.6	-0.8	1.02544955352556\\
4.6	-0.6	1.03025409129997\\
4.6	-0.4	1.03403883688064\\
4.6	-0.2	1.03556644177096\\
4.6	0	1.03433551688188\\
4.6	0.2	1.03043618424504\\
4.6	0.4	1.02441850912076\\
4.6	0.6	1.01728836106185\\
4.6	0.8	1.01022210605078\\
4.6	1	1.00392008961579\\
4.6	1.2	0.998367358394301\\
4.6	1.4	0.993208223871586\\
4.6	1.6	0.988046572696113\\
4.6	1.8	0.98256300208753\\
4.6	2	0.976596677065197\\
4.6	2.2	0.970104668064419\\
4.6	2.4	0.963208466985505\\
4.6	2.6	0.956508254989575\\
4.6	2.8	0.951155092522929\\
4.6	3	0.948505620201783\\
4.6	3.2	0.949675602712784\\
4.6	3.4	0.955153626839468\\
4.6	3.6	0.964617740601589\\
4.6	3.8	0.976961925025262\\
4.6	4	0.990145250371925\\
4.6	4.2	1.00139556139325\\
4.6	4.4	1.00871399849324\\
4.6	4.6	1.01266818227176\\
4.6	4.8	1.01566648034892\\
4.6	5	1.01918778081823\\
4.8	-5	1.01460605441201\\
4.8	-4.8	1.01666373929815\\
4.8	-4.6	1.01636196674245\\
4.8	-4.4	1.01168050398262\\
4.8	-4.2	1.00257199782198\\
4.8	-4	0.990987705119977\\
4.8	-3.8	0.979455655177698\\
4.8	-3.6	0.970090325741744\\
4.8	-3.4	0.964393306325919\\
4.8	-3.2	0.963162398300554\\
4.8	-3	0.96640568278221\\
4.8	-2.8	0.973436528697931\\
4.8	-2.6	0.983139970564626\\
4.8	-2.4	0.994107441791193\\
4.8	-2.2	1.0047333494368\\
4.8	-2	1.01361258245648\\
4.8	-1.8	1.02007152229612\\
4.8	-1.6	1.02431820055557\\
4.8	-1.4	1.02713559328432\\
4.8	-1.2	1.02955051209157\\
4.8	-1	1.03252340578455\\
4.8	-0.8	1.0364035568628\\
4.8	-0.6	1.04058484774566\\
4.8	-0.4	1.04381774073021\\
4.8	-0.2	1.04505631043104\\
4.8	0	1.04392527749146\\
4.8	0.2	1.04048159868219\\
4.8	0.4	1.03506818963008\\
4.8	0.6	1.0284153307341\\
4.8	0.8	1.02146158085184\\
4.8	1	1.0148262345258\\
4.8	1.2	1.00869231501387\\
4.8	1.4	1.00306379014147\\
4.8	1.6	0.997764777401628\\
4.8	1.8	0.992444362337597\\
4.8	2	0.986742354172992\\
4.8	2.2	0.980303614530253\\
4.8	2.4	0.972991168122209\\
4.8	2.6	0.965381755599016\\
4.8	2.8	0.958760649920314\\
4.8	3	0.954581720977622\\
4.8	3.2	0.953976293137921\\
4.8	3.4	0.957436287441626\\
4.8	3.6	0.964752638305011\\
4.8	3.8	0.975122272459335\\
4.8	4	0.986993374636267\\
4.8	4.2	0.997941731826126\\
4.8	4.4	1.00567133530934\\
4.8	4.6	1.00986383147063\\
4.8	4.8	1.01227039465141\\
4.8	5	1.01460605441201\\
5	-5	1.01009651594568\\
5	-4.8	1.0111603370593\\
5	-4.6	1.0109665204474\\
5	-4.4	1.007396587511\\
5	-4.2	0.999586885664529\\
5	-4	0.988893857285561\\
5	-3.8	0.977886863147758\\
5	-3.6	0.968940265333095\\
5	-3.4	0.963706670676842\\
5	-3.2	0.963039113653975\\
5	-3	0.967018303995745\\
5	-2.8	0.975050075927701\\
5	-2.6	0.986070610288268\\
5	-2.4	0.998627140535431\\
5	-2.2	1.01092610205551\\
5	-2	1.02128221951674\\
5	-1.8	1.02883229013888\\
5	-1.6	1.03383129657135\\
5	-1.4	1.03720941177727\\
5	-1.2	1.03999974172208\\
5	-1	1.0430548882852\\
5	-0.8	1.04674464080906\\
5	-0.6	1.0506983669466\\
5	-0.4	1.05393239721438\\
5	-0.2	1.05550325122204\\
5	0	1.05497028069565\\
5	0.2	1.05223413904823\\
5	0.4	1.04745827422468\\
5	0.6	1.04118455663902\\
5	0.8	1.03416524181619\\
5	1	1.02701955388459\\
5	1.2	1.02020508145718\\
5	1.4	1.01402114746082\\
5	1.6	1.00835855096681\\
5	1.8	1.00276379310674\\
5	2	0.996764914734966\\
5	2.2	0.989918417510706\\
5	2.4	0.982039273675935\\
5	2.6	0.973664139700073\\
5	2.8	0.965982993748712\\
5	3	0.960362039214019\\
5	3.2	0.957962616952642\\
5	3.4	0.959434654774244\\
5	3.6	0.964806803294553\\
5	3.8	0.973547605531348\\
5	4	0.984413010557374\\
5	4.2	0.995156457603164\\
5	4.4	1.00320118913278\\
5	4.6	1.00745753371628\\
5	4.8	1.0090959404408\\
5	5	1.01009651594568\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex1/fom_inf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.832\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=5.62937433223887e-07,
point meta max=0.0106469252691979,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-5	-5	0.00394001714576309\\
-5	-4.8	0.00480845344475789\\
-5	-4.6	0.00393848023368459\\
-5	-4.4	0.000824693249265263\\
-5	-4.2	0.00345127150324187\\
-5	-4	0.00671275142887118\\
-5	-3.8	0.00734722283285105\\
-5	-3.6	0.00540577129159714\\
-5	-3.4	0.0022326567683606\\
-5	-3.2	0.000559469633517939\\
-5	-3	0.00196698631311554\\
-5	-2.8	0.00198432752413358\\
-5	-2.6	0.00145630565670862\\
-5	-2.4	0.00138976563090509\\
-5	-2.2	0.00215049778130094\\
-5	-2	0.0033290213373971\\
-5	-1.8	0.00431632032408014\\
-5	-1.6	0.00475645524334856\\
-5	-1.4	0.00444084518116772\\
-5	-1.2	0.00325532590270794\\
-5	-1	0.00156442304414695\\
-5	-0.8	0.000267350314202996\\
-5	-0.6	8.20185964589548e-06\\
-5	-0.4	0.000245924623935467\\
-5	-0.2	7.4852347819121e-05\\
-5	0	0.00131244048439361\\
-5	0.2	0.0026508498933282\\
-5	0.4	0.00306884082429515\\
-5	0.6	0.00248380883331989\\
-5	0.8	0.00179031975119925\\
-5	1	0.00170776205269463\\
-5	1.2	0.00183963093127648\\
-5	1.4	0.00121569472288852\\
-5	1.6	0.000326277208954506\\
-5	1.8	0.00186391966119048\\
-5	2	0.00250041397855461\\
-5	2.2	0.00219614183360151\\
-5	2.4	0.00164943338631462\\
-5	2.6	0.00166139109715013\\
-5	2.8	0.00242132119536043\\
-5	3	0.00332012596880193\\
-5	3.2	0.00346164164516416\\
-5	3.4	0.00229688557231145\\
-5	3.6	3.91375261591387e-05\\
-5	3.8	0.00227113879438334\\
-5	4	0.00331250259647753\\
-5	4.2	0.00257317577075533\\
-5	4.4	0.000816165361174015\\
-5	4.6	0.000937393888392091\\
-5	4.8	0.00247328705032324\\
-5	5	0.00394001714576309\\
-4.8	-5	0.00134480669154713\\
-4.8	-4.8	0.00290237183013553\\
-4.8	-4.6	0.00349950170701896\\
-4.8	-4.4	0.00195015840657775\\
-4.8	-4.2	0.00132470065390555\\
-4.8	-4	0.00439825572564101\\
-4.8	-3.8	0.00551588849240436\\
-4.8	-3.6	0.00447268531722156\\
-4.8	-3.4	0.00237666529356162\\
-4.8	-3.2	0.0006485580549902\\
-4.8	-3	0.000121147674351785\\
-4.8	-2.8	0.00064779171412721\\
-4.8	-2.6	0.00130275217257769\\
-4.8	-2.4	0.00110056266506087\\
-4.8	-2.2	0.000195694322032924\\
-4.8	-2	0.00203331088947456\\
-4.8	-1.8	0.00378196749626314\\
-4.8	-1.6	0.00515437280813047\\
-4.8	-1.4	0.00588779841898024\\
-4.8	-1.2	0.0055811149349434\\
-4.8	-1	0.0042627563797788\\
-4.8	-0.8	0.00278199741999163\\
-4.8	-0.6	0.00211878183568914\\
-4.8	-0.4	0.00221573468697001\\
-4.8	-0.2	0.00201505752632403\\
-4.8	0	0.000757845000232349\\
-4.8	0.2	0.00118066822949148\\
-4.8	0.4	0.00270291237171949\\
-4.8	0.6	0.00311386634663036\\
-4.8	0.8	0.00271556510881932\\
-4.8	1	0.00208846750953784\\
-4.8	1.2	0.00120289541288532\\
-4.8	1.4	0.000258144212763378\\
-4.8	1.6	0.00194903398530499\\
-4.8	1.8	0.00293670646885746\\
-4.8	2	0.00276039956418028\\
-4.8	2.2	0.00187092885772777\\
-4.8	2.4	0.00113780436344524\\
-4.8	2.6	0.0011304710092731\\
-4.8	2.8	0.00172490366377953\\
-4.8	3	0.00233279581053503\\
-4.8	3.2	0.00242726247166591\\
-4.8	3.4	0.00178964726558473\\
-4.8	3.6	0.000555109287655342\\
-4.8	3.8	0.000746304624376082\\
-4.8	4	0.00138695519082555\\
-4.8	4.2	0.00112077420872314\\
-4.8	4.4	0.000513965095588986\\
-4.8	4.6	0.000161046154235622\\
-4.8	4.8	0.000232613485881883\\
-4.8	5	0.00134480669154713\\
-4.6	-5	0.00144269004618902\\
-4.6	-4.8	0.000339408331033741\\
-4.6	-4.6	0.00208068244274817\\
-4.6	-4.4	0.00210249714289745\\
-4.6	-4.2	0.000196620040099016\\
-4.6	-4	0.0021618630664354\\
-4.6	-3.8	0.00334912440713731\\
-4.6	-3.6	0.00301501112680802\\
-4.6	-3.4	0.00196164706215407\\
-4.6	-3.2	0.00128896551835123\\
-4.6	-3	0.0015879121712209\\
-4.6	-2.8	0.00256980742910085\\
-4.6	-2.6	0.0033081742606641\\
-4.6	-2.4	0.00295904263954072\\
-4.6	-2.2	0.00147872901870683\\
-4.6	-2	0.00053107543264086\\
-4.6	-1.8	0.00261246568932294\\
-4.6	-1.6	0.00463917004402004\\
-4.6	-1.4	0.00625718927500651\\
-4.6	-1.2	0.00674839573514507\\
-4.6	-1	0.00582149144141941\\
-4.6	-0.8	0.00425946360561191\\
-4.6	-0.6	0.00335370440076077\\
-4.6	-0.4	0.00353430803583032\\
-4.6	-0.2	0.00390322719199121\\
-4.6	0	0.00325631708852803\\
-4.6	0.2	0.00129073768125565\\
-4.6	0.4	0.00109678533674362\\
-4.6	0.6	0.00267231379200172\\
-4.6	0.8	0.00297205961509084\\
-4.6	1	0.00227147828029506\\
-4.6	1.2	0.000907168058793983\\
-4.6	1.4	0.000783364337457071\\
-4.6	1.6	0.00208851746503136\\
-4.6	1.8	0.00223643770622006\\
-4.6	2	0.00122673076840729\\
-4.6	2.2	0.000135207580006957\\
-4.6	2.4	0.000970176833257508\\
-4.6	2.6	0.000980859089644848\\
-4.6	2.8	0.000502531951565466\\
-4.6	3	2.61864991765171e-05\\
-4.6	3.2	0.000475509288110021\\
-4.6	3.4	0.0008765654165791\\
-4.6	3.6	0.00118060378547735\\
-4.6	3.8	0.0013252178737353\\
-4.6	4	0.00135587079819666\\
-4.6	4.2	0.00119618771005592\\
-4.6	4.4	0.000521565651061207\\
-4.6	4.6	0.000744473975113902\\
-4.6	4.8	0.001787686838159\\
-4.6	5	0.00144269004618902\\
-4.4	-5	0.00258176345920125\\
-4.4	-4.8	0.00109372052218859\\
-4.4	-4.6	0.000876691345634506\\
-4.4	-4.4	0.0015978299390631\\
-4.4	-4.2	0.00059644832627459\\
-4.4	-4	0.00102389472711983\\
-4.4	-3.8	0.00192672090897472\\
-4.4	-3.6	0.00180384666221201\\
-4.4	-3.4	0.00127122813088942\\
-4.4	-3.2	0.0011462121919491\\
-4.4	-3	0.00179622240923538\\
-4.4	-2.8	0.00284600876894747\\
-4.4	-2.6	0.00346991305632793\\
-4.4	-2.4	0.00307721440111886\\
-4.4	-2.2	0.00182441883344575\\
-4.4	-2	0.000241285696007676\\
-4.4	-1.8	0.00148873634718383\\
-4.4	-1.6	0.00341413602519425\\
-4.4	-1.4	0.00514687611449527\\
-4.4	-1.2	0.00582892750508646\\
-4.4	-1	0.00501349223102676\\
-4.4	-0.8	0.00339377475269442\\
-4.4	-0.6	0.00240380690412723\\
-4.4	-0.4	0.00286888821560161\\
-4.4	-0.2	0.00412098818646478\\
-4.4	0	0.00462986830464818\\
-4.4	0.2	0.00343298472949827\\
-4.4	0.4	0.00101428641944779\\
-4.4	0.6	0.0012273899389037\\
-4.4	0.8	0.0022831985220122\\
-4.4	1	0.00203660082539203\\
-4.4	1.2	0.000919078194482559\\
-4.4	1.4	0.000383881338421377\\
-4.4	1.6	0.00104267957627102\\
-4.4	1.8	0.000518034278867097\\
-4.4	2	0.000911035199081756\\
-4.4	2.2	0.00238618932587431\\
-4.4	2.4	0.00319124092358647\\
-4.4	2.6	0.00323157685580744\\
-4.4	2.8	0.00286504423531608\\
-4.4	3	0.00230477827698006\\
-4.4	3.2	0.00140645414066953\\
-4.4	3.4	5.18720662910921e-05\\
-4.4	3.6	0.00151757686688603\\
-4.4	3.8	0.00281360559953248\\
-4.4	4	0.00341487159342047\\
-4.4	4.2	0.00307013389569311\\
-4.4	4.4	0.00169969832117045\\
-4.4	4.6	0.00041636462527217\\
-4.4	4.8	0.00227314249677812\\
-4.4	5	0.00258176345920125\\
-4.2	-5	0.00177806293447758\\
-4.2	-4.8	0.000922107625478397\\
-4.2	-4.6	0.000372592150652773\\
-4.2	-4.4	0.000747637084173913\\
-4.2	-4.2	0.000121732769712168\\
-4.2	-4	0.0012935531776388\\
-4.2	-3.8	0.00174093872138592\\
-4.2	-3.6	0.00135959353760517\\
-4.2	-3.4	0.000769075192384006\\
-4.2	-3.2	0.000621237253970564\\
-4.2	-3	0.00109063522432906\\
-4.2	-2.8	0.00173445319443255\\
-4.2	-2.6	0.00190351618088291\\
-4.2	-2.4	0.00136454026331689\\
-4.2	-2.2	0.000478358642251209\\
-4.2	-2	0.000354723930403145\\
-4.2	-1.8	0.00119186087412015\\
-4.2	-1.6	0.00219037384715937\\
-4.2	-1.4	0.00303054677550874\\
-4.2	-1.2	0.0030351210860291\\
-4.2	-1	0.00190664822204178\\
-4.2	-0.8	0.00026444589757646\\
-4.2	-0.6	0.00057975242546382\\
-4.2	-0.4	0.000291026329884092\\
-4.2	-0.2	0.00233807287796095\\
-4.2	0	0.00391981199490621\\
-4.2	0.2	0.00380725257531278\\
-4.2	0.4	0.00222093742598295\\
-4.2	0.6	0.000354647845657308\\
-4.2	0.8	0.000829200818864839\\
-4.2	1	0.00109742814630831\\
-4.2	1.2	0.000725439283982388\\
-4.2	1.4	0.000211769071422285\\
-4.2	1.6	0.000100597572268768\\
-4.2	1.8	0.000706270845770351\\
-4.2	2	0.00183623077261874\\
-4.2	2.2	0.00296411864453572\\
-4.2	2.4	0.00365875587672826\\
-4.2	2.6	0.00387832291925405\\
-4.2	2.8	0.00378968078331865\\
-4.2	3	0.00334518908088766\\
-4.2	3.2	0.00228732434521517\\
-4.2	3.4	0.000557967025331951\\
-4.2	3.6	0.0014630534129032\\
-4.2	3.8	0.00313501066094835\\
-4.2	4	0.00392998678396361\\
-4.2	4.2	0.00365486658644554\\
-4.2	4.4	0.0024085432019727\\
-4.2	4.6	0.000523404533188776\\
-4.2	4.8	0.0012106147556884\\
-4.2	5	0.00177806293447758\\
-4	-5	6.69231558035888e-05\\
-4	-4.8	3.77993667197707e-05\\
-4	-4.6	0.000190361515370108\\
-4	-4.4	0.000358804049675587\\
-4	-4.2	0.00154934946213403\\
-4	-4	0.00246881396582044\\
-4	-3.8	0.00239647150919109\\
-4	-3.6	0.00153663338955101\\
-4	-3.4	0.000646314571607354\\
-4	-3.2	0.000279058797850062\\
-4	-3	0.000378019234048232\\
-4	-2.8	0.000368815502847619\\
-4	-2.6	0.000220928491559746\\
-4	-2.4	0.00122004931020636\\
-4	-2.2	0.00202437989473592\\
-4	-2	0.00227282384455063\\
-4	-1.8	0.00211454295369351\\
-4	-1.6	0.0017539671456388\\
-4	-1.4	0.00107228383478031\\
-4	-1.2	0.00012939444713056\\
-4	-1	0.00173879303702407\\
-4	-0.8	0.00320090712757315\\
-4	-0.6	0.00361139679603006\\
-4	-0.4	0.0023801751418373\\
-4	-0.2	0.000127520519897395\\
-4	0	0.00164043188663965\\
-4	0.2	0.00199482386433325\\
-4	0.4	0.00134870557969369\\
-4	0.6	0.00067197808422903\\
-4	0.8	0.000355034264185594\\
-4	1	0.00013921516204829\\
-4	1.2	0.000200459331665792\\
-4	1.4	0.000529475841650306\\
-4	1.6	0.000646442431225358\\
-4	1.8	0.000627999547855529\\
-4	2	0.000738485991180315\\
-4	2.2	0.00113130230255498\\
-4	2.4	0.00172454132605648\\
-4	2.6	0.00234887996838939\\
-4	2.8	0.00279277027354363\\
-4	3	0.00274693704210127\\
-4	3.2	0.00196325260111807\\
-4	3.4	0.000521997513685757\\
-4	3.6	0.00112665473108164\\
-4	3.8	0.00242418829277113\\
-4	4	0.0030437719222679\\
-4	4.2	0.00300758182128624\\
-4	4.4	0.00245632214759273\\
-4	4.6	0.00149564523976942\\
-4	4.8	0.000468447571026376\\
-4	5	6.69231558035888e-05\\
-3.8	-5	0.00122998523515838\\
-3.8	-4.8	0.000649277188446207\\
-3.8	-4.6	0.000223029910619843\\
-3.8	-4.4	0.00153834360849114\\
-3.8	-4.2	0.0028786979565758\\
-3.8	-4	0.00340325256134499\\
-3.8	-3.8	0.00273981452726646\\
-3.8	-3.6	0.00145295431604653\\
-3.8	-3.4	0.00045994550477968\\
-3.8	-3.2	0.000173197520243584\\
-3.8	-3	0.000197109800763484\\
-3.8	-2.8	0.000282753824025539\\
-3.8	-2.6	0.00163240177510593\\
-3.8	-2.4	0.00333158571817638\\
-3.8	-2.2	0.00451855653286226\\
-3.8	-2	0.00471256440694701\\
-3.8	-1.8	0.0039617415733908\\
-3.8	-1.6	0.00247775973258002\\
-3.8	-1.4	0.000449108112581253\\
-3.8	-1.2	0.00175543479273688\\
-3.8	-1	0.00360503363284903\\
-3.8	-0.8	0.00464384900260706\\
-3.8	-0.6	0.00451928156288761\\
-3.8	-0.4	0.00322308640274893\\
-3.8	-0.2	0.00152961119892248\\
-3.8	0	0.000549393839285761\\
-3.8	0.2	0.000595573154453133\\
-3.8	0.4	0.000890189836351363\\
-3.8	0.6	0.000558782041264472\\
-3.8	0.8	0.000244414455426778\\
-3.8	1	0.000530517072627301\\
-3.8	1.2	0.00015484510620456\\
-3.8	1.4	0.00105289894875682\\
-3.8	1.6	0.00106154193314056\\
-3.8	1.8	1.87893299068431e-05\\
-3.8	2	0.00131796329330913\\
-3.8	2.2	0.00184854925129896\\
-3.8	2.4	0.00134744942568088\\
-3.8	2.6	0.000227428275651365\\
-3.8	2.8	0.000858949006724563\\
-3.8	3	0.00137894468366462\\
-3.8	3.2	0.0011313448318454\\
-3.8	3.4	0.000317365123765567\\
-3.8	3.6	0.000602192179980254\\
-3.8	3.8	0.00125030912369828\\
-3.8	4	0.00160041494494922\\
-3.8	4.2	0.00187638526784273\\
-3.8	4.4	0.00211904077407565\\
-3.8	4.6	0.00209560059858627\\
-3.8	4.8	0.00173520643400449\\
-3.8	5	0.00122998523515838\\
-3.6	-5	0.00143101799788303\\
-3.6	-4.8	0.000395137559816461\\
-3.6	-4.6	0.000936718836947126\\
-3.6	-4.4	0.00232188998637606\\
-3.6	-4.2	0.00321672329851908\\
-3.6	-4	0.0030167418729482\\
-3.6	-3.8	0.00174123718840768\\
-3.6	-3.6	0.00026816640097449\\
-3.6	-3.4	0.000411747215323333\\
-3.6	-3.2	0.000114657405874352\\
-3.6	-3	0.000354577614896545\\
-3.6	-2.8	0.000112769290376624\\
-3.6	-2.6	0.00185567475025339\\
-3.6	-2.4	0.00413341766482156\\
-3.6	-2.2	0.00590235702026454\\
-3.6	-2	0.00650749037986453\\
-3.6	-1.8	0.00578450709377054\\
-3.6	-1.6	0.00392269977181492\\
-3.6	-1.4	0.00142099484282832\\
-3.6	-1.2	0.000949785596655817\\
-3.6	-1	0.00251252127002943\\
-3.6	-0.8	0.0030496541577052\\
-3.6	-0.6	0.00273970847930993\\
-3.6	-0.4	0.00201742556612694\\
-3.6	-0.2	0.00149342822588872\\
-3.6	0	0.00160746766215936\\
-3.6	0.2	0.00219850906067331\\
-3.6	0.4	0.00252642155381988\\
-3.6	0.6	0.00193740242026585\\
-3.6	0.8	0.000777934302256256\\
-3.6	1	0.000332218632506764\\
-3.6	1.2	0.00124961632330622\\
-3.6	1.4	0.00246811240867517\\
-3.6	1.6	0.0022752953468721\\
-3.6	1.8	0.000223076740651695\\
-3.6	2	0.00236309600615425\\
-3.6	2.2	0.00378700674172583\\
-3.6	2.4	0.00347148116003226\\
-3.6	2.6	0.00201469954935041\\
-3.6	2.8	0.000404226457743628\\
-3.6	3	0.000643828737038721\\
-3.6	3.2	0.000906229927419955\\
-3.6	3.4	0.000607728935916318\\
-3.6	3.6	0.000188478218241639\\
-3.6	3.8	9.74577824347511e-05\\
-3.6	4	0.000400766129675323\\
-3.6	4.2	0.000999870371577671\\
-3.6	4.4	0.00176544099417497\\
-3.6	4.6	0.00221276453049546\\
-3.6	4.8	0.00207695442146971\\
-3.6	5	0.00143101799788303\\
-3.4	-5	0.000621189302828951\\
-3.4	-4.8	0.000510373865749258\\
-3.4	-4.6	0.00159339911975154\\
-3.4	-4.4	0.00229346750042536\\
-3.4	-4.2	0.00223938440111193\\
-3.4	-4	0.00121041567430513\\
-3.4	-3.8	0.000442927049310149\\
-3.4	-3.6	0.00173244686179441\\
-3.4	-3.4	0.00177677271993559\\
-3.4	-3.2	0.000660797232726273\\
-3.4	-3	0.000499933762107441\\
-3.4	-2.8	0.000425338982980694\\
-3.4	-2.6	0.00119999534774462\\
-3.4	-2.4	0.00356097437044633\\
-3.4	-2.2	0.00559558591663945\\
-3.4	-2	0.00659803250611457\\
-3.4	-1.8	0.00627468916024077\\
-3.4	-1.6	0.00482122328296808\\
-3.4	-1.4	0.00293710632757538\\
-3.4	-1.2	0.00146324464142511\\
-3.4	-1	0.000796176580523111\\
-3.4	-0.8	0.000655137828077246\\
-3.4	-0.6	0.000433799208516605\\
-3.4	-0.4	0.000235584395675392\\
-3.4	-0.2	0.00119759896987559\\
-3.4	0	0.00209747226278822\\
-3.4	0.2	0.00274233675728297\\
-3.4	0.4	0.00292072868288362\\
-3.4	0.6	0.00233280990364948\\
-3.4	0.8	0.00128431464199696\\
-3.4	1	0.00101748795311818\\
-3.4	1.2	0.00228662149680714\\
-3.4	1.4	0.00396867097420861\\
-3.4	1.6	0.00402398671565574\\
-3.4	1.8	0.00172326290292979\\
-3.4	2	0.00152164299459656\\
-3.4	2.2	0.0036203599802378\\
-3.4	2.4	0.00365776517054162\\
-3.4	2.6	0.00216118164169599\\
-3.4	2.8	0.000233751696258055\\
-3.4	3	0.00123161888717771\\
-3.4	3.2	0.00184829275528964\\
-3.4	3.4	0.00173974031063495\\
-3.4	3.6	0.00132274845567903\\
-3.4	3.8	0.000868975601665434\\
-3.4	4	0.000274094828937255\\
-3.4	4.2	0.00061673982653343\\
-3.4	4.4	0.00151535782906331\\
-3.4	4.6	0.00188054118660341\\
-3.4	4.8	0.00151521811249933\\
-3.4	5	0.000621189302828951\\
-3.2	-5	0.000699050269455603\\
-3.2	-4.8	0.00155560602462079\\
-3.2	-4.6	0.00188769488064156\\
-3.2	-4.4	0.00155211643853248\\
-3.2	-4.2	0.000555227842619854\\
-3.2	-4	0.000936874981186109\\
-3.2	-3.8	0.00244017840536415\\
-3.2	-3.6	0.00315950324607583\\
-3.2	-3.4	0.00253222106552853\\
-3.2	-3.2	0.000870837055409801\\
-3.2	-3	0.000675089230101067\\
-3.2	-2.8	0.000964074589011821\\
-3.2	-2.6	0.000201736703399069\\
-3.2	-2.4	0.00206831161699994\\
-3.2	-2.2	0.00374545388852243\\
-3.2	-2	0.0046738515118494\\
-3.2	-1.8	0.00464278384557093\\
-3.2	-1.6	0.00395615227150392\\
-3.2	-1.4	0.00338779555931645\\
-3.2	-1.2	0.00353855564648398\\
-3.2	-1	0.0041570421338708\\
-3.2	-0.8	0.0042274791429342\\
-3.2	-0.6	0.00289740016434048\\
-3.2	-0.4	0.000442792693105654\\
-3.2	-0.2	0.00186668647188815\\
-3.2	0	0.00310862715626947\\
-3.2	0.2	0.00339566148515824\\
-3.2	0.4	0.00306886907855786\\
-3.2	0.6	0.00202522550132644\\
-3.2	0.8	0.000482825659536168\\
-3.2	1	0.000193033022668043\\
-3.2	1.2	0.00114285488536003\\
-3.2	1.4	0.00354905778195724\\
-3.2	1.6	0.0047108204439692\\
-3.2	1.8	0.00333855227299784\\
-3.2	2	0.000381381829027916\\
-3.2	2.2	0.00206324594619289\\
-3.2	2.4	0.00264191299017824\\
-3.2	2.6	0.00143823143156818\\
-3.2	2.8	0.000592447312837807\\
-3.2	3	0.00239092366074611\\
-3.2	3.2	0.00328881253518898\\
-3.2	3.4	0.00321787524460082\\
-3.2	3.6	0.002560421269449\\
-3.2	3.8	0.00168593074872359\\
-3.2	4	0.000678815892023898\\
-3.2	4.2	0.000397922397731731\\
-3.2	4.4	0.00115269169191046\\
-3.2	4.6	0.00113481461735743\\
-3.2	4.8	0.000363015406638412\\
-3.2	5	0.000699050269455603\\
-3	-5	0.00197630683673788\\
-3	-4.8	0.00232214964737398\\
-3	-4.6	0.00181199018169453\\
-3	-4.4	0.000648127256546394\\
-3	-4.2	0.000774538939669278\\
-3	-4	0.00206525289668824\\
-3	-3.8	0.00286163210622115\\
-3	-3.6	0.00281197608179418\\
-3	-3.4	0.00178973865038823\\
-3	-3.2	0.000215885370411728\\
-3	-3	0.00104995614945458\\
-3	-2.8	0.00132092203947409\\
-3	-2.6	0.000606000517703098\\
-3	-2.4	0.000506970886618552\\
-3	-2.2	0.00141230306277995\\
-3	-2	0.00179281926586983\\
-3	-1.8	0.00166662528045647\\
-3	-1.6	0.0015376857894287\\
-3	-1.4	0.00219823023536359\\
-3	-1.2	0.00389258591918429\\
-3	-1	0.00564698407799336\\
-3	-0.8	0.00577088501055911\\
-3	-0.6	0.00345445829139734\\
-3	-0.4	0.000197943670050549\\
-3	-0.2	0.00317614497757579\\
-3	0	0.00448849130171158\\
-3	0.2	0.00448056729962598\\
-3	0.4	0.00355069120855323\\
-3	0.6	0.00150567366904641\\
-3	0.8	0.00134953428440232\\
-3	1	0.00320663358334183\\
-3	1.2	0.00231380448698504\\
-3	1.4	0.00075693155403056\\
-3	1.6	0.0035388107786869\\
-3	1.8	0.00402438493012824\\
-3	2	0.00224245165774661\\
-3	2.2	0.000131088896732523\\
-3	2.4	0.00135323584255209\\
-3	2.6	0.000802943964556713\\
-3	2.8	0.00098237714913596\\
-3	3	0.00290822015289638\\
-3	3.2	0.00405374835761196\\
-3	3.4	0.00414511559919306\\
-3	3.6	0.00346631974890532\\
-3	3.8	0.00240904209253967\\
-3	4	0.00121040569241504\\
-3	4.2	0.000119909659106798\\
-3	4.4	0.000419016479827006\\
-3	4.6	6.40558307608563e-05\\
-3	4.8	0.000970071589103894\\
-3	5	0.00197630683673788\\
-2.8	-5	0.00283919945161382\\
-2.8	-4.8	0.00263989110663265\\
-2.8	-4.6	0.00154935057915218\\
-2.8	-4.4	0.000105628491869902\\
-2.8	-4.2	0.00107270110379099\\
-2.8	-4	0.00160591638070562\\
-2.8	-3.8	0.00144313232935256\\
-2.8	-3.6	0.000762858745196549\\
-2.8	-3.4	0.0001669999068179\\
-2.8	-3.2	0.000990939876940544\\
-2.8	-3	0.00136524780892744\\
-2.8	-2.8	0.00118574546113104\\
-2.8	-2.6	0.000646712862055754\\
-2.8	-2.4	0.000104791634327084\\
-2.8	-2.2	0.000121137251472891\\
-2.8	-2	8.54312195235352e-05\\
-2.8	-1.8	0.000499688632505046\\
-2.8	-1.6	0.000465000812886807\\
-2.8	-1.4	0.000754894816337615\\
-2.8	-1.2	0.00309458989767464\\
-2.8	-1	0.00516847996866754\\
-2.8	-0.8	0.00514453181408547\\
-2.8	-0.6	0.00261037698090649\\
-2.8	-0.4	0.000883327061478756\\
-2.8	-0.2	0.0035068917419574\\
-2.8	0	0.00472872891510301\\
-2.8	0.2	0.00485760241586863\\
-2.8	0.4	0.0037627671809386\\
-2.8	0.6	0.00093496388314418\\
-2.8	0.8	0.00302771458281459\\
-2.8	1	0.00584885206915531\\
-2.8	1.2	0.00547861781211756\\
-2.8	1.4	0.00219691343236228\\
-2.8	1.6	0.0016941175274845\\
-2.8	1.8	0.00386206273110079\\
-2.8	2	0.00356083503385518\\
-2.8	2.2	0.00177644118845666\\
-2.8	2.4	0.00019722802965183\\
-2.8	2.6	5.29001704794307e-05\\
-2.8	2.8	0.0010308470540199\\
-2.8	3	0.0026020353598013\\
-2.8	3.2	0.00374581532533236\\
-2.8	3.4	0.00409171907873362\\
-2.8	3.6	0.00374882611163208\\
-2.8	3.8	0.00295487446921816\\
-2.8	4	0.00193556803714834\\
-2.8	4.2	0.00100844248541776\\
-2.8	4.4	0.000629974678945877\\
-2.8	4.6	0.00109642389458142\\
-2.8	4.8	0.00211085575167602\\
-2.8	5	0.00283919945161382\\
-2.6	-5	0.00313297469275309\\
-2.6	-4.8	0.00254508307870316\\
-2.6	-4.6	0.00127974012499432\\
-2.6	-4.4	9.57081032585405e-05\\
-2.6	-4.2	0.000385571093008963\\
-2.6	-4	5.28009399303198e-06\\
-2.6	-3.8	0.000946281566126639\\
-2.6	-3.6	0.00182513153210873\\
-2.6	-3.4	0.00216905856152427\\
-2.6	-3.2	0.00186691583749266\\
-2.6	-3	0.0011366382203839\\
-2.6	-2.8	0.000344584297094386\\
-2.6	-2.6	0.000262557821816944\\
-2.6	-2.4	0.000591475394026375\\
-2.6	-2.2	0.000556433730141581\\
-2.6	-2	0.000146131334532784\\
-2.6	-1.8	0.000341442246317936\\
-2.6	-1.6	0.000281261642052444\\
-2.6	-1.4	0.000834732942018857\\
-2.6	-1.2	0.00269621604711867\\
-2.6	-1	0.00402179441898576\\
-2.6	-0.8	0.00359553512589517\\
-2.6	-0.6	0.00165673630369256\\
-2.6	-0.4	0.000381630981135084\\
-2.6	-0.2	0.00165546399294114\\
-2.6	0	0.00249754258610246\\
-2.6	0.2	0.00318811479166881\\
-2.6	0.4	0.00287376302421416\\
-2.6	0.6	0.000554191832858875\\
-2.6	0.8	0.00308577407182731\\
-2.6	1	0.00578289128459808\\
-2.6	1.2	0.0057124788494809\\
-2.6	1.4	0.00297134366624108\\
-2.6	1.6	0.000689548933449968\\
-2.6	1.8	0.00333968641562921\\
-2.6	2	0.00411763471921001\\
-2.6	2.2	0.00338000924996384\\
-2.6	2.4	0.00217188554521242\\
-2.6	2.6	0.00146163766577945\\
-2.6	2.8	0.00157366181607022\\
-2.6	3	0.00216868600569353\\
-2.6	3.2	0.00276356612069639\\
-2.6	3.4	0.00314821984106706\\
-2.6	3.6	0.00326402217322841\\
-2.6	3.8	0.00304291985269634\\
-2.6	4	0.00249976330218105\\
-2.6	4.2	0.00186352122847377\\
-2.6	4.4	0.00157139602079459\\
-2.6	4.6	0.00195353526661457\\
-2.6	4.8	0.00275245909766975\\
-2.6	5	0.00313297469275309\\
-2.4	-5	0.00283407361543964\\
-2.4	-4.8	0.00213414765865483\\
-2.4	-4.6	0.00104232728637821\\
-2.4	-4.4	0.000399970937031591\\
-2.4	-4.2	0.00068210770661703\\
-2.4	-4	0.0017532977572452\\
-2.4	-3.8	0.00298562650755108\\
-2.4	-3.6	0.00357817966465612\\
-2.4	-3.4	0.00312216326990999\\
-2.4	-3.2	0.00184238499128853\\
-2.4	-3	0.000343741289116961\\
-2.4	-2.8	0.000825576683750162\\
-2.4	-2.6	0.00151683495625088\\
-2.4	-2.4	0.00186729064614366\\
-2.4	-2.2	0.00194093559513497\\
-2.4	-2	0.00174207443869512\\
-2.4	-1.8	0.00150820943322016\\
-2.4	-1.6	0.00166978714838373\\
-2.4	-1.4	0.00237999681637469\\
-2.4	-1.2	0.00315995194203711\\
-2.4	-1	0.00322532858572866\\
-2.4	-0.8	0.00237211103016177\\
-2.4	-0.6	0.0014179084818442\\
-2.4	-0.4	0.00130596270514327\\
-2.4	-0.2	0.0018169236100174\\
-2.4	0	0.00168038194146214\\
-2.4	0.2	0.000325966746099526\\
-2.4	0.4	0.000980888522387202\\
-2.4	0.6	0.000625240878539435\\
-2.4	0.8	0.00121519018963778\\
-2.4	1	0.00288391753724726\\
-2.4	1.2	0.00301194101944757\\
-2.4	1.4	0.00149413363281958\\
-2.4	1.6	0.000712577900909617\\
-2.4	1.8	0.00260756944170537\\
-2.4	2	0.00379539868401868\\
-2.4	2.2	0.00426385352209269\\
-2.4	2.4	0.00413602092827436\\
-2.4	2.6	0.00360873052927735\\
-2.4	2.8	0.00286074411698301\\
-2.4	3	0.00206910338380939\\
-2.4	3.2	0.00152366860758446\\
-2.4	3.4	0.00149105824702989\\
-2.4	3.6	0.00188802984640524\\
-2.4	3.8	0.00230744319294185\\
-2.4	4	0.00239663492494324\\
-2.4	4.2	0.002141036783467\\
-2.4	4.4	0.00191228588571091\\
-2.4	4.6	0.00213108098145942\\
-2.4	4.8	0.00268412673520879\\
-2.4	5	0.00283407361543964\\
-2.2	-5	0.00202259973203367\\
-2.2	-4.8	0.00151371020075031\\
-2.2	-4.6	0.000799225096479228\\
-2.2	-4.4	0.000666765187955165\\
-2.2	-4.2	0.00141224717940946\\
-2.2	-4	0.00264900243559618\\
-2.2	-3.8	0.00363786631003216\\
-2.2	-3.6	0.00370225821530978\\
-2.2	-3.4	0.00269880237758291\\
-2.2	-3.2	0.00108769145780752\\
-2.2	-3	0.000474480752864492\\
-2.2	-2.8	0.00155827695007926\\
-2.2	-2.6	0.00217662207249703\\
-2.2	-2.4	0.00259414993992979\\
-2.2	-2.2	0.00292679036351928\\
-2.2	-2	0.0031171475428653\\
-2.2	-1.8	0.00324641837624462\\
-2.2	-1.6	0.00350335580600181\\
-2.2	-1.4	0.00376270667268397\\
-2.2	-1.2	0.00355048831148252\\
-2.2	-1	0.00266377726071165\\
-2.2	-0.8	0.00168240075746251\\
-2.2	-0.6	0.00163326699704447\\
-2.2	-0.4	0.00297983712946626\\
-2.2	-0.2	0.00484390137676471\\
-2.2	0	0.00539384216880512\\
-2.2	0.2	0.00364451563888912\\
-2.2	0.4	0.000811044510479864\\
-2.2	0.6	0.00103473027012768\\
-2.2	0.8	0.00128337986676841\\
-2.2	1	0.000805297503525981\\
-2.2	1.2	0.000527941472217908\\
-2.2	1.4	0.000687087077993365\\
-2.2	1.6	0.0010565054149787\\
-2.2	1.8	0.0016458194909017\\
-2.2	2	0.00272882226013471\\
-2.2	2.2	0.00419397773308128\\
-2.2	2.4	0.00536899263815083\\
-2.2	2.6	0.00549567474721946\\
-2.2	2.8	0.00426345404320361\\
-2.2	3	0.00214302477707262\\
-2.2	3.2	0.00020988719679238\\
-2.2	3.4	0.00062666792337307\\
-2.2	3.6	0.000271301658641754\\
-2.2	3.8	0.000645307952045093\\
-2.2	4	0.00137011481290483\\
-2.2	4.2	0.00154827590938\\
-2.2	4.4	0.00141925769821039\\
-2.2	4.6	0.0014946069877062\\
-2.2	4.8	0.00188188996140815\\
-2.2	5	0.00202259973203367\\
-2	-5	0.000832185325684076\\
-2	-4.8	0.000769629557613283\\
-2	-4.6	0.000537080017698588\\
-2	-4.4	0.000726881731933804\\
-2	-4.2	0.00149748673008798\\
-2	-4	0.00239633662680272\\
-2	-3.8	0.00283921866795123\\
-2	-3.6	0.00250202684075673\\
-2	-3.4	0.0014995772343549\\
-2	-3.2	0.000265458893202952\\
-2	-3	0.000770206799587836\\
-2	-2.8	0.0014075093546031\\
-2	-2.6	0.00178082187775064\\
-2	-2.4	0.00220556041175723\\
-2	-2.2	0.00280422259084223\\
-2	-2	0.00339553260285541\\
-2	-1.8	0.003805925600326\\
-2	-1.6	0.00398776167976345\\
-2	-1.4	0.00376250467742034\\
-2	-1.2	0.00290800922156254\\
-2	-1	0.0016687240878106\\
-2	-0.8	0.000885378259808167\\
-2	-0.6	0.00141623878801589\\
-2	-0.4	0.00336611482613813\\
-2	-0.2	0.00567199582399858\\
-2	0	0.0064917350254925\\
-2	0.2	0.00474211939286606\\
-2	0.4	0.00140781471504514\\
-2	0.6	0.00147180935086011\\
-2	0.8	0.00291068053201649\\
-2	1	0.00323320047209896\\
-2	1.2	0.00294117372978753\\
-2	1.4	0.00217850119467511\\
-2	1.6	0.00112785689809058\\
-2	1.8	0.000519174724387117\\
-2	2	0.00119905121895014\\
-2	2.2	0.00316243106417513\\
-2	2.4	0.00529890958364909\\
-2	2.6	0.00613285201005009\\
-2	2.8	0.00485256358097597\\
-2	3	0.00197521085605223\\
-2	3.2	0.00095634752313134\\
-2	3.4	0.00254942068866892\\
-2	3.6	0.00244694483867025\\
-2	3.8	0.00130738158091503\\
-2	4	0.000155494923925303\\
-2	4.2	0.000345238628414624\\
-2	4.4	0.000275146941733917\\
-2	4.6	0.000206941725600318\\
-2	4.8	0.000500785301631335\\
-2	5	0.000832185325684076\\
-1.8	-5	0.00062124105661121\\
-1.8	-4.8	8.93580839486097e-05\\
-1.8	-4.6	0.000222990081742536\\
-1.8	-4.4	0.000597373650596422\\
-1.8	-4.2	0.00112229207958059\\
-1.8	-4	0.00150662963812653\\
-1.8	-3.8	0.00151650925569602\\
-1.8	-3.6	0.00117024716915959\\
-1.8	-3.4	0.000626659225542392\\
-1.8	-3.2	6.8422225537712e-05\\
-1.8	-3	0.000332164041591754\\
-1.8	-2.8	0.000488834405044214\\
-1.8	-2.6	0.000567465828959168\\
-1.8	-2.4	0.000940454511825894\\
-1.8	-2.2	0.00178900192545539\\
-1.8	-2	0.00280068316231263\\
-1.8	-1.8	0.00344839471009961\\
-1.8	-1.6	0.00342156999543675\\
-1.8	-1.4	0.00267267807422766\\
-1.8	-1.2	0.00140944985674718\\
-1.8	-1	0.000165030945766365\\
-1.8	-0.8	0.000339121399944187\\
-1.8	-0.6	0.000399283630238223\\
-1.8	-0.4	0.00224217114687941\\
-1.8	-0.2	0.00420859609962543\\
-1.8	0	0.00481887135995773\\
-1.8	0.2	0.00330495683891741\\
-1.8	0.4	0.000532963821382682\\
-1.8	0.6	0.00190826907782182\\
-1.8	0.8	0.00328185712044893\\
-1.8	1	0.00377848648551904\\
-1.8	1.2	0.00356994274069633\\
-1.8	1.4	0.00253178053522185\\
-1.8	1.6	0.000850227797903225\\
-1.8	1.8	0.000507766493737849\\
-1.8	2	0.000391174452162524\\
-1.8	2.2	0.00142576186620702\\
-1.8	2.4	0.00381044280872755\\
-1.8	2.6	0.00502377611399774\\
-1.8	2.8	0.00400868119553366\\
-1.8	3	0.00121892526192913\\
-1.8	3.2	0.00174803773821641\\
-1.8	3.4	0.00343471497027537\\
-1.8	3.6	0.00339471619931242\\
-1.8	3.8	0.00222024482828664\\
-1.8	4	0.00102085879331593\\
-1.8	4.2	0.000608842814969646\\
-1.8	4.4	0.00095255142264139\\
-1.8	4.6	0.00136519479729047\\
-1.8	4.8	0.00122271227883375\\
-1.8	5	0.00062124105661121\\
-1.6	-5	0.00217054476018164\\
-1.6	-4.8	0.00106807198540082\\
-1.6	-4.6	0.000252823219875964\\
-1.6	-4.4	0.000233433657355064\\
-1.6	-4.2	0.0005265664251215\\
-1.6	-4	0.00065998530421596\\
-1.6	-3.8	0.000713648038421111\\
-1.6	-3.6	0.000767204634664731\\
-1.6	-3.4	0.000778828052390268\\
-1.6	-3.2	0.000705791647234055\\
-1.6	-3	0.00067027676817355\\
-1.6	-2.8	0.00081894509825764\\
-1.6	-2.6	0.000996334614134842\\
-1.6	-2.4	0.000711748890292796\\
-1.6	-2.2	0.000373220109774364\\
-1.6	-2	0.00188063549458373\\
-1.6	-1.8	0.00290172385874254\\
-1.6	-1.6	0.00279803465308093\\
-1.6	-1.4	0.0016455059453373\\
-1.6	-1.2	7.47946559847001e-05\\
-1.6	-1	0.00116552634275746\\
-1.6	-0.8	0.00154797538152041\\
-1.6	-0.6	0.000922401999236655\\
-1.6	-0.4	0.000400746490958115\\
-1.6	-0.2	0.00161447538242454\\
-1.6	0	0.00174071260815367\\
-1.6	0.2	0.000516964145184096\\
-1.6	0.4	0.00118665128576878\\
-1.6	0.6	0.00233567716000338\\
-1.6	0.8	0.00276367578106229\\
-1.6	1	0.00288574758464621\\
-1.6	1.2	0.00277938089157703\\
-1.6	1.4	0.00202897296672666\\
-1.6	1.6	0.000499817986743478\\
-1.6	1.8	0.00105519441044\\
-1.6	2	0.00148756891546364\\
-1.6	2.2	0.000340043845086901\\
-1.6	2.4	0.001538502605966\\
-1.6	2.6	0.0025988996834645\\
-1.6	2.8	0.00189396115259532\\
-1.6	3	0.000147748691300076\\
-1.6	3.2	0.00215281725562921\\
-1.6	3.4	0.00299525209355866\\
-1.6	3.6	0.0024495882718365\\
-1.6	3.8	0.00114748310138379\\
-1.6	4	0.000212859813127131\\
-1.6	4.2	0.000436955204053846\\
-1.6	4.4	0.00161107045165299\\
-1.6	4.6	0.00276056309466399\\
-1.6	4.8	0.00296912205140665\\
-1.6	5	0.00217054476018164\\
-1.4	-5	0.00343241812758599\\
-1.4	-4.8	0.00196421702914562\\
-1.4	-4.6	0.000860504780294979\\
-1.4	-4.4	0.000344925289203823\\
-1.4	-4.2	7.39785603911525e-05\\
-1.4	-4	0.000284044757755009\\
-1.4	-3.8	0.000798285581842362\\
-1.4	-3.6	0.00126743043172828\\
-1.4	-3.4	0.00146654089573151\\
-1.4	-3.2	0.00145176406875314\\
-1.4	-3	0.00155982028042034\\
-1.4	-2.8	0.00204405016404197\\
-1.4	-2.6	0.00266547997376598\\
-1.4	-2.4	0.00268943330521343\\
-1.4	-2.2	0.00150820009389951\\
-1.4	-2	0.000542415752192049\\
-1.4	-1.8	0.00222346173372157\\
-1.4	-1.6	0.00247909497966314\\
-1.4	-1.4	0.00130655914199251\\
-1.4	-1.2	0.00041726207467363\\
-1.4	-1	0.00173573711681163\\
-1.4	-0.8	0.00218029242182172\\
-1.4	-0.6	0.00183648755130239\\
-1.4	-0.4	0.00115013150086374\\
-1.4	-0.2	0.000752443498489797\\
-1.4	0	0.00112592273077827\\
-1.4	0.2	0.00206053933158223\\
-1.4	0.4	0.00267597240921824\\
-1.4	0.6	0.00240222929270084\\
-1.4	0.8	0.00163621200748643\\
-1.4	1	0.0011856627319442\\
-1.4	1.2	0.00124695181371015\\
-1.4	1.4	0.00118216930119552\\
-1.4	1.6	0.000398567662178051\\
-1.4	1.8	0.00081367193129056\\
-1.4	2	0.00155233103101349\\
-1.4	2.2	0.00126189174955682\\
-1.4	2.4	0.000405057461859037\\
-1.4	2.6	2.77008674407497e-05\\
-1.4	2.8	0.00066094978391118\\
-1.4	3	0.00180349492319143\\
-1.4	3.2	0.00240806115626879\\
-1.4	3.4	0.00185663187176377\\
-1.4	3.6	0.00034047742625487\\
-1.4	3.8	0.0013133626741284\\
-1.4	4	0.00192755642748688\\
-1.4	4.2	0.000810970863825644\\
-1.4	4.4	0.00149130519221474\\
-1.4	4.6	0.00358986016583929\\
-1.4	4.8	0.00428319222850848\\
-1.4	5	0.00343241812758599\\
-1.2	-5	0.00373384105174801\\
-1.2	-4.8	0.00220832093558299\\
-1.2	-4.6	0.00113717343876973\\
-1.2	-4.4	0.000660455269646976\\
-1.2	-4.2	0.000162791132469975\\
-1.2	-4	0.000686260558590002\\
-1.2	-3.8	0.00151332996380871\\
-1.2	-3.6	0.00177027903521476\\
-1.2	-3.4	0.00142533313940352\\
-1.2	-3.2	0.00104601679170546\\
-1.2	-3	0.00133048577157091\\
-1.2	-2.8	0.00255300289789628\\
-1.2	-2.6	0.00419510665481371\\
-1.2	-2.4	0.00507739909448812\\
-1.2	-2.2	0.00418155171374313\\
-1.2	-2	0.00169895870932191\\
-1.2	-1.8	0.000863993836172305\\
-1.2	-1.6	0.00195295107279314\\
-1.2	-1.4	0.00125321685286872\\
-1.2	-1.2	0.000325959592467617\\
-1.2	-1	0.00164325936803511\\
-1.2	-0.8	0.00214497619368714\\
-1.2	-0.6	0.00201760913464799\\
-1.2	-0.4	0.00181560210744314\\
-1.2	-0.2	0.00203830982924713\\
-1.2	0	0.00276030137201699\\
-1.2	0.2	0.00342061574834629\\
-1.2	0.4	0.00317358965985415\\
-1.2	0.6	0.00179570115589822\\
-1.2	0.8	0.000108298189493761\\
-1.2	1	0.000725401583907326\\
-1.2	1.2	0.000339154725388591\\
-1.2	1.4	0.000498155722735705\\
-1.2	1.6	0.000794196744107634\\
-1.2	1.8	0.00033826062964093\\
-1.2	2	0.000358282593324599\\
-1.2	2.2	0.000827998106157857\\
-1.2	2.4	0.00120061984197828\\
-1.2	2.6	0.00188558158185104\\
-1.2	2.8	0.0028317532864055\\
-1.2	3	0.00340260480458554\\
-1.2	3.2	0.00288669686951504\\
-1.2	3.4	0.00115411892037776\\
-1.2	3.6	0.00121567629572128\\
-1.2	3.8	0.00320339399932545\\
-1.2	4	0.00361689978551127\\
-1.2	4.2	0.00191154216149003\\
-1.2	4.4	0.00106871287125654\\
-1.2	4.6	0.00366308347481104\\
-1.2	4.8	0.00458054768356897\\
-1.2	5	0.00373384105174801\\
-1	-5	0.00243293688324209\\
-1	-4.8	0.00112783135248384\\
-1	-4.6	0.00035577968680256\\
-1	-4.4	0.000106860704823575\\
-1	-4.2	0.000961079344131255\\
-1	-4	0.0020838240856349\\
-1	-3.8	0.00249257566255823\\
-1	-3.6	0.00160141226538912\\
-1	-3.4	1.38925019871339e-05\\
-1	-3.2	0.0010797715932328\\
-1	-3	0.000543773187974939\\
-1	-2.8	0.00179120798065913\\
-1	-2.6	0.00498467357472143\\
-1	-2.4	0.00727042334485573\\
-1	-2.2	0.0071282896524949\\
-1	-2	0.00455042042535236\\
-1	-1.8	0.00124029194290132\\
-1	-1.6	0.000785290770794589\\
-1	-1.4	0.000827730824929596\\
-1	-1.2	0.000305361084854017\\
-1	-1	0.00137067907554633\\
-1	-0.8	0.00171231834919494\\
-1	-0.6	0.00156025549331407\\
-1	-0.4	0.00156755777433415\\
-1	-0.2	0.00214994854252981\\
-1	0	0.00306686815859991\\
-1	0.2	0.00351051016701187\\
-1	0.4	0.00271963043885282\\
-1	0.6	0.000756532731712278\\
-1	0.8	0.00128833916346438\\
-1	1	0.00208630263032861\\
-1	1.2	0.00121377198367179\\
-1	1.4	0.000499876504847174\\
-1	1.6	0.00184055797081029\\
-1	1.8	0.00221891057667212\\
-1	2	0.00175499609371377\\
-1	2.2	0.000723789042686329\\
-1	2.4	0.000783343534669578\\
-1	2.6	0.00260026990948092\\
-1	2.8	0.00413430192845554\\
-1	3	0.00464554916842863\\
-1	3.2	0.00373664749916491\\
-1	3.4	0.00163709602935547\\
-1	3.6	0.000879811398918129\\
-1	3.8	0.00279448338951793\\
-1	4	0.00309197372136349\\
-1	4.2	0.00146745119444247\\
-1	4.4	0.00109570804848691\\
-1	4.6	0.00304621844776531\\
-1	4.8	0.00342890437198284\\
-1	5	0.00243293688324209\\
-0.8	-5	0.000311774235415285\\
-0.8	-4.8	0.00126017519558541\\
-0.8	-4.6	0.00163837730760164\\
-0.8	-4.4	0.00219596325005034\\
-0.8	-4.2	0.00337196779123627\\
-0.8	-4	0.00430734739449501\\
-0.8	-3.8	0.00364427779807375\\
-0.8	-3.6	0.00110636910307815\\
-0.8	-3.4	0.00207365514520541\\
-0.8	-3.2	0.00404357313568948\\
-0.8	-3	0.00347528897868654\\
-0.8	-2.8	0.000243958838123004\\
-0.8	-2.6	0.00434337335932622\\
-0.8	-2.4	0.00801539575039067\\
-0.8	-2.2	0.00882982781896069\\
-0.8	-2	0.00660218361032028\\
-0.8	-1.8	0.00311209637980081\\
-0.8	-1.6	0.000603423659935931\\
-0.8	-1.4	1.374958527256e-06\\
-0.8	-1.2	0.000620210767027674\\
-0.8	-1	0.00123126621782177\\
-0.8	-0.8	0.00118022302007126\\
-0.8	-0.6	0.00078470892211957\\
-0.8	-0.4	0.000806388117386758\\
-0.8	-0.2	0.00159221786206309\\
-0.8	0	0.00263603136490254\\
-0.8	0.2	0.00295621604551588\\
-0.8	0.4	0.00193864320871118\\
-0.8	0.6	7.25666078964515e-05\\
-0.8	0.8	0.00186719258674373\\
-0.8	1	0.00221258663656831\\
-0.8	1.2	0.000821368996507088\\
-0.8	1.4	0.00145315530605705\\
-0.8	1.6	0.0033923814673158\\
-0.8	1.8	0.00425444090666094\\
-0.8	2	0.00391356870270076\\
-0.8	2.2	0.00250075211634004\\
-0.8	2.4	0.000240244564416736\\
-0.8	2.6	0.00235016872423643\\
-0.8	2.8	0.00438642058155669\\
-0.8	3	0.0051523162663526\\
-0.8	3.2	0.00452372280209679\\
-0.8	3.4	0.00292926506074742\\
-0.8	3.6	0.00110897697508061\\
-0.8	3.8	0.000170825959085019\\
-0.8	4	0.000303211860445463\\
-0.8	4.2	0.000689689391937143\\
-0.8	4.4	0.00184154002545123\\
-0.8	4.6	0.00205067350801946\\
-0.8	4.8	0.00109323830979946\\
-0.8	5	0.000311774235415285\\
-0.6	-5	0.00316173664783093\\
-0.6	-4.8	0.00366916426218444\\
-0.6	-4.6	0.00362293001309055\\
-0.6	-4.4	0.00429308965260833\\
-0.6	-4.2	0.00575678596144313\\
-0.6	-4	0.00651635695679831\\
-0.6	-3.8	0.00507414384199989\\
-0.6	-3.6	0.00140451340529124\\
-0.6	-3.4	0.00297251589804104\\
-0.6	-3.2	0.00594393322604092\\
-0.6	-3	0.00596532318267817\\
-0.6	-2.8	0.00282053441919483\\
-0.6	-2.6	0.0021161582679754\\
-0.6	-2.4	0.00640158191223594\\
-0.6	-2.2	0.00792009340613109\\
-0.6	-2	0.00637787506696319\\
-0.6	-1.8	0.00345047343153437\\
-0.6	-1.6	0.00125058093478181\\
-0.6	-1.4	0.000640082782041862\\
-0.6	-1.2	0.000986119650886907\\
-0.6	-1	0.00117355145337084\\
-0.6	-0.8	0.000691218237768743\\
-0.6	-0.6	2.26513981447241e-05\\
-0.6	-0.4	3.25988973930436e-05\\
-0.6	-0.2	0.000979296530813301\\
-0.6	0	0.00213270968448631\\
-0.6	0.2	0.00241820943460236\\
-0.6	0.4	0.00142108777935568\\
-0.6	0.6	0.000248698136962711\\
-0.6	0.8	0.00139343531245961\\
-0.6	1	0.00109522313801458\\
-0.6	1.2	0.000634563033582891\\
-0.6	1.4	0.00294166731223111\\
-0.6	1.6	0.00479329455536903\\
-0.6	1.8	0.00553441614357797\\
-0.6	2	0.00500742205448468\\
-0.6	2.2	0.00336335674706945\\
-0.6	2.4	0.000936294833795204\\
-0.6	2.6	0.00169077718152466\\
-0.6	2.8	0.00371354452725858\\
-0.6	3	0.00462264810794433\\
-0.6	3.2	0.00450870057006936\\
-0.6	3.4	0.00384452962675641\\
-0.6	3.6	0.00317062395698742\\
-0.6	3.8	0.00283354121679269\\
-0.6	4	0.0029277237238855\\
-0.6	4.2	0.00314362465493245\\
-0.6	4.4	0.0026739031589389\\
-0.6	4.6	0.000981231481447908\\
-0.6	4.8	0.00138364892182441\\
-0.6	5	0.00316173664783093\\
-0.4	-5	0.00436357480880845\\
-0.4	-4.8	0.00422893891918874\\
-0.4	-4.6	0.00362381032572068\\
-0.4	-4.4	0.00417029177728678\\
-0.4	-4.2	0.00599450309752925\\
-0.4	-4	0.00741092685516298\\
-0.4	-3.8	0.0066515305961492\\
-0.4	-3.6	0.0033656768743795\\
-0.4	-3.4	0.00122347843130444\\
-0.4	-3.2	0.00507946267217518\\
-0.4	-3	0.00645597599895187\\
-0.4	-2.8	0.00476661620563579\\
-0.4	-2.6	0.000990763272056827\\
-0.4	-2.4	0.0027304044522356\\
-0.4	-2.2	0.00440444892871938\\
-0.4	-2	0.00365126511054559\\
-0.4	-1.8	0.00182890469680341\\
-0.4	-1.6	0.000606739135512679\\
-0.4	-1.4	0.000538971642343622\\
-0.4	-1.2	0.000960405299752498\\
-0.4	-1	0.000927557963317893\\
-0.4	-0.8	0.0001802728847069\\
-0.4	-0.6	0.000598051199716565\\
-0.4	-0.4	0.000498918202420429\\
-0.4	-0.2	0.000609885268346044\\
-0.4	0	0.0018475648280003\\
-0.4	0.2	0.00214343263682615\\
-0.4	0.4	0.00128446962291773\\
-0.4	0.6	7.75462463624699e-05\\
-0.4	0.8	0.00037583514288908\\
-0.4	1	0.000447555988607684\\
-0.4	1.2	0.00218865326524198\\
-0.4	1.4	0.00401498095821751\\
-0.4	1.6	0.00518082980446266\\
-0.4	1.8	0.00527671053700618\\
-0.4	2	0.00429300468426042\\
-0.4	2.2	0.0025633271955392\\
-0.4	2.4	0.000551120408297523\\
-0.4	2.6	0.0013125247835557\\
-0.4	2.8	0.00262034015224177\\
-0.4	3	0.00323533578827639\\
-0.4	3.2	0.00340666886408791\\
-0.4	3.4	0.00351253056671963\\
-0.4	3.6	0.00379957195987657\\
-0.4	3.8	0.00419239458164411\\
-0.4	4	0.0043899492058066\\
-0.4	4.2	0.00400286709240627\\
-0.4	4.4	0.00253480368067849\\
-0.4	4.6	6.80083119350972e-05\\
-0.4	4.8	0.00283568543811374\\
-0.4	5	0.00436357480880845\\
-0.2	-5	0.00322225596834702\\
-0.2	-4.8	0.00234215539166804\\
-0.2	-4.6	0.00109538285001176\\
-0.2	-4.4	0.00108475965076105\\
-0.2	-4.2	0.00306500309287738\\
-0.2	-4	0.00593925948355567\\
-0.2	-3.8	0.00757218730889919\\
-0.2	-3.6	0.0065387340152534\\
-0.2	-3.4	0.00309537570326124\\
-0.2	-3.2	0.00113914258088632\\
-0.2	-3	0.00424344508900132\\
-0.2	-2.8	0.0050087992020651\\
-0.2	-2.6	0.00359411625658179\\
-0.2	-2.4	0.00141577730128939\\
-0.2	-2.2	0.000119482872889209\\
-0.2	-2	0.000210833400998034\\
-0.2	-1.8	0.000823597713415003\\
-0.2	-1.6	0.000883897545588708\\
-0.2	-1.4	0.000229874458674395\\
-0.2	-1.2	0.000422416969716899\\
-0.2	-1	0.000341507381956152\\
-0.2	-0.8	0.000446963031327741\\
-0.2	-0.6	0.00111807084455817\\
-0.2	-0.4	0.00083239759345699\\
-0.2	-0.2	0.000395193282257233\\
-0.2	0	0.00164437803565476\\
-0.2	0.2	0.00194312574318944\\
-0.2	0.4	0.00122929294773977\\
-0.2	0.6	0.000391583399852014\\
-0.2	0.8	0.000401620757499499\\
-0.2	1	0.00144919868011484\\
-0.2	1.2	0.0028947929107499\\
-0.2	1.4	0.00394869876517712\\
-0.2	1.6	0.00416437353372356\\
-0.2	1.8	0.00344059643385597\\
-0.2	2	0.00199044430004025\\
-0.2	2.2	0.000351607742924642\\
-0.2	2.4	0.000915532703862798\\
-0.2	2.6	0.0016144576256103\\
-0.2	2.8	0.0018218448898556\\
-0.2	3	0.00178120282565264\\
-0.2	3.2	0.00181779114892477\\
-0.2	3.4	0.00212054493501834\\
-0.2	3.6	0.00265178325378546\\
-0.2	3.8	0.00310596143163666\\
-0.2	4	0.00310354724672413\\
-0.2	4.2	0.00244600008844675\\
-0.2	4.4	0.00102309349757879\\
-0.2	4.6	0.000968066134036105\\
-0.2	4.8	0.0027071361466029\\
-0.2	5	0.00322225596834702\\
0	-5	0.000868367902423284\\
0	-4.8	0.000366376823322634\\
0	-4.6	0.00202830751456484\\
0	-4.4	0.00292102383288761\\
0	-4.2	0.00155975462114433\\
0	-4	0.00226294244507907\\
0	-3.8	0.0066665496402758\\
0	-3.6	0.00900400753290453\\
0	-3.4	0.00799077632270373\\
0	-3.2	0.00435706294728111\\
0	-3	7.42951346266452e-06\\
0	-2.8	0.00316584842905165\\
0	-2.6	0.00431257046939837\\
0	-2.4	0.00394712325829027\\
0	-2.2	0.00329200053441014\\
0	-2	0.00300883699532384\\
0	-1.8	0.00276187340468459\\
0	-1.6	0.002037635724633\\
0	-1.4	0.000985617897845348\\
0	-1.2	0.000289435598546772\\
0	-1	0.000419258605355965\\
0	-0.8	0.00111905314843574\\
0	-0.6	0.00158180289037824\\
0	-0.4	0.00115799255932214\\
0	-0.2	3.40421926365853e-05\\
0	0	0.00117822661587752\\
0	0.2	0.00147160669322788\\
0	0.4	0.000912876278687635\\
0	0.6	0.000326662860611115\\
0	0.8	0.000533955863418756\\
0	1	0.00152091911333563\\
0	1.2	0.00250552904354096\\
0	1.4	0.00277802592396315\\
0	1.6	0.00217626928768544\\
0	1.8	0.000910170837874258\\
0	2	0.000642244088933541\\
0	2.2	0.001932135135987\\
0	2.4	0.00247162967847092\\
0	2.6	0.00227461386433547\\
0	2.8	0.00170805943472063\\
0	3	0.0011508417024344\\
0	3.2	0.000820880640460597\\
0	3.4	0.000675417991163219\\
0	3.6	0.000548309339423292\\
0	3.8	0.000270189912773611\\
0	4	0.000201421487919906\\
0	4.2	0.000688902586643225\\
0	4.4	0.00107032975804366\\
0	4.6	0.00133556664097356\\
0	4.8	0.0013629310437735\\
0	5	0.000868367902423284\\
0.2	-5	0.000857318117847283\\
0.2	-4.8	0.00175982144621023\\
0.2	-4.6	0.00338980106339037\\
0.2	-4.4	0.00499275692893164\\
0.2	-4.2	0.00486041144333194\\
0.2	-4	0.00168043040351695\\
0.2	-3.8	0.00381880063223106\\
0.2	-3.6	0.00881491015619429\\
0.2	-3.4	0.0106469252691979\\
0.2	-3.2	0.00870712127251205\\
0.2	-3	0.00441337608184156\\
0.2	-2.8	5.79617705309676e-05\\
0.2	-2.6	0.0026701716013301\\
0.2	-2.4	0.00352684465121977\\
0.2	-2.2	0.00338523297708082\\
0.2	-2	0.00303232377569373\\
0.2	-1.8	0.00254073233062568\\
0.2	-1.6	0.00177250574041166\\
0.2	-1.4	0.000987532213717834\\
0.2	-1.2	0.000675379868188664\\
0.2	-1	0.0010027222314446\\
0.2	-0.8	0.00162445786030574\\
0.2	-0.6	0.00195931789826531\\
0.2	-0.4	0.0016160270930623\\
0.2	-0.2	0.000705584903452516\\
0.2	0	0.000198686050615349\\
0.2	0.2	0.000497128111740963\\
0.2	0.4	0.00015913942446466\\
0.2	0.6	0.000189260875189889\\
0.2	0.8	8.87964732563251e-05\\
0.2	1	0.000887574108937583\\
0.2	1.2	0.00142483104847257\\
0.2	1.4	0.00112937320385642\\
0.2	1.6	0.000125271090842149\\
0.2	1.8	0.00108828636288472\\
0.2	2	0.00210942498105737\\
0.2	2.2	0.00269558847506013\\
0.2	2.4	0.00271391142896837\\
0.2	2.6	0.0023541878465061\\
0.2	2.8	0.00193524969216097\\
0.2	3	0.00155601554783003\\
0.2	3.2	0.00104487253507635\\
0.2	3.4	0.000101651549943904\\
0.2	3.6	0.00132692444912019\\
0.2	3.8	0.00285325460552366\\
0.2	4	0.0038066227326129\\
0.2	4.2	0.00362026369469004\\
0.2	4.4	0.00238068893960053\\
0.2	4.6	0.000840313732570541\\
0.2	4.8	0.000237484775996055\\
0.2	5	0.000857318117847283\\
0.4	-5	0.0011500892304912\\
0.4	-4.8	0.00134318555369806\\
0.4	-4.6	0.00253876780353401\\
0.4	-4.4	0.00418794987166837\\
0.4	-4.2	0.00492023897462612\\
0.4	-4	0.0033584205426016\\
0.4	-3.8	0.000816947857521955\\
0.4	-3.6	0.00597390049527879\\
0.4	-3.4	0.00944066012294664\\
0.4	-3.2	0.0095399627611783\\
0.4	-3	0.00671190656193366\\
0.4	-2.8	0.00299760453145859\\
0.4	-2.6	0.000363569265830366\\
0.4	-2.4	0.000585104013825832\\
0.4	-2.2	0.00051793995000593\\
0.4	-2	0.00026067248877637\\
0.4	-1.8	8.71331020151356e-05\\
0.4	-1.6	1.49854864579524e-05\\
0.4	-1.4	7.68349334041574e-05\\
0.4	-1.2	0.000499635320494907\\
0.4	-1	0.00114423386222584\\
0.4	-0.8	0.00176155925496468\\
0.4	-0.6	0.00214386684349566\\
0.4	-0.4	0.00214276208055453\\
0.4	-0.2	0.00175186497797819\\
0.4	0	0.00122845360513368\\
0.4	0.2	0.000961592061749172\\
0.4	0.4	0.00103894035283281\\
0.4	0.6	0.00108056541890433\\
0.4	0.8	0.000662802768049753\\
0.4	1	4.04087101273376e-05\\
0.4	1.2	0.000302613363086568\\
0.4	1.4	0.000270092085264517\\
0.4	1.6	0.00125309899379689\\
0.4	1.8	0.00187181287203186\\
0.4	2	0.00179639650681307\\
0.4	2.2	0.00132141611273351\\
0.4	2.4	0.000944590748342078\\
0.4	2.6	0.00109081466178362\\
0.4	2.8	0.00177185213800957\\
0.4	3	0.00241918786764717\\
0.4	3.2	0.00220251630491364\\
0.4	3.4	0.000557315069859787\\
0.4	3.6	0.0022371066291651\\
0.4	3.8	0.00494681878334768\\
0.4	4	0.00604161745475063\\
0.4	4.2	0.00480347646097279\\
0.4	4.4	0.00209627696028614\\
0.4	4.6	0.000296911672722722\\
0.4	4.8	0.00123661780616358\\
0.4	5	0.0011500892304912\\
0.6	-5	0.000389763435608703\\
0.6	-4.8	1.2162880577371e-05\\
0.6	-4.6	0.000553282105169028\\
0.6	-4.4	0.00158882473610533\\
0.6	-4.2	0.00228297720807147\\
0.6	-4	0.00197900466794798\\
0.6	-3.8	0.000281993451234364\\
0.6	-3.6	0.00252263415717091\\
0.6	-3.4	0.00522728111421822\\
0.6	-3.2	0.00636765432501418\\
0.6	-3	0.00552945452661135\\
0.6	-2.8	0.00383299602169651\\
0.6	-2.6	0.00274933164121549\\
0.6	-2.4	0.00275052042297563\\
0.6	-2.2	0.00323229215533538\\
0.6	-2	0.00342903047634313\\
0.6	-1.8	0.00306248315780033\\
0.6	-1.6	0.00224003578185128\\
0.6	-1.4	0.00115064503756512\\
0.6	-1.2	3.55745324480683e-05\\
0.6	-1	0.000852305836844369\\
0.6	-0.8	0.00148568515624192\\
0.6	-0.6	0.00202146814683557\\
0.6	-0.4	0.00247890775021342\\
0.6	-0.2	0.0027039670840332\\
0.6	0	0.00266595215613208\\
0.6	0.2	0.00255592661158421\\
0.6	0.4	0.00246848907673303\\
0.6	0.6	0.00219508694220205\\
0.6	0.8	0.00149416414452186\\
0.6	1	0.000638996028515804\\
0.6	1.2	0.000362005393071296\\
0.6	1.4	0.00094352366243311\\
0.6	1.6	0.00170902939948525\\
0.6	1.8	0.00162129375923992\\
0.6	2	0.000367525572709804\\
0.6	2.2	0.00127357268426276\\
0.6	2.4	0.00209859484270558\\
0.6	2.6	0.00130339453325501\\
0.6	2.8	0.000843704957458891\\
0.6	3	0.00297934007111211\\
0.6	3.2	0.00348346347022843\\
0.6	3.4	0.00155785933695707\\
0.6	3.6	0.00205254280841982\\
0.6	3.8	0.00525522266712686\\
0.6	4	0.00593255782638669\\
0.6	4.2	0.00372416112641671\\
0.6	4.4	0.000549143502508676\\
0.6	4.6	0.0013146447954473\\
0.6	4.8	0.00127489946540615\\
0.6	5	0.000389763435608703\\
0.8	-5	0.000710909325735143\\
0.8	-4.8	0.00137017260770267\\
0.8	-4.6	0.00140606589521031\\
0.8	-4.4	0.00125105039038897\\
0.8	-4.2	0.00118506029784116\\
0.8	-4	0.00104820517427173\\
0.8	-3.8	0.000668033197677387\\
0.8	-3.6	0.000308366462244081\\
0.8	-3.4	0.00042267765955839\\
0.8	-3.2	0.000941452182729563\\
0.8	-3	0.00141265334182283\\
0.8	-2.8	0.00188453137148881\\
0.8	-2.6	0.0027863332775222\\
0.8	-2.4	0.00410076514240965\\
0.8	-2.2	0.00521228214375058\\
0.8	-2	0.00549762111665375\\
0.8	-1.8	0.00480641108036961\\
0.8	-1.6	0.00343296599505227\\
0.8	-1.4	0.00184120803897803\\
0.8	-1.2	0.000481075252048546\\
0.8	-1	0.000405089331489528\\
0.8	-0.8	0.000970584698869237\\
0.8	-0.6	0.00157311066538335\\
0.8	-0.4	0.00232853230799401\\
0.8	-0.2	0.00301513340603399\\
0.8	0	0.00343397180648042\\
0.8	0.2	0.0036152559260112\\
0.8	0.4	0.00358308094142568\\
0.8	0.6	0.00315872589170851\\
0.8	0.8	0.00217188725234596\\
0.8	1	0.000972345624621784\\
0.8	1.2	0.000382458967843835\\
0.8	1.4	0.000750798041394551\\
0.8	1.6	0.00135481151730033\\
0.8	1.8	0.000977308401111321\\
0.8	2	0.000851866028852566\\
0.8	2.2	0.0032394380435008\\
0.8	2.4	0.00454350622830391\\
0.8	2.6	0.00351695487847192\\
0.8	2.8	0.000385954523901111\\
0.8	3	0.00299015893618737\\
0.8	3.2	0.00432199254469601\\
0.8	3.4	0.00261984295949935\\
0.8	3.6	0.000939820726913343\\
0.8	3.8	0.00372382837157859\\
0.8	4	0.00365950391088687\\
0.8	4.2	0.00120039535173744\\
0.8	4.4	0.00110904415943791\\
0.8	4.6	0.0015458446109109\\
0.8	4.8	0.000524343884344303\\
0.8	5	0.000710909325735143\\
1	-5	0.0015943474928799\\
1	-4.8	0.00220143589435973\\
1	-4.6	0.00264391776408268\\
1	-4.4	0.00323637542730026\\
1	-4.2	0.00384504017638343\\
1	-4	0.00374235746298757\\
1	-3.8	0.0021916003259892\\
1	-3.6	0.00056848489215322\\
1	-3.4	0.0031121020268694\\
1	-3.2	0.00406088725324705\\
1	-3	0.00330048502010483\\
1	-2.8	0.00151861768135308\\
1	-2.6	0.000672200089929076\\
1	-2.4	0.00276897323799652\\
1	-2.2	0.00422325205493657\\
1	-2	0.00465377829418734\\
1	-1.8	0.0040879036588688\\
1	-1.6	0.00290814238289649\\
1	-1.4	0.00158511683795681\\
1	-1.2	0.000506905428172555\\
1	-1	0.000143409040167297\\
1	-0.8	0.000500433931776456\\
1	-0.6	0.000912318625542197\\
1	-0.4	0.00157709820423491\\
1	-0.2	0.00235635094642728\\
1	0	0.00303487946652781\\
1	0.2	0.00353100996963485\\
1	0.4	0.00375052514575591\\
1	0.6	0.00344011730238636\\
1	0.8	0.00238204277374909\\
1	1	0.000892014199898927\\
1	1.2	0.000139859037443291\\
1	1.4	0.00012254501641995\\
1	1.6	0.0004804156178011\\
1	1.8	0.0004794282661853\\
1	2	0.000885312832674234\\
1	2.2	0.00309702071004625\\
1	2.4	0.00461883587679379\\
1	2.6	0.0039443211379746\\
1	2.8	0.000891709949571329\\
1	3	0.00283637454934094\\
1	3.2	0.00472371743194211\\
1	3.4	0.00361755217085169\\
1	3.6	0.000829317758374692\\
1	3.8	0.00105103999160749\\
1	4	0.000580096533072672\\
1	4.2	0.00111027321677026\\
1	4.4	0.00180905681976906\\
1	4.6	0.000921494345950347\\
1	4.8	0.000515328821356853\\
1	5	0.0015943474928799\\
1.2	-5	0.00198333969364817\\
1.2	-4.8	0.00233793788898473\\
1.2	-4.6	0.00289742060063203\\
1.2	-4.4	0.0038681096180716\\
1.2	-4.2	0.00486741730433116\\
1.2	-4	0.00489929137120559\\
1.2	-3.8	0.0029440214696228\\
1.2	-3.6	0.00088197159108061\\
1.2	-3.4	0.00481782148706511\\
1.2	-3.2	0.00671746677958929\\
1.2	-3	0.00601283603792058\\
1.2	-2.8	0.00382738883775757\\
1.2	-2.6	0.00148232336674181\\
1.2	-2.4	0.000334502452271401\\
1.2	-2.2	0.00141126030865135\\
1.2	-2	0.00179167156832616\\
1.2	-1.8	0.00167568546657515\\
1.2	-1.6	0.00128230202149315\\
1.2	-1.4	0.000729271214934268\\
1.2	-1.2	0.000150347302873\\
1.2	-1	0.000235656509981919\\
1.2	-0.8	0.000317729824251378\\
1.2	-0.6	0.000296083669947267\\
1.2	-0.4	0.000484216859163444\\
1.2	-0.2	0.000966153331775077\\
1.2	0	0.00162846860188126\\
1.2	0.2	0.00231914546323497\\
1.2	0.4	0.00282607288845838\\
1.2	0.6	0.0028107618657438\\
1.2	0.8	0.00196724956346417\\
1.2	1	0.000462221185648648\\
1.2	1.2	0.000875765422674757\\
1.2	1.4	0.00118813011117713\\
1.2	1.6	0.000456077240240216\\
1.2	1.8	0.000413861257192005\\
1.2	2	0.000407677247102001\\
1.2	2.2	0.000664512404188633\\
1.2	2.4	0.00191223966515408\\
1.2	2.6	0.00194639845744171\\
1.2	2.8	3.83311736198433e-05\\
1.2	3	0.00292590507113744\\
1.2	3.2	0.00485312144852434\\
1.2	3.4	0.00447505417567906\\
1.2	3.6	0.0027197661001801\\
1.2	3.8	0.00152086187862999\\
1.2	4	0.00161951764725088\\
1.2	4.2	0.00194914469041829\\
1.2	4.4	0.00130083579003193\\
1.2	4.6	0.000124653427180377\\
1.2	4.8	0.00135476632244913\\
1.2	5	0.00198333969364817\\
1.4	-5	0.0018978871861105\\
1.4	-4.8	0.00194008900938458\\
1.4	-4.6	0.00236130637170495\\
1.4	-4.4	0.00331745441929332\\
1.4	-4.2	0.00436109517292382\\
1.4	-4	0.0044929100313541\\
1.4	-3.8	0.0026942110128706\\
1.4	-3.6	0.000976649139623254\\
1.4	-3.4	0.00480963489768804\\
1.4	-3.2	0.00656571459143396\\
1.4	-3	0.00560395005711034\\
1.4	-2.8	0.00337564416294134\\
1.4	-2.6	0.00164540648206657\\
1.4	-2.4	0.00101092892537347\\
1.4	-2.2	0.00102780938036817\\
1.4	-2	0.000996954825980501\\
1.4	-1.8	0.000598682643742965\\
1.4	-1.6	7.63386879940597e-05\\
1.4	-1.4	8.24655650699668e-05\\
1.4	-1.2	0.000245973609583672\\
1.4	-1	0.00063637494054225\\
1.4	-0.8	0.000583314274855251\\
1.4	-0.6	9.65572176554463e-05\\
1.4	-0.4	0.000356318876757022\\
1.4	-0.2	0.000390931276126327\\
1.4	0	4.2034450167705e-05\\
1.4	0.2	0.000752753511880311\\
1.4	0.4	0.00145030533942525\\
1.4	0.6	0.00176872557789576\\
1.4	0.8	0.00134327501068099\\
1.4	1	0.000130781643615796\\
1.4	1.2	0.00124732790501381\\
1.4	1.4	0.00178477065670291\\
1.4	1.6	0.000951796300684871\\
1.4	1.8	0.000799758173814169\\
1.4	2	0.0023712407646348\\
1.4	2.2	0.00284710539223765\\
1.4	2.4	0.00222260357147697\\
1.4	2.6	0.00144496241983139\\
1.4	2.8	0.00165886565675732\\
1.4	3	0.00309689235521748\\
1.4	3.2	0.00462242808569258\\
1.4	3.4	0.00493195358050924\\
1.4	3.6	0.00406843182869365\\
1.4	3.8	0.0029885288329492\\
1.4	4	0.00217403960724427\\
1.4	4.2	0.00130739424380044\\
1.4	4.4	0.000118550405805662\\
1.4	4.6	0.0010683259531048\\
1.4	4.8	0.00175272340740984\\
1.4	5	0.0018978871861105\\
1.6	-5	0.0015868355005163\\
1.6	-4.8	0.00143507141093679\\
1.6	-4.6	0.0016563406316128\\
1.6	-4.4	0.00238329249239255\\
1.6	-4.2	0.00323436991051018\\
1.6	-4	0.00340165714460727\\
1.6	-3.8	0.00206876132831668\\
1.6	-3.6	0.000715570907704688\\
1.6	-3.4	0.00351122681039007\\
1.6	-3.2	0.00437338594873382\\
1.6	-3	0.00281586464944539\\
1.6	-2.8	0.000552319723328365\\
1.6	-2.6	0.000328350476379802\\
1.6	-2.4	0.000564112441391318\\
1.6	-2.2	0.00193315003596561\\
1.6	-2	0.00232179047010361\\
1.6	-1.8	0.00143714127269678\\
1.6	-1.6	0.000203924916836407\\
1.6	-1.4	0.000253505939549425\\
1.6	-1.2	0.000308401055604479\\
1.6	-1	0.00112751054311788\\
1.6	-0.8	0.00126483772372588\\
1.6	-0.6	0.000548050175717574\\
1.6	-0.4	0.000401762768170277\\
1.6	-0.2	0.000908217386986765\\
1.6	0	0.000765604041070844\\
1.6	0.2	0.000172775572874873\\
1.6	0.4	0.000577133374956018\\
1.6	0.6	0.0011781990992723\\
1.6	0.8	0.00124983812789559\\
1.6	1	0.000512952986727822\\
1.6	1.2	0.000721792326451531\\
1.6	1.4	0.00146646075528301\\
1.6	1.6	0.000798389935862565\\
1.6	1.8	0.00132585461781409\\
1.6	2	0.00392194703299986\\
1.6	2.2	0.0055766656226941\\
1.6	2.4	0.00549081690616537\\
1.6	2.6	0.00408848681735585\\
1.6	2.8	0.0027233597775993\\
1.6	3	0.00264030034668994\\
1.6	3.2	0.003803522930244\\
1.6	3.4	0.00488222146096695\\
1.6	3.6	0.00474381813450075\\
1.6	3.8	0.00343476564116685\\
1.6	4	0.00169783778852195\\
1.6	4.2	0.000142733837170894\\
1.6	4.4	0.00096755778138724\\
1.6	4.6	0.00158521554750257\\
1.6	4.8	0.00174202875410168\\
1.6	5	0.0015868355005163\\
1.8	-5	0.00123983736376343\\
1.8	-4.8	0.00114114615362093\\
1.8	-4.6	0.00134087605493105\\
1.8	-4.4	0.00189867857394821\\
1.8	-4.2	0.00250283696266784\\
1.8	-4	0.00260905156402047\\
1.8	-3.8	0.00171471280321234\\
1.8	-3.6	8.28926597498114e-05\\
1.8	-3.4	0.00166934720521317\\
1.8	-3.2	0.00152459399372384\\
1.8	-3	0.000605554760441107\\
1.8	-2.8	0.00282903265598322\\
1.8	-2.6	0.00287615903951899\\
1.8	-2.4	0.000651666725284938\\
1.8	-2.2	0.00173171538506622\\
1.8	-2	0.00226859135380297\\
1.8	-1.8	0.000911683187530654\\
1.8	-1.6	0.000746527174648293\\
1.8	-1.4	0.00114474824832911\\
1.8	-1.2	6.11473905614002e-05\\
1.8	-1	0.0014309506351653\\
1.8	-0.8	0.00206251286945336\\
1.8	-0.6	0.00151166007921089\\
1.8	-0.4	0.000466602713994568\\
1.8	-0.2	0.000241613254618134\\
1.8	0	0.000340468018211526\\
1.8	0.2	1.6734701293597e-06\\
1.8	0.4	0.000605562708018814\\
1.8	0.6	0.00134466746308393\\
1.8	0.8	0.00185562436070486\\
1.8	1	0.00161606554161997\\
1.8	1.2	0.000577119286105265\\
1.8	1.4	0.000430701665079525\\
1.8	1.6	0.000264088884767588\\
1.8	1.8	0.00155062259301753\\
1.8	2	0.00427986072888897\\
1.8	2.2	0.00630784337196655\\
1.8	2.4	0.00632312056108519\\
1.8	2.6	0.00436170421110882\\
1.8	2.8	0.00188902850193706\\
1.8	3	0.000892697402983478\\
1.8	3.2	0.00224938351041626\\
1.8	3.4	0.00451681785795599\\
1.8	3.6	0.00528855092165603\\
1.8	3.8	0.00385321734808985\\
1.8	4	0.00145459753063748\\
1.8	4.2	0.000480403969862708\\
1.8	4.4	0.00140111336810067\\
1.8	4.6	0.00156683652085443\\
1.8	4.8	0.00143076853447843\\
1.8	5	0.00123983736376343\\
2	-5	0.000780240809543309\\
2	-4.8	0.000955521161873807\\
2	-4.6	0.00142357964044837\\
2	-4.4	0.00207301498101531\\
2	-4.2	0.00254721784431056\\
2	-4	0.0024970976487364\\
2	-3.8	0.00174864165032784\\
2	-3.6	0.000536545710124292\\
2	-3.4	0.000252634468172808\\
2	-3.2	0.000515973565274441\\
2	-3	0.00285800880294773\\
2	-2.8	0.00482779357924867\\
2	-2.6	0.00424871020200723\\
2	-2.4	0.00138822914442893\\
2	-2.2	0.00121772158799138\\
2	-2	0.00154179891909889\\
2	-1.8	0.00012136752855918\\
2	-1.6	0.0018786730702034\\
2	-1.4	0.00209242190762482\\
2	-1.2	0.000608075440259981\\
2	-1	0.00139613916105086\\
2	-0.8	0.00256210838239856\\
2	-0.6	0.00248893138610895\\
2	-0.4	0.00179038308963508\\
2	-0.2	0.00122016329242003\\
2	0	0.000967330110175579\\
2	0.2	0.000910800790629995\\
2	0.4	0.00113061530221503\\
2	0.6	0.00175872812135447\\
2	0.8	0.002499545816532\\
2	1	0.00264215472205342\\
2	1.2	0.00182057377548284\\
2	1.4	0.000631971715539636\\
2	1.6	0.000245931521970721\\
2	1.8	0.00139558486599123\\
2	2	0.00361191998731125\\
2	2.2	0.00532330969742478\\
2	2.4	0.00501645098463799\\
2	2.6	0.00252072517361257\\
2	2.8	0.000651108083534968\\
2	3	0.00205716292628177\\
2	3.2	0.00011221947901241\\
2	3.4	0.00380187488402117\\
2	3.6	0.00610871162081938\\
2	3.8	0.00510767959162362\\
2	4	0.00234544844393381\\
2	4.2	9.61220183959277e-06\\
2	4.4	0.000993864787050436\\
2	4.6	0.00103649416071883\\
2	4.8	0.00083872193880441\\
2	5	0.000780240809543309\\
2.2	-5	0.000192676985126705\\
2.2	-4.8	0.000721202726852832\\
2.2	-4.6	0.00164579602035753\\
2.2	-4.4	0.00260967745177509\\
2.2	-4.2	0.00308209036455998\\
2.2	-4	0.00277196043907102\\
2.2	-3.8	0.00176726673409455\\
2.2	-3.6	0.000514089756453173\\
2.2	-3.4	0.000147748636318168\\
2.2	-3.2	0.000695697146313234\\
2.2	-3	0.00289995267232879\\
2.2	-2.8	0.00462916716898509\\
2.2	-2.6	0.00404369660940529\\
2.2	-2.4	0.00159674489769679\\
2.2	-2.2	0.000449729541886823\\
2.2	-2	0.000523732619415407\\
2.2	-1.8	0.000986637182522232\\
2.2	-1.6	0.00247185798425686\\
2.2	-1.4	0.00254946246384113\\
2.2	-1.2	0.00107221440478833\\
2.2	-1	0.000951396411026373\\
2.2	-0.8	0.00235334599885806\\
2.2	-0.6	0.00277179873919065\\
2.2	-0.4	0.0026650803907271\\
2.2	-0.2	0.00252680649575954\\
2.2	0	0.00231943611546415\\
2.2	0.2	0.00191769317814106\\
2.2	0.4	0.00164747578441693\\
2.2	0.6	0.0019227063812679\\
2.2	0.8	0.00257468676684547\\
2.2	1	0.00286639218746387\\
2.2	1.2	0.00227756188976991\\
2.2	1.4	0.00115797470139833\\
2.2	1.6	0.00048709681178094\\
2.2	1.8	0.00102629597592219\\
2.2	2	0.00254337719404041\\
2.2	2.2	0.00373329109583809\\
2.2	2.4	0.00314289653595434\\
2.2	2.6	0.000440382739835377\\
2.2	2.8	0.00306898208107143\\
2.2	3	0.0049200338687263\\
2.2	3.2	0.00295648076329513\\
2.2	3.4	0.00225804140865393\\
2.2	3.6	0.00674904995765035\\
2.2	3.8	0.00720127106894775\\
2.2	4	0.00453091516136261\\
2.2	4.2	0.00162437182147013\\
2.2	4.4	9.65317893515394e-05\\
2.2	4.6	0.000198330796645996\\
2.2	4.8	9.16808108881728e-05\\
2.2	5	0.000192676985126705\\
2.4	-5	0.000129566851249097\\
2.4	-4.8	0.00070119682590597\\
2.4	-4.6	0.0020409353820382\\
2.4	-4.4	0.00328795786614444\\
2.4	-4.2	0.00370201458445563\\
2.4	-4	0.00296569471168373\\
2.4	-3.8	0.00135219449688184\\
2.4	-3.6	0.000438426182693075\\
2.4	-3.4	0.0014213256439175\\
2.4	-3.2	0.000709817664848789\\
2.4	-3	0.00144241362687625\\
2.4	-2.8	0.00333513882956349\\
2.4	-2.6	0.00345125151794679\\
2.4	-2.4	0.00208250984232072\\
2.4	-2.2	0.000765621510876002\\
2.4	-2	0.000606998829530969\\
2.4	-1.8	0.0015050823802476\\
2.4	-1.6	0.00248984226295557\\
2.4	-1.4	0.00256557644364164\\
2.4	-1.2	0.00152278637874059\\
2.4	-1	1.79541944909101e-05\\
2.4	-0.8	0.00116758317981169\\
2.4	-0.6	0.0018420201051188\\
2.4	-0.4	0.00233948418469754\\
2.4	-0.2	0.00285234861151795\\
2.4	0	0.0030471494018196\\
2.4	0.2	0.00266964918896595\\
2.4	0.4	0.00212348546298569\\
2.4	0.6	0.00199945213005948\\
2.4	0.8	0.00230964972732362\\
2.4	1	0.00249060647256893\\
2.4	1.2	0.00205488349440142\\
2.4	1.4	0.00111083520688915\\
2.4	1.6	0.000294473343762425\\
2.4	1.8	0.000276636637369432\\
2.4	2	0.00114244434923116\\
2.4	2.2	0.00208235590269146\\
2.4	2.4	0.00185337570785649\\
2.4	2.6	0.000178932616326399\\
2.4	2.8	0.00334682089675398\\
2.4	3	0.00574285542059338\\
2.4	3.2	0.00501957389321039\\
2.4	3.4	0.000225279577348747\\
2.4	3.6	0.00602005465631894\\
2.4	3.8	0.00903710482530307\\
2.4	4	0.00743939730933119\\
2.4	4.2	0.00401762922956217\\
2.4	4.4	0.00152445164439885\\
2.4	4.6	0.000559072635799795\\
2.4	4.8	0.00039102498190402\\
2.4	5	0.000129566851249097\\
2.6	-5	0.000283729854069437\\
2.6	-4.8	0.00134257964801909\\
2.6	-4.6	0.00286616914046334\\
2.6	-4.4	0.00409931382498741\\
2.6	-4.2	0.00419259894519075\\
2.6	-4	0.0028605107125016\\
2.6	-3.8	0.000577938045830839\\
2.6	-3.6	0.00164833834686529\\
2.6	-3.4	0.00261245872072058\\
2.6	-3.2	0.00155766645353639\\
2.6	-3	0.000866500469536957\\
2.6	-2.8	0.00294626179898483\\
2.6	-2.6	0.00353421345766525\\
2.6	-2.4	0.00286025288068692\\
2.6	-2.2	0.00192036236042203\\
2.6	-2	0.00152061147596005\\
2.6	-1.8	0.00181111748558438\\
2.6	-1.6	0.00235256444801124\\
2.6	-1.4	0.00253036180546085\\
2.6	-1.2	0.00212066305980552\\
2.6	-1	0.00142580585058216\\
2.6	-0.8	0.000783389572041493\\
2.6	-0.6	0.000128496860265059\\
2.6	-0.4	0.000834295530270923\\
2.6	-0.2	0.00206317169625536\\
2.6	0	0.00296083331050667\\
2.6	0.2	0.00305624984714425\\
2.6	0.4	0.00262048556970318\\
2.6	0.6	0.00226396518511574\\
2.6	0.8	0.00220254194587843\\
2.6	1	0.00217013633767849\\
2.6	1.2	0.00178371212574091\\
2.6	1.4	0.000884891043210656\\
2.6	1.6	0.000263015264221345\\
2.6	1.8	0.00101985069330146\\
2.6	2	0.000816674546443075\\
2.6	2.2	0.000213672297082468\\
2.6	2.4	0.00109830976558833\\
2.6	2.6	0.000749205952171206\\
2.6	2.8	0.00111649186878404\\
2.6	3	0.00359905712592412\\
2.6	3.2	0.00481661565709235\\
2.6	3.4	0.00267978823085002\\
2.6	3.6	0.00297607776308029\\
2.6	3.8	0.00848758580256415\\
2.6	4	0.00956994904550701\\
2.6	4.2	0.0066398748797516\\
2.6	4.4	0.00313964697878677\\
2.6	4.6	0.00107303205968878\\
2.6	4.8	0.000275256981702721\\
2.6	5	0.000283729854069437\\
2.8	-5	0.0012389074221707\\
2.8	-4.8	0.00250195695040811\\
2.8	-4.6	0.00389617017276334\\
2.8	-4.4	0.00470317851526714\\
2.8	-4.2	0.00419631961200739\\
2.8	-4	0.00233109663687825\\
2.8	-3.8	8.93547177299725e-05\\
2.8	-3.6	0.00178582630803281\\
2.8	-3.4	0.00167956037954631\\
2.8	-3.2	0.000219078912784054\\
2.8	-3	0.00250494254201028\\
2.8	-2.8	0.00371678951083121\\
2.8	-2.6	0.00361428588757207\\
2.8	-2.4	0.00286572268761542\\
2.8	-2.2	0.00219283185149433\\
2.8	-2	0.00193709781191953\\
2.8	-1.8	0.00206259968823541\\
2.8	-1.6	0.00235186215647598\\
2.8	-1.4	0.00257077356118351\\
2.8	-1.2	0.00264666132077795\\
2.8	-1	0.00268184887370504\\
2.8	-0.8	0.00265104451473985\\
2.8	-0.6	0.00222586353970422\\
2.8	-0.4	0.00107470196991111\\
2.8	-0.2	0.000639878564883789\\
2.8	0	0.0021813096930694\\
2.8	0.2	0.00289731040531738\\
2.8	0.4	0.00281360914774154\\
2.8	0.6	0.00243757691192137\\
2.8	0.8	0.00217471200017494\\
2.8	1	0.00206882619067095\\
2.8	1.2	0.00179930175344278\\
2.8	1.4	0.000900085107388593\\
2.8	1.6	0.000715416093085341\\
2.8	1.8	0.00237242876457611\\
2.8	2	0.00295015580716229\\
2.8	2.2	0.00183911423174754\\
2.8	2.4	0.00033866132118221\\
2.8	2.6	0.00211064125223803\\
2.8	2.8	0.00225178501542511\\
2.8	3	0.000518578479016263\\
2.8	3.2	0.00218416891520623\\
2.8	3.4	0.00372551343373884\\
2.8	3.6	0.00161351954324163\\
2.8	3.8	0.00400078723752317\\
2.8	4	0.00861527224914571\\
2.8	4.2	0.00844644240111414\\
2.8	4.4	0.00505739087811663\\
2.8	4.6	0.00181107606009623\\
2.8	4.8	7.2376287375775e-05\\
2.8	5	0.0012389074221707\\
3	-5	0.00162982062097217\\
3	-4.8	0.00313412425205706\\
3	-4.6	0.00415984171165518\\
3	-4.4	0.00426055155188809\\
3	-4.2	0.00312916747192971\\
3	-4	0.00120035382364503\\
3	-3.8	0.000358471675242167\\
3	-3.6	0.000366625093200623\\
3	-3.4	0.00138691459212814\\
3	-3.2	0.00366224391503733\\
3	-3	0.00468543438507973\\
3	-2.8	0.00393966903598364\\
3	-2.6	0.00245672002970498\\
3	-2.4	0.00147261508045382\\
3	-2.2	0.00139175768914235\\
3	-2	0.00182508346095156\\
3	-1.8	0.00221525688011648\\
3	-1.6	0.00236104742272414\\
3	-1.4	0.00240439674027193\\
3	-1.2	0.00256676776995302\\
3	-1	0.00295359969031761\\
3	-0.8	0.00336318151589654\\
3	-0.6	0.00330277871848783\\
3	-0.4	0.00238511793227036\\
3	-0.2	0.000763780505233624\\
3	0	0.000888257114931346\\
3	0.2	0.0019143866310789\\
3	0.4	0.00213672819678368\\
3	0.6	0.00189355603804575\\
3	0.8	0.00169486841557709\\
3	1	0.00180489565348707\\
3	1.2	0.00191577629072581\\
3	1.4	0.00128071725457435\\
3	1.6	0.000520457332506608\\
3	1.8	0.00286258945347817\\
3	2	0.00422422323909666\\
3	2.2	0.00334778082562748\\
3	2.4	0.000405195939817471\\
3	2.6	0.00303835873763647\\
3	2.8	0.00513577562079226\\
3	3	0.00469422205947956\\
3	3.2	0.00157691915597336\\
3	3.4	0.00279633567491788\\
3	3.6	0.0052396223896809\\
3	3.8	0.0027214863457945\\
3	4	0.0035033352913052\\
3	4.2	0.00772322118494917\\
3	4.4	0.00689079233136702\\
3	4.6	0.00347928482116755\\
3	4.8	0.000431803394685071\\
3	5	0.00162982062097217\\
3.2	-5	0.000387061147598011\\
3.2	-4.8	0.0022606195761623\\
3.2	-4.6	0.00298923275318641\\
3.2	-4.4	0.0024770690631295\\
3.2	-4.2	0.00101341160789969\\
3.2	-4	0.000415472362384817\\
3.2	-3.8	0.000498437995007261\\
3.2	-3.6	0.00134487382657578\\
3.2	-3.4	0.00417918181231691\\
3.2	-3.2	0.00599851213760372\\
3.2	-3	0.00537517288007894\\
3.2	-2.8	0.00283610627649489\\
3.2	-2.6	0.00030812509110012\\
3.2	-2.4	0.000657378449843593\\
3.2	-2.2	1.7074625930813e-05\\
3.2	-2	0.00126576004056267\\
3.2	-1.8	0.00201210447454825\\
3.2	-1.6	0.00200060064679697\\
3.2	-1.4	0.00167092899050936\\
3.2	-1.2	0.00154227134419382\\
3.2	-1	0.00183876806700256\\
3.2	-0.8	0.00237588984746229\\
3.2	-0.6	0.00268429663999692\\
3.2	-0.4	0.00239955293597205\\
3.2	-0.2	0.00157639155587075\\
3.2	0	0.000601230880530101\\
3.2	0.2	0.000124744850786396\\
3.2	0.4	0.000384623011792318\\
3.2	0.6	0.000333779833572301\\
3.2	0.8	0.00044386282209441\\
3.2	1	0.00104547332198268\\
3.2	1.2	0.00181673874382526\\
3.2	1.4	0.00183429288998027\\
3.2	1.6	0.000397199291674699\\
3.2	1.8	0.00206046581481556\\
3.2	2	0.00391667754817782\\
3.2	2.2	0.00354467311501327\\
3.2	2.4	0.000678023551237139\\
3.2	2.6	0.00336990371267298\\
3.2	2.8	0.00663676027275695\\
3.2	3	0.00742852933717786\\
3.2	3.2	0.0048683505832483\\
3.2	3.4	0.000453065155626042\\
3.2	3.6	0.00587748304213531\\
3.2	3.8	0.00741336815323668\\
3.2	4	0.0030229907701822\\
3.2	4.2	0.00382009603902067\\
3.2	4.4	0.00717997981223917\\
3.2	4.6	0.0057769696172103\\
3.2	4.8	0.00250045801173004\\
3.2	5	0.000387061147598011\\
3.4	-5	0.00194998691230963\\
3.4	-4.8	0.000308905001436877\\
3.4	-4.6	0.00109491260846606\\
3.4	-4.4	0.000370578423767087\\
3.4	-4.2	0.00111596215220167\\
3.4	-4	0.00197757151926825\\
3.4	-3.8	0.000984016937843113\\
3.4	-3.6	0.00182936284324309\\
3.4	-3.4	0.00490123149187072\\
3.4	-3.2	0.006174350673534\\
3.4	-3	0.00468777247134211\\
3.4	-2.8	0.00143431894871149\\
3.4	-2.6	0.00142591843587803\\
3.4	-2.4	0.00228176204865582\\
3.4	-2.2	0.00119601967689631\\
3.4	-2	0.000448308001707032\\
3.4	-1.8	0.00129366377362228\\
3.4	-1.6	0.00103796715484816\\
3.4	-1.4	0.000295197285754556\\
3.4	-1.2	0.000229763543769468\\
3.4	-1	0.000237773865641833\\
3.4	-0.8	0.000154725743348516\\
3.4	-0.6	0.000653802311461948\\
3.4	-0.4	0.0010757006198765\\
3.4	-0.2	0.00141330904586301\\
3.4	0	0.00165932616247622\\
3.4	0.2	0.00176158193329234\\
3.4	0.4	0.00178238027030142\\
3.4	0.6	0.00169542426843616\\
3.4	0.8	0.00118044266991724\\
3.4	1	5.62937433223887e-07\\
3.4	1.2	0.00146969424471877\\
3.4	1.4	0.00226575061687573\\
3.4	1.6	0.00156142066595077\\
3.4	1.8	0.000434954894822037\\
3.4	2	0.00231585697128356\\
3.4	2.2	0.00249586924124523\\
3.4	2.4	0.000427099522948726\\
3.4	2.6	0.00308936277364857\\
3.4	2.8	0.00648101174345506\\
3.4	3	0.00807175570212981\\
3.4	3.2	0.00665282072476781\\
3.4	3.4	0.00217889335927413\\
3.4	3.6	0.00361849937841119\\
3.4	3.8	0.00745569343265262\\
3.4	4	0.00634920135890527\\
3.4	4.2	0.000763549001863151\\
3.4	4.4	0.00483809162552751\\
3.4	4.6	0.00661593763538537\\
3.4	4.8	0.00486099720090594\\
3.4	5	0.00194998691230963\\
3.6	-5	0.00287999160040875\\
3.6	-4.8	0.000889375909815637\\
3.6	-4.6	4.75968699298335e-06\\
3.6	-4.4	0.000702084205480125\\
3.6	-4.2	0.00220263625699979\\
3.6	-4	0.00296215397399024\\
3.6	-3.8	0.00182016704743726\\
3.6	-3.6	0.000979573024144531\\
3.6	-3.4	0.00386286133303804\\
3.6	-3.2	0.00501759206882557\\
3.6	-3	0.00369031770736317\\
3.6	-2.8	0.00078114234821125\\
3.6	-2.6	0.00181510732822343\\
3.6	-2.4	0.00263024672903411\\
3.6	-2.2	0.00168355784529695\\
3.6	-2	0.00027328862867515\\
3.6	-1.8	0.000279767840398404\\
3.6	-1.6	0.000299060488214264\\
3.6	-1.4	0.00131610306111618\\
3.6	-1.2	0.00201981637559723\\
3.6	-1	0.00219445945564456\\
3.6	-0.8	0.0020298931157573\\
3.6	-0.6	0.00165355456528504\\
3.6	-0.4	0.000921487245940433\\
3.6	-0.2	0.000281375515938542\\
3.6	0	0.00166457591189451\\
3.6	0.2	0.0027070246384735\\
3.6	0.4	0.00317919495185559\\
3.6	0.6	0.00307915498029609\\
3.6	0.8	0.00228939013408236\\
3.6	1	0.000778979153826076\\
3.6	1.2	0.00102464143529435\\
3.6	1.4	0.00229320011292966\\
3.6	1.6	0.0023065545933838\\
3.6	1.8	0.00109839910155995\\
3.6	2	0.00040236865215193\\
3.6	2.2	0.00103214967203413\\
3.6	2.4	0.000143354326984868\\
3.6	2.6	0.00210018330488226\\
3.6	2.8	0.00483536583370425\\
3.6	3	0.00677806599185127\\
3.6	3.2	0.00669507119900936\\
3.6	3.4	0.00411983660261572\\
3.6	3.6	7.04774400185348e-05\\
3.6	3.8	0.00377095890331758\\
3.6	4	0.00476889973662642\\
3.6	4.2	0.00249737561156094\\
3.6	4.4	0.00132715210118417\\
3.6	4.6	0.00413031608534453\\
3.6	4.8	0.00448886746534005\\
3.6	5	0.00287999160040875\\
3.8	-5	0.000385624722423872\\
3.8	-4.8	0.000134555741548414\\
3.8	-4.6	0.000392408386747922\\
3.8	-4.4	0.000464179833724598\\
3.8	-4.2	0.00208879179904453\\
3.8	-4	0.00311725500147164\\
3.8	-3.8	0.00244923758787186\\
3.8	-3.6	0.000246020557858717\\
3.8	-3.4	0.00220507145933468\\
3.8	-3.2	0.00342451234725083\\
3.8	-3	0.002749361938022\\
3.8	-2.8	0.000758384889829933\\
3.8	-2.6	0.00118418447527924\\
3.8	-2.4	0.0019395743884888\\
3.8	-2.2	0.00144570246716269\\
3.8	-2	0.000671802830616075\\
3.8	-1.8	0.000642515457261683\\
3.8	-1.6	0.00149694658703659\\
3.8	-1.4	0.00250254068874012\\
3.8	-1.2	0.00297310815715512\\
3.8	-1	0.00295210449498184\\
3.8	-0.8	0.00292505584091263\\
3.8	-0.6	0.00299248229851479\\
3.8	-0.4	0.002618978547271\\
3.8	-0.2	0.00133146425125119\\
3.8	0	0.000566033096796703\\
3.8	0.2	0.00222231927279526\\
3.8	0.4	0.00306165678180825\\
3.8	0.6	0.00302764171558567\\
3.8	0.8	0.00224644974285182\\
3.8	1	0.00093324185093091\\
3.8	1.2	0.000534708295960029\\
3.8	1.4	0.00168998818046473\\
3.8	1.6	0.00213014409935897\\
3.8	1.8	0.00175070039245251\\
3.8	2	0.000837110137492991\\
3.8	2.2	6.66689174519952e-05\\
3.8	2.4	0.000322168097749542\\
3.8	2.6	0.000518955000629484\\
3.8	2.8	0.00234455678930845\\
3.8	3	0.00436999077895306\\
3.8	3.2	0.00547882989682691\\
3.8	3.4	0.00494291518886691\\
3.8	3.6	0.00301337711263849\\
3.8	3.8	0.000838335595435891\\
3.8	4	0.000476083604197042\\
3.8	4.2	0.000843521077357856\\
3.8	4.4	0.000745653995005258\\
3.8	4.6	0.000305532113513252\\
3.8	4.8	0.000279999117895446\\
3.8	5	0.000385624722423872\\
4	-5	0.00384574329539533\\
4	-4.8	0.00264625661123685\\
4	-4.6	0.00165434840806467\\
4	-4.4	0.000505150733840942\\
4	-4.2	0.00101579111281502\\
4	-4	0.00216166419366681\\
4	-3.8	0.00208482004028965\\
4	-3.6	0.00081171642043032\\
4	-3.4	0.000792730620771009\\
4	-3.2	0.00172041072495233\\
4	-3	0.00150918406138489\\
4	-2.8	0.00045360410241968\\
4	-2.6	0.000681402274892551\\
4	-2.4	0.00121849456655687\\
4	-2.2	0.00109525529790011\\
4	-2	0.000916673207788987\\
4	-1.8	0.00130965136737471\\
4	-1.6	0.00220445940858838\\
4	-1.4	0.00284269643714385\\
4	-1.2	0.0026774410218523\\
4	-1	0.00211693245185451\\
4	-0.8	0.00207312804002602\\
4	-0.6	0.00274622453865281\\
4	-0.4	0.00323941214804058\\
4	-0.2	0.00258879089378095\\
4	0	0.000885243703225846\\
4	0.2	0.000849532554091814\\
4	0.4	0.00173367293702431\\
4	0.6	0.00168595658824089\\
4	0.8	0.00114463214687066\\
4	1	0.000556558817443209\\
4	1.2	8.68349553397874e-05\\
4	1.4	0.000373147736319579\\
4	1.6	0.000874154929926263\\
4	1.8	0.00117929194430288\\
4	2	0.000905642582028854\\
4	2.2	1.74466299153186e-05\\
4	2.4	0.00101397037157158\\
4	2.6	0.00118232863915513\\
4	2.8	6.59281697782399e-05\\
4	3	0.00193701273821834\\
4	3.2	0.00383192335360161\\
4	3.4	0.00474550319499822\\
4	3.6	0.00455412733677929\\
4	3.8	0.00387513612710366\\
4	4	0.00313268347858253\\
4	4.2	0.00176951312499352\\
4	4.4	0.000726105710894487\\
4	4.6	0.00335213262187328\\
4	4.8	0.00447843308098794\\
4	5	0.00384574329539533\\
4.2	-5	0.0057160981886879\\
4.2	-4.8	0.00407576995543613\\
4.2	-4.6	0.00256417810645782\\
4.2	-4.4	0.00170005980991039\\
4.2	-4.2	0.000952602924044088\\
4.2	-4	0.000200763714727548\\
4.2	-3.8	0.000194506054491783\\
4.2	-3.6	0.000136786088679286\\
4.2	-3.4	6.08383091215137e-05\\
4.2	-3.2	3.99496473930672e-05\\
4.2	-3	0.000290097987958537\\
4.2	-2.8	0.000777899924400804\\
4.2	-2.6	0.00118887690742864\\
4.2	-2.4	0.00134383101091629\\
4.2	-2.2	0.00128613212115136\\
4.2	-2	0.00135425468546235\\
4.2	-1.8	0.00182691223085718\\
4.2	-1.6	0.00243687693517403\\
4.2	-1.4	0.00242961336977532\\
4.2	-1.2	0.00143461127758704\\
4.2	-1	0.000199434490859685\\
4.2	-0.8	3.84783778328845e-06\\
4.2	-0.6	0.00114211684159171\\
4.2	-0.4	0.00249252157810842\\
4.2	-0.2	0.00267600960313907\\
4.2	0	0.00155245493143097\\
4.2	0.2	0.00020957170893432\\
4.2	0.4	0.000320297788767965\\
4.2	0.6	5.77420688097074e-05\\
4.2	0.8	0.000212626286848594\\
4.2	1	0.000130427643671882\\
4.2	1.2	0.000934951965912867\\
4.2	1.4	0.00143256323155705\\
4.2	1.6	0.00110067011212511\\
4.2	1.8	0.000296949751089626\\
4.2	2	4.86821810672389e-05\\
4.2	2.2	0.000602047688597951\\
4.2	2.4	0.00177027762645776\\
4.2	2.6	0.00233019906610688\\
4.2	2.8	0.00152635614090901\\
4.2	3	0.000424716194476926\\
4.2	3.2	0.00256851908206024\\
4.2	3.4	0.00396029862133973\\
4.2	3.6	0.00434488357470242\\
4.2	3.8	0.00423227639823498\\
4.2	4	0.00396647117035964\\
4.2	4.2	0.00286831920134301\\
4.2	4.4	0.000145656657767779\\
4.2	4.6	0.00341832640921291\\
4.2	4.8	0.00577899699550311\\
4.2	5	0.0057160981886879\\
4.4	-5	0.00341753461225447\\
4.4	-4.8	0.00255853738118539\\
4.4	-4.6	0.00203938628376266\\
4.4	-4.4	0.00256997119041102\\
4.4	-4.2	0.00339442167150672\\
4.4	-4	0.00358532719467775\\
4.4	-3.8	0.00293047420348325\\
4.4	-3.6	0.00165569128474452\\
4.4	-3.4	0.000102726365995731\\
4.4	-3.2	0.00133316509816594\\
4.4	-3	0.00228672639552296\\
4.4	-2.8	0.00263488735848549\\
4.4	-2.6	0.00255310442344725\\
4.4	-2.4	0.00231597600522271\\
4.4	-2.2	0.00212638417313471\\
4.4	-2	0.00214912837649506\\
4.4	-1.8	0.00241072099525574\\
4.4	-1.6	0.00253700818767932\\
4.4	-1.4	0.00185274227766774\\
4.4	-1.2	0.000162486991005739\\
4.4	-1	0.00160987486543895\\
4.4	-0.8	0.00207088962816981\\
4.4	-0.6	0.000860090798561863\\
4.4	-0.4	0.000811047501658058\\
4.4	-0.2	0.00144227540213504\\
4.4	0	0.000824484831831285\\
4.4	0.2	4.43065250079755e-05\\
4.4	0.4	8.27931183962072e-05\\
4.4	0.6	0.000720438648977195\\
4.4	0.8	0.000898757090716851\\
4.4	1	9.84667426898733e-05\\
4.4	1.2	0.00183934450895251\\
4.4	1.4	0.00303471781039588\\
4.4	1.6	0.00282155056118394\\
4.4	1.8	0.00165490511949218\\
4.4	2	0.000786715439513808\\
4.4	2.2	0.000997878376502559\\
4.4	2.4	0.00190606762096168\\
4.4	2.6	0.00236440238465196\\
4.4	2.8	0.00155706235465813\\
4.4	3	0.000295638676708232\\
4.4	3.2	0.00218053294165776\\
4.4	3.4	0.00311964319136049\\
4.4	3.6	0.00292418183155485\\
4.4	3.8	0.00232583961611432\\
4.4	4	0.00205608564442106\\
4.4	4.2	0.00180335077908556\\
4.4	4.4	0.000636700827854275\\
4.4	4.6	0.00143901486722919\\
4.4	4.8	0.00316168368754632\\
4.4	5	0.00341753461225447\\
4.6	-5	0.000998597410141855\\
4.6	-4.8	0.00110675817175032\\
4.6	-4.6	8.18999522944619e-05\\
4.6	-4.4	0.00236741668150264\\
4.6	-4.2	0.00511722007904103\\
4.6	-4	0.00659002955873267\\
4.6	-3.8	0.0060344764400807\\
4.6	-3.6	0.00376435091382954\\
4.6	-3.4	0.000730521342680035\\
4.6	-3.2	0.00198524455711313\\
4.6	-3	0.00361472215184155\\
4.6	-2.8	0.00402562843219945\\
4.6	-2.6	0.00369592075781533\\
4.6	-2.4	0.0032655526927905\\
4.6	-2.2	0.00307191918137251\\
4.6	-2	0.0031121076484466\\
4.6	-1.8	0.00319773393118727\\
4.6	-1.6	0.00294441433116721\\
4.6	-1.4	0.00185531162889174\\
4.6	-1.2	0.000122974887950544\\
4.6	-1	0.00211444922705106\\
4.6	-0.8	0.00286354441917691\\
4.6	-0.6	0.00202786410290989\\
4.6	-0.4	0.000695817339709137\\
4.6	-0.2	0.000226160342338577\\
4.6	0	0.000753662864473093\\
4.6	0.2	0.00122586653962276\\
4.6	0.4	0.00078306193034261\\
4.6	0.6	0.000204167416610668\\
4.6	0.8	0.000541844032900585\\
4.6	1	0.000523222594310591\\
4.6	1.2	0.00241280662582632\\
4.6	1.4	0.00361219161202897\\
4.6	1.6	0.00319271594328052\\
4.6	1.8	0.00173161995464588\\
4.6	2	0.000561926456623008\\
4.6	2.2	0.00044633818016826\\
4.6	2.4	0.00101776233981199\\
4.6	2.6	0.0012089785847621\\
4.6	2.8	0.00030817392351179\\
4.6	3	0.00133951702405599\\
4.6	3.2	0.00263127176485256\\
4.6	3.4	0.00260859043711237\\
4.6	3.6	0.00125273918069313\\
4.6	3.8	0.000368294681721726\\
4.6	4	0.000997362649827638\\
4.6	4.2	0.000436675162015288\\
4.6	4.4	0.000364218688902129\\
4.6	4.6	0.000670195169183652\\
4.6	4.8	0.000734912722936354\\
4.6	5	0.000998597410141855\\
4.8	-5	0.00407769147450421\\
4.8	-4.8	0.00425077145475106\\
4.8	-4.6	0.00260893102748705\\
4.8	-4.4	0.000952428216214996\\
4.8	-4.2	0.00508329877158209\\
4.8	-4	0.00774368371975998\\
4.8	-3.8	0.00769678876974689\\
4.8	-3.6	0.00520362574133659\\
4.8	-3.4	0.00158024407828927\\
4.8	-3.2	0.00165554576071958\\
4.8	-3	0.00350557605730906\\
4.8	-2.8	0.00386435977444299\\
4.8	-2.6	0.00342905100154711\\
4.8	-2.4	0.00309125424634082\\
4.8	-2.2	0.00324848756763374\\
4.8	-2	0.00369185348137679\\
4.8	-1.8	0.00400035524710951\\
4.8	-1.6	0.00380706041391332\\
4.8	-1.4	0.00281619528503696\\
4.8	-1.2	0.00102808494500795\\
4.8	-1	0.000897648569411436\\
4.8	-0.8	0.00193014385858614\\
4.8	-0.6	0.00167413645105285\\
4.8	-0.4	0.000963798896010282\\
4.8	-0.2	0.000973282290717359\\
4.8	0	0.00182423390799058\\
4.8	0.2	0.00252082185489688\\
4.8	0.4	0.00219445297313303\\
4.8	0.6	0.00114834271674225\\
4.8	0.8	0.000548921646744693\\
4.8	1	0.00115347832687074\\
4.8	1.2	0.00238514951814195\\
4.8	1.4	0.0028423792713661\\
4.8	1.6	0.00186751591610834\\
4.8	1.8	0.000221888798325187\\
4.8	2	0.000891869424483605\\
4.8	2.2	0.000984495138064201\\
4.8	2.4	0.000544269633200756\\
4.8	2.6	0.000527110309487377\\
4.8	2.8	0.00142356404756105\\
4.8	3	0.00272687152068485\\
4.8	3.2	0.00334144165781214\\
4.8	3.4	0.00244463701653663\\
4.8	3.6	0.000183040392058187\\
4.8	3.8	0.00220951806125258\\
4.8	4	0.00320583958586962\\
4.8	4.2	0.00228642258314982\\
4.8	4.4	0.000344103687492048\\
4.8	4.6	0.0015131920968372\\
4.8	4.8	0.00298500540822189\\
4.8	5	0.00407769147450421\\
5	-5	0.00394001714576309\\
5	-4.8	0.00480845344475789\\
5	-4.6	0.00393848023368459\\
5	-4.4	0.000824693249265263\\
5	-4.2	0.00345127150324187\\
5	-4	0.00671275142887118\\
5	-3.8	0.00734722283285105\\
5	-3.6	0.00540577129159714\\
5	-3.4	0.0022326567683606\\
5	-3.2	0.000559469633517939\\
5	-3	0.00196698631311554\\
5	-2.8	0.00198432752413358\\
5	-2.6	0.00145630565670862\\
5	-2.4	0.00138976563090509\\
5	-2.2	0.00215049778130094\\
5	-2	0.0033290213373971\\
5	-1.8	0.00431632032408014\\
5	-1.6	0.00475645524334856\\
5	-1.4	0.00444084518116772\\
5	-1.2	0.00325532590270794\\
5	-1	0.00156442304414695\\
5	-0.8	0.000267350314202996\\
5	-0.6	8.20185964589548e-06\\
5	-0.4	0.000245924623935467\\
5	-0.2	7.4852347819121e-05\\
5	0	0.00131244048439361\\
5	0.2	0.0026508498933282\\
5	0.4	0.00306884082429515\\
5	0.6	0.00248380883331989\\
5	0.8	0.00179031975119925\\
5	1	0.00170776205269463\\
5	1.2	0.00183963093127648\\
5	1.4	0.00121569472288852\\
5	1.6	0.000326277208954506\\
5	1.8	0.00186391966119048\\
5	2	0.00250041397855461\\
5	2.2	0.00219614183360151\\
5	2.4	0.00164943338631462\\
5	2.6	0.00166139109715013\\
5	2.8	0.00242132119536043\\
5	3	0.00332012596880193\\
5	3.2	0.00346164164516416\\
5	3.4	0.00229688557231145\\
5	3.6	3.91375261591387e-05\\
5	3.8	0.00227113879438334\\
5	4	0.00331250259647753\\
5	4.2	0.00257317577075533\\
5	4.4	0.000816165361174015\\
5	4.6	0.000937393888392091\\
5	4.8	0.00247328705032324\\
5	5	0.00394001714576309\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex1/fom_pod.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.832\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=7.73706992474033e-07,
point meta max=0.016194233408626,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-5	-5	0.00398478781249856\\
-5	-4.8	0.00491827802024014\\
-5	-4.6	0.00389860104456763\\
-5	-4.4	0.000569138669184843\\
-5	-4.2	0.00385551104385551\\
-5	-4	0.00715450741510448\\
-5	-3.8	0.00778803073449308\\
-5	-3.6	0.00592618665089295\\
-5	-3.4	0.00295925005528197\\
-5	-3.2	0.000419684172162649\\
-5	-3	0.000851212349398778\\
-5	-2.8	0.00102323128818704\\
-5	-2.6	0.00110274762024032\\
-5	-2.4	0.00222848711680668\\
-5	-2.2	0.00479588781743678\\
-5	-2	0.00819053273154013\\
-5	-1.8	0.0112662733342128\\
-5	-1.6	0.0128971114926819\\
-5	-1.4	0.0122377232000372\\
-5	-1.2	0.009112991508194\\
-5	-1	0.00457165247865232\\
-5	-0.8	0.000653929435488587\\
-5	-0.6	0.00101241116047168\\
-5	-0.4	0.000613797782842207\\
-5	-0.2	0.000177807454558421\\
-5	0	7.4775635866775e-05\\
-5	0.2	0.00145562251409492\\
-5	0.4	0.00301223993937483\\
-5	0.6	0.00384719260082478\\
-5	0.8	0.00375800504716794\\
-5	1	0.0028819079482385\\
-5	1.2	0.00113828381233172\\
-5	1.4	0.00150253522210408\\
-5	1.6	0.00429630146670412\\
-5	1.8	0.00599628769906058\\
-5	2	0.00605289180378754\\
-5	2.2	0.00508523238789516\\
-5	2.4	0.00426536301110547\\
-5	2.6	0.00440165024785977\\
-5	2.8	0.00530315274546544\\
-5	3	0.00592145541524558\\
-5	3.2	0.00517874419349018\\
-5	3.4	0.00269831935714071\\
-5	3.6	0.000913054211470143\\
-5	3.8	0.00422312067927888\\
-5	4	0.00568909351479252\\
-5	4.2	0.00479900336190142\\
-5	4.4	0.0024847666915413\\
-5	4.6	1.41374352151669e-05\\
-5	4.8	0.00215102713514415\\
-5	5	0.00398478781249856\\
-4.8	-5	0.000289938865479566\\
-4.8	-4.8	0.000815382183947611\\
-4.8	-4.6	0.00178749213418228\\
-4.8	-4.4	0.00121387976959708\\
-4.8	-4.2	0.00113355724272213\\
-4.8	-4	0.00404992045179498\\
-4.8	-3.8	0.00615601995749082\\
-4.8	-3.6	0.0070027729689992\\
-4.8	-3.4	0.00686414956857906\\
-4.8	-3.2	0.00612176877768245\\
-4.8	-3	0.00493401461065168\\
-4.8	-2.8	0.00323530929725768\\
-4.8	-2.6	0.000855126360007397\\
-4.8	-2.4	0.00225721717846672\\
-4.8	-2.2	0.00575336221352796\\
-4.8	-2	0.00901668044014214\\
-4.8	-1.8	0.0116069270977912\\
-4.8	-1.6	0.0132888312446708\\
-4.8	-1.4	0.0136040765449277\\
-4.8	-1.2	0.0119684980808932\\
-4.8	-1	0.00857517536558183\\
-4.8	-0.8	0.00484903714856166\\
-4.8	-0.6	0.00247065417795889\\
-4.8	-0.4	0.0017930848309633\\
-4.8	-0.2	0.00164235021982018\\
-4.8	0	0.000736007107722481\\
-4.8	0.2	0.00106924873279857\\
-4.8	0.4	0.00279327801817852\\
-4.8	0.6	0.00341022160092108\\
-4.8	0.8	0.00277459276935255\\
-4.8	1	0.00130149606253505\\
-4.8	1.2	0.000813661806734256\\
-4.8	1.4	0.00351120597371168\\
-4.8	1.6	0.00622871378752188\\
-4.8	1.8	0.00806281494093763\\
-4.8	2	0.00864403550244441\\
-4.8	2.2	0.00832983370117735\\
-4.8	2.4	0.00765614018962235\\
-4.8	2.6	0.00681745635342623\\
-4.8	2.8	0.00557736145242504\\
-4.8	3	0.00368478150935259\\
-4.8	3.2	0.00131637093207737\\
-4.8	3.4	0.000997987647047949\\
-4.8	3.6	0.00268713954513178\\
-4.8	3.8	0.00328917519567562\\
-4.8	4	0.00259526635388119\\
-4.8	4.2	0.00107864257957202\\
-4.8	4.4	0.000101742762503632\\
-4.8	4.6	0.00014365730121102\\
-4.8	4.8	0.000405234392456322\\
-4.8	5	0.000289938865479566\\
-4.6	-5	0.00456255386882853\\
-4.6	-4.8	0.00351491218839906\\
-4.6	-4.6	0.000876875429278057\\
-4.6	-4.4	0.00114226279394247\\
-4.6	-4.2	0.00106889506421293\\
-4.6	-4	0.000947800194099568\\
-4.6	-3.8	0.00388519261289733\\
-4.6	-3.6	0.00682760371980518\\
-4.6	-3.4	0.00901964853476667\\
-4.6	-3.2	0.00978415113889608\\
-4.6	-3	0.00872262077182273\\
-4.6	-2.8	0.00596086766234982\\
-4.6	-2.6	0.00214131817877095\\
-4.6	-2.4	0.00183461693864406\\
-4.6	-2.2	0.00509815067667252\\
-4.6	-2	0.00730304104542601\\
-4.6	-1.8	0.00891508967422383\\
-4.6	-1.6	0.0105640243716321\\
-4.6	-1.4	0.0120017765537892\\
-4.6	-1.2	0.0121190334959127\\
-4.6	-1	0.0102472597163332\\
-4.6	-0.8	0.00718722010902684\\
-4.6	-0.6	0.00462914635417211\\
-4.6	-0.4	0.00348239966000286\\
-4.6	-0.2	0.00311634125651072\\
-4.6	0	0.00230947892762101\\
-4.6	0.2	0.000601350668143485\\
-4.6	0.4	0.00123781615609553\\
-4.6	0.6	0.00205855122791321\\
-4.6	0.8	0.00154958666721683\\
-4.6	1	0.000228233449909521\\
-4.6	1.2	0.0014179569868995\\
-4.6	1.4	0.00322597828880444\\
-4.6	1.6	0.00498064191288639\\
-4.6	1.8	0.00636849255367911\\
-4.6	2	0.00733382930432991\\
-4.6	2.2	0.00793514859165911\\
-4.6	2.4	0.00794092173999972\\
-4.6	2.6	0.00681679403414215\\
-4.6	2.8	0.004216084686814\\
-4.6	3	0.000615769104855723\\
-4.6	3.2	0.00267602199791606\\
-4.6	3.4	0.00435799893188382\\
-4.6	3.6	0.00395328657648009\\
-4.6	3.8	0.0019194849757741\\
-4.6	4	0.000713132767908964\\
-4.6	4.2	0.00260277287221233\\
-4.6	4.4	0.00250709511241631\\
-4.6	4.6	0.000169469295605795\\
-4.6	4.8	0.00295882150657367\\
-4.6	5	0.00456255386882853\\
-4.4	-5	0.00657227348868916\\
-4.4	-4.8	0.00584006508040247\\
-4.4	-4.6	0.00273848696451062\\
-4.4	-4.4	0.000397460485711543\\
-4.4	-4.2	0.00165109646224237\\
-4.4	-4	0.000611772158178647\\
-4.4	-3.8	0.00206805480588479\\
-4.4	-3.6	0.00542108759165827\\
-4.4	-3.4	0.00827948450639804\\
-4.4	-3.2	0.00948456145798349\\
-4.4	-3	0.00841974499572251\\
-4.4	-2.8	0.00538781183666526\\
-4.4	-2.6	0.00152035441650755\\
-4.4	-2.4	0.00176525207288014\\
-4.4	-2.2	0.00346648898193069\\
-4.4	-2	0.0037156344081346\\
-4.4	-1.8	0.00380689427795544\\
-4.4	-1.6	0.00497261628695789\\
-4.4	-1.4	0.00703542353441367\\
-4.4	-1.2	0.00849868695724099\\
-4.4	-1	0.00807342536012956\\
-4.4	-0.8	0.00600494694598752\\
-4.4	-0.6	0.00385071568826167\\
-4.4	-0.4	0.00291949833375527\\
-4.4	-0.2	0.00306526871687085\\
-4.4	0	0.00311602001511435\\
-4.4	0.2	0.00224830740748816\\
-4.4	0.4	0.000846439358253903\\
-4.4	0.6	7.25786640751735e-05\\
-4.4	0.8	0.000114215718053146\\
-4.4	1	0.000271493181331461\\
-4.4	1.2	0.000554849223795895\\
-4.4	1.4	0.0006621347906548\\
-4.4	1.6	0.000847271246872783\\
-4.4	1.8	0.00143646271422004\\
-4.4	2	0.0026654805627\\
-4.4	2.2	0.00428851812241238\\
-4.4	2.4	0.00540759434727078\\
-4.4	2.6	0.00490196970422552\\
-4.4	2.8	0.00229467390598437\\
-4.4	3	0.00155888939576032\\
-4.4	3.2	0.00480050988820435\\
-4.4	3.4	0.00580426739477602\\
-4.4	3.6	0.00418898096275167\\
-4.4	3.8	0.000884169089215181\\
-4.4	4	0.00249366933156159\\
-4.4	4.2	0.00430775967361774\\
-4.4	4.4	0.00348317245539087\\
-4.4	4.6	0.000110262380302206\\
-4.4	4.8	0.00409931301872968\\
-4.4	5	0.00657227348868916\\
-4.2	-5	0.00552104955480592\\
-4.2	-4.8	0.00522614443783254\\
-4.2	-4.6	0.00301231553589953\\
-4.2	-4.4	0.000633353909240686\\
-4.2	-4.2	0.000476729073786819\\
-4.2	-4	4.88178332899158e-05\\
-4.2	-3.8	0.00146827818181161\\
-4.2	-3.6	0.00348300823438319\\
-4.2	-3.4	0.0052152938984239\\
-4.2	-3.2	0.0057692780435622\\
-4.2	-3	0.00462592451919197\\
-4.2	-2.8	0.0020660211101956\\
-4.2	-2.6	0.000784863831893245\\
-4.2	-2.4	0.00246571252153793\\
-4.2	-2.2	0.00211125335550433\\
-4.2	-2	0.000279983664777772\\
-4.2	-1.8	0.00128236973009344\\
-4.2	-1.6	0.00113766394719961\\
-4.2	-1.4	0.000567959116533068\\
-4.2	-1.2	0.00234722867515358\\
-4.2	-1	0.00278865366908909\\
-4.2	-0.8	0.00176386223056624\\
-4.2	-0.6	0.000475468444322225\\
-4.2	-0.4	0.000242168525333097\\
-4.2	-0.2	0.00114991648581131\\
-4.2	0	0.00215271595006938\\
-4.2	0.2	0.00239181798819343\\
-4.2	0.4	0.00204637279566011\\
-4.2	0.6	0.00175151772682147\\
-4.2	0.8	0.00155744844503625\\
-4.2	1	0.000925525369040114\\
-4.2	1.2	0.000481310437435711\\
-4.2	1.4	0.00229047340089883\\
-4.2	1.6	0.00362988068985981\\
-4.2	1.8	0.00369875278344312\\
-4.2	2	0.00224323758734224\\
-4.2	2.2	0.000150776715216905\\
-4.2	2.4	0.00222957396990364\\
-4.2	2.6	0.00269701900933539\\
-4.2	2.8	0.00107346483570858\\
-4.2	3	0.00179223635544135\\
-4.2	3.2	0.00421266993293423\\
-4.2	3.4	0.00480964759312275\\
-4.2	3.6	0.00332776395328904\\
-4.2	3.8	0.000612353407358657\\
-4.2	4	0.00199605797757385\\
-4.2	4.2	0.00329592666800382\\
-4.2	4.4	0.00259639691242708\\
-4.2	4.6	2.64571926619217e-05\\
-4.2	4.8	0.00337661772286302\\
-4.2	5	0.00552104955480592\\
-4	-5	0.00221005189745371\\
-4	-4.8	0.00236216377342469\\
-4	-4.6	0.00190152502427798\\
-4	-4.4	0.00156549931398231\\
-4	-4.2	0.00170175520166616\\
-4	-4	0.00195861511449957\\
-4	-3.8	0.00195146284020276\\
-4	-3.6	0.00174993808717783\\
-4	-3.4	0.00152147655776269\\
-4	-3.2	0.00110328296013773\\
-4	-3	0.000129636278266121\\
-4	-2.8	0.00149133481752506\\
-4	-2.6	0.00311559482985069\\
-4	-2.4	0.00354202869878217\\
-4	-2.2	0.00201168461802115\\
-4	-2	0.000895396563332929\\
-4	-1.8	0.00355136815073132\\
-4	-1.6	0.00465516934821064\\
-4	-1.4	0.00420715780481262\\
-4	-1.2	0.00318437010183548\\
-4	-1	0.00258304843490409\\
-4	-0.8	0.00269798338268212\\
-4	-0.6	0.00292607901024655\\
-4	-0.4	0.0024465808246803\\
-4	-0.2	0.0012806307268054\\
-4	0	0.000192439371605291\\
-4	0.2	0.000462342619529821\\
-4	0.4	0.00114654968990546\\
-4	0.6	0.00218333863140541\\
-4	0.8	0.00287820097820424\\
-4	1	0.00209733811029555\\
-4	1.2	0.000421111825865239\\
-4	1.4	0.00359403106033995\\
-4	1.6	0.00577413936469284\\
-4	1.8	0.00593657273372528\\
-4	2	0.00422205845194079\\
-4	2.2	0.00165632753565848\\
-4	2.4	0.000519254234347954\\
-4	2.6	0.00140206875976034\\
-4	2.8	0.000826558662817112\\
-4	3	0.00056519847539005\\
-4	3.2	0.00179568329207269\\
-4	3.4	0.00221505190807281\\
-4	3.6	0.00180251164559386\\
-4	3.8	0.00096063059071827\\
-4	4	0.000113183829909436\\
-4	4.2	0.000484573101869001\\
-4	4.4	0.000589016754088512\\
-4	4.6	5.31935752926538e-05\\
-4	4.8	0.00124016625158374\\
-4	5	0.00221005189745371\\
-3.8	-5	0.00159502497802422\\
-3.8	-4.8	0.00102563279922596\\
-3.8	-4.6	0.000301211023143511\\
-3.8	-4.4	0.00208853921084329\\
-3.8	-4.2	0.00355922169849299\\
-3.8	-4	0.00373405299123875\\
-3.8	-3.8	0.00234434305004894\\
-3.8	-3.6	0.000231171067884062\\
-3.8	-3.4	0.00141387392514658\\
-3.8	-3.2	0.00208543614975598\\
-3.8	-3	0.00225121764035008\\
-3.8	-2.8	0.00272692098369931\\
-3.8	-2.6	0.00362509429275648\\
-3.8	-2.4	0.00407047914961645\\
-3.8	-2.2	0.00315453054998294\\
-3.8	-2	0.000919628439697506\\
-3.8	-1.8	0.00168460951963234\\
-3.8	-1.6	0.00369549321673168\\
-3.8	-1.4	0.00476652271728062\\
-3.8	-1.2	0.0050122599002147\\
-3.8	-1	0.00472733648286061\\
-3.8	-0.8	0.00424133523007431\\
-3.8	-0.6	0.00367503771635436\\
-3.8	-0.4	0.00302978436015078\\
-3.8	-0.2	0.00257437258085669\\
-3.8	0	0.00254968160322244\\
-3.8	0.2	0.00247342481159185\\
-3.8	0.4	0.00139391380624887\\
-3.8	0.6	0.000872534488188137\\
-3.8	0.8	0.0029737924682447\\
-3.8	1	0.00299524002950236\\
-3.8	1.2	0.000460224617717442\\
-3.8	1.4	0.00297659030392561\\
-3.8	1.6	0.00498796274916979\\
-3.8	1.8	0.00456394742063804\\
-3.8	2	0.00254878482324905\\
-3.8	2.2	0.000501889600977412\\
-3.8	2.4	0.000625605394096729\\
-3.8	2.6	0.000808466156655197\\
-3.8	2.8	0.000552824983230615\\
-3.8	3	0.000356314278708414\\
-3.8	3.2	0.000344195091582566\\
-3.8	3.4	0.000236445259245155\\
-3.8	3.6	0.000329360041294358\\
-3.8	3.8	0.00132735930557182\\
-3.8	4	0.00217163660925945\\
-3.8	4.2	0.00212947865184976\\
-3.8	4.4	0.00107719804340811\\
-3.8	4.6	0.000332000998246706\\
-3.8	4.8	0.00134279156578587\\
-3.8	5	0.00159502497802422\\
-3.6	-5	0.00408226814089352\\
-3.6	-4.8	0.00316962219856187\\
-3.6	-4.6	0.000823940694351877\\
-3.6	-4.4	0.00198923797835227\\
-3.6	-4.2	0.00386606579486004\\
-3.6	-4	0.00363322416668888\\
-3.6	-3.8	0.00132895029101465\\
-3.6	-3.6	0.0015579652772707\\
-3.6	-3.4	0.00319955555318496\\
-3.6	-3.2	0.00289385118472218\\
-3.6	-3	0.00156867674840311\\
-3.6	-2.8	0.000909663978015951\\
-3.6	-2.6	0.00175861556009038\\
-3.6	-2.4	0.00344334205804397\\
-3.6	-2.2	0.0046648206748201\\
-3.6	-2	0.00458011861546259\\
-3.6	-1.8	0.00316332876692083\\
-3.6	-1.6	0.000985325138434412\\
-3.6	-1.4	0.00112745501747469\\
-3.6	-1.2	0.00238620370450993\\
-3.6	-1	0.0024771488880635\\
-3.6	-0.8	0.00182046703711491\\
-3.6	-0.6	0.00124634380457445\\
-3.6	-0.4	0.00147147922609681\\
-3.6	-0.2	0.00269453662370878\\
-3.6	0	0.00431880923454253\\
-3.6	0.2	0.00512260434794087\\
-3.6	0.4	0.00405017884365666\\
-3.6	0.6	0.00118203216430568\\
-3.6	0.8	0.00183070633588445\\
-3.6	1	0.00274220665991276\\
-3.6	1.2	0.000896218646730507\\
-3.6	1.4	0.00184979177001865\\
-3.6	1.6	0.00290199990040496\\
-3.6	1.8	0.0014785965277937\\
-3.6	2	0.000834494044757328\\
-3.6	2.2	0.00195935543606662\\
-3.6	2.4	0.0012987397830917\\
-3.6	2.6	0.000165484026316776\\
-3.6	2.8	0.00106811431871734\\
-3.6	3	0.000790268205198674\\
-3.6	3.2	0.000225623474489955\\
-3.6	3.4	0.000915400892984364\\
-3.6	3.6	0.000422426995894232\\
-3.6	3.8	0.0011473174927954\\
-3.6	4	0.00266137708899716\\
-3.6	4.2	0.00280806545762569\\
-3.6	4.4	0.00124337061125257\\
-3.6	4.6	0.00119598688573674\\
-3.6	4.8	0.00328661434475797\\
-3.6	5	0.00408226814089352\\
-3.4	-5	0.00410977992964234\\
-3.4	-4.8	0.0030375119209336\\
-3.4	-4.6	0.000893231206839706\\
-3.4	-4.4	0.00129315788746864\\
-3.4	-4.2	0.00227905984238408\\
-3.4	-4	0.00128934327470831\\
-3.4	-3.8	0.00122373331313097\\
-3.4	-3.6	0.00353962513973571\\
-3.4	-3.4	0.00385903278345989\\
-3.4	-3.2	0.00180396043905817\\
-3.4	-3	0.00112197336155373\\
-3.4	-2.8	0.0026131456109737\\
-3.4	-2.6	0.00142077245160066\\
-3.4	-2.4	0.00181856600418917\\
-3.4	-2.2	0.00540593421321667\\
-3.4	-2	0.00771104398856703\\
-3.4	-1.8	0.00787542804662844\\
-3.4	-1.6	0.00618968844402334\\
-3.4	-1.4	0.0039233114113908\\
-3.4	-1.2	0.00248685919516722\\
-3.4	-1	0.0023946406465436\\
-3.4	-0.8	0.00286579515045227\\
-3.4	-0.6	0.00244993112691505\\
-3.4	-0.4	0.000237750015943838\\
-3.4	-0.2	0.00325405256036793\\
-3.4	0	0.00642174343767454\\
-3.4	0.2	0.00772572273366845\\
-3.4	0.4	0.00650675593473693\\
-3.4	0.6	0.00326658357651155\\
-3.4	0.8	0.000262251375511724\\
-3.4	1	0.00184365421920463\\
-3.4	1.2	0.000754466004267318\\
-3.4	1.4	0.00115278478494907\\
-3.4	1.6	0.00127756313619209\\
-3.4	1.8	0.000939667651087772\\
-3.4	2	0.00343095252421333\\
-3.4	2.2	0.00373257076445177\\
-3.4	2.4	0.00139321925921787\\
-3.4	2.6	0.00193378187091331\\
-3.4	2.8	0.00413248232568009\\
-3.4	3	0.00416546806881379\\
-3.4	3.2	0.00251414036447695\\
-3.4	3.4	0.000615831956755186\\
-3.4	3.6	0.000200744029494326\\
-3.4	3.8	0.000309411324909137\\
-3.4	4	0.00117398070647579\\
-3.4	4.2	0.00112974052709935\\
-3.4	4.4	0.00020346265327309\\
-3.4	4.6	0.00215307412803101\\
-3.4	4.8	0.00371559029084456\\
-3.4	5	0.00410977992964234\\
-3.2	-5	0.00171989291632646\\
-3.2	-4.8	0.000776227632159343\\
-3.2	-4.6	5.97045237465954e-05\\
-3.2	-4.4	0.000313593094156128\\
-3.2	-4.2	0.0003896057901005\\
-3.2	-4	0.00204372611365822\\
-3.2	-3.8	0.00393548844221803\\
-3.2	-3.6	0.00471311096456351\\
-3.2	-3.4	0.00325705994502989\\
-3.2	-3.2	0.00022341519028557\\
-3.2	-3	0.00395318361703634\\
-3.2	-2.8	0.00564546472490357\\
-3.2	-2.6	0.00412901366953156\\
-3.2	-2.4	6.27961493706586e-05\\
-3.2	-2.2	0.00473668694032914\\
-3.2	-2	0.00832152904223604\\
-3.2	-1.8	0.00948003374517437\\
-3.2	-1.6	0.00844863761104442\\
-3.2	-1.4	0.00677282276485447\\
-3.2	-1.2	0.00604063627817242\\
-3.2	-1	0.00646787831227713\\
-3.2	-0.8	0.00661323465233932\\
-3.2	-0.6	0.004607743168485\\
-3.2	-0.4	9.5692759736199e-06\\
-3.2	-0.2	0.00561385689986671\\
-3.2	0	0.00983374681988813\\
-3.2	0.2	0.0112006027328577\\
-3.2	0.4	0.00952166912121744\\
-3.2	0.6	0.00557775872991506\\
-3.2	0.8	0.00112471767830602\\
-3.2	1	0.00146960867964419\\
-3.2	1.2	0.0011658278948099\\
-3.2	1.4	0.000360611729332438\\
-3.2	1.6	0.000435583099816839\\
-3.2	1.8	0.00168493918678925\\
-3.2	2	0.004039772725696\\
-3.2	2.2	0.0040357290028481\\
-3.2	2.4	0.000979694565386602\\
-3.2	2.6	0.00349122802968438\\
-3.2	2.8	0.00693466180718727\\
-3.2	3	0.00779190108416017\\
-3.2	3.2	0.00611179919523053\\
-3.2	3.4	0.00320962676989456\\
-3.2	3.6	0.000655531491698502\\
-3.2	3.8	0.000771238528066154\\
-3.2	4	0.00136872214087858\\
-3.2	4.2	0.00182133642004911\\
-3.2	4.4	0.00233603071479371\\
-3.2	4.6	0.00261479370118145\\
-3.2	4.8	0.00240224918595733\\
-3.2	5	0.00171989291632646\\
-3	-5	0.00176124949978163\\
-3	-4.8	0.00229704534868846\\
-3	-4.6	0.00134497349933083\\
-3	-4.4	0.000622741184545528\\
-3	-4.2	0.00281630749599571\\
-3	-4	0.00448748930344034\\
-3	-3.8	0.00504250021212593\\
-3	-3.6	0.00403020860740688\\
-3	-3.4	0.00136476394126506\\
-3	-3.2	0.00226793763463129\\
-3	-3	0.0054124195368499\\
-3	-2.8	0.0065290843330581\\
-3	-2.6	0.00492523694204539\\
-3	-2.4	0.00118510836376151\\
-3	-2.2	0.00317904868714569\\
-3	-2	0.00644491689284132\\
-3	-1.8	0.00753988711891318\\
-3	-1.6	0.00682961595643339\\
-3	-1.4	0.00592451381832704\\
-3	-1.2	0.00620994145396137\\
-3	-1	0.00732399725132371\\
-3	-0.8	0.00718035124150829\\
-3	-0.6	0.00387690995828449\\
-3	-0.4	0.0022957938309589\\
-3	-0.2	0.0089617981536243\\
-3	0	0.0135909722479082\\
-3	0.2	0.0148678402745464\\
-3	0.4	0.0126619417060765\\
-3	0.6	0.00772926504679772\\
-3	0.8	0.00194070597139318\\
-3	1	0.00195972487192919\\
-3	1.2	0.00243604388367902\\
-3	1.4	0.000834313647813723\\
-3	1.6	0.000106665544140849\\
-3	1.8	0.000903573337085906\\
-3	2	0.00265330869447555\\
-3	2.2	0.00285743864556554\\
-3	2.4	0.000386821992099939\\
-3	2.6	0.00381307983671397\\
-3	2.8	0.00762636008632711\\
-3	3	0.00924754052328036\\
-3	3.2	0.0081507530930699\\
-3	3.4	0.0051382468603508\\
-3	3.6	0.00159472681153416\\
-3	3.8	0.00140311042162988\\
-3	4	0.00342173262729606\\
-3	4.2	0.00434005535432447\\
-3	4.4	0.00398706627763334\\
-3	4.6	0.00236344740026662\\
-3	4.8	8.29914670031906e-05\\
-3	5	0.00176124949978163\\
-2.8	-5	0.0043952664671344\\
-2.8	-4.8	0.00439133723184204\\
-2.8	-4.6	0.00196328234743193\\
-2.8	-4.4	0.00145065328868454\\
-2.8	-4.2	0.00409858672908137\\
-2.8	-4	0.00488021423929941\\
-2.8	-3.8	0.00373331830353896\\
-2.8	-3.6	0.00136159258759305\\
-2.8	-3.4	0.00133690198796543\\
-2.8	-3.2	0.00359380304156409\\
-2.8	-3	0.00485339570041732\\
-2.8	-2.8	0.00478275195915145\\
-2.8	-2.6	0.00329333766100692\\
-2.8	-2.4	0.000704245239302237\\
-2.8	-2.2	0.0021341741762777\\
-2.8	-2	0.00409992631391876\\
-2.8	-1.8	0.00450922140815635\\
-2.8	-1.6	0.0038191166685364\\
-2.8	-1.4	0.00341390994421031\\
-2.8	-1.2	0.00423772042508408\\
-2.8	-1	0.00548767592050736\\
-2.8	-0.8	0.00499628000171937\\
-2.8	-0.6	0.00136153222485014\\
-2.8	-0.4	0.00459887600876141\\
-2.8	-0.2	0.0106916109390771\\
-2.8	0	0.0149517945708453\\
-2.8	0.2	0.016194233408626\\
-2.8	0.4	0.0138981848981956\\
-2.8	0.6	0.00851956265706577\\
-2.8	0.8	0.00209067952836328\\
-2.8	1	0.00237612609894966\\
-2.8	1.2	0.00318174825749806\\
-2.8	1.4	0.00138355468216322\\
-2.8	1.6	0.000500654510702914\\
-2.8	1.8	0.000852606300150605\\
-2.8	2	3.03159345189652e-05\\
-2.8	2.2	0.000410530431079081\\
-2.8	2.4	0.000741478732233958\\
-2.8	2.6	0.00337117906509654\\
-2.8	2.8	0.00625323884201245\\
-2.8	3	0.00793831053045124\\
-2.8	3.2	0.00763031744967591\\
-2.8	3.4	0.00549982178482866\\
-2.8	3.6	0.00229731915340781\\
-2.8	3.8	0.00112445272208306\\
-2.8	4	0.00394961140350103\\
-2.8	4.2	0.00534946359963051\\
-2.8	4.4	0.00463881253326515\\
-2.8	4.6	0.0018353032872821\\
-2.8	4.8	0.00184516464327134\\
-2.8	5	0.0043952664671344\\
-2.6	-5	0.00479624676185497\\
-2.6	-4.8	0.00435351312938081\\
-2.6	-4.6	0.00129843063184543\\
-2.6	-4.4	0.00225653864592712\\
-2.6	-4.2	0.00410258064203006\\
-2.6	-4	0.00328047339107673\\
-2.6	-3.8	0.000512917549281178\\
-2.6	-3.6	0.00242852145609807\\
-2.6	-3.4	0.00402765750001499\\
-2.6	-3.2	0.00389005941838261\\
-2.6	-3	0.00265920720076207\\
-2.6	-2.8	0.00122947917659832\\
-2.6	-2.6	3.72446095096013e-05\\
-2.6	-2.4	0.00127293706371368\\
-2.6	-2.2	0.00246643213383568\\
-2.6	-2	0.00321784761887622\\
-2.6	-1.8	0.00319826326762773\\
-2.6	-1.6	0.00270171568916822\\
-2.6	-1.4	0.00251873603928576\\
-2.6	-1.2	0.00301869007736211\\
-2.6	-1	0.00340322548366179\\
-2.6	-0.8	0.00228857419714901\\
-2.6	-0.6	0.000763884168761608\\
-2.6	-0.4	0.00483833341925988\\
-2.6	-0.2	0.00873643409616931\\
-2.6	0	0.0116797131723565\\
-2.6	0.2	0.0128963321570807\\
-2.6	0.4	0.0114310812376144\\
-2.6	0.6	0.00720229289700369\\
-2.6	0.8	0.00200330889791367\\
-2.6	1	0.0015230910842452\\
-2.6	1.2	0.00205229843132937\\
-2.6	1.4	0.0003757919492271\\
-2.6	1.6	0.00165409039484055\\
-2.6	1.8	0.00274591012134984\\
-2.6	2	0.00286321715225379\\
-2.6	2.2	0.00267934462974395\\
-2.6	2.4	0.00282490401162172\\
-2.6	2.6	0.00349879776191231\\
-2.6	2.8	0.00445147983470129\\
-2.6	3	0.00517890724610715\\
-2.6	3.2	0.00523996708136898\\
-2.6	3.4	0.0044101399572688\\
-2.6	3.6	0.00257906390973184\\
-2.6	3.8	0.000128411336992929\\
-2.6	4	0.00303913862283922\\
-2.6	4.2	0.00494187968139337\\
-2.6	4.4	0.00462093229954696\\
-2.6	4.6	0.00179321005772515\\
-2.6	4.8	0.00217739719080678\\
-2.6	5	0.00479624676185497\\
-2.4	-5	0.00300890751221539\\
-2.4	-4.8	0.0024102577011329\\
-2.4	-4.6	0.000391736660834585\\
-2.4	-4.4	0.00301167261983448\\
-2.4	-4.2	0.00327249574947275\\
-2.4	-4	0.000702264029397104\\
-2.4	-3.8	0.00319541838865334\\
-2.4	-3.6	0.00595411309556926\\
-2.4	-3.4	0.00593044992725467\\
-2.4	-3.2	0.00337402790200092\\
-2.4	-3	2.99877392873071e-06\\
-2.4	-2.8	0.00244829974867411\\
-2.4	-2.6	0.0034247539020853\\
-2.4	-2.4	0.00357465050838468\\
-2.4	-2.2	0.00367427751599791\\
-2.4	-2	0.00393572033980361\\
-2.4	-1.8	0.00418834796170531\\
-2.4	-1.6	0.00430556898062395\\
-2.4	-1.4	0.00425875321707614\\
-2.4	-1.2	0.00386392722219719\\
-2.4	-1	0.00275439145828282\\
-2.4	-0.8	0.000851014622036406\\
-2.4	-0.6	0.00123886424534736\\
-2.4	-0.4	0.0027360159478349\\
-2.4	-0.2	0.0035850807075386\\
-2.4	0	0.00442866007915432\\
-2.4	0.2	0.0054320981923941\\
-2.4	0.4	0.00563016782212311\\
-2.4	0.6	0.00422873649364508\\
-2.4	0.8	0.00202972675211011\\
-2.4	1	0.000582690740421388\\
-2.4	1.2	0.000592446256354018\\
-2.4	1.4	0.00163537606677866\\
-2.4	1.6	0.00287099625754306\\
-2.4	1.8	0.00390383332991506\\
-2.4	2	0.00481433997877323\\
-2.4	2.2	0.00549453967756541\\
-2.4	2.4	0.00555369231437353\\
-2.4	2.6	0.00481757055391663\\
-2.4	2.8	0.00361304638601423\\
-2.4	3	0.00257834197816431\\
-2.4	3.2	0.00219987724148007\\
-2.4	3.4	0.00233147038101356\\
-2.4	3.6	0.00213396435661739\\
-2.4	3.8	0.000780330400051987\\
-2.4	4	0.00164394862937423\\
-2.4	4.2	0.00395008490366078\\
-2.4	4.4	0.00452473328880765\\
-2.4	4.6	0.00259285929090713\\
-2.4	4.8	0.000756583585047377\\
-2.4	5	0.00300890751221539\\
-2.2	-5	0.000462184150801237\\
-2.2	-4.8	2.16260036203231e-05\\
-2.2	-4.6	0.00203730635139698\\
-2.2	-4.4	0.00340197975683398\\
-2.2	-4.2	0.00218953514155029\\
-2.2	-4	0.00154276429632882\\
-2.2	-3.8	0.00579578814724946\\
-2.2	-3.6	0.0079273915296888\\
-2.2	-3.4	0.00654423684922834\\
-2.2	-3.2	0.00245914889847021\\
-2.2	-3	0.00203436126045542\\
-2.2	-2.8	0.00484589972743055\\
-2.2	-2.6	0.00547200619140176\\
-2.2	-2.4	0.00495553214064737\\
-2.2	-2.2	0.00462825372598252\\
-2.2	-2	0.0050649508779852\\
-2.2	-1.8	0.00603323547918433\\
-2.2	-1.6	0.00689789043251943\\
-2.2	-1.4	0.00691724072892086\\
-2.2	-1.2	0.00559366672994654\\
-2.2	-1	0.00314840471825018\\
-2.2	-0.8	0.000637306678828109\\
-2.2	-0.6	0.000620344400046768\\
-2.2	-0.4	1.58351283945368e-05\\
-2.2	-0.2	0.00186128807190733\\
-2.2	0	0.00317956960337629\\
-2.2	0.2	0.00268640215395655\\
-2.2	0.4	0.00086826187327449\\
-2.2	0.6	0.000895964522850567\\
-2.2	0.8	0.00206680249616054\\
-2.2	1	0.0028580155256952\\
-2.2	1.2	0.00335222865730334\\
-2.2	1.4	0.00346901806723676\\
-2.2	1.6	0.0034166073270363\\
-2.2	1.8	0.00389089183964098\\
-2.2	2	0.00536233062029434\\
-2.2	2.2	0.00718124507116147\\
-2.2	2.4	0.00792208739752986\\
-2.2	2.6	0.00665539909028801\\
-2.2	2.8	0.0037806055458478\\
-2.2	3	0.000831527107403862\\
-2.2	3.2	0.000623180186442918\\
-2.2	3.4	0.000251632858943807\\
-2.2	3.6	0.000772987493218857\\
-2.2	3.8	0.000828180165405423\\
-2.2	4	0.000751901395242394\\
-2.2	4.2	0.0031238749686201\\
-2.2	4.4	0.00453360695404248\\
-2.2	4.6	0.00374943281062345\\
-2.2	4.8	0.00135272365020711\\
-2.2	5	0.000462184150801237\\
-2	-5	0.00112414498896218\\
-2	-4.8	0.00118553767702956\\
-2	-4.6	0.0024614330785615\\
-2	-4.4	0.00295316362872833\\
-2	-4.2	0.00110424633880724\\
-2	-4	0.00274336027366651\\
-2	-3.8	0.0065551749879198\\
-2	-3.6	0.00796176225838985\\
-2	-3.4	0.00591400556099009\\
-2	-3.2	0.0014284491665435\\
-2	-3	0.00314653764755146\\
-2	-2.8	0.00574357640483947\\
-2	-2.6	0.00595745726186525\\
-2	-2.4	0.00506693499401289\\
-2	-2.2	0.00470732933572959\\
-2	-2	0.00556362147193878\\
-2	-1.8	0.00717269586691738\\
-2	-1.6	0.00845943787939674\\
-2	-1.4	0.0083264012433677\\
-2	-1.2	0.00631865440891599\\
-2	-1	0.00313462524397612\\
-2	-0.8	0.000376818494217668\\
-2	-0.6	0.000402754230270475\\
-2	-0.4	0.00134972948091749\\
-2	-0.2	0.00469106058968971\\
-2	0	0.00742297516958623\\
-2	0.2	0.0075688176016826\\
-2	0.4	0.00503513898096397\\
-2	0.6	0.00131263215830146\\
-2	0.8	0.0021551770131143\\
-2	1	0.00451172825349833\\
-2	1.2	0.00524197711606189\\
-2	1.4	0.00440507351651442\\
-2	1.6	0.00300079701829437\\
-2	1.8	0.00264820147188871\\
-2	2	0.00425872544085637\\
-2	2.2	0.00694165038296024\\
-2	2.4	0.00855052981245508\\
-2	2.6	0.00743817171990346\\
-2	2.8	0.00379166034528411\\
-2	3	0.000407034689970054\\
-2	3.2	0.00283371147599687\\
-2	3.4	0.00264441516347302\\
-2	3.6	0.00097793154831094\\
-2	3.8	0.000161819514406303\\
-2	4	0.000473751663961131\\
-2	4.2	0.00249789004495671\\
-2	4.4	0.00427200084584334\\
-2	4.6	0.00431291495262376\\
-2	4.8	0.00268954343554384\\
-2	5	0.00112414498896218\\
-1.8	-5	0.00108705569055512\\
-1.8	-4.8	0.000683948348499941\\
-1.8	-4.6	0.00134516695894638\\
-1.8	-4.4	0.00153417289380153\\
-1.8	-4.2	5.71616388895801e-05\\
-1.8	-4	0.00315039661230987\\
-1.8	-3.8	0.00607865236452942\\
-1.8	-3.6	0.00691948438740075\\
-1.8	-3.4	0.00479850296754969\\
-1.8	-3.2	0.000580530434678206\\
-1.8	-3	0.00359500249332256\\
-1.8	-2.8	0.0057614575694771\\
-1.8	-2.6	0.00556137024539027\\
-1.8	-2.4	0.00439073351937491\\
-1.8	-2.2	0.00405150389786213\\
-1.8	-2	0.00521341784852614\\
-1.8	-1.8	0.00711550755583268\\
-1.8	-1.6	0.00837143297302845\\
-1.8	-1.4	0.00788394479625376\\
-1.8	-1.2	0.00549600400167805\\
-1.8	-1	0.00215668159865823\\
-1.8	-0.8	0.000545211325185369\\
-1.8	-0.6	0.00120767786538956\\
-1.8	-0.4	0.000648725710199249\\
-1.8	-0.2	0.00413866886419756\\
-1.8	0	0.0071639359609621\\
-1.8	0.2	0.00770620284401868\\
-1.8	0.4	0.00536625322599571\\
-1.8	0.6	0.00134230506170652\\
-1.8	0.8	0.00274622426690474\\
-1.8	1	0.00550556743114639\\
-1.8	1.2	0.00598855903388995\\
-1.8	1.4	0.00423691695273787\\
-1.8	1.6	0.00165150843694262\\
-1.8	1.8	0.000352447245915544\\
-1.8	2	0.00154930293783995\\
-1.8	2.2	0.00437691375419491\\
-1.8	2.4	0.00644122248261114\\
-1.8	2.6	0.00572688060854643\\
-1.8	2.8	0.00222085293079888\\
-1.8	3	0.00201875925539052\\
-1.8	3.2	0.00445601277323204\\
-1.8	3.4	0.00407244921712702\\
-1.8	3.6	0.00190056529212357\\
-1.8	3.8	2.97143765408681e-05\\
-1.8	4	0.000205801440907316\\
-1.8	4.2	0.00134046370187535\\
-1.8	4.4	0.00317056628225887\\
-1.8	4.6	0.00370280166045667\\
-1.8	4.8	0.00259063807320525\\
-1.8	5	0.00108705569055512\\
-1.6	-5	0.000251764734266136\\
-1.6	-4.8	0.000557282061588449\\
-1.6	-4.6	0.000359693469069944\\
-1.6	-4.4	0.000179300195331855\\
-1.6	-4.2	0.00118467995976257\\
-1.6	-4	0.00339928899499742\\
-1.6	-3.8	0.00562667127464778\\
-1.6	-3.6	0.00622584420439276\\
-1.6	-3.4	0.0042625559759194\\
-1.6	-3.2	0.000369951760693987\\
-1.6	-3	0.00346698124822697\\
-1.6	-2.8	0.00530831999796755\\
-1.6	-2.6	0.00478162356801315\\
-1.6	-2.4	0.00333778102382265\\
-1.6	-2.2	0.00291167435206097\\
-1.6	-2	0.00418520647609255\\
-1.6	-1.8	0.0061680250047309\\
-1.6	-1.6	0.00727691226145977\\
-1.6	-1.4	0.00655520878915361\\
-1.6	-1.2	0.0041569804950099\\
-1.6	-1	0.00108106602249181\\
-1.6	-0.8	0.00139158264225925\\
-1.6	-0.6	0.00221608696754561\\
-1.6	-0.4	0.00101531661226284\\
-1.6	-0.2	0.00155056207358784\\
-1.6	0	0.00385564822015838\\
-1.6	0.2	0.00431946319788534\\
-1.6	0.4	0.00255874329330097\\
-1.6	0.6	0.000611230376405425\\
-1.6	0.8	0.00386699923801315\\
-1.6	1	0.00583906677904311\\
-1.6	1.2	0.00552599227171546\\
-1.6	1.4	0.00296240718878504\\
-1.6	1.6	0.00041812798576224\\
-1.6	1.8	0.00248899336033315\\
-1.6	2	0.00202509835083586\\
-1.6	2.2	0.000233053989434406\\
-1.6	2.4	0.00205422447199011\\
-1.6	2.6	0.00152538190990881\\
-1.6	2.8	0.00132437626215165\\
-1.6	3	0.00451723296632855\\
-1.6	3.2	0.00574543563083929\\
-1.6	3.4	0.00423946660405616\\
-1.6	3.6	0.00111881107176914\\
-1.6	3.8	0.00162937823176679\\
-1.6	4	0.00241363948153517\\
-1.6	4.2	0.00107030658051954\\
-1.6	4.4	0.00104525076586592\\
-1.6	4.6	0.00219883504536234\\
-1.6	4.8	0.00165642113041864\\
-1.6	5	0.000251764734266136\\
-1.4	-5	7.4554760292278e-05\\
-1.4	-4.8	0.000963235301266074\\
-1.4	-4.6	0.00117116666499784\\
-1.4	-4.4	0.00112761338807044\\
-1.4	-4.2	0.00195262445882816\\
-1.4	-4	0.00393180448698138\\
-1.4	-3.8	0.00605258433419165\\
-1.4	-3.6	0.00664885274275639\\
-1.4	-3.4	0.00472775290248617\\
-1.4	-3.2	0.000945229716164286\\
-1.4	-3	0.00268211650722905\\
-1.4	-2.8	0.0042226391696395\\
-1.4	-2.6	0.00332891540986791\\
-1.4	-2.4	0.00152434313456351\\
-1.4	-2.2	0.00089835794125448\\
-1.4	-2	0.00224410314063839\\
-1.4	-1.8	0.00447648275144164\\
-1.4	-1.6	0.00584894317428741\\
-1.4	-1.4	0.00542859286039121\\
-1.4	-1.2	0.00349657680043136\\
-1.4	-1	0.000990418742921273\\
-1.4	-0.8	0.00113955027560375\\
-1.4	-0.6	0.00223730145508294\\
-1.4	-0.4	0.00206229015643977\\
-1.4	-0.2	0.000990538306546274\\
-1.4	0	7.38690089141514e-06\\
-1.4	0.2	4.29196159101863e-06\\
-1.4	0.4	0.00118138635736598\\
-1.4	0.6	0.00301950975120291\\
-1.4	0.8	0.00464238368625591\\
-1.4	1	0.00511641423770959\\
-1.4	1.2	0.00378111162205763\\
-1.4	1.4	0.000763717374111295\\
-1.4	1.6	0.00271370838266582\\
-1.4	1.8	0.0049183811772644\\
-1.4	2	0.00494868439364216\\
-1.4	2.2	0.00354288550021864\\
-1.4	2.4	0.00257295203408581\\
-1.4	2.6	0.00343509187597268\\
-1.4	2.8	0.00571916362769909\\
-1.4	3	0.00748641061808508\\
-1.4	3.2	0.00686095967297073\\
-1.4	3.4	0.0035736595245226\\
-1.4	3.6	0.000964554486481917\\
-1.4	3.8	0.00469028372409741\\
-1.4	4	0.00592494728420023\\
-1.4	4.2	0.00438580906564889\\
-1.4	4.4	0.00149005200197705\\
-1.4	4.6	0.000734564618277256\\
-1.4	4.8	0.00111473733705592\\
-1.4	5	7.4554760292278e-05\\
-1.2	-5	0.0011929783824256\\
-1.2	-4.8	0.000158715304457546\\
-1.2	-4.6	0.000453336983678776\\
-1.2	-4.4	0.000956859874952531\\
-1.2	-4.2	0.00239660011147369\\
-1.2	-4	0.00495927350662861\\
-1.2	-3.8	0.00735611063122577\\
-1.2	-3.6	0.00781109118994816\\
-1.2	-3.4	0.00561366480464831\\
-1.2	-3.2	0.00179988292469779\\
-1.2	-3	0.0014858528169972\\
-1.2	-2.8	0.00241689182240246\\
-1.2	-2.6	0.000819989581389291\\
-1.2	-2.4	0.00159410160770279\\
-1.2	-2.2	0.00251934026963729\\
-1.2	-2	0.000985181336011998\\
-1.2	-1.8	0.0018972874110823\\
-1.2	-1.6	0.004159575621006\\
-1.2	-1.4	0.00467961088984592\\
-1.2	-1.2	0.00366298812845534\\
-1.2	-1	0.00195838126909731\\
-1.2	-0.8	0.000305252357525543\\
-1.2	-0.6	0.000935560241374755\\
-1.2	-0.4	0.00167326867693918\\
-1.2	-0.2	0.00204591944488963\\
-1.2	0	0.00238699379562557\\
-1.2	0.2	0.00296372137416401\\
-1.2	0.4	0.00369153702726988\\
-1.2	0.6	0.00421125453671967\\
-1.2	0.8	0.00411847414394972\\
-1.2	1	0.00309541338740371\\
-1.2	1.2	0.00102911364405722\\
-1.2	1.4	0.00177273761392183\\
-1.2	1.6	0.0043967319054139\\
-1.2	1.8	0.00575662742265215\\
-1.2	2	0.00558504119726622\\
-1.2	2.2	0.00485792881548042\\
-1.2	2.4	0.00508027822417656\\
-1.2	2.6	0.00687368233700147\\
-1.2	2.8	0.00916327834719022\\
-1.2	3	0.00992925403833367\\
-1.2	3.2	0.00775104589709008\\
-1.2	3.4	0.00289832915077082\\
-1.2	3.6	0.00288857881008187\\
-1.2	3.8	0.00741735299456858\\
-1.2	4	0.00892216587373607\\
-1.2	4.2	0.00704067832019317\\
-1.2	4.4	0.00326058543408292\\
-1.2	4.6	0.000138718885436484\\
-1.2	4.8	0.00161261699289028\\
-1.2	5	0.0011929783824256\\
-1	-5	0.00272089149930754\\
-1	-4.8	0.00187803022723232\\
-1	-4.6	0.000886995893476961\\
-1	-4.4	0.000536697488528803\\
-1	-4.2	0.00313664260467816\\
-1	-4	0.00651930576409754\\
-1	-3.8	0.00893333215492342\\
-1	-3.6	0.0087824149336686\\
-1	-3.4	0.00601717413450864\\
-1	-3.2	0.00219156977832491\\
-1	-3	0.000490319678427831\\
-1	-2.8	0.000443420731292665\\
-1	-2.6	0.00219058648495774\\
-1	-2.4	0.00541496590361557\\
-1	-2.2	0.00668791267025814\\
-1	-2	0.00489212778623038\\
-1	-1.8	0.00118215554212542\\
-1	-1.6	0.00221749275352034\\
-1	-1.4	0.0039048287000274\\
-1	-1.2	0.00393111805577639\\
-1	-1	0.00308597216733908\\
-1	-0.8	0.00203061901911972\\
-1	-0.6	0.000949040589197869\\
-1	-0.4	0.00022616878900239\\
-1	-0.2	0.00151651964406829\\
-1	0	0.0027812394731459\\
-1	0.2	0.00375302777340303\\
-1	0.4	0.0041174634699217\\
-1	0.6	0.00364278580669164\\
-1	0.8	0.00232305512114328\\
-1	1	0.00039133221360621\\
-1	1.2	0.00176358650971054\\
-1	1.4	0.0036395765953996\\
-1	1.6	0.00461888093239637\\
-1	1.8	0.00433557819230468\\
-1	2	0.00330199136810783\\
-1	2.2	0.00288897963429346\\
-1	2.4	0.00431193825329435\\
-1	2.6	0.00738697217656981\\
-1	2.8	0.0103052808249768\\
-1	3	0.0109093885609333\\
-1	3.2	0.00817248024729422\\
-1	3.4	0.0027871210995194\\
-1	3.6	0.00332332798975254\\
-1	3.8	0.00797285873699594\\
-1	4	0.0094625990966124\\
-1	4.2	0.00744922701001582\\
-1	4.4	0.00338826512660484\\
-1	4.6	0.000479244449915983\\
-1	4.8	0.00257610818101317\\
-1	5	0.00272089149930754\\
-0.8	-5	0.00312963156077983\\
-0.8	-4.8	0.00253035964751724\\
-0.8	-4.6	0.00127902379791323\\
-0.8	-4.4	0.00107374947846983\\
-0.8	-4.2	0.00468628623525502\\
-0.8	-4	0.00836103725105031\\
-0.8	-3.8	0.0101573815171948\\
-0.8	-3.6	0.00902334771818769\\
-0.8	-3.4	0.00560876887253969\\
-0.8	-3.2	0.00181558571065932\\
-0.8	-3	0.000235660833325269\\
-0.8	-2.8	0.000731703335079992\\
-0.8	-2.6	0.00425520192138051\\
-0.8	-2.4	0.00810817653136364\\
-0.8	-2.2	0.00962939086643666\\
-0.8	-2	0.00768288584707966\\
-0.8	-1.8	0.00349116226463031\\
-0.8	-1.6	0.000577173806880937\\
-0.8	-1.4	0.00296416083400608\\
-0.8	-1.2	0.00363601844220374\\
-0.8	-1	0.00339006718699064\\
-0.8	-0.8	0.00290035201399297\\
-0.8	-0.6	0.00224433173034178\\
-0.8	-0.4	0.00117360971965574\\
-0.8	-0.2	0.000352036697618408\\
-0.8	0	0.00192890096496057\\
-0.8	0.2	0.00295948797808965\\
-0.8	0.4	0.00302835505887833\\
-0.8	0.6	0.00204902283582431\\
-0.8	0.8	0.000277930856968922\\
-0.8	1	0.00176073809901034\\
-0.8	1.2	0.00341137562365557\\
-0.8	1.4	0.00403714231720675\\
-0.8	1.6	0.00321986031549626\\
-0.8	1.8	0.00118347220306081\\
-0.8	2	0.00088511795415025\\
-0.8	2.2	0.00127234661713294\\
-0.8	2.4	0.00101668898218144\\
-0.8	2.6	0.00519418415745432\\
-0.8	2.8	0.00893645990199432\\
-0.8	3	0.0100333828655388\\
-0.8	3.2	0.0077696805809917\\
-0.8	3.4	0.0030748722820394\\
-0.8	3.6	0.00218084222108117\\
-0.8	3.8	0.006079860465387\\
-0.8	4	0.00724492519856479\\
-0.8	4.2	0.00547704376374514\\
-0.8	4.4	0.00207713557772871\\
-0.8	4.6	0.00108681738790217\\
-0.8	4.8	0.00284214934361926\\
-0.8	5	0.00312963156077983\\
-0.6	-5	0.00182100348425807\\
-0.6	-4.8	0.00147671522516779\\
-0.6	-4.6	0.000287047703806609\\
-0.6	-4.4	0.00246317187279033\\
-0.6	-4.2	0.00640464689976916\\
-0.6	-4	0.00976691718590561\\
-0.6	-3.8	0.0107370830955236\\
-0.6	-3.6	0.00879243565737597\\
-0.6	-3.4	0.00493909532644266\\
-0.6	-3.2	0.00111986298235733\\
-0.6	-3	0.000710897554729972\\
-0.6	-2.8	0.000504281188472122\\
-0.6	-2.6	0.00416603471258004\\
-0.6	-2.4	0.0080434247045722\\
-0.6	-2.2	0.00956941687137836\\
-0.6	-2	0.00772617665946052\\
-0.6	-1.8	0.00376556111963722\\
-0.6	-1.6	2.54216484831815e-05\\
-0.6	-1.4	0.00218115894941473\\
-0.6	-1.2	0.00273511580810415\\
-0.6	-1	0.0025671262687883\\
-0.6	-0.8	0.00240322793277836\\
-0.6	-0.6	0.00223838007417343\\
-0.6	-0.4	0.00163101477351435\\
-0.6	-0.2	0.000422157859022443\\
-0.6	0	0.000930808607886746\\
-0.6	0.2	0.00173433303597381\\
-0.6	0.4	0.00161541855206826\\
-0.6	0.6	0.000628326407223101\\
-0.6	0.8	0.000895867813972551\\
-0.6	1	0.00246049870581899\\
-0.6	1.2	0.0034240973248707\\
-0.6	1.4	0.00309031444723673\\
-0.6	1.6	0.00108668921076638\\
-0.6	1.8	0.00205260766917648\\
-0.6	2	0.00476520884207465\\
-0.6	2.2	0.00522706276094054\\
-0.6	2.4	0.00264793963598664\\
-0.6	2.6	0.00191525746025967\\
-0.6	2.8	0.00605558693323305\\
-0.6	3	0.00772223910681658\\
-0.6	3.2	0.00643843997023053\\
-0.6	3.4	0.00317415960196676\\
-0.6	3.6	0.000475574142135615\\
-0.6	3.8	0.00310183555481847\\
-0.6	4	0.00384178927944245\\
-0.6	4.2	0.00267275524744048\\
-0.6	4.4	0.000607679021952023\\
-0.6	4.6	0.00105929213486888\\
-0.6	4.8	0.00177685244179959\\
-0.6	5	0.00182100348425807\\
-0.4	-5	0.000273576194188108\\
-0.4	-4.8	0.000213895482429338\\
-0.4	-4.6	0.000821182731159498\\
-0.4	-4.4	0.00304592009207116\\
-0.4	-4.2	0.00658077473657182\\
-0.4	-4	0.00966913158625515\\
-0.4	-3.8	0.010559584095629\\
-0.4	-3.6	0.00871407541921887\\
-0.4	-3.4	0.00496420196754144\\
-0.4	-3.2	0.00103879640088156\\
-0.4	-3	0.00122944803447123\\
-0.4	-2.8	0.000752760017821208\\
-0.4	-2.6	0.00206236894226441\\
-0.4	-2.4	0.0052789211954507\\
-0.4	-2.2	0.00659715246947179\\
-0.4	-2	0.00513142841769243\\
-0.4	-1.8	0.00203879684072139\\
-0.4	-1.6	0.000677157100618553\\
-0.4	-1.4	0.00183299724657626\\
-0.4	-1.2	0.00164571480544429\\
-0.4	-1	0.00110895080609774\\
-0.4	-0.8	0.000982549774759756\\
-0.4	-0.6	0.00118618113633873\\
-0.4	-0.4	0.00112174336842985\\
-0.4	-0.2	0.000478154201074776\\
-0.4	0	0.000398085398227277\\
-0.4	0.2	0.000903213776879852\\
-0.4	0.4	0.000769263410738574\\
-0.4	0.6	0.000120490482679925\\
-0.4	0.8	0.000803105492959588\\
-0.4	1	0.00175211769585948\\
-0.4	1.2	0.00228670133463771\\
-0.4	1.4	0.00169631348255028\\
-0.4	1.6	0.000490719505002346\\
-0.4	1.8	0.00372705122133477\\
-0.4	2	0.00641569730067348\\
-0.4	2.2	0.00688543028270794\\
-0.4	2.4	0.00456831334898911\\
-0.4	2.6	0.00048734343913559\\
-0.4	2.8	0.00329216481015882\\
-0.4	3	0.00511226019589339\\
-0.4	3.2	0.00468671744649651\\
-0.4	3.4	0.00285277932586314\\
-0.4	3.6	0.000775407299361874\\
-0.4	3.8	0.000734750106512805\\
-0.4	4	0.001317604202689\\
-0.4	4.2	0.00100187558757114\\
-0.4	4.4	0.000360782425189887\\
-0.4	4.6	7.24432825267574e-05\\
-0.4	4.8	0.000195825397401261\\
-0.4	5	0.000273576194188108\\
-0.2	-5	0.00169989510640733\\
-0.2	-4.8	0.00115101662185468\\
-0.2	-4.6	0.000820461868119127\\
-0.2	-4.4	0.00164444465533342\\
-0.2	-4.2	0.00407553802624117\\
-0.2	-4	0.00720404292915511\\
-0.2	-3.8	0.0092341137769254\\
-0.2	-3.6	0.00884573162706359\\
-0.2	-3.4	0.00607589287473187\\
-0.2	-3.2	0.0022291239970873\\
-0.2	-3	0.00086998168328134\\
-0.2	-2.8	0.00180273387126217\\
-0.2	-2.6	0.000451376549809535\\
-0.2	-2.4	0.00176965330418133\\
-0.2	-2.2	0.00286407764803731\\
-0.2	-2	0.00194720102253232\\
-0.2	-1.8	7.79752216948371e-05\\
-0.2	-1.6	0.00157297737097095\\
-0.2	-1.4	0.0016539863575431\\
-0.2	-1.2	0.000700384842993618\\
-0.2	-1	0.000243904851987553\\
-0.2	-0.8	0.000446606380347214\\
-0.2	-0.6	3.66941010814248e-05\\
-0.2	-0.4	0.000324725728501285\\
-0.2	-0.2	0.000203772644557398\\
-0.2	0	0.000249390646600789\\
-0.2	0.2	0.000603583161315591\\
-0.2	0.4	0.00065982235652573\\
-0.2	0.6	0.000503838306149529\\
-0.2	0.8	0.000199234057503439\\
-0.2	1	0.000302870913083009\\
-0.2	1.2	0.000811072878490693\\
-0.2	1.4	0.00062050328525487\\
-0.2	1.6	0.000920731654379336\\
-0.2	1.8	0.00346664064594826\\
-0.2	2	0.00562115863093871\\
-0.2	2.2	0.00598273568483942\\
-0.2	2.4	0.00417015829654643\\
-0.2	2.6	0.00101284265754675\\
-0.2	2.8	0.00194219151978914\\
-0.2	3	0.00349208867858097\\
-0.2	3.2	0.00347146791692199\\
-0.2	3.4	0.00248090037968318\\
-0.2	3.6	0.00124462794723579\\
-0.2	3.8	0.000127366287688946\\
-0.2	4	0.000763045393376904\\
-0.2	4.2	0.00130614739650148\\
-0.2	4.4	0.00157846853131738\\
-0.2	4.6	0.00179319547775081\\
-0.2	4.8	0.00191415836455922\\
-0.2	5	0.00169989510640733\\
0	-5	0.00191972371577442\\
0	-4.8	0.00124769012440962\\
0	-4.6	0.000148828174697524\\
0	-4.4	0.000753174167369419\\
0	-4.2	0.000114150341084418\\
0	-4	0.00265656197436437\\
0	-3.8	0.00622761761250556\\
0	-3.6	0.00826318856456965\\
0	-3.4	0.00744689697044854\\
0	-3.2	0.00432307487553196\\
0	-3	0.000701859526661575\\
0	-2.8	0.00148100911313909\\
0	-2.6	0.0014067174200173\\
0	-2.4	7.06414832730706e-05\\
0	-2.2	0.00115133996977246\\
0	-2	0.000784174133258819\\
0	-1.8	0.000473503882321147\\
0	-1.6	0.00129719212692647\\
0	-1.4	0.000966069111731693\\
0	-1.2	0.000142572916839834\\
0	-1	0.00108875332561298\\
0	-0.8	0.0012273718337128\\
0	-0.6	0.000661140155905571\\
0	-0.4	7.73706992474033e-07\\
0	-0.2	0.000242996912590998\\
0	0	1.82043784269226e-06\\
0	0.2	0.000448136066792504\\
0	0.4	0.000884010702097537\\
0	0.6	0.00125340059750045\\
0	0.8	0.00144190244254272\\
0	1	0.00118569607301455\\
0	1.2	0.000487088351678544\\
0	1.4	3.81555917989829e-05\\
0	1.6	0.000687032860293701\\
0	1.8	0.00238670794875073\\
0	2	0.00399342547789483\\
0	2.2	0.00425180851929974\\
0	2.4	0.00280394992774002\\
0	2.6	0.000274623528544904\\
0	2.8	0.00214631058907733\\
0	3	0.00347578767690471\\
0	3.2	0.00349056513383506\\
0	3.4	0.00253723736589551\\
0	3.6	0.00110468993246049\\
0	3.8	0.000476427959917203\\
0	4	0.00193564068795149\\
0	4.2	0.00287402764350997\\
0	4.4	0.00309349776808676\\
0	4.6	0.00279976723368081\\
0	4.8	0.00235875345458525\\
0	5	0.00191972371577442\\
0.2	-5	0.00131543291130898\\
0.2	-4.8	0.00114603867240026\\
0.2	-4.6	0.000147244872155561\\
0.2	-4.4	0.0022314607066336\\
0.2	-4.2	0.0034000050245413\\
0.2	-4	0.00190602085781988\\
0.2	-3.8	0.00207421895045701\\
0.2	-3.6	0.00607298890670038\\
0.2	-3.4	0.00754220671386685\\
0.2	-3.2	0.00591228955052592\\
0.2	-3	0.00269379920606339\\
0.2	-2.8	0.000232862894045338\\
0.2	-2.6	3.44983839094537e-05\\
0.2	-2.4	0.00142972503255934\\
0.2	-2.2	0.00284868213286638\\
0.2	-2	0.0029173950264525\\
0.2	-1.8	0.00187587534381817\\
0.2	-1.6	0.000867822411846131\\
0.2	-1.4	0.000650864903789516\\
0.2	-1.2	0.00107170118335365\\
0.2	-1	0.0014577680851231\\
0.2	-0.8	0.00125735494136658\\
0.2	-0.6	0.000442372394999779\\
0.2	-0.4	0.000506646385795895\\
0.2	-0.2	0.00100779050436373\\
0.2	0	0.000813411086366012\\
0.2	0.2	0.000112045009831308\\
0.2	0.4	0.000775396895709379\\
0.2	0.6	0.0016236894675643\\
0.2	0.8	0.00219820345937505\\
0.2	1	0.00214727943252768\\
0.2	1.2	0.0013695988096476\\
0.2	1.4	0.000530373193087019\\
0.2	1.6	0.000642617516530608\\
0.2	1.8	0.00195876383541238\\
0.2	2	0.00349986564845151\\
0.2	2.2	0.0038862246584348\\
0.2	2.4	0.00252229198934262\\
0.2	2.6	0.000128817505265277\\
0.2	2.8	0.00287902703000398\\
0.2	3	0.0045251912867178\\
0.2	3.2	0.00450379518624477\\
0.2	3.4	0.00294238258281809\\
0.2	3.6	0.000457354791139175\\
0.2	3.8	0.00210761640862345\\
0.2	4	0.00389282210748243\\
0.2	4.2	0.00427062236310016\\
0.2	4.4	0.00334457180795678\\
0.2	4.6	0.00201418470684667\\
0.2	4.8	0.00129255758204927\\
0.2	5	0.00131543291130898\\
0.4	-5	0.000252365567867452\\
0.4	-4.8	0.00088988553619096\\
0.4	-4.6	8.72255338402184e-06\\
0.4	-4.4	0.00213054612140873\\
0.4	-4.2	0.00398131993137674\\
0.4	-4	0.00382942249234719\\
0.4	-3.8	0.00103212253384943\\
0.4	-3.6	0.0029520533508971\\
0.4	-3.4	0.00559021452410846\\
0.4	-3.2	0.00548811041518071\\
0.4	-3	0.00350343989066015\\
0.4	-2.8	0.00193340919750851\\
0.4	-2.6	0.00244364061473856\\
0.4	-2.4	0.00467528488799229\\
0.4	-2.2	0.00675699831571452\\
0.4	-2	0.00716902735461966\\
0.4	-1.8	0.00593956921144878\\
0.4	-1.6	0.00416261085673608\\
0.4	-1.4	0.00279166157223898\\
0.4	-1.2	0.0020426526416546\\
0.4	-1	0.00155995668854314\\
0.4	-0.8	0.000827762288107881\\
0.4	-0.6	0.000365266915886231\\
0.4	-0.4	0.00166139839499579\\
0.4	-0.2	0.0024198718521824\\
0.4	0	0.00228519879952271\\
0.4	0.2	0.00142920609631747\\
0.4	0.4	0.000250108654465953\\
0.4	0.6	0.000940585740413002\\
0.4	0.8	0.001884380937484\\
0.4	1	0.00220702011651408\\
0.4	1.2	0.00170697028510824\\
0.4	1.4	0.000965072770409581\\
0.4	1.6	0.0011006411594876\\
0.4	1.8	0.00263609608754933\\
0.4	2	0.0046911900950275\\
0.4	2.2	0.00557391300707177\\
0.4	2.4	0.00421068434629346\\
0.4	2.6	0.000871772551773065\\
0.4	2.8	0.00296869495413177\\
0.4	3	0.00547553653645494\\
0.4	3.2	0.00548819225792929\\
0.4	3.4	0.00299749319119691\\
0.4	3.6	0.000871567521992578\\
0.4	3.8	0.00431346870995941\\
0.4	4	0.00567276120276339\\
0.4	4.2	0.00441396885729728\\
0.4	4.4	0.00169153778983611\\
0.4	4.6	0.000452007886303063\\
0.4	4.8	0.000752254187139201\\
0.4	5	0.000252365567867452\\
0.6	-5	0.000916532519816604\\
0.6	-4.8	0.000346721944315398\\
0.6	-4.6	0.000127039360544146\\
0.6	-4.4	0.00109333954979207\\
0.6	-4.2	0.00221327116306025\\
0.6	-4	0.00233706238026499\\
0.6	-3.8	0.00112910760624052\\
0.6	-3.6	0.00089492305932648\\
0.6	-3.4	0.00250715742281482\\
0.6	-3.2	0.00269752706189386\\
0.6	-3	0.00184599026179266\\
0.6	-2.8	0.00168421426933763\\
0.6	-2.6	0.00354189003260408\\
0.6	-2.4	0.00687363496007598\\
0.6	-2.2	0.00971981393459553\\
0.6	-2	0.0104846313942013\\
0.6	-1.8	0.0091041978836639\\
0.6	-1.6	0.00668561921366595\\
0.6	-1.4	0.00438764484486431\\
0.6	-1.2	0.00272593821701217\\
0.6	-1	0.00153875535210601\\
0.6	-0.8	0.000302346703541012\\
0.6	-0.6	0.00129231611860114\\
0.6	-0.4	0.00293109620051601\\
0.6	-0.2	0.00395836229209023\\
0.6	0	0.00403034957316506\\
0.6	0.2	0.00334450664476393\\
0.6	0.4	0.00226128593445396\\
0.6	0.6	0.00098155285391921\\
0.6	0.8	0.000346580170725419\\
0.6	1	0.00132004919262907\\
0.6	1.2	0.00151843968479937\\
0.6	1.4	0.00128402523409399\\
0.6	1.6	0.00172990846574383\\
0.6	1.8	0.00363347689479365\\
0.6	2	0.00631128479915199\\
0.6	2.2	0.00786469758610808\\
0.6	2.4	0.00670264399743215\\
0.6	2.6	0.00277273703171865\\
0.6	2.8	0.00218836511786946\\
0.6	3	0.00559063168463447\\
0.6	3.2	0.00557929108506183\\
0.6	3.4	0.002130182485508\\
0.6	3.6	0.00285135779704992\\
0.6	3.8	0.00646106166335858\\
0.6	4	0.00648515149465623\\
0.6	4.2	0.00307528212778552\\
0.6	4.4	0.00112181407219669\\
0.6	4.6	0.00329710573556441\\
0.6	4.8	0.0027615907151104\\
0.6	5	0.000916532519816604\\
0.8	-5	0.00145635984442882\\
0.8	-4.8	3.04283491118218e-05\\
0.8	-4.6	0.000334544479827836\\
0.8	-4.4	0.00015540586855467\\
0.8	-4.2	0.000333698616480582\\
0.8	-4	0.000913579510400719\\
0.8	-3.8	0.00126979298759955\\
0.8	-3.6	0.000907658451832605\\
0.8	-3.4	8.26187783531385e-05\\
0.8	-3.2	0.00129546211240039\\
0.8	-3	0.00206952391912041\\
0.8	-2.8	0.00133962884866601\\
0.8	-2.6	0.00148986611177659\\
0.8	-2.4	0.00553925199114591\\
0.8	-2.2	0.00888493953136904\\
0.8	-2	0.0100518074250247\\
0.8	-1.8	0.0089943078107555\\
0.8	-1.6	0.00678169620454283\\
0.8	-1.4	0.00455579839931208\\
0.8	-1.2	0.00282500528255047\\
0.8	-1	0.00142546777178132\\
0.8	-0.8	9.84950827380704e-05\\
0.8	-0.6	0.00193810160621899\\
0.8	-0.4	0.00373307901181641\\
0.8	-0.2	0.00491147193743036\\
0.8	0	0.00528102161519728\\
0.8	0.2	0.0050876377252056\\
0.8	0.4	0.00452423240790001\\
0.8	0.6	0.00347705103673057\\
0.8	0.8	0.0018395262523474\\
0.8	1	3.89938494087527e-05\\
0.8	1.2	0.00114495627740441\\
0.8	1.4	0.00158210469626718\\
0.8	1.6	0.00216896847101933\\
0.8	1.8	0.00389939301112507\\
0.8	2	0.00653182585808376\\
0.8	2.2	0.00838563037521567\\
0.8	2.4	0.0076308917111354\\
0.8	2.6	0.00380014049452582\\
0.8	2.8	0.00147291180824505\\
0.8	3	0.00517816906348101\\
0.8	3.2	0.00491656991098499\\
0.8	3.4	0.000728559166469855\\
0.8	3.6	0.00468817534499966\\
0.8	3.8	0.00761310701164386\\
0.8	4	0.00590720251340904\\
0.8	4.2	0.000912331643911468\\
0.8	4.4	0.00358857601481422\\
0.8	4.6	0.0050066517607894\\
0.8	4.8	0.00367378132246632\\
0.8	5	0.00145635984442882\\
1	-5	0.000527203858515013\\
1	-4.8	0.0008048158570787\\
1	-4.6	0.00109542354220404\\
1	-4.4	0.00129287593263772\\
1	-4.2	0.00223780623100533\\
1	-4	0.0035345199919985\\
1	-3.8	0.00372708184240089\\
1	-3.6	0.00179811907122573\\
1	-3.4	0.0016204862981164\\
1	-3.2	0.00481521619434688\\
1	-3	0.00639823093283698\\
1	-2.8	0.00573258107761543\\
1	-2.6	0.00295341280552952\\
1	-2.4	0.000842445563979499\\
1	-2.2	0.00402359056845469\\
1	-2	0.00548890917020217\\
1	-1.8	0.00531189919943365\\
1	-1.6	0.00435762523434446\\
1	-1.4	0.00335241563946886\\
1	-1.2	0.00241162741947787\\
1	-1	0.00126270622615499\\
1	-0.8	0.000290469390921588\\
1	-0.6	0.002097453318749\\
1	-0.4	0.00371893799464962\\
1	-0.2	0.0047892056735237\\
1	0	0.00537323708451276\\
1	0.2	0.00576469545590141\\
1	0.4	0.00591811274403109\\
1	0.6	0.00532102044303273\\
1	0.8	0.00354791315189962\\
1	1	0.00100217411670611\\
1	1.2	0.00116051695902808\\
1	1.4	0.00217151321917286\\
1	1.6	0.00246217254410364\\
1	1.8	0.00312216278125921\\
1	2	0.00456045621766865\\
1	2.2	0.00583035769434548\\
1	2.4	0.00536476934225427\\
1	2.6	0.00237826037162159\\
1	2.8	0.00205029221572439\\
1	3	0.00518499016669982\\
1	3.2	0.00450266322005044\\
1	3.4	6.35758897327143e-05\\
1	3.6	0.00503111264640799\\
1	3.8	0.00690251054020496\\
1	4	0.0040949914016124\\
1	4.2	0.00102597846236829\\
1	4.4	0.00456455445797666\\
1	4.6	0.00480617975419362\\
1	4.8	0.00282155983046151\\
1	5	0.000527203858515013\\
1.2	-5	0.00220886926722397\\
1.2	-4.8	0.00312291533290698\\
1.2	-4.6	0.0026957217949638\\
1.2	-4.4	0.00220387010159995\\
1.2	-4.2	0.00276401747676214\\
1.2	-4	0.004009708389489\\
1.2	-3.8	0.00414448520037958\\
1.2	-3.6	0.00170818924193572\\
1.2	-3.4	0.00270227027964864\\
1.2	-3.2	0.00683994873496552\\
1.2	-3	0.00891312526153065\\
1.2	-2.8	0.00864823909686674\\
1.2	-2.6	0.00674245403349238\\
1.2	-2.4	0.00423908771857962\\
1.2	-2.2	0.00211167903495824\\
1.2	-2	0.000755843067769435\\
1.2	-1.8	0.000130202666195123\\
1.2	-1.6	0.000994392627764462\\
1.2	-1.4	0.00176773028455646\\
1.2	-1.2	0.00193819052910049\\
1.2	-1	0.00117460686002735\\
1.2	-0.8	0.000279486410903029\\
1.2	-0.6	0.00183332276448334\\
1.2	-0.4	0.00300770610412737\\
1.2	-0.2	0.00373110849173997\\
1.2	0	0.00434928160851689\\
1.2	0.2	0.00516609948349944\\
1.2	0.4	0.00589714153848586\\
1.2	0.6	0.00570878812187114\\
1.2	0.8	0.00393985613288539\\
1.2	1	0.000939935529858271\\
1.2	1.2	0.00188595722037621\\
1.2	1.4	0.00318036270201416\\
1.2	1.6	0.00279716627653626\\
1.2	1.8	0.00176128802368281\\
1.2	2	0.00113153601541338\\
1.2	2.2	0.000980177904534418\\
1.2	2.4	0.00043459283387004\\
1.2	2.6	0.00136342278230805\\
1.2	2.8	0.00412754144300331\\
1.2	3	0.00607029797918224\\
1.2	3.2	0.00509602388665553\\
1.2	3.4	0.00113899798182482\\
1.2	3.6	0.00303702023638786\\
1.2	3.8	0.00416942747266025\\
1.2	4	0.00158628115722848\\
1.2	4.2	0.00218246315936832\\
1.2	4.4	0.00399667984653607\\
1.2	4.6	0.00289910476565769\\
1.2	4.8	0.000193588494682095\\
1.2	5	0.00220886926722397\\
1.4	-5	0.00617126643166976\\
1.4	-4.8	0.00657127674090929\\
1.4	-4.6	0.00493272023754421\\
1.4	-4.4	0.00290808448137525\\
1.4	-4.2	0.00205923169523259\\
1.4	-4	0.00238854997354476\\
1.4	-3.8	0.00224426447730919\\
1.4	-3.6	5.38513861787493e-05\\
1.4	-3.4	0.00380705430273776\\
1.4	-3.2	0.00721727797679805\\
1.4	-3	0.00854882783107747\\
1.4	-2.8	0.00808004832452869\\
1.4	-2.6	0.00707506631874466\\
1.4	-2.4	0.00639312332538355\\
1.4	-2.2	0.00602601194077534\\
1.4	-2	0.00532697734284349\\
1.4	-1.8	0.00368060696179406\\
1.4	-1.6	0.00123305249973393\\
1.4	-1.4	0.000986813412903409\\
1.4	-1.2	0.00188107475860488\\
1.4	-1	0.00121768673503198\\
1.4	-0.8	0.000243432208376859\\
1.4	-0.6	0.00152369324453994\\
1.4	-0.4	0.00219386264773247\\
1.4	-0.2	0.00251363323243026\\
1.4	0	0.00305806350826843\\
1.4	0.2	0.00407484964410609\\
1.4	0.4	0.00507971240414284\\
1.4	0.6	0.00508677063748064\\
1.4	0.8	0.0033732779076463\\
1.4	1	0.000247979714228075\\
1.4	1.2	0.00282419441023052\\
1.4	1.4	0.004142900097035\\
1.4	1.6	0.00308406933211147\\
1.4	1.8	0.000492474117612884\\
1.4	2	0.00213794485785357\\
1.4	2.2	0.00382041099166242\\
1.4	2.4	0.00463717619679427\\
1.4	2.6	0.00532888255253927\\
1.4	2.8	0.00634432214211578\\
1.4	3	0.00712194087707441\\
1.4	3.2	0.00637933949938363\\
1.4	3.4	0.0037501754682594\\
1.4	3.6	0.000879406352448209\\
1.4	3.8	9.29401905882532e-05\\
1.4	4	0.00115892622141267\\
1.4	4.2	0.00280178746056259\\
1.4	4.4	0.00266829083868436\\
1.4	4.6	0.000150023626125595\\
1.4	4.8	0.00347727775879247\\
1.4	5	0.00617126643166976\\
1.6	-5	0.00990769465420827\\
1.6	-4.8	0.00990827697515906\\
1.6	-4.6	0.00715863855485832\\
1.6	-4.4	0.00356672241821787\\
1.6	-4.2	0.00105712777755029\\
1.6	-4	8.87855778066715e-05\\
1.6	-3.8	0.000545597906785433\\
1.6	-3.6	0.0022159704428355\\
1.6	-3.4	0.00470520659220508\\
1.6	-3.2	0.00627698781021335\\
1.6	-3	0.00578907828223696\\
1.6	-2.8	0.00425313987363718\\
1.6	-2.6	0.0036428805682478\\
1.6	-2.4	0.00468913534357229\\
1.6	-2.2	0.00626003480104709\\
1.6	-2	0.00652171059208118\\
1.6	-1.8	0.00459009699645141\\
1.6	-1.6	0.00129022233986098\\
1.6	-1.4	0.00150005821784838\\
1.6	-1.2	0.00234527737492463\\
1.6	-1	0.0012749544768722\\
1.6	-0.8	0.000462764874719745\\
1.6	-0.6	0.0016375629394545\\
1.6	-0.4	0.00196978819617155\\
1.6	-0.2	0.00204273560781965\\
1.6	0	0.00256505291114029\\
1.6	0.2	0.00366201444338943\\
1.6	0.4	0.00471307975632684\\
1.6	0.6	0.00475101204500272\\
1.6	0.8	0.00313969242416667\\
1.6	1	0.000149188134905387\\
1.6	1.2	0.00288379058769106\\
1.6	1.4	0.00422340934314347\\
1.6	1.6	0.00298314606452843\\
1.6	1.8	0.000229454649661509\\
1.6	2	0.00380463907686202\\
1.6	2.2	0.00622578342520108\\
1.6	2.4	0.00701814226120234\\
1.6	2.6	0.00680557543117399\\
1.6	2.8	0.00658886489412591\\
1.6	3	0.00688137129951127\\
1.6	3.2	0.00722555355691834\\
1.6	3.4	0.00674651888769784\\
1.6	3.6	0.00545319909066877\\
1.6	3.8	0.00430334208285332\\
1.6	4	0.0038423406864927\\
1.6	4.2	0.00332004546602471\\
1.6	4.4	0.00140770913882315\\
1.6	4.6	0.00237687449291102\\
1.6	4.8	0.00687201297200479\\
1.6	5	0.00990769465420827\\
1.8	-5	0.0115657011136209\\
1.8	-4.8	0.0114180303470008\\
1.8	-4.6	0.00833462229857806\\
1.8	-4.4	0.00414671675342349\\
1.8	-4.2	0.000746332791359272\\
1.8	-4	0.00117710129036808\\
1.8	-3.8	0.00233365072074931\\
1.8	-3.6	0.00365641122028937\\
1.8	-3.4	0.00486591635553002\\
1.8	-3.2	0.00453664620874128\\
1.8	-3	0.00205146677021895\\
1.8	-2.8	0.000828761782954324\\
1.8	-2.6	0.00142231345725574\\
1.8	-2.4	0.000898907514532477\\
1.8	-2.2	0.00398605638628635\\
1.8	-2	0.00506378688355746\\
1.8	-1.8	0.00319166273092208\\
1.8	-1.6	0.000210917385181197\\
1.8	-1.4	0.00274948789930551\\
1.8	-1.2	0.00293702197828383\\
1.8	-1	0.00112056144311268\\
1.8	-0.8	0.00109667029166505\\
1.8	-0.6	0.00238482875234824\\
1.8	-0.4	0.00265443099981377\\
1.8	-0.2	0.00272978946344549\\
1.8	0	0.00333501722147544\\
1.8	0.2	0.00445380151922836\\
1.8	0.4	0.00543601275710115\\
1.8	0.6	0.00546856735360923\\
1.8	0.8	0.00406183235789248\\
1.8	1	0.00140201923420236\\
1.8	1.2	0.00145846002607786\\
1.8	1.4	0.00299887262770437\\
1.8	1.6	0.00226813331312403\\
1.8	1.8	0.000388926032861336\\
1.8	2	0.00353116019539113\\
1.8	2.2	0.00552397591237153\\
1.8	2.4	0.00566055001810373\\
1.8	2.6	0.00457046267352346\\
1.8	2.8	0.00368093715141637\\
1.8	3	0.00428183626867651\\
1.8	3.2	0.00650229916308431\\
1.8	3.4	0.00878668820277229\\
1.8	3.6	0.0093223697476803\\
1.8	3.8	0.00802883500535545\\
1.8	4	0.00602381925074025\\
1.8	4.2	0.00373182420007279\\
1.8	4.4	0.000591696437137745\\
1.8	4.6	0.00378987544735598\\
1.8	4.8	0.00850771060375166\\
1.8	5	0.0115657011136209\\
2	-5	0.00978944803236559\\
2	-4.8	0.00969483343771549\\
2	-4.6	0.00738870368488209\\
2	-4.4	0.00419425822951236\\
2	-4.2	0.00138702337305263\\
2	-4	0.000576419135064898\\
2	-3.8	0.00207939727765161\\
2	-3.6	0.00348737803833377\\
2	-3.4	0.00417625890078832\\
2	-3.2	0.00278436653823499\\
2	-3	0.000924795619168473\\
2	-2.8	0.00464951103275446\\
2	-2.6	0.00531104274652439\\
2	-2.4	0.0024451962419334\\
2	-2.2	0.00124461048843227\\
2	-2	0.00269119328038792\\
2	-1.8	0.0011063075138098\\
2	-1.6	0.00183880238707301\\
2	-1.4	0.00368036719304898\\
2	-1.2	0.00307305012873615\\
2	-1	0.000593972283055688\\
2	-0.8	0.00201744164775319\\
2	-0.6	0.00347777246506653\\
2	-0.4	0.00386067227058828\\
2	-0.2	0.00408874775632873\\
2	0	0.00479275297119708\\
2	0.2	0.00584898526409172\\
2	0.4	0.00669976275813466\\
2	0.6	0.00676103237074321\\
2	0.8	0.00567137163556408\\
2	1	0.00348719796046448\\
2	1.2	0.000912506480829745\\
2	1.4	0.000870582837093403\\
2	1.6	0.000982127983501391\\
2	1.8	0.000459859081210157\\
2	2	0.0023151685756444\\
2	2.2	0.00309947179146008\\
2	2.4	0.00210254954300115\\
2	2.6	2.61678048572023e-05\\
2	2.8	0.00140504568941591\\
2	3	0.000394924512163497\\
2	3.2	0.00363927771539574\\
2	3.4	0.00870513226380099\\
2	3.6	0.0113345430364373\\
2	3.8	0.0102728569298327\\
2	4	0.00716325951297359\\
2	4.2	0.00369817663993355\\
2	4.4	0.000187996342946972\\
2	4.6	0.0036527770276551\\
2	4.8	0.00741575711488784\\
2	5	0.00978944803236559\\
2.2	-5	0.00488479524925234\\
2.2	-4.8	0.0048769160337423\\
2.2	-4.6	0.00420592805645548\\
2.2	-4.4	0.00336318130726032\\
2.2	-4.2	0.0025170013863528\\
2.2	-4	0.00143142170886945\\
2.2	-3.8	0.000213726172637707\\
2.2	-3.6	0.00220451613477479\\
2.2	-3.4	0.00334868162317292\\
2.2	-3.2	0.00206501452290286\\
2.2	-3	0.00175988239699709\\
2.2	-2.8	0.00566076976314056\\
2.2	-2.6	0.00659846475861303\\
2.2	-2.4	0.00418558392574764\\
2.2	-2.2	0.000914805904676186\\
2.2	-2	0.000523744787686908\\
2.2	-1.8	0.000555043037204106\\
2.2	-1.6	0.00271478655078883\\
2.2	-1.4	0.00379212309047006\\
2.2	-1.2	0.00264911185485506\\
2.2	-1	5.56782085749941e-05\\
2.2	-0.8	0.00266627615848813\\
2.2	-0.6	0.00408205100186088\\
2.2	-0.4	0.00452440428161727\\
2.2	-0.2	0.0049114815036464\\
2.2	0	0.00571780111062847\\
2.2	0.2	0.00672805167584012\\
2.2	0.4	0.00750551940507216\\
2.2	0.6	0.00766764857208946\\
2.2	0.8	0.00693154994503375\\
2.2	1	0.00525355838911246\\
2.2	1.2	0.00307146292044025\\
2.2	1.4	0.001239362516954\\
2.2	1.6	0.000469759011158422\\
2.2	1.8	0.00077670498686877\\
2.2	2	0.00134741684596995\\
2.2	2.2	0.000989184730867398\\
2.2	2.4	0.00093426671392205\\
2.2	2.6	0.00378740247703635\\
2.2	2.8	0.00587725944744077\\
2.2	3	0.00525625261846807\\
2.2	3.2	0.000842855869983561\\
2.2	3.4	0.00589049433653677\\
2.2	3.6	0.0107358795652246\\
2.2	3.8	0.010738690165663\\
2.2	4	0.0072326494218089\\
2.2	4.2	0.00317384688786437\\
2.2	4.4	3.40233701423553e-05\\
2.2	4.6	0.0022456878888385\\
2.2	4.8	0.00394068648656409\\
2.2	5	0.00488479524925234\\
2.4	-5	0.00082661854217525\\
2.4	-4.8	0.00083101005451991\\
2.4	-4.6	0.000274075716476196\\
2.4	-4.4	0.00209658428266868\\
2.4	-4.2	0.0035764140335075\\
2.4	-4	0.00361945426353216\\
2.4	-3.8	0.00181692259622623\\
2.4	-3.6	0.0010899495240474\\
2.4	-3.4	0.00325087456692486\\
2.4	-3.2	0.00271033011914379\\
2.4	-3	0.000668391975140459\\
2.4	-2.8	0.00450914897517674\\
2.4	-2.6	0.00605292929747314\\
2.4	-2.4	0.00477978428332171\\
2.4	-2.2	0.00246357397330987\\
2.4	-2	0.00120688142491643\\
2.4	-1.8	0.00175696547289439\\
2.4	-1.6	0.00314783500325255\\
2.4	-1.4	0.00365246226941518\\
2.4	-1.2	0.00235596058017906\\
2.4	-1	8.82426497721411e-05\\
2.4	-0.8	0.00224155358016342\\
2.4	-0.6	0.00328984617600625\\
2.4	-0.4	0.00363085934140139\\
2.4	-0.2	0.00416307718855014\\
2.4	0	0.00520211725615649\\
2.4	0.2	0.00640968688100263\\
2.4	0.4	0.00736700589383155\\
2.4	0.6	0.00776710544209824\\
2.4	0.8	0.00735443122756374\\
2.4	1	0.0060693586397893\\
2.4	1.2	0.00423531516592823\\
2.4	1.4	0.00246128887903474\\
2.4	1.6	0.00127507538473637\\
2.4	1.8	0.00080397838122015\\
2.4	2	0.000630347968894052\\
2.4	2.2	6.17196243328788e-05\\
2.4	2.4	0.00190558528909368\\
2.4	2.6	0.00466418458132178\\
2.4	2.8	0.00716046739635035\\
2.4	3	0.00775625912819855\\
2.4	3.2	0.00501159880346669\\
2.4	3.4	0.00106314180016209\\
2.4	3.6	0.00740732930502208\\
2.4	3.8	0.00960530551120264\\
2.4	4	0.00693855993262038\\
2.4	4.2	0.00277134994734984\\
2.4	4.4	9.01427919290931e-05\\
2.4	4.6	0.000519610854975205\\
2.4	4.8	9.42625350447424e-05\\
2.4	5	0.00082661854217525\\
2.6	-5	0.00428811922402739\\
2.6	-4.8	0.00432753590927959\\
2.6	-4.6	0.00208711836812558\\
2.6	-4.4	0.0014165098336747\\
2.6	-4.2	0.0042586058565407\\
2.6	-4	0.00479114082505994\\
2.6	-3.8	0.00265200242745967\\
2.6	-3.6	0.000911250413736298\\
2.6	-3.4	0.00353614736087993\\
2.6	-3.2	0.00321551223545358\\
2.6	-3	0.000141112754567407\\
2.6	-2.8	0.00338309756847743\\
2.6	-2.6	0.00514826256372736\\
2.6	-2.4	0.0047468061497502\\
2.6	-2.2	0.00340030007480796\\
2.6	-2	0.00264804045235589\\
2.6	-1.8	0.00310488246226881\\
2.6	-1.6	0.00407383711621745\\
2.6	-1.4	0.00425001801209168\\
2.6	-1.2	0.00302318934406531\\
2.6	-1	0.00107111373343716\\
2.6	-0.8	0.000415941751297666\\
2.6	-0.6	0.000952037861500221\\
2.6	-0.4	0.00112789622220277\\
2.6	-0.2	0.00183506021038027\\
2.6	0	0.0032697159911399\\
2.6	0.2	0.00495352905381807\\
2.6	0.4	0.00635475866654778\\
2.6	0.6	0.00710808676039187\\
2.6	0.8	0.00696381996444218\\
2.6	1	0.00591729297873456\\
2.6	1.2	0.00426178331421134\\
2.6	1.4	0.00242448361740166\\
2.6	1.6	0.000821774597167035\\
2.6	1.8	0.000205811724224958\\
2.6	2	0.000573789050021034\\
2.6	2.2	0.000686176634175029\\
2.6	2.4	0.00129376339758092\\
2.6	2.6	0.00284351299915198\\
2.6	2.8	0.00499772980059388\\
2.6	3	0.00674097822774011\\
2.6	3.2	0.00670882370009518\\
2.6	3.4	0.00363074988434775\\
2.6	3.6	0.00206969573240845\\
2.6	3.8	0.00675042860350139\\
2.6	4	0.00676779285181062\\
2.6	4.2	0.00341144352392364\\
2.6	4.4	0.000700547279282704\\
2.6	4.6	0.000635406676145589\\
2.6	4.8	0.00248627626949138\\
2.6	5	0.00428811922402739\\
2.8	-5	0.00386314937112309\\
2.8	-4.8	0.00383875950321189\\
2.8	-4.6	0.00158923055160187\\
2.8	-4.4	0.00174720855925903\\
2.8	-4.2	0.00414546327153453\\
2.8	-4	0.00412603818048574\\
2.8	-3.8	0.00177592795157966\\
2.8	-3.6	0.00123912470972165\\
2.8	-3.4	0.00270302643002829\\
2.8	-3.2	0.0015595266599826\\
2.8	-3	0.00109971988043855\\
2.8	-2.8	0.00332700319910972\\
2.8	-2.6	0.00415443644721258\\
2.8	-2.4	0.00392237930134609\\
2.8	-2.2	0.00360145936018719\\
2.8	-2	0.00395611178280786\\
2.8	-1.8	0.00497079618578911\\
2.8	-1.6	0.00588427421538273\\
2.8	-1.4	0.00581264880964649\\
2.8	-1.2	0.00459385133128243\\
2.8	-1	0.00302735712773383\\
2.8	-0.8	0.00209076498016292\\
2.8	-0.6	0.00196370314846073\\
2.8	-0.4	0.00190055228072872\\
2.8	-0.2	0.00103849549121571\\
2.8	0	0.000747642614895128\\
2.8	0.2	0.00288999687348857\\
2.8	0.4	0.004706218029215\\
2.8	0.6	0.00572827845270729\\
2.8	0.8	0.00574608786542075\\
2.8	1	0.00485257080945578\\
2.8	1.2	0.00331072887732153\\
2.8	1.4	0.00137707279899879\\
2.8	1.6	0.000593433754057626\\
2.8	1.8	0.002009592798627\\
2.8	2	0.00229384994154103\\
2.8	2.2	0.00146865646262961\\
2.8	2.4	0.000406600490784115\\
2.8	2.6	0.000212141106301189\\
2.8	2.8	0.00134225655773834\\
2.8	3	0.00341872148015154\\
2.8	3.2	0.00551093976668193\\
2.8	3.4	0.0060655511991603\\
2.8	3.6	0.00335743314447701\\
2.8	3.8	0.00203590651370966\\
2.8	4	0.00586160481105802\\
2.8	4.2	0.00517763104531577\\
2.8	4.4	0.00242338236598894\\
2.8	4.6	0.00124373745955197\\
2.8	4.8	0.00232002890068705\\
2.8	5	0.00386314937112309\\
3	-5	0.000621338585224507\\
3	-4.8	0.000334317869466472\\
3	-4.6	0.000843871917932226\\
3	-4.4	0.00222844461709648\\
3	-4.2	0.0025821587851016\\
3	-4	0.00139857437916158\\
3	-3.8	0.000461299137849758\\
3	-3.6	0.00136395527264199\\
3	-3.4	0.000324348017126885\\
3	-3.2	0.00191260830563489\\
3	-3	0.00350833315133925\\
3	-2.8	0.00353061574920943\\
3	-2.6	0.00269989737329768\\
3	-2.4	0.00233084630590874\\
3	-2.2	0.00316650605888069\\
3	-2	0.00497685668185266\\
3	-1.8	0.00683763218338296\\
3	-1.6	0.00778328372900938\\
3	-1.4	0.0073681402098249\\
3	-1.2	0.00594730929597376\\
3	-1	0.00449375019230314\\
3	-0.8	0.00382458367645466\\
3	-0.6	0.00389462418822961\\
3	-0.4	0.00390594736407668\\
3	-0.2	0.00308653838054429\\
3	0	0.00133546416105368\\
3	0.2	0.000815692845660632\\
3	0.4	0.00263643305957162\\
3	0.6	0.00362106404970475\\
3	0.8	0.00365470003990676\\
3	1	0.00293984162592098\\
3	1.2	0.00169840739807836\\
3	1.4	1.80966627216783e-05\\
3	1.6	0.00186497199167501\\
3	1.8	0.00328354620282756\\
3	2	0.00338247754621535\\
3	2.2	0.00190850797091979\\
3	2.4	0.000273488475122541\\
3	2.6	0.00173860194012065\\
3	2.8	0.001607417722015\\
3	3	0.000120746744730615\\
3	3.2	0.00295022407159218\\
3	3.4	0.0057739631069198\\
3	3.6	0.00641364304029191\\
3	3.8	0.00287978697808033\\
3	4	0.00315516524971393\\
3	4.2	0.00646324140995591\\
3	4.4	0.00503386261384042\\
3	4.6	0.00214344044536152\\
3	4.8	0.000728300418094019\\
3	5	0.000621338585224507\\
3.2	-5	0.00261120565018924\\
3.2	-4.8	0.00340304393265956\\
3.2	-4.6	0.00308751501799442\\
3.2	-4.4	0.00175903775348785\\
3.2	-4.2	0.000445200802107637\\
3.2	-4	0.00263789005659276\\
3.2	-3.8	0.00328713251618529\\
3.2	-3.6	0.00143013357867572\\
3.2	-3.4	0.00214528798575464\\
3.2	-3.2	0.00513761710779859\\
3.2	-3	0.005577025550349\\
3.2	-2.8	0.00362523375096102\\
3.2	-2.6	0.00131261652776249\\
3.2	-2.4	0.000687167830231816\\
3.2	-2.2	0.00230741910694054\\
3.2	-2	0.00511895788718575\\
3.2	-1.8	0.00745684524178292\\
3.2	-1.6	0.00823229896515421\\
3.2	-1.4	0.00740546717082813\\
3.2	-1.2	0.00574076781696276\\
3.2	-1	0.00427754972687389\\
3.2	-0.8	0.00365757679825396\\
3.2	-0.6	0.00372449465360947\\
3.2	-0.4	0.00380237650230131\\
3.2	-0.2	0.0033242288683788\\
3.2	0	0.00219266604073787\\
3.2	0.2	0.000746174372117769\\
3.2	0.4	0.000442172559327991\\
3.2	0.6	0.000977728120835852\\
3.2	0.8	0.000900249945608556\\
3.2	1	0.000506307501657144\\
3.2	1.2	4.32149047520092e-05\\
3.2	1.4	0.00084480483342908\\
3.2	1.6	0.00190181928716737\\
3.2	1.8	0.00274254722182177\\
3.2	2	0.00255442256631433\\
3.2	2.2	0.000997579674507088\\
3.2	2.4	0.0011948768917206\\
3.2	2.6	0.00271917787424525\\
3.2	2.8	0.0027941425643091\\
3.2	3	0.00144532382887563\\
3.2	3.2	0.00100175640910283\\
3.2	3.4	0.00400189939372508\\
3.2	3.6	0.00613064656744311\\
3.2	3.8	0.00507765346346289\\
3.2	4	1.84406376619872e-05\\
3.2	4.2	0.00563194922037313\\
3.2	4.4	0.00682452877408202\\
3.2	4.6	0.003633274244498\\
3.2	4.8	0.000253785247292582\\
3.2	5	0.00261120565018924\\
3.4	-5	0.00389249455101681\\
3.4	-4.8	0.00520918537353809\\
3.4	-4.6	0.00380771075383035\\
3.4	-4.4	0.000328737863883433\\
3.4	-4.2	0.00378858633535173\\
3.4	-4	0.00644687190299464\\
3.4	-3.8	0.00581601087906514\\
3.4	-3.6	0.00178072077123337\\
3.4	-3.4	0.00357134096974043\\
3.4	-3.2	0.00718640006322568\\
3.4	-3	0.0071960869319927\\
3.4	-2.8	0.0042872305802053\\
3.4	-2.6	0.00103477106060557\\
3.4	-2.4	0.000152783936248291\\
3.4	-2.2	0.00127118575462537\\
3.4	-2	0.003925023704485\\
3.4	-1.8	0.00587777136840906\\
3.4	-1.6	0.00613650229278351\\
3.4	-1.4	0.00500968430673399\\
3.4	-1.2	0.00343832441706271\\
3.4	-1	0.00224404856035343\\
3.4	-0.8	0.00171387963381975\\
3.4	-0.6	0.00162287231363178\\
3.4	-0.4	0.00162192359012558\\
3.4	-0.2	0.00154886065506932\\
3.4	0	0.00139526167061876\\
3.4	0.2	0.0012323111413497\\
3.4	0.4	0.00126682494503516\\
3.4	0.6	0.00157397013911775\\
3.4	0.8	0.00186208725253978\\
3.4	1	0.0017656066585745\\
3.4	1.2	0.00125840754754702\\
3.4	1.4	0.000680276537488367\\
3.4	1.6	0.000354766313678923\\
3.4	1.8	0.000171232229786655\\
3.4	2	0.000374267172734033\\
3.4	2.2	0.00148746054379245\\
3.4	2.4	0.00262308363193298\\
3.4	2.6	0.00296426928833293\\
3.4	2.8	0.00226267760284038\\
3.4	3	0.000900773512053088\\
3.4	3.2	0.00071339111842883\\
3.4	3.4	0.00240747702057764\\
3.4	3.6	0.00376081962373764\\
3.4	3.8	0.00361089781787438\\
3.4	4	0.000779373710084741\\
3.4	4.2	0.00367733091726707\\
3.4	4.4	0.00609185833118797\\
3.4	4.6	0.00421994680954896\\
3.4	4.8	0.000155958766395736\\
3.4	5	0.00389249455101681\\
3.6	-5	0.00398187274289707\\
3.6	-4.8	0.00505642261743788\\
3.6	-4.6	0.00312973525625937\\
3.6	-4.4	0.00125775740647538\\
3.6	-4.2	0.00608242126974134\\
3.6	-4	0.00866114770894388\\
3.6	-3.8	0.00719129323683321\\
3.6	-3.6	0.002097520580715\\
3.6	-3.4	0.00406362864297871\\
3.6	-3.2	0.00816603316705034\\
3.6	-3	0.00846802195361263\\
3.6	-2.8	0.00564646825183457\\
3.6	-2.6	0.00211922565280076\\
3.6	-2.4	0.000198424032258782\\
3.6	-2.2	0.000485133324775844\\
3.6	-2	0.00177109111846152\\
3.6	-1.8	0.00242073490236561\\
3.6	-1.6	0.00184040912479733\\
3.6	-1.4	0.00067481382817669\\
3.6	-1.2	0.000187968791558024\\
3.6	-1	0.000491083769543432\\
3.6	-0.8	0.000623772440551895\\
3.6	-0.6	0.000990002338785989\\
3.6	-0.4	0.0014714195688883\\
3.6	-0.2	0.00156508838849334\\
3.6	0	0.000954371283373279\\
3.6	0.2	0.000258066035840887\\
3.6	0.4	0.00179213180694848\\
3.6	0.6	0.00319691871843031\\
3.6	0.8	0.00382068958431769\\
3.6	1	0.00324369163868898\\
3.6	1.2	0.00163656749774932\\
3.6	1.4	0.000383832576319354\\
3.6	1.6	0.00217378826127579\\
3.6	1.8	0.00344398896309084\\
3.6	2	0.00424597665590709\\
3.6	2.2	0.00453363919597916\\
3.6	2.4	0.00402020355612487\\
3.6	2.6	0.00258457020272307\\
3.6	2.8	0.000668682473720428\\
3.6	3	0.000941844366428746\\
3.6	3.2	0.00173285792913014\\
3.6	3.4	0.00174024785562854\\
3.6	3.6	0.00124562162797481\\
3.6	3.8	0.000309164423739627\\
3.6	4	0.00120753516057626\\
3.6	4.2	0.00289786572985973\\
3.6	4.4	0.00354847463946895\\
3.6	4.6	0.0021530311656246\\
3.6	4.8	0.000929927221177573\\
3.6	5	0.00398187274289707\\
3.8	-5	0.00477915253093841\\
3.8	-4.8	0.00422901607839821\\
3.8	-4.6	0.00173720982587344\\
3.8	-4.4	0.00247230740107707\\
3.8	-4.2	0.00675492522340981\\
3.8	-4	0.00871766059655121\\
3.8	-3.8	0.00691247680340046\\
3.8	-3.6	0.00196658172069542\\
3.8	-3.4	0.00379467448706938\\
3.8	-3.2	0.00777095413316042\\
3.8	-3	0.00856474561467346\\
3.8	-2.8	0.00662361574080683\\
3.8	-2.6	0.00368118414999108\\
3.8	-2.4	0.00142896186472541\\
3.8	-2.2	0.000353069256341709\\
3.8	-2	0.000318710533766975\\
3.8	-1.8	0.00148450470684425\\
3.8	-1.6	0.00303594940443708\\
3.8	-1.4	0.0039446776419011\\
3.8	-1.2	0.00351537067603946\\
3.8	-1	0.00231008157315415\\
3.8	-0.8	0.00168619002732584\\
3.8	-0.6	0.00241844893947407\\
3.8	-0.4	0.00390465507784699\\
3.8	-0.2	0.00476939541929267\\
3.8	0	0.00408088388994177\\
3.8	0.2	0.00191421230368083\\
3.8	0.4	0.000957835148076125\\
3.8	0.6	0.00346651905380024\\
3.8	0.8	0.00457980798581736\\
3.8	1	0.00382387594476574\\
3.8	1.2	0.00151793851106008\\
3.8	1.4	0.00151674698241833\\
3.8	1.6	0.0043764771616881\\
3.8	1.8	0.00638729173960839\\
3.8	2	0.00714707469113396\\
3.8	2.2	0.00643992745046151\\
3.8	2.4	0.00437209666354421\\
3.8	2.6	0.00154325871011873\\
3.8	2.8	0.00108731743584778\\
3.8	3	0.00262391848627053\\
3.8	3.2	0.00268437425903789\\
3.8	3.4	0.00149257978110162\\
3.8	3.6	0.000392129625084503\\
3.8	3.8	0.0023630292897826\\
3.8	4	0.0036826985240439\\
3.8	4.2	0.00339731484299755\\
3.8	4.4	0.00124664780252726\\
3.8	4.6	0.00162835959213425\\
3.8	4.8	0.0038281781960916\\
3.8	5	0.00477915253093841\\
4	-5	0.00586811987891211\\
4	-4.8	0.00330981908761463\\
4	-4.6	0.000176813324803904\\
4	-4.4	0.00304027565100928\\
4	-4.2	0.00569818860293025\\
4	-4	0.00658144188373622\\
4	-3.8	0.0049493359774937\\
4	-3.6	0.00138165361121145\\
4	-3.4	0.00257947833629535\\
4	-3.2	0.00541547687030142\\
4	-3	0.00641987284716483\\
4	-2.8	0.00582197243692129\\
4	-2.6	0.00436212563767246\\
4	-2.4	0.00267289549907168\\
4	-2.2	0.000827797827217536\\
4	-2	0.00152702686429407\\
4	-1.8	0.00437805766009092\\
4	-1.6	0.00674301054456938\\
4	-1.4	0.00716275248177844\\
4	-1.2	0.00517232876410356\\
4	-1	0.00220510318564637\\
4	-0.8	0.00065296703109996\\
4	-0.6	0.00176750363712463\\
4	-0.4	0.00455605339897724\\
4	-0.2	0.00675696179428598\\
4	0	0.00669079067131739\\
4	0.2	0.00425294538124077\\
4	0.4	0.000598199311967473\\
4	0.6	0.00270861436948799\\
4	0.8	0.00438563380802337\\
4	1	0.00391331218415047\\
4	1.2	0.00161253953884821\\
4	1.4	0.00167581803235373\\
4	1.6	0.00490479152684076\\
4	1.8	0.00707245379561372\\
4	2	0.00745060973158607\\
4	2.2	0.00587521627697007\\
4	2.4	0.00296596535735472\\
4	2.6	0.00010317913174307\\
4	2.8	0.00223661131299957\\
4	3	0.00289860212704496\\
4	3.2	0.00220513800536981\\
4	3.4	0.000655597991072399\\
4	3.6	0.0012427871992331\\
4	3.8	0.00310040412869739\\
4	4	0.00418580296718529\\
4	4.2	0.0032177084673557\\
4	4.4	0.000239935305463845\\
4	4.6	0.00439394628913314\\
4	4.8	0.00659218570529485\\
4	5	0.00586811987891211\\
4.2	-5	0.00480786794096066\\
4.2	-4.8	0.00156122626198529\\
4.2	-4.6	0.00121620988530236\\
4.2	-4.4	0.00255920590704517\\
4.2	-4.2	0.00286306521035362\\
4.2	-4	0.00250569358627617\\
4.2	-3.8	0.0016121033092108\\
4.2	-3.6	0.000478813436532999\\
4.2	-3.4	0.000526618156924674\\
4.2	-3.2	0.00130620120927516\\
4.2	-3	0.00204734304341347\\
4.2	-2.8	0.00283739816755069\\
4.2	-2.6	0.00337359633150613\\
4.2	-2.4	0.00306331459751363\\
4.2	-2.2	0.00135761848107363\\
4.2	-2	0.00184671497321998\\
4.2	-1.8	0.00573061260043384\\
4.2	-1.6	0.00850388511273514\\
4.2	-1.4	0.00832715588700084\\
4.2	-1.2	0.00493621422743618\\
4.2	-1	0.000448723650037341\\
4.2	-0.8	0.00195815160706059\\
4.2	-0.6	0.000634134428102451\\
4.2	-0.4	0.00320648081730002\\
4.2	-0.2	0.00667702589760455\\
4.2	0	0.00752459749801782\\
4.2	0.2	0.00544543594474822\\
4.2	0.4	0.00174572016148167\\
4.2	0.6	0.00182395434265836\\
4.2	0.8	0.00394443782542842\\
4.2	1	0.00407352423066376\\
4.2	1.2	0.00239197559197557\\
4.2	1.4	0.000435031448501322\\
4.2	1.6	0.00336005810061468\\
4.2	1.8	0.00516406568109207\\
4.2	2	0.00498954567702137\\
4.2	2.2	0.00293634475924254\\
4.2	2.4	0.000143536905505171\\
4.2	2.6	0.00189345682903352\\
4.2	2.8	0.00232067415434589\\
4.2	3	0.00134503419854504\\
4.2	3.2	0.000133245138939753\\
4.2	3.4	0.00124903693925971\\
4.2	3.6	0.00173700008736011\\
4.2	3.8	0.00194490837658889\\
4.2	4	0.00197649429657332\\
4.2	4.2	0.00101430588352502\\
4.2	4.4	0.00162091811323917\\
4.2	4.6	0.00482950644106861\\
4.2	4.8	0.00629438742692101\\
4.2	5	0.00480786794096066\\
4.4	-5	0.000893583558193134\\
4.4	-4.8	0.0015757892607855\\
4.4	-4.6	0.002499752320964\\
4.4	-4.4	0.00117901039052848\\
4.4	-4.2	0.00108700530413808\\
4.4	-4	0.0025589734725936\\
4.4	-3.8	0.00239167475076607\\
4.4	-3.6	0.000737047208498098\\
4.4	-3.4	0.00150306589059523\\
4.4	-3.2	0.00305809875962504\\
4.4	-3	0.00294536325652972\\
4.4	-2.8	0.00118005283286149\\
4.4	-2.6	0.00108925989313913\\
4.4	-2.4	0.00224551177404386\\
4.4	-2.2	0.00117403093871893\\
4.4	-2	0.00209956248314547\\
4.4	-1.8	0.00622427629082245\\
4.4	-1.6	0.0089258126622348\\
4.4	-1.4	0.00820003779343914\\
4.4	-1.2	0.00393048666562512\\
4.4	-1	0.00146266857612609\\
4.4	-0.8	0.00451350551981\\
4.4	-0.6	0.00339751166161828\\
4.4	-0.4	0.000668704206463921\\
4.4	-0.2	0.0046552586448223\\
4.4	0	0.00615041558030383\\
4.4	0.2	0.00473107134019246\\
4.4	0.4	0.00159163912353777\\
4.4	0.6	0.0016626569666609\\
4.4	0.8	0.00385867505339843\\
4.4	1	0.00447662654366321\\
4.4	1.2	0.00351933811153449\\
4.4	1.4	0.00139179589957983\\
4.4	1.6	0.000959402807499288\\
4.4	1.8	0.00222970699806568\\
4.4	2	0.00160498827405708\\
4.4	2.2	0.000472958273041058\\
4.4	2.4	0.00248290654128613\\
4.4	2.6	0.00286534005149408\\
4.4	2.8	0.00119864333666642\\
4.4	3	0.00149366486843705\\
4.4	3.2	0.00351740233923048\\
4.4	3.4	0.00366331550292665\\
4.4	3.6	0.00197611565102762\\
4.4	3.8	0.000297816096645143\\
4.4	4	0.0018616049319663\\
4.4	4.2	0.00257958802573244\\
4.4	4.4	0.0031393873840857\\
4.4	4.6	0.00356591888999902\\
4.4	4.8	0.00296777113485058\\
4.4	5	0.000893583558193134\\
4.6	-5	0.00361248376135603\\
4.6	-4.8	0.00500419570193\\
4.6	-4.6	0.00377542828071209\\
4.6	-4.4	2.59269538576135e-05\\
4.6	-4.2	0.00439398583316231\\
4.6	-4	0.00678118087114099\\
4.6	-3.8	0.00590799194540426\\
4.6	-3.6	0.0023082356021048\\
4.6	-3.4	0.00219244296391641\\
4.6	-3.2	0.00544537565156356\\
4.6	-3	0.00604179515869119\\
4.6	-2.8	0.00408947386880176\\
4.6	-2.6	0.00119080950187966\\
4.6	-2.4	0.000536525976393198\\
4.6	-2.2	0.000234095832107539\\
4.6	-2	0.00332344458955647\\
4.6	-1.8	0.00715333801512852\\
4.6	-1.6	0.00943801674629063\\
4.6	-1.4	0.00835047452658411\\
4.6	-1.2	0.00387377153057855\\
4.6	-1	0.00171647317378931\\
4.6	-0.8	0.00519735056686632\\
4.6	-0.6	0.00479610910138706\\
4.6	-0.4	0.00151720973418601\\
4.6	-0.2	0.00193352989815576\\
4.6	0	0.00339240707510569\\
4.6	0.2	0.00245860118229757\\
4.6	0.4	0.000109026947828994\\
4.6	0.6	0.00238026679603465\\
4.6	0.8	0.00412316239781441\\
4.6	1	0.00471359997395293\\
4.6	1.2	0.00402567375029783\\
4.6	1.4	0.00222527141587614\\
4.6	1.6	0.000151140642321468\\
4.6	1.8	0.000869934061571098\\
4.6	2	0.000127962707831442\\
4.6	2.2	0.00168139769281928\\
4.6	2.4	0.00288313931583095\\
4.6	2.6	0.00202932614500784\\
4.6	2.8	0.000925461793839344\\
4.6	3	0.00442794099746724\\
4.6	3.2	0.00634113198947051\\
4.6	3.4	0.00532715233159775\\
4.6	3.6	0.00171523924035677\\
4.6	3.8	0.00258898240904226\\
4.6	4	0.00537075678867394\\
4.6	4.2	0.0056947592466432\\
4.6	4.4	0.00420642766254553\\
4.6	4.6	0.00185312321562447\\
4.6	4.8	0.000926301020007125\\
4.6	5	0.00361248376135603\\
4.8	-5	0.00567683688102449\\
4.8	-4.8	0.00655591633245178\\
4.8	-4.6	0.00451838404908278\\
4.8	-4.4	0.000152201949300546\\
4.8	-4.2	0.00537786980451038\\
4.8	-4	0.00843808776069355\\
4.8	-3.8	0.00784090857078013\\
4.8	-3.6	0.00415463482588707\\
4.8	-3.4	0.000606554276513127\\
4.8	-3.2	0.00420725200455863\\
4.8	-3	0.00530771529952112\\
4.8	-2.8	0.00408082271496391\\
4.8	-2.6	0.00207545258966757\\
4.8	-2.4	0.00122581900987417\\
4.8	-2.2	0.00258132596154237\\
4.8	-2	0.00572708629375662\\
4.8	-1.8	0.00914365845558018\\
4.8	-1.6	0.0109742470691101\\
4.8	-1.4	0.00985395769271991\\
4.8	-1.2	0.00578009677377245\\
4.8	-1	0.000525405406142765\\
4.8	-0.8	0.00324722960572399\\
4.8	-0.6	0.00388323598035067\\
4.8	-0.4	0.00202624958263353\\
4.8	-0.2	0.000144772922931136\\
4.8	0	0.000875963550325709\\
4.8	0.2	7.120298078922e-05\\
4.8	0.4	0.00181336261487441\\
4.8	0.6	0.00336961436084748\\
4.8	0.8	0.00422895335845719\\
4.8	1	0.00421645490380929\\
4.8	1.2	0.00315757489445101\\
4.8	1.4	0.00105826872265902\\
4.8	1.6	0.00128851591172485\\
4.8	1.8	0.00254334908015019\\
4.8	2	0.00207630972436845\\
4.8	2.2	0.000645361722467208\\
4.8	2.4	0.000186960574697692\\
4.8	2.6	0.000790619633649237\\
4.8	2.8	0.00343519912044465\\
4.8	3	0.00618423941714341\\
4.8	3.2	0.00709349759712452\\
4.8	3.4	0.00509523897155417\\
4.8	3.6	0.000717122674343873\\
4.8	3.8	0.0040449372021536\\
4.8	4	0.00685580880660008\\
4.8	4.2	0.00662674944777497\\
4.8	4.4	0.00408087705961324\\
4.8	4.6	0.000591063548639914\\
4.8	4.8	0.00291650561328205\\
4.8	5	0.00567683688102449\\
5	-5	0.00398478781249856\\
5	-4.8	0.00491827802024014\\
5	-4.6	0.00389860104456763\\
5	-4.4	0.000569138669184843\\
5	-4.2	0.00385551104385551\\
5	-4	0.00715450741510448\\
5	-3.8	0.00778803073449308\\
5	-3.6	0.00592618665089295\\
5	-3.4	0.00295925005528197\\
5	-3.2	0.000419684172162649\\
5	-3	0.000851212349398778\\
5	-2.8	0.00102323128818704\\
5	-2.6	0.00110274762024032\\
5	-2.4	0.00222848711680668\\
5	-2.2	0.00479588781743678\\
5	-2	0.00819053273154013\\
5	-1.8	0.0112662733342128\\
5	-1.6	0.0128971114926819\\
5	-1.4	0.0122377232000372\\
5	-1.2	0.009112991508194\\
5	-1	0.00457165247865232\\
5	-0.8	0.000653929435488587\\
5	-0.6	0.00101241116047168\\
5	-0.4	0.000613797782842207\\
5	-0.2	0.000177807454558421\\
5	0	7.4775635866775e-05\\
5	0.2	0.00145562251409492\\
5	0.4	0.00301223993937483\\
5	0.6	0.00384719260082478\\
5	0.8	0.00375800504716794\\
5	1	0.0028819079482385\\
5	1.2	0.00113828381233172\\
5	1.4	0.00150253522210408\\
5	1.6	0.00429630146670412\\
5	1.8	0.00599628769906058\\
5	2	0.00605289180378754\\
5	2.2	0.00508523238789516\\
5	2.4	0.00426536301110547\\
5	2.6	0.00440165024785977\\
5	2.8	0.00530315274546544\\
5	3	0.00592145541524558\\
5	3.2	0.00517874419349018\\
5	3.4	0.00269831935714071\\
5	3.6	0.000913054211470143\\
5	3.8	0.00422312067927888\\
5	4	0.00568909351479252\\
5	4.2	0.00479900336190142\\
5	4.4	0.0024847666915413\\
5	4.6	1.41374352151669e-05\\
5	4.8	0.00215102713514415\\
5	5	0.00398478781249856\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex1/inf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.832\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.937084899753862,
point meta max=1.15599873711348,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-5	-5	1.00615649879991\\
-5	-4.8	1.00635188361454\\
-5	-4.6	1.00702804021371\\
-5	-4.4	1.00657189426173\\
-5	-4.2	1.00303815716777\\
-5	-4	0.995606608714433\\
-5	-3.8	0.985234085980609\\
-5	-3.6	0.974346036624692\\
-5	-3.4	0.965939327445203\\
-5	-3.2	0.962479644020457\\
-5	-3	0.96505131768263\\
-5	-2.8	0.973065748403568\\
-5	-2.6	0.98461430463156\\
-5	-2.4	0.997237374904526\\
-5	-2.2	1.00877560427421\\
-5	-2	1.01795319817935\\
-5	-1.8	1.0245159698148\\
-5	-1.6	1.029074841328\\
-5	-1.4	1.0327685665961\\
-5	-1.2	1.03674441581937\\
-5	-1	1.04149046524105\\
-5	-0.8	1.04647729049485\\
-5	-0.6	1.05070656880625\\
-5	-0.4	1.05368647259045\\
-5	-0.2	1.05557810356986\\
-5	0	1.05628272118005\\
-5	0.2	1.05488498894156\\
-5	0.4	1.05052711504897\\
-5	0.6	1.04366836547234\\
-5	0.8	1.03595556156739\\
-5	1	1.02872731593728\\
-5	1.2	1.02204471238845\\
-5	1.4	1.0152368421837\\
-5	1.6	1.00803227375786\\
-5	1.8	1.00089987344555\\
-5	2	0.994264500756411\\
-5	2.2	0.987722275677105\\
-5	2.4	0.980389840289621\\
-5	2.6	0.972002748602922\\
-5	2.8	0.963561672553351\\
-5	3	0.957041913245217\\
-5	3.2	0.954500975307478\\
-5	3.4	0.957137769201932\\
-5	3.6	0.964767665768394\\
-5	3.8	0.975818744325731\\
-5	4	0.987725513153852\\
-5	4.2	0.997729633373919\\
-5	4.4	1.00401735449395\\
-5	4.6	1.00652013982789\\
-5	4.8	1.00662265339047\\
-5	5	1.00615649879991\\
-4.8	-5	1.00451728460223\\
-4.8	-4.8	1.00322625299594\\
-4.8	-4.6	1.0026093082751\\
-4.8	-4.4	1.00173251393661\\
-4.8	-4.2	0.998647151153604\\
-4.8	-4	0.992168527710265\\
-4.8	-3.8	0.983022173720594\\
-4.8	-3.6	0.973570997807489\\
-4.8	-3.4	0.96671914645258\\
-4.8	-3.2	0.964767566627551\\
-4.8	-3	0.968649097369802\\
-4.8	-2.8	0.977694443928541\\
-4.8	-2.6	0.989973467855566\\
-4.8	-2.4	1.00303475535835\\
-4.8	-2.2	1.01476229282413\\
-4.8	-2	1.02398964786814\\
-4.8	-1.8	1.03059035114442\\
-4.8	-1.6	1.0352349909601\\
-4.8	-1.4	1.03906470574228\\
-4.8	-1.2	1.04325375991033\\
-4.8	-1	1.04835823420635\\
-4.8	-0.8	1.05386827308469\\
-4.8	-0.6	1.05868073991991\\
-4.8	-0.4	1.06219192961981\\
-4.8	-0.2	1.0646508626686\\
-4.8	0	1.06624233343842\\
-4.8	0.2	1.06623627374983\\
-4.8	0.4	1.06354549915405\\
-4.8	0.6	1.05799593875098\\
-4.8	0.8	1.05060093085961\\
-4.8	1	1.04254277194831\\
-4.8	1.2	1.03431862940001\\
-4.8	1.4	1.02596881312351\\
-4.8	1.6	1.01773343701765\\
-4.8	1.8	1.01010982704\\
-4.8	2	1.00318232099047\\
-4.8	2.2	0.996212744502883\\
-4.8	2.4	0.988258326273743\\
-4.8	2.6	0.979188811575642\\
-4.8	2.8	0.97002940037446\\
-4.8	3	0.962525566005539\\
-4.8	3.2	0.958418395761454\\
-4.8	3.4	0.958820375174323\\
-4.8	3.6	0.963878103704456\\
-4.8	3.8	0.972688369996885\\
-4.8	4	0.983397123840163\\
-4.8	4.2	0.993603547396214\\
-4.8	4.4	1.00117480745759\\
-4.8	4.6	1.00508505957898\\
-4.8	4.8	1.00571071867989\\
-4.8	5	1.00451728460223\\
-4.6	-5	1.00383926441259\\
-4.6	-4.8	1.00192311793524\\
-4.6	-4.6	1.00036304275932\\
-4.6	-4.4	0.998895997966665\\
-4.6	-4.2	0.995857437351379\\
-4.6	-4	0.989997794308338\\
-4.6	-3.8	0.981936626051709\\
-4.6	-3.6	0.973944557054157\\
-4.6	-3.4	0.968720134038786\\
-4.6	-3.2	0.968262217716474\\
-4.6	-3	0.973236063963034\\
-4.6	-2.8	0.982839610638694\\
-4.6	-2.6	0.995157324202236\\
-4.6	-2.4	1.00787191228275\\
-4.6	-2.2	1.01909920819815\\
-4.6	-2	1.02795818047844\\
-4.6	-1.8	1.03453109247566\\
-4.6	-1.6	1.03951406880827\\
-4.6	-1.4	1.0439636032843\\
-4.6	-1.2	1.04898360208534\\
-4.6	-1	1.05508072456586\\
-4.6	-0.8	1.06162166584442\\
-4.6	-0.6	1.06726973951022\\
-4.6	-0.4	1.07124944546679\\
-4.6	-0.2	1.07393285122693\\
-4.6	0	1.07592264679768\\
-4.6	0.2	1.0768987052795\\
-4.6	0.4	1.0757940170749\\
-4.6	0.6	1.07194216998335\\
-4.6	0.8	1.06566449044416\\
-4.6	1	1.05775958478842\\
-4.6	1.2	1.04884771883058\\
-4.6	1.4	1.03938939750899\\
-4.6	1.6	1.02999611094097\\
-4.6	1.8	1.02126333896085\\
-4.6	2	1.01318394378978\\
-4.6	2.2	1.00500617112999\\
-4.6	2.4	0.995952406460096\\
-4.6	2.6	0.986046645515264\\
-4.6	2.8	0.976204903017191\\
-4.6	3	0.967783666697158\\
-4.6	3.2	0.962114658285299\\
-4.6	3.4	0.960210255721229\\
-4.6	3.6	0.962555927127559\\
-4.6	3.8	0.968904754608877\\
-4.6	4	0.978119984189133\\
-4.6	4.2	0.988255089130328\\
-4.6	4.4	0.997057402054265\\
-4.6	4.6	1.00274457414538\\
-4.6	4.8	1.00471576847465\\
-4.6	5	1.00383926441259\\
-4.4	-5	1.0024390095353\\
-4.4	-4.8	1.00091253533132\\
-4.4	-4.6	0.999334702123094\\
-4.4	-4.4	0.997840930078287\\
-4.4	-4.2	0.995070600958977\\
-4.4	-4	0.98984985481494\\
-4.4	-3.8	0.982763171350632\\
-4.4	-3.6	0.975999693573674\\
-4.4	-3.4	0.972072703684459\\
-4.4	-3.2	0.972703041184312\\
-4.4	-3	0.978290822735977\\
-4.4	-2.8	0.987897415724366\\
-4.4	-2.6	0.999648591272277\\
-4.4	-2.4	1.01144610065849\\
-4.4	-2.2	1.02176685062034\\
-4.4	-2	1.03011235590344\\
-4.4	-1.8	1.03677999496515\\
-4.4	-1.6	1.04242101631105\\
-4.4	-1.4	1.04791299924701\\
-4.4	-1.2	1.05421399364454\\
-4.4	-1	1.06173421870277\\
-4.4	-0.8	1.06967210858173\\
-4.4	-0.6	1.07639605330714\\
-4.4	-0.4	1.08089196790525\\
-4.4	-0.2	1.08362478067066\\
-4.4	0	1.08567211598282\\
-4.4	0.2	1.08728210817532\\
-4.4	0.4	1.08762555222863\\
-4.4	0.6	1.08573198356403\\
-4.4	0.8	1.08127675969642\\
-4.4	1	1.07450290048854\\
-4.4	1.2	1.06579544945353\\
-4.4	1.4	1.05564776879001\\
-4.4	1.6	1.04484202018318\\
-4.4	1.8	1.03417280032112\\
-4.4	2	1.02387642829312\\
-4.4	2.2	1.01355775919183\\
-4.4	2.4	1.00281525087524\\
-4.4	2.6	0.991830224768352\\
-4.4	2.8	0.981318838328023\\
-4.4	3	0.972183949906019\\
-4.4	3.2	0.965322760682244\\
-4.4	3.4	0.961597725925574\\
-4.4	3.6	0.961701817441734\\
-4.4	3.8	0.965838701642136\\
-4.4	4	0.97340193545661\\
-4.4	4.2	0.982872937228294\\
-4.4	4.4	0.992107802227642\\
-4.4	4.6	0.998996187849908\\
-4.4	4.8	1.00233213379068\\
-4.4	5	1.0024390095353\\
-4.2	-5	0.999781923030924\\
-4.2	-4.8	0.999362178697913\\
-4.2	-4.6	0.998646182000863\\
-4.2	-4.4	0.997833319356041\\
-4.2	-4.2	0.995759042564715\\
-4.2	-4	0.991371631635915\\
-4.2	-3.8	0.985254361047787\\
-4.2	-3.6	0.979531694721443\\
-4.2	-3.4	0.976592315048565\\
-4.2	-3.2	0.977945966292423\\
-4.2	-3	0.983753523231637\\
-4.2	-2.8	0.992941273752246\\
-4.2	-2.6	1.00370127589361\\
-4.2	-2.4	1.0142275627034\\
-4.2	-2.2	1.02343309497227\\
-4.2	-2	1.03120260998419\\
-4.2	-1.8	1.03799124461365\\
-4.2	-1.6	1.04435031662216\\
-4.2	-1.4	1.05093312742788\\
-4.2	-1.2	1.05852892598942\\
-4.2	-1	1.06747852034989\\
-4.2	-0.8	1.0768714454311\\
-4.2	-0.6	1.08480840124494\\
-4.2	-0.4	1.08998073326538\\
-4.2	-0.2	1.09285754389097\\
-4.2	0	1.09497781630544\\
-4.2	0.2	1.09723549028041\\
-4.2	0.4	1.09913077723554\\
-4.2	0.6	1.09944518011422\\
-4.2	0.8	1.09722782142726\\
-4.2	1	1.09212212950597\\
-4.2	1.2	1.08412314733283\\
-4.2	1.4	1.07351157097232\\
-4.2	1.6	1.06104634945458\\
-4.2	1.8	1.0477505381199\\
-4.2	2	1.03436981176944\\
-4.2	2.2	1.02118402058331\\
-4.2	2.4	1.00833195269062\\
-4.2	2.6	0.99612563121263\\
-4.2	2.8	0.985006992444744\\
-4.2	3	0.975427274652377\\
-4.2	3.2	0.96789860851269\\
-4.2	3.4	0.963109442667291\\
-4.2	3.6	0.961790476405313\\
-4.2	3.8	0.964312614476031\\
-4.2	4	0.970316789817357\\
-4.2	4.2	0.978587197940378\\
-4.2	4.4	0.987255828487359\\
-4.2	4.6	0.994338790047098\\
-4.2	4.8	0.998516467498534\\
-4.2	5	0.999781923030924\\
-4	-5	0.996459164434708\\
-4	-4.8	0.997375790057013\\
-4	-4.6	0.997905898779208\\
-4	-4.4	0.998075767616193\\
-4	-4.2	0.996839784834948\\
-4	-4	0.993335854834113\\
-4	-3.8	0.98821469258057\\
-4	-3.6	0.983558103694693\\
-4	-3.4	0.981651766374131\\
-4	-3.2	0.983799823122703\\
-4	-3	0.989879934281304\\
-4	-2.8	0.998620910280686\\
-4	-2.6	1.00827082147176\\
-4	-2.4	1.01738135181539\\
-4	-2.2	1.02535829606022\\
-4	-2	1.03243325459578\\
-4	-1.8	1.03914570371508\\
-4	-1.6	1.04593265900825\\
-4	-1.4	1.05325847764409\\
-4	-1.2	1.06178005499554\\
-4	-1	1.07180744929168\\
-4	-0.8	1.08239026766874\\
-4	-0.6	1.09142462323299\\
-4	-0.4	1.09727897593728\\
-4	-0.2	1.10033015434235\\
-4	0	1.10254235940928\\
-4	0.2	1.10551575741417\\
-4	0.4	1.10913940818318\\
-4	0.6	1.11192422261871\\
-4	0.8	1.11222142144929\\
-4	1	1.10903649146111\\
-4	1.2	1.10199245434538\\
-4	1.4	1.09114662802529\\
-4	1.6	1.07713641635438\\
-4	1.8	1.06113213574583\\
-4	2	1.04444546634008\\
-4	2.2	1.02817083167846\\
-4	2.4	1.013066286997\\
-4	2.6	0.999563211129043\\
-4	2.8	0.9878196635913\\
-4	3	0.977895116098771\\
-4	3.2	0.970010752985897\\
-4	3.4	0.964705603236373\\
-4	3.6	0.962642328900883\\
-4	3.8	0.964150798924964\\
-4	4	0.96888244609508\\
-4	4.2	0.975764782683544\\
-4	4.4	0.983246989202545\\
-4	4.6	0.989746380721361\\
-4	4.8	0.994189921776982\\
-4	5	0.996459164434708\\
-3.8	-5	0.993322097079525\\
-3.8	-4.8	0.995385267544831\\
-3.8	-4.6	0.996950953621049\\
-3.8	-4.4	0.997801888844114\\
-3.8	-4.2	0.997060348883181\\
-3.8	-4	0.994200911864309\\
-3.8	-3.8	0.990058921097114\\
-3.8	-3.6	0.986689660746738\\
-3.8	-3.4	0.986227540060691\\
-3.8	-3.2	0.98970054433691\\
-3.8	-3	0.996604630255482\\
-3.8	-2.8	1.00535689042302\\
-3.8	-2.6	1.01419595679249\\
-3.8	-2.4	1.02204616290163\\
-3.8	-2.2	1.02883993778746\\
-3.8	-2	1.03513941995563\\
-3.8	-1.8	1.04152475073139\\
-3.8	-1.6	1.04833532162151\\
-3.8	-1.4	1.05593117938249\\
-3.8	-1.2	1.06489750130029\\
-3.8	-1	1.07551475996814\\
-3.8	-0.8	1.08680527284768\\
-3.8	-0.6	1.0965118078539\\
-3.8	-0.4	1.10269468369341\\
-3.8	-0.2	1.1055827007207\\
-3.8	0	1.10752060694533\\
-3.8	0.2	1.11085270581403\\
-3.8	0.4	1.11595240036803\\
-3.8	0.6	1.12113786641281\\
-3.8	0.8	1.12406248657144\\
-3.8	1	1.12304067147172\\
-3.8	1.2	1.11733319679513\\
-3.8	1.4	1.10684683533233\\
-3.8	1.6	1.09207223656231\\
-3.8	1.8	1.07415592173289\\
-3.8	2	1.05478497778851\\
-3.8	2.2	1.03577003346579\\
-3.8	2.4	1.01849038737984\\
-3.8	2.6	1.00357067450139\\
-3.8	2.8	0.990992092999771\\
-3.8	3	0.980523564078605\\
-3.8	3.2	0.972177864992557\\
-3.8	3.4	0.966392638973182\\
-3.8	3.6	0.963763808026072\\
-3.8	3.8	0.964537813138427\\
-3.8	4	0.968282944652365\\
-3.8	4.2	0.973942807148663\\
-3.8	4.4	0.980197607612303\\
-3.8	4.6	0.985886873440473\\
-3.8	4.8	0.990299987776084\\
-3.8	5	0.993322097079525\\
-3.6	-5	0.990796130530784\\
-3.6	-4.8	0.993544705549034\\
-3.6	-4.6	0.99549865863161\\
-3.6	-4.4	0.996295017019326\\
-3.6	-4.2	0.99539674042002\\
-3.6	-4	0.992801378948464\\
-3.6	-3.8	0.989624045060139\\
-3.6	-3.6	0.987852154716438\\
-3.6	-3.4	0.989355599039441\\
-3.6	-3.2	0.994801355172227\\
-3.6	-3	1.00325531880469\\
-3.6	-2.8	1.01276249991269\\
-3.6	-2.6	1.02147321258299\\
-3.6	-2.4	1.02860929911835\\
-3.6	-2.2	1.03457977842194\\
-3.6	-2	1.04025873180893\\
-3.6	-1.8	1.04626347977762\\
-3.6	-1.6	1.05286958866125\\
-3.6	-1.4	1.06041107184759\\
-3.6	-1.2	1.06945247861782\\
-3.6	-1	1.08022504082064\\
-3.6	-0.8	1.0916925467364\\
-3.6	-0.6	1.10146862651754\\
-3.6	-0.4	1.10736637285622\\
-3.6	-0.2	1.10948935375087\\
-3.6	0	1.11051689288661\\
-3.6	0.2	1.1134774322624\\
-3.6	0.4	1.11925032464158\\
-3.6	0.6	1.1261093492637\\
-3.6	0.8	1.13121321981236\\
-3.6	1	1.13231643295766\\
-3.6	1.2	1.12836601976908\\
-3.6	1.4	1.11914150196375\\
-3.6	1.6	1.10491513994932\\
-3.6	1.8	1.08656025282031\\
-3.6	2	1.06578120629462\\
-3.6	2.2	1.04482801796593\\
-3.6	2.4	1.02564943815147\\
-3.6	2.6	1.00920574929235\\
-3.6	2.8	0.995486694405595\\
-3.6	3	0.984086202176874\\
-3.6	3.2	0.974861116127092\\
-3.6	3.4	0.968199451542085\\
-3.6	3.6	0.964715055957415\\
-3.6	3.8	0.964667439894703\\
-3.6	4	0.967583891749147\\
-3.6	4.2	0.972361075705591\\
-3.6	4.4	0.977757720803788\\
-3.6	4.6	0.982871039061931\\
-3.6	4.8	0.987258490258926\\
-3.6	5	0.990796130530784\\
-3.4	-5	0.988909390177799\\
-3.4	-4.8	0.991746858709163\\
-3.4	-4.6	0.993293061594456\\
-3.4	-4.4	0.993250819890225\\
-3.4	-4.2	0.991628862621167\\
-3.4	-4	0.98906720680704\\
-3.4	-3.8	0.98694471271269\\
-3.4	-3.6	0.987044540831211\\
-3.4	-3.4	0.990822540833318\\
-3.4	-3.2	0.998548903599858\\
-3.4	-3	1.00894512158415\\
-3.4	-2.8	1.01978055389602\\
-3.4	-2.6	1.02911055237993\\
-3.4	-2.4	1.03631885574636\\
-3.4	-2.2	1.0421207696048\\
-3.4	-2	1.04761684812329\\
-3.4	-1.8	1.05346884088093\\
-3.4	-1.6	1.05993078413829\\
-3.4	-1.4	1.06735690163467\\
-3.4	-1.2	1.07632245942945\\
-3.4	-1	1.08699645405255\\
-3.4	-0.8	1.09823869917201\\
-3.4	-0.6	1.10754199341507\\
-3.4	-0.4	1.11259571582138\\
-3.4	-0.2	1.11350619071686\\
-3.4	0	1.11322500968029\\
-3.4	0.2	1.11523119661408\\
-3.4	0.4	1.12074576943192\\
-3.4	0.6	1.1280760977315\\
-3.4	0.8	1.13417581458603\\
-3.4	1	1.13658417989307\\
-3.4	1.2	1.13419385301203\\
-3.4	1.4	1.1267652852383\\
-3.4	1.6	1.11426611048556\\
-3.4	1.8	1.09701198099918\\
-3.4	2	1.07631701561261\\
-3.4	2.2	1.05451169668661\\
-3.4	2.4	1.03398395401208\\
-3.4	2.6	1.01612762331733\\
-3.4	2.8	1.00111039678148\\
-3.4	3	0.988469291937164\\
-3.4	3.2	0.977963855584081\\
-3.4	3.4	0.969992350532272\\
-3.4	3.6	0.965287324980272\\
-3.4	3.8	0.964242376254638\\
-3.4	4	0.966427848197622\\
-3.4	4.2	0.970681327065248\\
-3.4	4.4	0.975704725075968\\
-3.4	4.6	0.980637901649199\\
-3.4	4.8	0.985113380531337\\
-3.4	5	0.988909390177799\\
-3.2	-5	0.987670071390785\\
-3.2	-4.8	0.990026434638777\\
-3.2	-4.6	0.990563392546302\\
-3.2	-4.4	0.989270099384593\\
-3.2	-4.2	0.986806900156639\\
-3.2	-4	0.984411099112434\\
-3.2	-3.8	0.983566663181337\\
-3.2	-3.6	0.985647422155881\\
-3.2	-3.4	0.991550443425812\\
-3.2	-3.2	1.00118051998945\\
-3.2	-3	1.0131346656303\\
-3.2	-2.8	1.02518026281659\\
-3.2	-2.6	1.03541462436634\\
-3.2	-2.4	1.04328459541255\\
-3.2	-2.2	1.04957502792188\\
-3.2	-2	1.05543888450393\\
-3.2	-1.8	1.06155310015837\\
-3.2	-1.6	1.0681819102971\\
-3.2	-1.4	1.07571168665745\\
-3.2	-1.2	1.08471919199411\\
-3.2	-1	1.09528113941272\\
-3.2	-0.8	1.10611241219585\\
-3.2	-0.6	1.11464158351398\\
-3.2	-0.4	1.1186672368083\\
-3.2	-0.2	1.1184967179573\\
-3.2	0	1.11720226169633\\
-3.2	0.2	1.11827151162079\\
-3.2	0.4	1.12290568954666\\
-3.2	0.6	1.1294206560413\\
-3.2	0.8	1.13485796953936\\
-3.2	1	1.13698760290262\\
-3.2	1.2	1.1350580065412\\
-3.2	1.4	1.12903844013195\\
-3.2	1.6	1.11861181285549\\
-3.2	1.8	1.103392230774\\
-3.2	2	1.08402030804236\\
-3.2	2.2	1.06255377815378\\
-3.2	2.4	1.04155584012209\\
-3.2	2.6	1.02277977183365\\
-3.2	2.8	1.00664439053245\\
-3.2	3	0.992759985066795\\
-3.2	3.2	0.980903604655884\\
-3.2	3.4	0.971558949931625\\
-3.2	3.6	0.965622052002328\\
-3.2	3.8	0.96365135477126\\
-3.2	4	0.965290610577638\\
-3.2	4.2	0.969327187889016\\
-3.2	4.4	0.974343100172801\\
-3.2	4.6	0.979368865288639\\
-3.2	4.8	0.983941346184211\\
-3.2	5	0.987670071390785\\
-3	-5	0.987238198476517\\
-3	-4.8	0.988766902404129\\
-3	-4.6	0.988161406897869\\
-3	-4.4	0.985812951735776\\
-3	-4.2	0.982949041456543\\
-3	-4	0.981175953215545\\
-3	-3.8	0.981837742909162\\
-3	-3.6	0.985711393551819\\
-3	-3.4	0.9930487466882\\
-3	-3.2	1.00347333842389\\
-3	-3	1.01574025140239\\
-3	-2.8	1.02799166545434\\
-3	-2.6	1.03863504907637\\
-3	-2.4	1.04718514123544\\
-3	-2.2	1.05429009408136\\
-3	-2	1.06094807030637\\
-3	-1.8	1.06777763717956\\
-3	-1.6	1.07504762565132\\
-3	-1.4	1.08313112308263\\
-3	-1.2	1.09251619290664\\
-3	-1	1.10310929027728\\
-3	-0.8	1.1134907117984\\
-3	-0.6	1.12122465848016\\
-3	-0.4	1.12456028708717\\
-3	-0.2	1.1241585213213\\
-3	0	1.12291618961662\\
-3	0.2	1.12374042845727\\
-3	0.4	1.12732731423662\\
-3	0.6	1.13191961000719\\
-3	0.8	1.13498069330568\\
-3	1	1.13502432312333\\
-3	1.2	1.1320340633302\\
-3	1.4	1.12632112840199\\
-3	1.6	1.11735552139993\\
-3	1.8	1.10417372737534\\
-3	2	1.08677108137611\\
-3	2.2	1.06671573647014\\
-3	2.4	1.04636953941521\\
-3	2.6	1.02754871054061\\
-3	2.8	1.01085149269498\\
-3	3	0.996085576823627\\
-3	3.2	0.983218778772945\\
-3	3.4	0.972906576418083\\
-3	3.6	0.966179431253484\\
-3	3.8	0.963679731737339\\
-3	4	0.96507915309976\\
-3	4.2	0.969123865342179\\
-3	4.4	0.974280967007325\\
-3	4.6	0.979421198720265\\
-3	4.8	0.983918363154524\\
-3	5	0.987238198476517\\
-2.8	-5	0.987780272705524\\
-2.8	-4.8	0.988476719168371\\
-2.8	-4.6	0.987094413928178\\
-2.8	-4.4	0.984381643499091\\
-2.8	-4.2	0.981871067510087\\
-2.8	-4	0.981206642439352\\
-2.8	-3.8	0.983368515032199\\
-2.8	-3.6	0.988463886757126\\
-2.8	-3.4	0.996131711951827\\
-2.8	-3.2	1.00584739954425\\
-2.8	-3	1.01678832296947\\
-2.8	-2.8	1.02781535691673\\
-2.8	-2.6	1.03791139361619\\
-2.8	-2.4	1.04671056069784\\
-2.8	-2.2	1.05459343528403\\
-2.8	-2	1.06224736398084\\
-2.8	-1.8	1.07016150183254\\
-2.8	-1.6	1.07857127678265\\
-2.8	-1.4	1.08772841298597\\
-2.8	-1.2	1.09785924627989\\
-2.8	-1	1.10858660287743\\
-2.8	-0.8	1.11845482994608\\
-2.8	-0.6	1.1255035522039\\
-2.8	-0.4	1.12878515616953\\
-2.8	-0.2	1.12936068262156\\
-2.8	0	1.12959673547033\\
-2.8	0.2	1.13124347788592\\
-2.8	0.4	1.13402570156365\\
-2.8	0.6	1.13604417126956\\
-2.8	0.8	1.13552055059316\\
-2.8	1	1.13214863237293\\
-2.8	1.2	1.12682967469367\\
-2.8	1.4	1.12017267453246\\
-2.8	1.6	1.11152242937809\\
-2.8	1.8	1.09966213423151\\
-2.8	2	1.08422801199084\\
-2.8	2.2	1.06627488963664\\
-2.8	2.4	1.04762310437217\\
-2.8	2.6	1.02974917835285\\
-2.8	2.8	1.01323363660899\\
-2.8	3	0.998148918028565\\
-2.8	3.2	0.984827868573044\\
-2.8	3.4	0.974182647475744\\
-2.8	3.6	0.967318881193283\\
-2.8	3.8	0.964836487540367\\
-2.8	4	0.966348411326004\\
-2.8	4.2	0.970553749831584\\
-2.8	4.4	0.975836479072116\\
-2.8	4.6	0.980932560545035\\
-2.8	4.8	0.985097740199972\\
-2.8	5	0.987780272705524\\
-2.6	-5	0.989267587500051\\
-2.6	-4.8	0.989411425543229\\
-2.6	-4.6	0.987865899645442\\
-2.6	-4.4	0.985567729701863\\
-2.6	-4.2	0.984026760594416\\
-2.6	-4	0.984621448672617\\
-2.6	-3.8	0.987860839351294\\
-2.6	-3.6	0.99327849433775\\
-2.6	-3.4	1.00008128699103\\
-2.6	-3.2	1.00777862077115\\
-2.6	-3	1.01615835331121\\
-2.6	-2.8	1.02497722884665\\
-2.6	-2.6	1.03388211734452\\
-2.6	-2.4	1.0425979958907\\
-2.6	-2.2	1.05115242379163\\
-2.6	-2	1.05985567670658\\
-2.6	-1.8	1.06904765928114\\
-2.6	-1.6	1.07890885965273\\
-2.6	-1.4	1.08946701089757\\
-2.6	-1.2	1.10051258782197\\
-2.6	-1	1.11129193141584\\
-2.6	-0.8	1.12046312150445\\
-2.6	-0.6	1.12686173147536\\
-2.6	-0.4	1.13056817720038\\
-2.6	-0.2	1.13303312267595\\
-2.6	0	1.13586398356541\\
-2.6	0.2	1.13928570866971\\
-2.6	0.4	1.14176121395024\\
-2.6	0.6	1.14124720235581\\
-2.6	0.8	1.13692728826713\\
-2.6	1	1.12977449231456\\
-2.6	1.2	1.1214853393258\\
-2.6	1.4	1.11288093247941\\
-2.6	1.6	1.10338120568159\\
-2.6	1.8	1.09189954224958\\
-2.6	2	1.0780133310864\\
-2.6	2.2	1.06232256260075\\
-2.6	2.4	1.04591971757589\\
-2.6	2.6	1.02965412650933\\
-2.6	2.8	1.01390280956993\\
-2.6	3	0.99899758997971\\
-2.6	3.2	0.985725252475397\\
-2.6	3.4	0.975301488889132\\
-2.6	3.6	0.968862677990276\\
-2.6	3.8	0.966872104376933\\
-2.6	4	0.968805255123025\\
-2.6	4.2	0.973293105371543\\
-2.6	4.4	0.978662409214794\\
-2.6	4.6	0.983566299219098\\
-2.6	4.8	0.987239547420903\\
-2.6	5	0.989267587500051\\
-2.4	-5	0.991421805987523\\
-2.4	-4.8	0.991397677859593\\
-2.4	-4.6	0.990213151221431\\
-2.4	-4.4	0.988790534054282\\
-2.4	-4.2	0.988353676087984\\
-2.4	-4	0.989846379671328\\
-2.4	-3.8	0.993355122446813\\
-2.4	-3.6	0.998087182377333\\
-2.4	-3.4	1.00311350287247\\
-2.4	-3.2	1.00818108660773\\
-2.4	-3	1.01375161514399\\
-2.4	-2.8	1.02040488762499\\
-2.4	-2.6	1.02828943016439\\
-2.4	-2.4	1.03707554634186\\
-2.4	-2.2	1.04637842011192\\
-2.4	-2	1.05613801965194\\
-2.4	-1.8	1.06657262331986\\
-2.4	-1.6	1.07783437300478\\
-2.4	-1.4	1.08971923344737\\
-2.4	-1.2	1.10153645845135\\
-2.4	-1	1.11216659822247\\
-2.4	-0.8	1.1205038675372\\
-2.4	-0.6	1.12627619548375\\
-2.4	-0.4	1.13054678271327\\
-2.4	-0.2	1.13508260423111\\
-2.4	0	1.14073484206312\\
-2.4	0.2	1.14623084810286\\
-2.4	0.4	1.14881560468024\\
-2.4	0.6	1.14637674903795\\
-2.4	0.8	1.13900029546744\\
-2.4	1	1.12861406354211\\
-2.4	1.2	1.11736946333586\\
-2.4	1.4	1.10628676795749\\
-2.4	1.6	1.09514646874994\\
-2.4	1.8	1.08329761132581\\
-2.4	2	1.07042196146325\\
-2.4	2.2	1.05669595570273\\
-2.4	2.4	1.04244647415441\\
-2.4	2.6	1.02784763793751\\
-2.4	2.8	1.01304810400878\\
-2.4	3	0.998612617837658\\
-2.4	3.2	0.985738745442182\\
-2.4	3.4	0.975903971140041\\
-2.4	3.6	0.970242333332307\\
-2.4	3.8	0.969048373538644\\
-2.4	4	0.971620285574146\\
-2.4	4.2	0.976496623940843\\
-2.4	4.4	0.981965007350441\\
-2.4	4.6	0.986654190710721\\
-2.4	4.8	0.989866526012423\\
-2.4	5	0.991421805987523\\
-2.2	-5	0.993841434631855\\
-2.2	-4.8	0.99399890988939\\
-2.2	-4.6	0.993444124842312\\
-2.2	-4.4	0.992909184641229\\
-2.2	-4.2	0.993207354245157\\
-2.2	-4	0.994851710428833\\
-2.2	-3.8	0.997680073207884\\
-2.2	-3.6	1.00088554009223\\
-2.2	-3.4	1.00372497330797\\
-2.2	-3.2	1.00634845961316\\
-2.2	-3	1.00980325683848\\
-2.2	-2.8	1.01519520973965\\
-2.2	-2.6	1.02284980138813\\
-2.2	-2.4	1.03220825861889\\
-2.2	-2.2	1.04246352666615\\
-2.2	-2	1.05323633555012\\
-2.2	-1.8	1.06466768074376\\
-2.2	-1.6	1.07694054689249\\
-2.2	-1.4	1.08972625100097\\
-2.2	-1.2	1.10199867015575\\
-2.2	-1	1.11241322550327\\
-2.2	-0.8	1.12012621578649\\
-2.2	-0.6	1.12555632097615\\
-2.2	-0.4	1.130406438434\\
-2.2	-0.2	1.13655406458525\\
-2.2	0	1.1442408005454\\
-2.2	0.2	1.15114065329028\\
-2.2	0.4	1.15373984898561\\
-2.2	0.6	1.15000972137534\\
-2.2	0.8	1.14063760032711\\
-2.2	1	1.12797274936366\\
-2.2	1.2	1.11428560785462\\
-2.2	1.4	1.10081831078445\\
-2.2	1.6	1.08788745011204\\
-2.2	1.8	1.07538498666006\\
-2.2	2	1.06310737360803\\
-2.2	2.2	1.05081028134426\\
-2.2	2.4	1.03814060593964\\
-2.2	2.6	1.02476861746416\\
-2.2	2.8	1.01076789734929\\
-2.2	3	0.996941556097457\\
-2.2	3.2	0.984759130231324\\
-2.2	3.4	0.975812877929265\\
-2.2	3.6	0.971167768144567\\
-2.2	3.8	0.970944864188901\\
-2.2	4	0.974259429596899\\
-2.2	4.2	0.979544730217276\\
-2.2	4.4	0.985085379814798\\
-2.2	4.6	0.989578671164091\\
-2.2	4.8	0.992475408141111\\
-2.2	5	0.993841434631855\\
-2	-5	0.996203856674296\\
-2	-4.8	0.996812030992122\\
-2	-4.6	0.996961280806711\\
-2	-4.4	0.997055193543112\\
-2	-4.2	0.997495590713701\\
-2	-4	0.99849409606459\\
-2	-3.8	0.999855416745617\\
-2	-3.6	1.00102891737911\\
-2	-3.4	1.00170776534511\\
-2	-3.2	1.00252030439269\\
-2	-3	1.00489806355011\\
-2	-2.8	1.01010012204887\\
-2	-2.6	1.01832150266109\\
-2	-2.4	1.02867218130309\\
-2	-2.2	1.03997014342719\\
-2	-2	1.05158715502969\\
-2	-1.8	1.06363148193934\\
-2	-1.6	1.0763882938382\\
-2	-1.4	1.08957727401215\\
-2	-1.2	1.10209666416323\\
-2	-1	1.11256103588906\\
-2	-0.8	1.12029800137085\\
-2	-0.6	1.12602968590167\\
-2	-0.4	1.1316136995496\\
-2	-0.2	1.13873424482995\\
-2	0	1.1471513883894\\
-2	0.2	1.15408554323502\\
-2	0.4	1.15595324813532\\
-2	0.6	1.15104539505838\\
-2	0.8	1.1403579771946\\
-2	1	1.12625552261233\\
-2	1.2	1.11092326496045\\
-2	1.4	1.09577626536907\\
-2	1.6	1.08159565859244\\
-2	1.8	1.06867829153704\\
-2	2	1.05682483226517\\
-2	2.2	1.04539714856827\\
-2	2.4	1.03356870764572\\
-2	2.6	1.0208061032913\\
-2	2.8	1.00733225590275\\
-2	3	0.994217734504746\\
-2	3.2	0.983057132417972\\
-2	3.4	0.975369115510453\\
-2	3.6	0.972026522663139\\
-2	3.8	0.972928914039051\\
-2	4	0.976989651777727\\
-2	4.2	0.982536481107271\\
-2	4.4	0.987932017140097\\
-2	4.6	0.992104611439801\\
-2	4.8	0.994768950188161\\
-2	5	0.996203856674296\\
-1.8	-5	0.99847984191817\\
-1.8	-4.8	0.999729222308656\\
-1.8	-4.6	1.00058409209905\\
-1.8	-4.4	1.0010261539613\\
-1.8	-4.2	1.00110945041403\\
-1.8	-4	1.00089735888959\\
-1.8	-3.8	1.00032341921147\\
-1.8	-3.6	0.999257491736404\\
-1.8	-3.4	0.997970327531672\\
-1.8	-3.2	0.997565731010134\\
-1.8	-3	0.999643144654981\\
-1.8	-2.8	1.0053150229337\\
-1.8	-2.6	1.01446218119397\\
-1.8	-2.4	1.02585735369473\\
-1.8	-2.2	1.03802609851845\\
-1.8	-2	1.05015818857575\\
-1.8	-1.8	1.06236827758534\\
-1.8	-1.6	1.07512447936498\\
-1.8	-1.4	1.08837685284655\\
-1.8	-1.2	1.10118437065791\\
-1.8	-1	1.11223474395705\\
-1.8	-0.8	1.12086463764746\\
-1.8	-0.6	1.12770835213863\\
-1.8	-0.4	1.13434836508441\\
-1.8	-0.2	1.14200282086221\\
-1.8	0	1.15001609810517\\
-1.8	0.2	1.15561732246376\\
-1.8	0.4	1.15572726092351\\
-1.8	0.6	1.14921920270481\\
-1.8	0.8	1.13732792086404\\
-1.8	1	1.12231672982751\\
-1.8	1.2	1.10621407784379\\
-1.8	1.4	1.09046077905482\\
-1.8	1.6	1.07601913646673\\
-1.8	1.8	1.0632830549237\\
-1.8	2	1.0518951165562\\
-1.8	2.2	1.04089866952455\\
-1.8	2.4	1.0292718452052\\
-1.8	2.6	1.01659516189987\\
-1.8	2.8	1.00342459325213\\
-1.8	3	0.991107058188418\\
-1.8	3.2	0.981259107438058\\
-1.8	3.4	0.975191689425238\\
-1.8	3.6	0.973461072553204\\
-1.8	3.8	0.97564217661049\\
-1.8	4	0.98038586694096\\
-1.8	4.2	0.985922872124749\\
-1.8	4.4	0.990807950658785\\
-1.8	4.6	0.99439552950213\\
-1.8	4.8	0.996801391421533\\
-1.8	5	0.99847984191817\\
-1.6	-5	1.00103994718831\\
-1.6	-4.8	1.00309008060438\\
-1.6	-4.6	1.00464734398464\\
-1.6	-4.4	1.00524624395881\\
-1.6	-4.2	1.00466626290274\\
-1.6	-4	1.00291204867412\\
-1.6	-3.8	1.00011498142093\\
-1.6	-3.6	0.996653926287345\\
-1.6	-3.4	0.993465669284592\\
-1.6	-3.2	0.992115092539085\\
-1.6	-3	0.994218045310939\\
-1.6	-2.8	1.00055865234816\\
-1.6	-2.6	1.01061536464941\\
-1.6	-2.4	1.02284736478278\\
-1.6	-2.2	1.03555462018018\\
-1.6	-2	1.04779241238099\\
-1.6	-1.8	1.05971995223771\\
-1.6	-1.6	1.07207254138136\\
-1.6	-1.4	1.08517570080944\\
-1.6	-1.2	1.09839081444549\\
-1.6	-1	1.11051112441973\\
-1.6	-0.8	1.12074449761113\\
-1.6	-0.6	1.12937107756371\\
-1.6	-0.4	1.13741796313499\\
-1.6	-0.2	1.14547028471422\\
-1.6	0	1.15250284462256\\
-1.6	0.2	1.15599873711348\\
-1.6	0.4	1.15365924758162\\
-1.6	0.6	1.14510656391148\\
-1.6	0.8	1.13191008675501\\
-1.6	1	1.11632554415198\\
-1.6	1.2	1.10024451210013\\
-1.6	1.4	1.08496545395041\\
-1.6	1.6	1.07129658098758\\
-1.6	1.8	1.05940109340958\\
-1.6	2	1.0486215872611\\
-1.6	2.2	1.037782008646\\
-1.6	2.4	1.02592295536196\\
-1.6	2.6	1.01298201434817\\
-1.6	2.8	0.999945343531625\\
-1.6	3	0.988407301913459\\
-1.6	3.2	0.979942314727946\\
-1.6	3.4	0.975602931329626\\
-1.6	3.6	0.975572748965932\\
-1.6	3.8	0.979030531011678\\
-1.6	4	0.984329372967923\\
-1.6	4.2	0.989638624374222\\
-1.6	4.4	0.993797717040174\\
-1.6	4.6	0.996700690101046\\
-1.6	4.8	0.998925010283138\\
-1.6	5	1.00103994718831\\
-1.4	-5	1.00461202231345\\
-1.4	-4.8	1.00767871654084\\
-1.4	-4.6	1.00994392625505\\
-1.4	-4.4	1.01054195591602\\
-1.4	-4.2	1.00903141766734\\
-1.4	-4	1.00538269670143\\
-1.4	-3.8	0.999967451809941\\
-1.4	-3.6	0.993772060210478\\
-1.4	-3.4	0.988483910045965\\
-1.4	-3.2	0.986125062507409\\
-1.4	-3	0.988258123361772\\
-1.4	-2.8	0.995263797896502\\
-1.4	-2.6	1.00616483281909\\
-1.4	-2.4	1.01907489620776\\
-1.4	-2.2	1.03206060993431\\
-1.4	-2	1.0440666544445\\
-1.4	-1.8	1.05534821060609\\
-1.4	-1.6	1.06697322620152\\
-1.4	-1.4	1.07970930386717\\
-1.4	-1.2	1.09327401871712\\
-1.4	-1	1.10658660315162\\
-1.4	-0.8	1.1186898092021\\
-1.4	-0.6	1.12940767216304\\
-1.4	-0.4	1.13908951326239\\
-1.4	-0.2	1.14763062599893\\
-1.4	0	1.15368666801499\\
-1.4	0.2	1.15507821642852\\
-1.4	0.4	1.15030806672551\\
-1.4	0.6	1.13975138192007\\
-1.4	0.8	1.12538863649532\\
-1.4	1	1.10958512827726\\
-1.4	1.2	1.09414101385178\\
-1.4	1.4	1.08011001904877\\
-1.4	1.6	1.06792362186652\\
-1.4	1.8	1.05729900798622\\
-1.4	2	1.04720486313098\\
-1.4	2.2	1.03634236607915\\
-1.4	2.4	1.02398887569929\\
-1.4	2.6	1.01055851593963\\
-1.4	2.8	0.997475056648448\\
-1.4	3	0.986527656003584\\
-1.4	3.2	0.979208620834065\\
-1.4	3.4	0.976306335514945\\
-1.4	3.6	0.977647790198921\\
-1.4	3.8	0.98206158906453\\
-1.4	4	0.987701144934279\\
-1.4	4.2	0.99278404048711\\
-1.4	4.4	0.996468422892326\\
-1.4	4.6	0.999121480896531\\
-1.4	4.8	1.00165532605119\\
-1.4	5	1.00461202231345\\
-1.2	-5	1.01003722517983\\
-1.2	-4.8	1.01442643106628\\
-1.2	-4.6	1.01739314125011\\
-1.2	-4.4	1.01775262971611\\
-1.2	-4.2	1.01488456259928\\
-1.2	-4	1.00877598662516\\
-1.2	-3.8	1.0001567334387\\
-1.2	-3.6	0.990737550914077\\
-1.2	-3.4	0.982982462055603\\
-1.2	-3.2	0.97934176799826\\
-1.2	-3	0.981324182424256\\
-1.2	-2.8	0.988923925443129\\
-1.2	-2.6	1.00067396055782\\
-1.2	-2.4	1.01424930538328\\
-1.2	-2.2	1.02741453593307\\
-1.2	-2	1.03902565026995\\
-1.2	-1.8	1.04949804361224\\
-1.2	-1.6	1.06024929013724\\
-1.2	-1.4	1.07245526167595\\
-1.2	-1.2	1.08616739586782\\
-1.2	-1	1.10045388429391\\
-1.2	-0.8	1.11423860700229\\
-1.2	-0.6	1.12692325180332\\
-1.2	-0.4	1.13820858499865\\
-1.2	-0.2	1.14735957351694\\
-1.2	0	1.15278474780189\\
-1.2	0.2	1.15264078065767\\
-1.2	0.4	1.14611796970849\\
-1.2	0.6	1.13420985222566\\
-1.2	0.8	1.11924490742516\\
-1.2	1	1.10369483094452\\
-1.2	1.2	1.0892734763978\\
-1.2	1.4	1.07677073026236\\
-1.2	1.6	1.06619777198592\\
-1.2	1.8	1.05679960557543\\
-1.2	2	1.04722019175759\\
-1.2	2.2	1.03615242583543\\
-1.2	2.4	1.02318923899021\\
-1.2	2.6	1.00919098030072\\
-1.2	2.8	0.995920569730087\\
-1.2	3	0.985283966198486\\
-1.2	3.2	0.978665490976778\\
-1.2	3.4	0.976604194477996\\
-1.2	3.6	0.978646513518784\\
-1.2	3.8	0.983442174506661\\
-1.2	4	0.989183206876482\\
-1.2	4.2	0.994317306121769\\
-1.2	4.4	0.998302400211591\\
-1.2	4.6	1.00174193364093\\
-1.2	4.8	1.00556167288233\\
-1.2	5	1.01003722517983\\
-1	-5	1.01771445151301\\
-1	-4.8	1.02369881899478\\
-1	-4.6	1.02730603072899\\
-1	-4.4	1.02710416849135\\
-1	-4.2	1.02235938057488\\
-1	-4	1.01322192237603\\
-1	-3.8	1.00094275024679\\
-1	-3.6	0.987969923983163\\
-1	-3.4	0.977432173297872\\
-1	-3.2	0.972145188891863\\
-1	-3	0.973623049577309\\
-1	-2.8	0.981563984107623\\
-1	-2.6	0.994021804295219\\
-1	-2.4	1.00817013547231\\
-1	-2.2	1.02144330809163\\
-1	-2	1.03266166647988\\
-1	-1.8	1.04244526496345\\
-1	-1.6	1.0525034806663\\
-1	-1.4	1.06429246604179\\
-1	-1.2	1.07809097808113\\
-1	-1	1.09308306167588\\
-1	-0.8	1.10811777543162\\
-1	-0.6	1.12228329089046\\
-1	-0.4	1.13479539058423\\
-1	-0.2	1.14447536786815\\
-1	0	1.1496123915067\\
-1	0.2	1.14868340898425\\
-1	0.4	1.14140616697341\\
-1	0.6	1.12916886785153\\
-1	0.8	1.1144384637274\\
-1	1	1.09964431132728\\
-1	1.2	1.08635566422707\\
-1	1.4	1.07512935318197\\
-1	1.6	1.0656582467683\\
-1	1.8	1.05687610979735\\
-1	2	1.04730245990899\\
-1	2.2	1.03579251581266\\
-1	2.4	1.02227609785996\\
-1	2.6	1.00790204496692\\
-1	2.8	0.994556332746957\\
-1	3	0.984120443832567\\
-1	3.2	0.977828699050863\\
-1	3.4	0.976005670224642\\
-1	3.6	0.978050144854203\\
-1	3.8	0.982673929260818\\
-1	4	0.988387643154077\\
-1	4.2	0.994047054620861\\
-1	4.4	0.999347933453085\\
-1	4.6	1.00482186095122\\
-1	4.8	1.01102322755384\\
-1	5	1.01771445151301\\
-0.8	-5	1.02697249723384\\
-0.8	-4.8	1.03448902668782\\
-0.8	-4.6	1.03855352369486\\
-0.8	-4.4	1.03757564684768\\
-0.8	-4.2	1.03079411141182\\
-0.8	-4	1.01864998341572\\
-0.8	-3.8	1.00292992858401\\
-0.8	-3.6	0.986622634880766\\
-0.8	-3.4	0.973282778419208\\
-0.8	-3.2	0.966011890173423\\
-0.8	-3	0.966424575633068\\
-0.8	-2.8	0.974076494212306\\
-0.8	-2.6	0.986656961766237\\
-0.8	-2.4	1.00091894492412\\
-0.8	-2.2	1.01406259109757\\
-0.8	-2	1.02495935035406\\
-0.8	-1.8	1.03442341345996\\
-0.8	-1.6	1.04431710748103\\
-0.8	-1.4	1.05617193602911\\
-0.8	-1.2	1.07030331915347\\
-0.8	-1	1.08589248101201\\
-0.8	-0.8	1.10171119449114\\
-0.8	-0.6	1.11666763086965\\
-0.8	-0.4	1.12973758138038\\
-0.8	-0.2	1.13957744258511\\
-0.8	0	1.14454502983175\\
-0.8	0.2	1.14343971780995\\
-0.8	0.4	1.1363366465256\\
-0.8	0.6	1.12475473196732\\
-0.8	0.8	1.11101930731091\\
-0.8	1	1.0973020886981\\
-0.8	1.2	1.08494400305399\\
-0.8	1.4	1.0743257961303\\
-0.8	1.6	1.06499679238415\\
-0.8	1.8	1.05584373318191\\
-0.8	2	1.04555381522351\\
-0.8	2.2	1.03335571639542\\
-0.8	2.4	1.01952752738202\\
-0.8	2.6	1.00530722318859\\
-0.8	2.8	0.992417223320604\\
-0.8	3	0.982489234228751\\
-0.8	3.2	0.976516350443426\\
-0.8	3.4	0.974652337054417\\
-0.8	3.6	0.976310290418227\\
-0.8	3.8	0.980497994570599\\
-0.8	4	0.986258097544635\\
-0.8	4.2	0.992940120839148\\
-0.8	4.4	1.00036308702046\\
-0.8	4.6	1.00870274231971\\
-0.8	4.8	1.01785814264005\\
-0.8	5	1.02697249723384\\
-0.6	-5	1.03589431547011\\
-0.6	-4.8	1.04423682590952\\
-0.6	-4.6	1.04837357593771\\
-0.6	-4.4	1.04676887654387\\
-0.6	-4.2	1.0386731922619\\
-0.6	-4	1.02468285735241\\
-0.6	-3.8	1.00682288780726\\
-0.6	-3.6	0.988244115535455\\
-0.6	-3.4	0.972623119195979\\
-0.6	-3.2	0.963232945366308\\
-0.6	-3	0.961872736691699\\
-0.6	-2.8	0.96817695902791\\
-0.6	-2.6	0.979752138277483\\
-0.6	-2.4	0.993211642945435\\
-0.6	-2.2	1.00574051818233\\
-0.6	-2	1.01634418679515\\
-0.6	-1.8	1.02594717553273\\
-0.6	-1.6	1.03636055374995\\
-0.6	-1.4	1.04893997038768\\
-0.6	-1.2	1.06380419411684\\
-0.6	-1	1.07997684983363\\
-0.6	-0.8	1.09613357954427\\
-0.6	-0.6	1.11114070926831\\
-0.6	-0.4	1.12398864325805\\
-0.6	-0.2	1.13345418019426\\
-0.6	0	1.13815697126175\\
-0.6	0.2	1.13722038029645\\
-0.6	0.4	1.13090285042318\\
-0.6	0.6	1.12059916306536\\
-0.6	0.8	1.10824569385938\\
-0.6	1	1.09558752765127\\
-0.6	1.2	1.08369332685225\\
-0.6	1.4	1.07284718710427\\
-0.6	1.6	1.06263557617826\\
-0.6	1.8	1.05215490867411\\
-0.6	2	1.04052570232558\\
-0.6	2.2	1.02751941649245\\
-0.6	2.4	1.01376650085819\\
-0.6	2.6	1.00044038602026\\
-0.6	2.8	0.988850890926626\\
-0.6	3	0.980136449704036\\
-0.6	3.2	0.974920569479229\\
-0.6	3.4	0.973211560101198\\
-0.6	3.6	0.974571618327243\\
-0.6	3.8	0.978456684762161\\
-0.6	4	0.984515574008762\\
-0.6	4.2	0.99253698680809\\
-0.6	4.4	1.00229565689566\\
-0.6	4.6	1.01341887273218\\
-0.6	4.8	1.02507242195829\\
-0.6	5	1.03589431547011\\
-0.4	-5	1.04180188841097\\
-0.4	-4.8	1.0496132462088\\
-0.4	-4.6	1.05325145274225\\
-0.4	-4.4	1.05159996935395\\
-0.4	-4.2	1.04388779818895\\
-0.4	-4	1.03039585061439\\
-0.4	-3.8	1.01278636207572\\
-0.4	-3.6	0.993889858129598\\
-0.4	-3.4	0.977180550210486\\
-0.4	-3.2	0.965939994545668\\
-0.4	-3	0.962192180134047\\
-0.4	-2.8	0.965914687076473\\
-0.4	-2.6	0.975057154314741\\
-0.4	-2.4	0.986532945533302\\
-0.4	-2.2	0.997795912189519\\
-0.4	-2	1.00802543443474\\
-0.4	-1.8	1.01810247451245\\
-0.4	-1.6	1.02955204967482\\
-0.4	-1.4	1.04331385771443\\
-0.4	-1.2	1.05911457046263\\
-0.4	-1	1.07571707475014\\
-0.4	-0.8	1.09171918844723\\
-0.4	-0.6	1.1060787997709\\
-0.4	-0.4	1.11800278662294\\
-0.4	-0.2	1.12659548947285\\
-0.4	0	1.13086803454541\\
-0.4	0.2	1.13024010812569\\
-0.4	0.4	1.12498193771544\\
-0.4	0.6	1.11615372793346\\
-0.4	0.8	1.1051496241993\\
-0.4	1	1.09323005906844\\
-0.4	1.2	1.08122502693174\\
-0.4	1.4	1.06942679761789\\
-0.4	1.6	1.05761938865591\\
-0.4	1.8	1.04529333125057\\
-0.4	2	1.03213810608405\\
-0.4	2.2	1.01848967331653\\
-0.4	2.4	1.00526625511978\\
-0.4	2.6	0.993486345151417\\
-0.4	2.8	0.983941793866731\\
-0.4	3	0.977163857360556\\
-0.4	3.2	0.97334148003052\\
-0.4	3.4	0.972354977728616\\
-0.4	3.6	0.973966081713382\\
-0.4	3.8	0.97806692104422\\
-0.4	4	0.984782793970942\\
-0.4	4.2	0.994130658380866\\
-0.4	4.4	1.00565392653014\\
-0.4	4.6	1.01839188551572\\
-0.4	4.8	1.03095226601463\\
-0.4	5	1.04180188841097\\
-0.2	-5	1.04242932606134\\
-0.2	-4.8	1.04814967044879\\
-0.2	-4.6	1.05070959980504\\
-0.2	-4.4	1.0497282460092\\
-0.2	-4.2	1.04443179672666\\
-0.2	-4	1.03430448074445\\
-0.2	-3.8	1.01993781397012\\
-0.2	-3.6	1.00328162861773\\
-0.2	-3.4	0.987258247238912\\
-0.2	-3.2	0.974970690624207\\
-0.2	-3	0.968676104865195\\
-0.2	-2.8	0.968936540997397\\
-0.2	-2.6	0.974469788277068\\
-0.2	-2.4	0.982935092386276\\
-0.2	-2.2	0.992317981054592\\
-0.2	-2	1.00196870843752\\
-0.2	-1.8	1.01255124415684\\
-0.2	-1.6	1.02509772505371\\
-0.2	-1.4	1.0399669633279\\
-0.2	-1.2	1.0564089606555\\
-0.2	-1	1.07293908613476\\
-0.2	-0.8	1.08816324690159\\
-0.2	-0.6	1.10124578796612\\
-0.2	-0.4	1.11171944531023\\
-0.2	-0.2	1.11910220391046\\
-0.2	0	1.12283298228264\\
-0.2	0.2	1.1225688237409\\
-0.2	0.4	1.11844222679383\\
-0.2	0.6	1.11102725685047\\
-0.2	0.8	1.10111396844902\\
-0.2	1	1.08951831019212\\
-0.2	1.2	1.07693222105182\\
-0.2	1.4	1.0637877537411\\
-0.2	1.6	1.05021288560147\\
-0.2	1.8	1.03619119397927\\
-0.2	2	1.02194450431235\\
-0.2	2.2	1.0081924576458\\
-0.2	2.4	0.99594673591098\\
-0.2	2.6	0.986001088632351\\
-0.2	2.8	0.978691927135911\\
-0.2	3	0.974066024562899\\
-0.2	3.2	0.972004912392264\\
-0.2	3.4	0.972339773049655\\
-0.2	3.6	0.97499325032044\\
-0.2	3.8	0.98008089001101\\
-0.2	4	0.987844978236563\\
-0.2	4.2	0.998177384851532\\
-0.2	4.4	1.01022966102468\\
-0.2	4.6	1.02259142792702\\
-0.2	4.8	1.03372182920056\\
-0.2	5	1.04242932606134\\
0	-5	1.03736384491691\\
0	-4.8	1.03997114250897\\
0	-4.6	1.04111287668199\\
0	-4.4	1.0411514898331\\
0	-4.2	1.03950483723694\\
0	-4	1.03488402377427\\
0	-3.8	1.0264023570025\\
0	-3.6	1.01455871599936\\
0	-3.4	1.00129237973392\\
0	-3.2	0.989299829247848\\
0	-3	0.981042496054911\\
0	-2.8	0.977819539331201\\
0	-2.6	0.979387892989486\\
0	-2.4	0.984427358332812\\
0	-2.2	0.991602107485848\\
0	-2	1.00040549816514\\
0	-1.8	1.0111618800614\\
0	-1.6	1.02429651361827\\
0	-1.4	1.03954587016955\\
0	-1.2	1.05574405406091\\
0	-1	1.07130371409193\\
0	-0.8	1.08498680876565\\
0	-0.6	1.09623999861606\\
0	-0.4	1.10491988263242\\
0	-0.2	1.11092095735133\\
0	0	1.11406505405017\\
0	0.2	1.11418067139634\\
0	0.4	1.11117045196738\\
0	0.6	1.10504803511411\\
0	0.8	1.09600090725899\\
0	1	1.08447904934084\\
0	1.2	1.07115240504024\\
0	1.4	1.05672737015382\\
0	1.6	1.04180184890983\\
0	1.8	1.02687623947741\\
0	2	1.01253255299953\\
0	2.2	0.999541056917136\\
0	2.4	0.988696478119899\\
0	2.6	0.980470653628517\\
0	2.8	0.974904101519691\\
0	3	0.971880598355623\\
0	3.2	0.971309631108786\\
0	3.4	0.973165246338631\\
0	3.6	0.977470504967703\\
0	3.8	0.984232698671809\\
0	4	0.993313307259191\\
0	4.2	1.00406300464485\\
0	4.4	1.01515350724896\\
0	4.6	1.02502344122635\\
0	4.8	1.03253202797316\\
0	5	1.03736384491691\\
0.2	-5	1.02855462531505\\
0.2	-4.8	1.02805296504364\\
0.2	-4.6	1.02778692853257\\
0.2	-4.4	1.02859488212805\\
0.2	-4.2	1.0303321270048\\
0.2	-4	1.03153384654465\\
0.2	-3.8	1.03012797189652\\
0.2	-3.6	1.02488839994431\\
0.2	-3.4	1.01629410158678\\
0.2	-3.2	1.00629146251172\\
0.2	-3	0.997403700023158\\
0.2	-2.8	0.991672866082691\\
0.2	-2.6	0.989959000616858\\
0.2	-2.4	0.992000789127544\\
0.2	-2.2	0.997116904074579\\
0.2	-2	1.00488246052438\\
0.2	-1.8	1.01523489085115\\
0.2	-1.6	1.02800323356272\\
0.2	-1.4	1.04240513441494\\
0.2	-1.2	1.05706152936233\\
0.2	-1	1.0705274929838\\
0.2	-0.8	1.08189030269726\\
0.2	-0.6	1.09088996594714\\
0.2	-0.4	1.09759829431708\\
0.2	-0.2	1.102153303841\\
0.2	0	1.10466307413087\\
0.2	0.2	1.10508160961256\\
0.2	0.4	1.10308253722575\\
0.2	0.6	1.0981545989326\\
0.2	0.8	1.08993938274849\\
0.2	1	1.07858223996728\\
0.2	1.2	1.06479117383461\\
0.2	1.4	1.04962218039806\\
0.2	1.6	1.03420987788415\\
0.2	1.8	1.01953862065494\\
0.2	2	1.00634354056812\\
0.2	2.2	0.995105134768663\\
0.2	2.4	0.986077738573021\\
0.2	2.6	0.9792807742774\\
0.2	2.8	0.974608492381157\\
0.2	3	0.972142027810011\\
0.2	3.2	0.972214601644005\\
0.2	3.4	0.975186854970231\\
0.2	3.6	0.981156381917759\\
0.2	3.8	0.989730972303518\\
0.2	4	0.999969483458029\\
0.2	4.2	1.01038170618459\\
0.2	4.4	1.01921739229119\\
0.2	4.6	1.02517928480528\\
0.2	4.8	1.02802593520158\\
0.2	5	1.02855462531505\\
0.4	-5	1.01906133874886\\
0.4	-4.8	1.01627350825316\\
0.4	-4.6	1.01486160964376\\
0.4	-4.4	1.01588553605686\\
0.4	-4.2	1.01969885362342\\
0.4	-4	1.02524863417218\\
0.4	-3.8	1.03011177045952\\
0.4	-3.6	1.03173515712813\\
0.4	-3.4	1.02893875156677\\
0.4	-3.2	1.02251198897338\\
0.4	-3	1.01471969924627\\
0.4	-2.8	1.00815250612504\\
0.4	-2.6	1.00463106716272\\
0.4	-2.4	1.00479913043274\\
0.4	-2.2	1.00847225874912\\
0.4	-2	1.01521392319813\\
0.4	-1.8	1.02458191857816\\
0.4	-1.6	1.03591967615988\\
0.4	-1.4	1.04814463322359\\
0.4	-1.2	1.05996130438477\\
0.4	-1	1.07034178802286\\
0.4	-0.8	1.07882585933868\\
0.4	-0.6	1.08538240944628\\
0.4	-0.4	1.09012322685381\\
0.4	-0.2	1.09324774592167\\
0.4	0	1.09502670352798\\
0.4	0.2	1.09551973210488\\
0.4	0.4	1.09426925641572\\
0.4	0.6	1.09039982404745\\
0.4	0.8	1.08313661458463\\
0.4	1	1.07236144367062\\
0.4	1.2	1.05878517451642\\
0.4	1.4	1.04375777420471\\
0.4	1.6	1.02889707112684\\
0.4	1.8	1.01559257916208\\
0.4	2	1.00459892696671\\
0.4	2.2	0.995926164011442\\
0.4	2.4	0.989104074622298\\
0.4	2.6	0.983591040569704\\
0.4	2.8	0.979187949416189\\
0.4	3	0.976378595289446\\
0.4	3.2	0.976165943053545\\
0.4	3.4	0.979453053490654\\
0.4	3.6	0.986399714040976\\
0.4	3.8	0.996074532569295\\
0.4	4	1.00660041558153\\
0.4	4.2	1.01567577064576\\
0.4	4.4	1.02141838283321\\
0.4	4.6	1.02321748831\\
0.4	4.8	1.0218997196918\\
0.4	5	1.01906133874886\\
0.6	-5	1.01107327753526\\
0.6	-4.8	1.00701479697033\\
0.6	-4.6	1.00481483387371\\
0.6	-4.4	1.00565880403899\\
0.6	-4.2	1.01025564886594\\
0.6	-4	1.01807381272665\\
0.6	-3.8	1.02700360364259\\
0.6	-3.6	1.03405050532196\\
0.6	-3.4	1.03681754922509\\
0.6	-3.2	1.03479708404042\\
0.6	-3	1.02960206608055\\
0.6	-2.8	1.02397959775372\\
0.6	-2.6	1.02037504354341\\
0.6	-2.4	1.02005399723167\\
0.6	-2.2	1.02312452333822\\
0.6	-2	1.02905904812234\\
0.6	-1.8	1.03708241702433\\
0.6	-1.6	1.04621149768634\\
0.6	-1.4	1.05532332585773\\
0.6	-1.2	1.06350041052015\\
0.6	-1	1.0703362805633\\
0.6	-0.8	1.075855429869\\
0.6	-0.6	1.08014080405694\\
0.6	-0.4	1.08316436272997\\
0.6	-0.2	1.08500256835715\\
0.6	0	1.08595476498228\\
0.6	0.2	1.08618009203966\\
0.6	0.4	1.0852480168704\\
0.6	0.6	1.08217035283573\\
0.6	0.8	1.07596002875926\\
0.6	1	1.06629224578856\\
0.6	1.2	1.05378262688824\\
0.6	1.4	1.03988189619614\\
0.6	1.6	1.02648645522144\\
0.6	1.8	1.01525599314711\\
0.6	2	1.00694449200204\\
0.6	2.2	1.00116153243674\\
0.6	2.4	0.996786704553029\\
0.6	2.6	0.992726131219906\\
0.6	2.8	0.988635142905707\\
0.6	3	0.985324334720467\\
0.6	3.2	0.984399764047771\\
0.6	3.4	0.987251782622366\\
0.6	3.6	0.994049869116609\\
0.6	3.8	1.00335632023808\\
0.6	4	1.01259677562567\\
0.6	4.2	1.01911381056357\\
0.6	4.4	1.02140610243262\\
0.6	4.6	1.01977887749959\\
0.6	4.8	1.01577418944312\\
0.6	5	1.01107327753526\\
0.8	-5	1.00501384087902\\
0.8	-4.8	1.00042341138439\\
0.8	-4.6	0.997769532845513\\
0.8	-4.4	0.998344945333596\\
0.8	-4.2	1.00301285511215\\
0.8	-4	1.01153632771813\\
0.8	-3.8	1.02224590287376\\
0.8	-3.6	1.03239740276746\\
0.8	-3.4	1.03922803448811\\
0.8	-3.2	1.04131784251006\\
0.8	-3	1.03943621460988\\
0.8	-2.8	1.0360266861127\\
0.8	-2.6	1.0337032214639\\
0.8	-2.4	1.03401639919241\\
0.8	-2.2	1.03719137499035\\
0.8	-2	1.04259179918092\\
0.8	-1.8	1.04920353753885\\
0.8	-1.6	1.05588829221079\\
0.8	-1.4	1.06169704107978\\
0.8	-1.2	1.06626665113791\\
0.8	-1	1.06986417384873\\
0.8	-0.8	1.07293153880499\\
0.8	-0.6	1.07554938919707\\
0.8	-0.4	1.07741337468091\\
0.8	-0.2	1.07832052740185\\
0.8	0	1.07846933504874\\
0.8	0.2	1.07811503034265\\
0.8	0.4	1.07702228287066\\
0.8	0.6	1.0743583683691\\
0.8	0.8	1.06915243260884\\
0.8	1	1.06095552042242\\
0.8	1.2	1.0501971417134\\
0.8	1.4	1.03818736141586\\
0.8	1.6	1.0268015619763\\
0.8	1.8	1.017778576025\\
0.8	2	1.01192404576234\\
0.8	2.2	1.00872490589734\\
0.8	2.4	1.00673837339874\\
0.8	2.6	1.0044985039114\\
0.8	2.8	1.001434012346\\
0.8	3	0.998353965444925\\
0.8	3.2	0.997054008327947\\
0.8	3.4	0.999104441170407\\
0.8	3.6	1.00458177116992\\
0.8	3.8	1.01173509138058\\
0.8	4	1.01784530531922\\
0.8	4.2	1.02065277345268\\
0.8	4.4	1.01955072367382\\
0.8	4.6	1.01560757355505\\
0.8	4.8	1.01038134286312\\
0.8	5	1.00501384087902\\
1	-5	1.00010063141762\\
1	-4.8	0.995311394943898\\
1	-4.6	0.992414746893914\\
1	-4.4	0.99276944821158\\
1	-4.2	0.997242519972433\\
1	-4	1.00565926705533\\
1	-3.8	1.01663690133441\\
1	-3.6	1.02790131466608\\
1	-3.4	1.03697568871319\\
1	-3.2	1.04214919575511\\
1	-3	1.0434586786902\\
1	-2.8	1.04270369018424\\
1	-2.6	1.04223870374036\\
1	-2.4	1.04362063124342\\
1	-2.2	1.04712009942827\\
1	-2	1.0520760764197\\
1	-1.8	1.05738922702764\\
1	-1.6	1.06191948561776\\
1	-1.4	1.06498672494094\\
1	-1.2	1.06677046895813\\
1	-1	1.06810426208321\\
1	-0.8	1.06972727980984\\
1	-0.6	1.0716397508939\\
1	-0.4	1.0731844510589\\
1	-0.2	1.07376361406368\\
1	0	1.07336347954169\\
1	0.2	1.07232650430214\\
1	0.4	1.07074527056278\\
1	0.6	1.06815390992415\\
1	0.8	1.06377945732976\\
1	1	1.05712407069873\\
1	1.2	1.04838433401817\\
1	1.4	1.03855188139329\\
1	1.6	1.02921396500559\\
1	1.8	1.02199414284443\\
1	2	1.0178105008349\\
1	2.2	1.01637413927469\\
1	2.4	1.01637212876666\\
1	2.6	1.01626641762701\\
1	2.8	1.01521882836718\\
1	3	1.01361238235032\\
1	3.2	1.01280515924162\\
1	3.4	1.01406148277079\\
1	3.6	1.01727030624408\\
1	3.8	1.02072531719146\\
1	4	1.0222789898983\\
1	4.2	1.02077836952207\\
1	4.4	1.01666902811151\\
1	4.6	1.01128077330288\\
1	4.8	1.00561637684056\\
1	5	1.00010063141762\\
1.2	-5	0.995453320052219\\
1.2	-4.8	0.990499295786639\\
1.2	-4.6	0.987399282008395\\
1.2	-4.4	0.987493509484488\\
1.2	-4.2	0.991594276583831\\
1.2	-4	0.999513024234459\\
1.2	-3.8	1.01004871652534\\
1.2	-3.6	1.02138367967247\\
1.2	-3.4	1.03155879900145\\
1.2	-3.2	1.03894893475865\\
1.2	-3	1.04301682984243\\
1.2	-2.8	1.04472919269684\\
1.2	-2.6	1.04589788475097\\
1.2	-2.4	1.04796863715093\\
1.2	-2.2	1.05135471831147\\
1.2	-2	1.055580917475\\
1.2	-1.8	1.05966677120184\\
1.2	-1.6	1.06257391601448\\
1.2	-1.4	1.06384284258145\\
1.2	-1.2	1.06402124740034\\
1.2	-1	1.06431585975822\\
1.2	-0.8	1.06565176397189\\
1.2	-0.6	1.06792205701368\\
1.2	-0.4	1.07009817158509\\
1.2	-0.2	1.07112364123325\\
1.2	0	1.07068813185236\\
1.2	0.2	1.06918918621166\\
1.2	0.4	1.06710020303043\\
1.2	0.6	1.0644271206981\\
1.2	0.8	1.06069431403073\\
1.2	1	1.05540660207948\\
1.2	1.2	1.04852538220183\\
1.2	1.4	1.04065222379154\\
1.2	1.6	1.03294092136143\\
1.2	1.8	1.02677291777697\\
1.2	2	1.02322366268815\\
1.2	2.2	1.02251585727213\\
1.2	2.4	1.02387642304713\\
1.2	2.6	1.02599108384703\\
1.2	2.8	1.02774896981115\\
1.2	3	1.02874391059883\\
1.2	3.2	1.02930126827986\\
1.2	3.4	1.0299036887366\\
1.2	3.6	1.03024996460364\\
1.2	3.8	1.0291636692315\\
1.2	4	1.02571099767842\\
1.2	4.2	1.02013061506584\\
1.2	4.4	1.01358603607799\\
1.2	4.6	1.00714426663757\\
1.2	4.8	1.00112784576406\\
1.2	5	0.995453320052219\\
1.4	-5	0.990845550805383\\
1.4	-4.8	0.985656160399456\\
1.4	-4.6	0.982267308102581\\
1.4	-4.4	0.981911314333623\\
1.4	-4.2	0.985371403988426\\
1.4	-4	0.992522224366755\\
1.4	-3.8	1.00238725920859\\
1.4	-3.6	1.01358101154232\\
1.4	-3.4	1.02462498904588\\
1.4	-3.2	1.03400034789035\\
1.4	-3	1.04058936728648\\
1.4	-2.8	1.04439440601938\\
1.4	-2.6	1.04654359035535\\
1.4	-2.4	1.04841378954548\\
1.4	-2.2	1.05079904902162\\
1.4	-2	1.05369675435012\\
1.4	-1.8	1.05644592207812\\
1.4	-1.6	1.05814913861944\\
1.4	-1.4	1.0584322830917\\
1.4	-1.2	1.05798084725715\\
1.4	-1	1.05818366610138\\
1.4	-0.8	1.06008110616806\\
1.4	-0.6	1.06348575808768\\
1.4	-0.4	1.06704631439036\\
1.4	-0.2	1.06925468049729\\
1.4	0	1.06945504269505\\
1.4	0.2	1.06802544479007\\
1.4	0.4	1.06575612450861\\
1.4	0.6	1.06309450017305\\
1.4	0.8	1.05987675496415\\
1.4	1	1.05565559888196\\
1.4	1.2	1.05020434119917\\
1.4	1.4	1.04375859201108\\
1.4	1.6	1.03702637872675\\
1.4	1.8	1.03112144848844\\
1.4	2	1.02730426822593\\
1.4	2.2	1.02645320726535\\
1.4	2.4	1.02857233348657\\
1.4	2.6	1.03275835597853\\
1.4	2.8	1.03762592305595\\
1.4	3	1.04177039118924\\
1.4	3.2	1.04413690456098\\
1.4	3.4	1.04415893176937\\
1.4	3.6	1.04146737678406\\
1.4	3.8	1.03588240204172\\
1.4	4	1.02799474802115\\
1.4	4.2	1.01919176761918\\
1.4	4.4	1.01080786269569\\
1.4	4.6	1.00340692727095\\
1.4	4.8	0.996847869214819\\
1.4	5	0.990845550805383\\
1.6	-5	0.986712437106743\\
1.6	-4.8	0.981276495782975\\
1.6	-4.6	0.977525976389132\\
1.6	-4.4	0.976531391599068\\
1.6	-4.2	0.979101638617865\\
1.6	-4	0.985301004095752\\
1.6	-3.8	0.994489199159627\\
1.6	-3.6	1.00571008556849\\
1.6	-3.4	1.01783065950939\\
1.6	-3.2	1.02928722062997\\
1.6	-3	1.03829137753084\\
1.6	-2.8	1.04381339878794\\
1.6	-2.6	1.04626831235325\\
1.6	-2.4	1.04706849601423\\
1.6	-2.2	1.04761186027906\\
1.6	-2	1.04858399174719\\
1.6	-1.8	1.04976657974773\\
1.6	-1.6	1.05040861241738\\
1.6	-1.4	1.05010363415076\\
1.6	-1.2	1.04948636799675\\
1.6	-1	1.04997256694648\\
1.6	-0.8	1.05267476157017\\
1.6	-0.6	1.05739702847006\\
1.6	-0.4	1.06259267917555\\
1.6	-0.2	1.06639964666383\\
1.6	0	1.06782542565024\\
1.6	0.2	1.06713209746627\\
1.6	0.4	1.06525669487634\\
1.6	0.6	1.06292248207176\\
1.6	0.8	1.06020274755928\\
1.6	1	1.05673772539232\\
1.6	1.2	1.05221070703086\\
1.6	1.4	1.04659830012251\\
1.6	1.6	1.0402617603133\\
1.6	1.8	1.03410918913627\\
1.6	2	1.0295829926226\\
1.6	2.2	1.02817983128309\\
1.6	2.4	1.03068483493194\\
1.6	2.6	1.036648745682\\
1.6	2.8	1.0444291541062\\
1.6	3	1.05161823422793\\
1.6	3.2	1.05576172305532\\
1.6	3.4	1.05523787040508\\
1.6	3.6	1.0497721764298\\
1.6	3.8	1.04043102041918\\
1.6	4	1.02923473584414\\
1.6	4.2	1.01822836748526\\
1.6	4.4	1.00853786101286\\
1.6	4.6	1.0002705148208\\
1.6	4.8	0.993091209513072\\
1.6	5	0.986712437106743\\
1.8	-5	0.98373858318768\\
1.8	-4.8	0.978168846800685\\
1.8	-4.6	0.974128597545646\\
1.8	-4.4	0.972508992703487\\
1.8	-4.2	0.974161412500318\\
1.8	-4	0.979401654084126\\
1.8	-3.8	0.987988956127742\\
1.8	-3.6	0.999375541496292\\
1.8	-3.4	1.01264128723052\\
1.8	-3.2	1.02604111029919\\
1.8	-3	1.03709615140927\\
1.8	-2.8	1.04382187889863\\
1.8	-2.6	1.04601269551168\\
1.8	-2.4	1.04519498957553\\
1.8	-2.2	1.0434303185455\\
1.8	-2	1.04213094069468\\
1.8	-1.8	1.04155453361318\\
1.8	-1.6	1.04111503215579\\
1.8	-1.4	1.04032306741163\\
1.8	-1.2	1.03963153846047\\
1.8	-1	1.04034346126858\\
1.8	-0.8	1.04358587150872\\
1.8	-0.6	1.04922544888287\\
1.8	-0.4	1.05569724305004\\
1.8	-0.2	1.06097446764815\\
1.8	0	1.06383175289575\\
1.8	0.2	1.06436899971867\\
1.8	0.4	1.06347785806952\\
1.8	0.6	1.06191684668939\\
1.8	0.8	1.05984056536014\\
1.8	1	1.05696998470608\\
1.8	1.2	1.05299814759555\\
1.8	1.4	1.04779450842611\\
1.8	1.6	1.04154490246447\\
1.8	1.8	1.03506349920554\\
1.8	2	1.02992756900406\\
1.8	2.2	1.02805026899762\\
1.8	2.4	1.03079381625978\\
1.8	2.6	1.03810240488899\\
1.8	2.8	1.0481826659065\\
1.8	3	1.0578650480322\\
1.8	3.2	1.06356993992449\\
1.8	3.4	1.06276193263575\\
1.8	3.6	1.05526045179686\\
1.8	3.8	1.043269543573\\
1.8	4	1.02991655096952\\
1.8	4.2	1.01753816993126\\
1.8	4.4	1.00697198684077\\
1.8	4.6	0.998037421655864\\
1.8	4.8	0.990368586776617\\
1.8	5	0.98373858318768\\
2	-5	0.982571337441665\\
2	-4.8	0.977034514411023\\
2	-4.6	0.972901326103315\\
2	-4.4	0.970887315032958\\
2	-4.2	0.971845660129533\\
2	-4	0.976305828612001\\
2	-3.8	0.984391230131532\\
2	-3.6	0.99589442475054\\
2	-3.4	1.01000369189542\\
2	-3.2	1.02473198175804\\
2	-3	1.037009796571\\
2	-2.8	1.04413807037956\\
2	-2.6	1.04549101155275\\
2	-2.4	1.04273517469639\\
2	-2.2	1.03850289298566\\
2	-2	1.03485264157558\\
2	-1.8	1.0325019660004\\
2	-1.6	1.03104099186032\\
2	-1.4	1.02987339515796\\
2	-1.2	1.02917466594649\\
2	-1	1.02999549588727\\
2	-0.8	1.03337625363973\\
2	-0.6	1.03926310534266\\
2	-0.4	1.04623423472599\\
2	-0.2	1.05233647922709\\
2	0	1.05630860280694\\
2	0.2	1.05814542417962\\
2	0.4	1.05858271745485\\
2	0.6	1.05821120395334\\
2	0.8	1.05708761447086\\
2	1	1.0549336462226\\
2	1.2	1.0514786628471\\
2	1.4	1.04660691753372\\
2	1.6	1.04050330457873\\
2	1.8	1.03398725854655\\
2	2	1.02866224523314\\
2	2.2	1.02655709662653\\
2	2.4	1.02931337493058\\
2	2.6	1.03720466508329\\
2	2.8	1.04854725974227\\
2	3	1.05991605287378\\
2	3.2	1.06712356094321\\
2	3.4	1.0668785484568\\
2	3.6	1.05871216277498\\
2	3.8	1.0454082405841\\
2	4	1.0308689743632\\
2	4.2	1.0176828351182\\
2	4.4	1.00655960653851\\
2	4.6	0.997204020977745\\
2	4.8	0.989268608213839\\
2	5	0.982571337441665\\
2.2	-5	0.983660637845713\\
2.2	-4.8	0.978246476131927\\
2.2	-4.6	0.974193745699431\\
2.2	-4.4	0.972065444553526\\
2.2	-4.2	0.972653207441434\\
2.2	-4	0.976603201447987\\
2.2	-3.8	0.984290207939706\\
2.2	-3.6	0.995723968250149\\
2.2	-3.4	1.01009271832073\\
2.2	-3.2	1.02514681206501\\
2.2	-3	1.0374088504666\\
2.2	-2.8	1.04382226776209\\
2.2	-2.6	1.04362349165398\\
2.2	-2.4	1.03865013251991\\
2.2	-2.2	1.03197767832467\\
2.2	-2	1.02617805653146\\
2.2	-1.8	1.02233371304651\\
2.2	-1.6	1.02015578101907\\
2.2	-1.4	1.0189164007401\\
2.2	-1.2	1.01846116193573\\
2.2	-1	1.01946882127478\\
2.2	-0.8	1.02276192078228\\
2.2	-0.6	1.02832412670007\\
2.2	-0.4	1.03498068817261\\
2.2	-0.2	1.04106452464235\\
2.2	0	1.04549123024732\\
2.2	0.2	1.04826862994028\\
2.2	0.4	1.04997658600052\\
2.2	0.6	1.05095869422373\\
2.2	0.8	1.05106693700921\\
2.2	1	1.04993257019635\\
2.2	1.2	1.04728411422793\\
2.2	1.4	1.04306541656729\\
2.2	1.6	1.03754141018672\\
2.2	1.8	1.03152587032944\\
2.2	2	1.02645465226112\\
2.2	2.2	1.02415652839766\\
2.2	2.4	1.02629891759779\\
2.2	2.6	1.0335073209886\\
2.2	2.8	1.04461297815315\\
2.2	3	1.0566283111607\\
2.2	3.2	1.0654621149409\\
2.2	3.4	1.06729282367312\\
2.2	3.6	1.06065868955442\\
2.2	3.8	1.04781673918833\\
2.2	4	1.03302417352009\\
2.2	4.2	1.01940993646076\\
2.2	4.4	1.0079324121876\\
2.2	4.6	0.998352417937712\\
2.2	4.8	0.990322019991584\\
2.2	5	0.983660637845713\\
2.4	-5	0.987055236997374\\
2.4	-4.8	0.981712822796501\\
2.4	-4.6	0.977764870058882\\
2.4	-4.4	0.975664826884076\\
2.4	-4.2	0.97610330011371\\
2.4	-4	0.979752071036532\\
2.4	-3.8	0.98710250898507\\
2.4	-3.6	0.998212881959664\\
2.4	-3.4	1.01211049079571\\
2.4	-3.2	1.02624065355625\\
2.4	-3	1.03694968347991\\
2.4	-2.8	1.04128919561249\\
2.4	-2.6	1.03875503302974\\
2.4	-2.4	1.03145636790558\\
2.4	-2.2	1.02274352757582\\
2.4	-2	1.01541956551935\\
2.4	-1.8	1.01069943666275\\
2.4	-1.6	1.00832814974561\\
2.4	-1.4	1.00747393295327\\
2.4	-1.2	1.00767350312125\\
2.4	-1	1.00916418328958\\
2.4	-0.8	1.01242656248016\\
2.4	-0.6	1.01741100043322\\
2.4	-0.4	1.02323394156723\\
2.4	-0.2	1.02864808378568\\
2.4	0	1.03288589384193\\
2.4	0.2	1.03605156053135\\
2.4	0.4	1.0386106322729\\
2.4	0.6	1.04069056663913\\
2.4	0.8	1.04196100033406\\
2.4	1	1.04197093700406\\
2.4	1.2	1.04044949294396\\
2.4	1.4	1.03739269144894\\
2.4	1.6	1.03308252977361\\
2.4	1.8	1.02815543382279\\
2.4	2	1.02362144158081\\
2.4	2.2	1.02085714118181\\
2.4	2.4	1.02142062233225\\
2.4	2.6	1.02639888821319\\
2.4	2.8	1.0355655440351\\
2.4	3	1.04702096270171\\
2.4	3.2	1.05745979929759\\
2.4	3.4	1.06295397031319\\
2.4	3.6	1.06059741350796\\
2.4	3.8	1.05071623887831\\
2.4	4	1.03695994836064\\
2.4	4.2	1.02327881772848\\
2.4	4.4	1.01151735103769\\
2.4	4.6	1.00177997131086\\
2.4	4.8	0.99370472899458\\
2.4	5	0.987055236997374\\
2.6	-5	0.992300749058711\\
2.6	-4.8	0.986853434322264\\
2.6	-4.6	0.98281973348896\\
2.6	-4.4	0.980604370452456\\
2.6	-4.2	0.980829587049322\\
2.6	-4	0.984169248609246\\
2.6	-3.8	0.991114336000792\\
2.6	-3.6	1.00155030844645\\
2.6	-3.4	1.01410483924383\\
2.6	-3.2	1.0258841330369\\
2.6	-3	1.03341816468328\\
2.6	-2.8	1.03446686872746\\
2.6	-2.6	1.02922716041281\\
2.6	-2.4	1.02010467652325\\
2.6	-2.2	1.01036430398391\\
2.6	-2	1.00257227256251\\
2.6	-1.8	0.997795497776675\\
2.6	-1.6	0.995795592058348\\
2.6	-1.4	0.995761768398581\\
2.6	-1.2	0.997027247069438\\
2.6	-1	0.999388116266869\\
2.6	-0.8	1.00290415246897\\
2.6	-0.6	1.00742418642837\\
2.6	-0.4	1.01234577841566\\
2.6	-0.2	1.01687687316276\\
2.6	0	1.02059674014908\\
2.6	0.2	1.02369605202516\\
2.6	0.4	1.02652665633655\\
2.6	0.6	1.02906629485663\\
2.6	0.8	1.0309281474553\\
2.6	1	1.03171987128481\\
2.6	1.2	1.03127367678948\\
2.6	1.4	1.02963830806987\\
2.6	1.6	1.02697073603385\\
2.6	1.8	1.02348121794029\\
2.6	2	1.01952300573261\\
2.6	2.2	1.01589431898506\\
2.6	2.4	1.01402329419544\\
2.6	2.6	1.01555856549661\\
2.6	2.8	1.02146586757219\\
2.6	3	1.03127595382819\\
2.6	3.2	1.04287307669624\\
2.6	3.4	1.05274224228422\\
2.6	3.6	1.05687051782703\\
2.6	3.8	1.05290661180831\\
2.6	4	1.04231279843406\\
2.6	4.2	1.02930255495073\\
2.6	4.4	1.01726565832822\\
2.6	4.6	1.00725931411335\\
2.6	4.8	0.999054675706799\\
2.6	5	0.992300749058711\\
2.8	-5	0.998653062680839\\
2.8	-4.8	0.992835041796232\\
2.8	-4.6	0.988313239390146\\
2.8	-4.4	0.985504304200779\\
2.8	-4.2	0.985081990003855\\
2.8	-4	0.98777955213716\\
2.8	-3.8	0.993981802685596\\
2.8	-3.6	1.00314654412779\\
2.8	-3.4	1.01331416658637\\
2.8	-3.2	1.02142307980526\\
2.8	-3	1.02470510716615\\
2.8	-2.8	1.02212300630728\\
2.8	-2.6	1.01473640798205\\
2.8	-2.4	1.00501595153488\\
2.8	-2.2	0.995664106718887\\
2.8	-2	0.988582205648494\\
2.8	-1.8	0.98451566264642\\
2.8	-1.6	0.983306499093052\\
2.8	-1.4	0.984335304625585\\
2.8	-1.2	0.98689052053863\\
2.8	-1	0.99040922170244\\
2.8	-0.8	0.994535625514594\\
2.8	-0.6	0.998981027135818\\
2.8	-0.4	1.00336822296581\\
2.8	-0.2	1.007293486165\\
2.8	0	1.01059650735268\\
2.8	0.2	1.01344651596118\\
2.8	0.4	1.01602087734168\\
2.8	0.6	1.01820938055864\\
2.8	0.8	1.01973914515696\\
2.8	1	1.02047654953686\\
2.8	1.2	1.0205050267678\\
2.8	1.4	1.01995754833693\\
2.8	1.6	1.01876558179969\\
2.8	1.8	1.01655085554824\\
2.8	2	1.01292243877036\\
2.8	2.2	1.00813351253335\\
2.8	2.4	1.00353351290171\\
2.8	2.6	1.00130377437461\\
2.8	2.8	1.00351013341603\\
2.8	3	1.01103382961347\\
2.8	3.2	1.0229910693848\\
2.8	3.4	1.03666015581291\\
2.8	3.6	1.04777974552706\\
2.8	3.8	1.05190973679908\\
2.8	4	1.0472977493734\\
2.8	4.2	1.03667216920043\\
2.8	4.4	1.0247135884418\\
2.8	4.6	1.01424332847736\\
2.8	4.8	1.00569496184246\\
2.8	5	0.998653062680839\\
3	-5	1.00565586226141\\
3	-4.8	0.999190830312891\\
3	-4.6	0.993683967954091\\
3	-4.4	0.989582877940095\\
3	-4.2	0.987756406062325\\
3	-4	0.989091671163397\\
3	-3.8	0.993806084293181\\
3	-3.6	1.00082365427681\\
3	-3.4	1.00771723451062\\
3	-3.2	1.01165047355743\\
3	-3	1.01087238539082\\
3	-2.8	1.00552813748906\\
3	-2.6	0.997286648415668\\
3	-2.4	0.988363713481487\\
3	-2.2	0.980614305476887\\
3	-2	0.9751087276886\\
3	-1.8	0.972241840821672\\
3	-1.6	0.971999836871736\\
3	-1.4	0.974072418886726\\
3	-1.2	0.977855953741768\\
3	-1	0.982578349978654\\
3	-0.8	0.987567701151479\\
3	-0.6	0.992410999804712\\
3	-0.4	0.996876311435577\\
3	-0.2	1.00080066957702\\
3	0	1.00410542220438\\
3	0.2	1.00677327998147\\
3	0.4	1.00873030389065\\
3	0.6	1.00984504166141\\
3	0.8	1.01011939174263\\
3	1	1.00983021415159\\
3	1.2	1.0093990880886\\
3	1.4	1.00906683086766\\
3	1.6	1.00853605981802\\
3	1.8	1.00687554955326\\
3	2	1.00308616843554\\
3	2.2	0.997067708544571\\
3	2.4	0.990156478327292\\
3	2.6	0.984847636502678\\
3	2.8	0.983868823857062\\
3	3	0.989039725850294\\
3	3.2	1.00051232851626\\
3	3.4	1.01650844322916\\
3	3.6	1.03325216726864\\
3	3.8	1.04552015325031\\
3	4	1.04895589259405\\
3	4.2	1.0433510946951\\
3	4.4	1.03290956131067\\
3	4.6	1.02221770886018\\
3	4.8	1.01317016840922\\
3	5	1.00565586226141\\
3.2	-5	1.01357526635153\\
3.2	-4.8	1.00628928098277\\
3.2	-4.6	0.999353745506424\\
3.2	-4.4	0.993229278432399\\
3.2	-4.2	0.989070152959034\\
3.2	-4	0.988023573468082\\
3.2	-3.8	0.9902432396512\\
3.2	-3.6	0.994343125443803\\
3.2	-3.4	0.997805146135599\\
3.2	-3.2	0.998257565685724\\
3.2	-3	0.994779301549317\\
3.2	-2.8	0.988225693580445\\
3.2	-2.6	0.980464366817182\\
3.2	-2.4	0.973280584487268\\
3.2	-2.2	0.967705705167948\\
3.2	-2	0.964077782893558\\
3.2	-1.8	0.962509387146792\\
3.2	-1.6	0.963149430945694\\
3.2	-1.4	0.966022927873129\\
3.2	-1.2	0.970732833172658\\
3.2	-1	0.97645824644609\\
3.2	-0.8	0.982353833503894\\
3.2	-0.6	0.987926789981444\\
3.2	-0.4	0.993013551873738\\
3.2	-0.2	0.997522786283064\\
3.2	0	1.00125975468092\\
3.2	0.2	1.00387642355868\\
3.2	0.4	1.00501320310062\\
3.2	0.6	1.00459476453596\\
3.2	0.8	1.00301026190029\\
3.2	1	1.0010007081538\\
3.2	1.2	0.999298173585277\\
3.2	1.4	0.998201862920588\\
3.2	1.6	0.997226206463816\\
3.2	1.8	0.995108558431286\\
3.2	2	0.990599878717604\\
3.2	2.2	0.98355054865763\\
3.2	2.4	0.975304279761019\\
3.2	2.6	0.968300497382208\\
3.2	2.8	0.965311759414842\\
3.2	3	0.968540687505137\\
3.2	3.2	0.978874089423045\\
3.2	3.4	0.995453001080216\\
3.2	3.6	1.01535276315338\\
3.2	3.8	1.03363359215908\\
3.2	4	1.04489146391551\\
3.2	4.2	1.04636568236644\\
3.2	4.4	1.04002539318885\\
3.2	4.6	1.03060061698201\\
3.2	4.8	1.0215206003168\\
3.2	5	1.01357526635153\\
3.4	-5	1.0228292146178\\
3.4	-4.8	1.01480307637788\\
3.4	-4.6	1.00617087918969\\
3.4	-4.4	0.997468878693301\\
3.4	-4.2	0.990183054391973\\
3.4	-4	0.985836769579234\\
3.4	-3.8	0.984781516920826\\
3.4	-3.6	0.98571945561705\\
3.4	-3.4	0.986351664035287\\
3.4	-3.2	0.984707323506889\\
3.4	-3	0.980252280247298\\
3.4	-2.8	0.974008597902871\\
3.4	-2.6	0.967685917526085\\
3.4	-2.4	0.962598322940966\\
3.4	-2.2	0.959156930992652\\
3.4	-2	0.957209327537177\\
3.4	-1.8	0.956707621296458\\
3.4	-1.6	0.957956634263597\\
3.4	-1.4	0.961277579324467\\
3.4	-1.2	0.966509131158311\\
3.4	-1	0.972892018371919\\
3.4	-0.8	0.979520582438216\\
3.4	-0.6	0.985855676375672\\
3.4	-0.4	0.991745319177479\\
3.4	-0.2	0.997052961713283\\
3.4	0	1.0013423385862\\
3.4	0.2	1.00387410233063\\
3.4	0.4	1.00403215310989\\
3.4	0.6	1.0018799121752\\
3.4	0.8	0.998260875904894\\
3.4	1	0.994358682060378\\
3.4	1.2	0.991084641295006\\
3.4	1.4	0.988640141508758\\
3.4	1.6	0.986355497792583\\
3.4	1.8	0.982936909748158\\
3.4	2	0.97734944528523\\
3.4	2.2	0.969706372988684\\
3.4	2.4	0.961311444236948\\
3.4	2.6	0.954156981853316\\
3.4	2.8	0.95049535143382\\
3.4	3	0.952400923724402\\
3.4	3.2	0.961184176403348\\
3.4	3.4	0.976793016674403\\
3.4	3.6	0.997256165241525\\
3.4	3.8	1.01846055969251\\
3.4	4	1.03520566511625\\
3.4	4.2	1.04365500040122\\
3.4	4.4	1.0435679872567\\
3.4	4.6	1.03801757888299\\
3.4	4.8	1.03055062029077\\
3.4	5	1.0228292146178\\
3.6	-5	1.03248866706148\\
3.6	-4.8	1.02436866639346\\
3.6	-4.6	1.01422626787567\\
3.6	-4.4	1.00292232885035\\
3.6	-4.2	0.992326431887422\\
3.6	-4	0.984392938176966\\
3.6	-3.8	0.979877460473283\\
3.6	-3.6	0.977866223339855\\
3.6	-3.4	0.976451278703198\\
3.6	-3.2	0.973961653561309\\
3.6	-3	0.96991387919439\\
3.6	-2.8	0.965093933419732\\
3.6	-2.6	0.960781364485997\\
3.6	-2.4	0.957808893226224\\
3.6	-2.2	0.956185117947266\\
3.6	-2	0.955526878556854\\
3.6	-1.8	0.955761975180941\\
3.6	-1.6	0.957339344597904\\
3.6	-1.4	0.960805238883777\\
3.6	-1.2	0.966203392449461\\
3.6	-1	0.972873342602759\\
3.6	-0.8	0.979894118049053\\
3.6	-0.6	0.986679336352638\\
3.6	-0.4	0.993065113368756\\
3.6	-0.2	0.998853113097952\\
3.6	0	1.00335985348722\\
3.6	0.2	1.005487759153\\
3.6	0.4	1.00444660603904\\
3.6	0.6	1.00052954739276\\
3.6	0.8	0.995076203961376\\
3.6	1	0.989644345936652\\
3.6	1.2	0.985129407889149\\
3.6	1.4	0.981414711334837\\
3.6	1.6	0.977596551342717\\
3.6	1.8	0.972590188858883\\
3.6	2	0.965941068466815\\
3.6	2.2	0.958221318763507\\
3.6	2.4	0.950615828451512\\
3.6	2.6	0.944417248623082\\
3.6	2.8	0.941041884129297\\
3.6	3	0.942126032356207\\
3.6	3.2	0.949163582331272\\
3.6	3.4	0.962758979850678\\
3.6	3.6	0.981831714529878\\
3.6	3.8	1.00322108017799\\
3.6	4	1.02246578085449\\
3.6	4.2	1.03578599027817\\
3.6	4.4	1.04190745432068\\
3.6	4.6	1.0420952445552\\
3.6	4.8	1.03849838121854\\
3.6	5	1.03248866706148\\
3.8	-5	1.03965467310758\\
3.8	-4.8	1.0328664476193\\
3.8	-4.6	1.0222944405852\\
3.8	-4.4	1.00930977833303\\
3.8	-4.2	0.996186137309379\\
3.8	-4	0.985224523746004\\
3.8	-3.8	0.977604841248146\\
3.8	-3.6	0.972952032998788\\
3.8	-3.4	0.969921567262448\\
3.8	-3.2	0.967210494762218\\
3.8	-3	0.964293783441412\\
3.8	-2.8	0.961513455235936\\
3.8	-2.6	0.959531365807003\\
3.8	-2.4	0.958660785911441\\
3.8	-2.2	0.958637563678756\\
3.8	-2	0.95903308809059\\
3.8	-1.8	0.959852096423062\\
3.8	-1.6	0.961661744401265\\
3.8	-1.4	0.965149622875022\\
3.8	-1.2	0.970507250202086\\
3.8	-1	0.977161093108488\\
3.8	-0.8	0.984161768440805\\
3.8	-0.6	0.990848448434856\\
3.8	-0.4	0.997054596633738\\
3.8	-0.2	1.00259159323127\\
3.8	0	1.00662852236715\\
3.8	0.2	1.0078204187097\\
3.8	0.4	1.00532557464485\\
3.8	0.6	0.999755864074032\\
3.8	0.8	0.992947050142932\\
3.8	1	0.986716120406968\\
3.8	1.2	0.981737855715077\\
3.8	1.4	0.977384048369937\\
3.8	1.6	0.972457437978036\\
3.8	1.8	0.966180372595536\\
3.8	2	0.95880210066759\\
3.8	2.2	0.951370726602803\\
3.8	2.4	0.944892445280443\\
3.8	2.6	0.939932225310922\\
3.8	2.8	0.937084899753862\\
3.8	3	0.937518099668767\\
3.8	3.2	0.942792408673539\\
3.8	3.4	0.953998351547656\\
3.8	3.6	0.970748734573816\\
3.8	3.8	0.990667310705018\\
3.8	4	1.01001947646998\\
3.8	4.2	1.0254608572078\\
3.8	4.4	1.03562549621217\\
3.8	4.6	1.04097873033053\\
3.8	4.8	1.04229311948939\\
3.8	5	1.03965467310758\\
4	-5	1.04126868524173\\
4	-4.8	1.03740022358885\\
4	-4.6	1.0283242246462\\
4	-4.4	1.01553682180733\\
4	-4.2	1.00151592808974\\
4	-4	0.988706908120611\\
4	-3.8	0.978621947688533\\
4	-3.6	0.971527793008985\\
4	-3.4	0.966863882900934\\
4	-3.2	0.963907566511308\\
4	-3	0.962206317978077\\
4	-2.8	0.961645079637553\\
4	-2.6	0.962184969384957\\
4	-2.4	0.963558170178303\\
4	-2.2	0.965238735354146\\
4	-2	0.966804788886084\\
4	-1.8	0.968355526588603\\
4	-1.6	0.970528591551503\\
4	-1.4	0.974085620993683\\
4	-1.2	0.979331298082007\\
4	-1	0.985771979762702\\
4	-0.8	0.992407094449239\\
4	-0.6	0.998467985957115\\
4	-0.4	1.00379055729698\\
4	-0.2	1.00827925830691\\
4	0	1.01110618159326\\
4	0.2	1.01085507919828\\
4	0.4	1.00678163129602\\
4	0.6	0.999858841119467\\
4	0.8	0.992327072220937\\
4	1	0.986095823531456\\
4	1.2	0.981464386714282\\
4	1.4	0.977216157048701\\
4	1.6	0.971863801917864\\
4	1.8	0.964926439698817\\
4	2	0.957247546010745\\
4	2.2	0.950199273247567\\
4	2.4	0.944567504636791\\
4	2.6	0.940343549300632\\
4	2.8	0.937578434578085\\
4	3	0.937186682131036\\
4	3.2	0.940812879340103\\
4	3.4	0.949854993251082\\
4	3.6	0.964316272437232\\
4	3.8	0.982258756124104\\
4	4	1.00038273848902\\
4	4.2	1.01568340525929\\
4	4.4	1.02703753181864\\
4	4.6	1.03501447057917\\
4	4.8	1.04004733030529\\
4	5	1.04126868524173\\
4.2	-5	1.03664126224076\\
4.2	-4.8	1.03623552240678\\
4.2	-4.6	1.03040805888977\\
4.2	-4.4	1.01993480738474\\
4.2	-4.2	1.00692879494793\\
4.2	-4	0.993679609028576\\
4.2	-3.8	0.981910162924001\\
4.2	-3.6	0.97258914043919\\
4.2	-3.4	0.966126895220844\\
4.2	-3.2	0.962604200849555\\
4.2	-3	0.961840945072319\\
4.2	-2.8	0.963394437551737\\
4.2	-2.6	0.966561966705577\\
4.2	-2.4	0.970456057752812\\
4.2	-2.2	0.974214820468509\\
4.2	-2	0.977341690016485\\
4.2	-1.8	0.979955781002637\\
4.2	-1.6	0.982710779065192\\
4.2	-1.4	0.986421407196993\\
4.2	-1.2	0.991523610993912\\
4.2	-1	0.99764000823658\\
4.2	-0.8	1.00373665951129\\
4.2	-0.6	1.00892140418393\\
4.2	-0.4	1.01300252859923\\
4.2	-0.2	1.0159995015928\\
4.2	0	1.01721590849991\\
4.2	0.2	1.01535164847995\\
4.2	0.4	1.00987696806715\\
4.2	0.6	1.00207549736816\\
4.2	0.8	0.994408241676097\\
4.2	1	0.988696601238787\\
4.2	1.2	0.984813031577955\\
4.2	1.4	0.981043295230128\\
4.2	1.6	0.975725440575543\\
4.2	1.8	0.968642010606008\\
4.2	2	0.960996904150014\\
4.2	2.2	0.954219662129296\\
4.2	2.4	0.948819690163773\\
4.2	2.6	0.944445391964658\\
4.2	2.8	0.940990668742132\\
4.2	3	0.939440945842637\\
4.2	3.2	0.941617472239489\\
4.2	3.4	0.949058069959209\\
4.2	3.6	0.96182782300055\\
4.2	3.8	0.978051449441572\\
4.2	4	0.994533861247963\\
4.2	4.2	1.00839025453702\\
4.2	4.4	1.01870864113463\\
4.2	4.6	1.02651226550745\\
4.2	4.8	1.03275352776091\\
4.2	5	1.03664126224076\\
4.4	-5	1.02784405809492\\
4.4	-4.8	1.02994212744968\\
4.4	-4.6	1.02779720795782\\
4.4	-4.4	1.02093404481411\\
4.4	-4.2	1.01042062868131\\
4.4	-4	0.998001739931161\\
4.4	-3.8	0.985445891452157\\
4.4	-3.6	0.974381766776411\\
4.4	-3.4	0.966233239731249\\
4.4	-3.2	0.961984843970779\\
4.4	-3	0.961882128634361\\
4.4	-2.8	0.965332193200718\\
4.4	-2.6	0.971101708589351\\
4.4	-2.4	0.977713092934259\\
4.4	-2.2	0.983892160666909\\
4.4	-2	0.988936611468998\\
4.4	-1.8	0.992872770925627\\
4.4	-1.6	0.996328112335016\\
4.4	-1.4	1.0001904048543\\
4.4	-1.2	1.00507910109965\\
4.4	-1	1.01080293580894\\
4.4	-0.8	1.01636482374041\\
4.4	-0.6	1.0207741288086\\
4.4	-0.4	1.02376998270524\\
4.4	-0.2	1.02544768586313\\
4.4	0	1.02529101326253\\
4.4	0.2	1.02220179684381\\
4.4	0.4	1.01585003661555\\
4.4	0.6	1.00768013025745\\
4.4	0.8	1.00018097944265\\
4.4	1	0.994979590573401\\
4.4	1.2	0.991604008332868\\
4.4	1.4	0.988086783361088\\
4.4	1.6	0.982807567918908\\
4.4	1.8	0.975797950054622\\
4.4	2	0.968365721027417\\
4.4	2.2	0.961703729434343\\
4.4	2.4	0.955970014267327\\
4.4	2.6	0.95068261106169\\
4.4	2.8	0.945916535819804\\
4.4	3	0.942982649538673\\
4.4	3.2	0.943932654880257\\
4.4	3.4	0.950307012177176\\
4.4	3.6	0.962004107957138\\
4.4	3.8	0.976981348268052\\
4.4	4	0.991965377369251\\
4.4	4.2	1.00404259001499\\
4.4	4.4	1.01233995231553\\
4.4	4.6	1.01821510433942\\
4.4	4.8	1.02336856902835\\
4.4	5	1.02784405809492\\
4.6	-5	1.01818918340809\\
4.6	-4.8	1.02099208281134\\
4.6	-4.6	1.02147660998053\\
4.6	-4.4	1.01811105932508\\
4.6	-4.2	1.01061169580179\\
4.6	-4	0.999844668088179\\
4.6	-3.8	0.987417648214827\\
4.6	-3.6	0.975451047473021\\
4.6	-3.4	0.96622440796289\\
4.6	-3.2	0.961529330721668\\
4.6	-3	0.962057644534696\\
4.6	-2.8	0.967199722117736\\
4.6	-2.6	0.97535771511709\\
4.6	-2.4	0.984566624212069\\
4.6	-2.2	0.993140832674724\\
4.6	-2	1.00010629216701\\
4.6	-1.8	1.00533110481074\\
4.6	-1.6	1.00940317521606\\
4.6	-1.4	1.01330775955052\\
4.6	-1.2	1.01787981313647\\
4.6	-1	1.02317102045894\\
4.6	-0.8	1.02831309794473\\
4.6	-0.6	1.03228195540288\\
4.6	-0.4	1.03473465422035\\
4.6	-0.2	1.0357926021133\\
4.6	0	1.03508917974635\\
4.6	0.2	1.03166205078466\\
4.6	0.4	1.0252015710511\\
4.6	0.6	1.01708419364524\\
4.6	0.8	1.00968026201788\\
4.6	1	1.0044433122101\\
4.6	1.2	1.00078016502013\\
4.6	1.4	0.996820415483615\\
4.6	1.6	0.991239288639393\\
4.6	1.8	0.984294622042176\\
4.6	2	0.97715860352182\\
4.6	2.2	0.970551006244587\\
4.6	2.4	0.964226229325317\\
4.6	2.6	0.957717233574337\\
4.6	2.8	0.951463266446441\\
4.6	3	0.947166103177727\\
4.6	3.2	0.947044330947932\\
4.6	3.4	0.952545036402356\\
4.6	3.6	0.963365001420896\\
4.6	3.8	0.977330219706984\\
4.6	4	0.991142613021753\\
4.6	4.2	1.00183223655527\\
4.6	4.4	1.00834977980434\\
4.6	4.6	1.01199798710257\\
4.6	4.8	1.01493156762598\\
4.6	5	1.01818918340809\\
4.8	-5	1.0105283629375\\
4.8	-4.8	1.0124129678434\\
4.8	-4.6	1.01375303571497\\
4.8	-4.4	1.01263293219883\\
4.8	-4.2	1.00765529659356\\
4.8	-4	0.998731388839737\\
4.8	-3.8	0.987152443947445\\
4.8	-3.6	0.975293951483081\\
4.8	-3.4	0.965973550404209\\
4.8	-3.2	0.961506852539835\\
4.8	-3	0.962900106724901\\
4.8	-2.8	0.969572168923488\\
4.8	-2.6	0.979710919563079\\
4.8	-2.4	0.991016187544853\\
4.8	-2.2	1.00148486186916\\
4.8	-2	1.0099207289751\\
4.8	-1.8	1.01607116704901\\
4.8	-1.6	1.02051114014166\\
4.8	-1.4	1.02431939799928\\
4.8	-1.2	1.02852242714656\\
4.8	-1	1.03342105435396\\
4.8	-0.8	1.03833370072138\\
4.8	-0.6	1.04225898419671\\
4.8	-0.4	1.04478153962622\\
4.8	-0.2	1.04602959272176\\
4.8	0	1.04574951139945\\
4.8	0.2	1.04300242053709\\
4.8	0.4	1.03726264260321\\
4.8	0.6	1.02956367345084\\
4.8	0.8	1.02201050249859\\
4.8	1	1.01597971285267\\
4.8	1.2	1.01107746453201\\
4.8	1.4	1.00590616941284\\
4.8	1.6	0.999632293317737\\
4.8	1.8	0.992666251135922\\
4.8	2	0.985850484748508\\
4.8	2.2	0.979319119392189\\
4.8	2.4	0.972446898489008\\
4.8	2.6	0.964854645289529\\
4.8	2.8	0.957337085872753\\
4.8	3	0.951854849456938\\
4.8	3.2	0.950634851480109\\
4.8	3.4	0.954991650425089\\
4.8	3.6	0.964569597912953\\
4.8	3.8	0.977331790520587\\
4.8	4	0.990199214222136\\
4.8	4.2	1.00022815440928\\
4.8	4.4	1.00601543899683\\
4.8	4.6	1.00835063937379\\
4.8	4.8	1.00928538924319\\
4.8	5	1.0105283629375\\
5	-5	1.00615649879991\\
5	-4.8	1.00635188361454\\
5	-4.6	1.00702804021371\\
5	-4.4	1.00657189426173\\
5	-4.2	1.00303815716777\\
5	-4	0.995606608714433\\
5	-3.8	0.985234085980609\\
5	-3.6	0.974346036624692\\
5	-3.4	0.965939327445203\\
5	-3.2	0.962479644020457\\
5	-3	0.96505131768263\\
5	-2.8	0.973065748403568\\
5	-2.6	0.98461430463156\\
5	-2.4	0.997237374904526\\
5	-2.2	1.00877560427421\\
5	-2	1.01795319817935\\
5	-1.8	1.0245159698148\\
5	-1.6	1.029074841328\\
5	-1.4	1.0327685665961\\
5	-1.2	1.03674441581937\\
5	-1	1.04149046524105\\
5	-0.8	1.04647729049485\\
5	-0.6	1.05070656880625\\
5	-0.4	1.05368647259045\\
5	-0.2	1.05557810356986\\
5	0	1.05628272118005\\
5	0.2	1.05488498894156\\
5	0.4	1.05052711504897\\
5	0.6	1.04366836547234\\
5	0.8	1.03595556156739\\
5	1	1.02872731593728\\
5	1.2	1.02204471238845\\
5	1.4	1.0152368421837\\
5	1.6	1.00803227375786\\
5	1.8	1.00089987344555\\
5	2	0.994264500756411\\
5	2.2	0.987722275677105\\
5	2.4	0.980389840289621\\
5	2.6	0.972002748602922\\
5	2.8	0.963561672553351\\
5	3	0.957041913245217\\
5	3.2	0.954500975307478\\
5	3.4	0.957137769201932\\
5	3.6	0.964767665768394\\
5	3.8	0.975818744325731\\
5	4	0.987725513153852\\
5	4.2	0.997729633373919\\
5	4.4	1.00401735449395\\
5	4.6	1.00652013982789\\
5	4.8	1.00662265339047\\
5	5	1.00615649879991\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex1/pod.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.832\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.938907921601433,
point meta max=1.15368263162282,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-5	-5	1.00611172813318\\
-5	-4.8	1.00624205903906\\
-5	-4.6	1.00706791940283\\
-5	-4.4	1.00682744884181\\
-5	-4.2	1.00344239670838\\
-5	-4	0.996048364700666\\
-5	-3.8	0.985674893882251\\
-5	-3.6	0.974866451983988\\
-5	-3.4	0.966665920732124\\
-5	-3.2	0.963458797826138\\
-5	-3	0.966167091646346\\
-5	-2.8	0.974026844639514\\
-5	-2.6	0.984967862668028\\
-5	-2.4	0.996398653418624\\
-5	-2.2	1.00613021423808\\
-5	-2	1.0130916867852\\
-5	-1.8	1.01756601680467\\
-5	-1.6	1.02093418507867\\
-5	-1.4	1.02497168857723\\
-5	-1.2	1.03088675021388\\
-5	-1	1.03848323580655\\
-5	-0.8	1.04609071137357\\
-5	-0.6	1.05171077810707\\
-5	-0.4	1.05454619499722\\
-5	-0.2	1.05532544376748\\
-5	0	1.05504505633152\\
-5	0.2	1.05368976156233\\
-5	0.4	1.05047051416405\\
-5	0.6	1.04503174923985\\
-5	0.8	1.03792324686336\\
-5	1	1.02990146183283\\
-5	1.2	1.02134336526951\\
-5	1.4	1.01251861223871\\
-5	1.6	1.00406224950011\\
-5	1.8	0.996767505407682\\
-5	2	0.990712022931178\\
-5	2.2	0.984833185122811\\
-5	2.4	0.97777391066483\\
-5	2.6	0.969262489452213\\
-5	2.8	0.960679841003246\\
-5	3	0.954440583798773\\
-5	3.2	0.952783872759152\\
-5	3.4	0.956736335417103\\
-5	3.6	0.965719857506023\\
-5	3.8	0.977770726210626\\
-5	4	0.990102104072167\\
-5	4.2	0.999955460965065\\
-5	4.4	1.00568595582432\\
-5	4.6	1.0074716711515\\
-5	4.8	1.00694491330565\\
-5	5	1.00611172813318\\
-4.8	-5	1.00615203015926\\
-4.8	-4.8	1.00531324264213\\
-4.8	-4.6	1.00432131784794\\
-4.8	-4.4	1.00246879257359\\
-4.8	-4.2	0.998456007742421\\
-4.8	-4	0.991820192436419\\
-4.8	-3.8	0.983662305185681\\
-4.8	-3.6	0.976101085459266\\
-4.8	-3.4	0.971206630727597\\
-4.8	-3.2	0.970240777350243\\
-4.8	-3	0.973461964306101\\
-4.8	-2.8	0.980281961511672\\
-4.8	-2.6	0.989525842042995\\
-4.8	-2.4	0.999676975514821\\
-4.8	-2.2	1.00920462493264\\
-4.8	-2	1.01700627831747\\
-4.8	-1.8	1.02276539154289\\
-4.8	-1.6	1.02710053252356\\
-4.8	-1.4	1.03134842761634\\
-4.8	-1.2	1.03686637676438\\
-4.8	-1	1.04404581522055\\
-4.8	-0.8	1.05180123335612\\
-4.8	-0.6	1.05832886757764\\
-4.8	-0.4	1.06261457947582\\
-4.8	-0.2	1.06502356997511\\
-4.8	0	1.06626417133093\\
-4.8	0.2	1.06612485425314\\
-4.8	0.4	1.06363586480051\\
-4.8	0.6	1.05829229400527\\
-4.8	0.8	1.05065995852015\\
-4.8	1	1.04175580050131\\
-4.8	1.2	1.03230207218039\\
-4.8	1.4	1.02271575136256\\
-4.8	1.6	1.01345375721543\\
-4.8	1.8	1.00498371856792\\
-4.8	2	0.997298685052207\\
-4.8	2.2	0.989753839659433\\
-4.8	2.4	0.981739990447566\\
-4.8	2.6	0.973501826231489\\
-4.8	2.8	0.966176942585815\\
-4.8	3	0.961173580306721\\
-4.8	3.2	0.959529287301042\\
-4.8	3.4	0.961608010086956\\
-4.8	3.6	0.967120352537243\\
-4.8	3.8	0.975231240568185\\
-4.8	4	0.984605435003219\\
-4.8	4.2	0.993561415767063\\
-4.8	4.4	1.0005590995995\\
-4.8	4.6	1.00478035612353\\
-4.8	4.8	1.00634856655822\\
-4.8	5	1.00615203015926\\
-4.6	-5	1.00695912823523\\
-4.6	-4.8	1.00577743845467\\
-4.6	-4.6	1.00332060063134\\
-4.6	-4.4	0.99985623231562\\
-4.6	-4.2	0.994985162327265\\
-4.6	-4	0.988783731436002\\
-4.6	-3.8	0.982472694257469\\
-4.6	-3.6	0.977757149647154\\
-4.6	-3.4	0.975778135511399\\
-4.6	-3.2	0.976757403337019\\
-4.6	-3	0.980370772563636\\
-4.6	-2.8	0.986230670871943\\
-4.6	-2.6	0.993990468120343\\
-4.6	-2.4	1.00307825270456\\
-4.6	-2.2	1.01252232850277\\
-4.6	-2	1.02118621486566\\
-4.6	-1.8	1.02822846849076\\
-4.6	-1.6	1.03358921448066\\
-4.6	-1.4	1.03821901600551\\
-4.6	-1.2	1.04361296432457\\
-4.6	-1	1.05065495629095\\
-4.6	-0.8	1.058693909341\\
-4.6	-0.6	1.06599429755681\\
-4.6	-0.4	1.07130135384261\\
-4.6	-0.2	1.07471973716241\\
-4.6	0	1.07686948495859\\
-4.6	0.2	1.07758809229261\\
-4.6	0.4	1.07593504789425\\
-4.6	0.6	1.07132840741927\\
-4.6	0.8	1.06424201749629\\
-4.6	1	1.05571633995803\\
-4.6	1.2	1.04652259378489\\
-4.6	1.4	1.03694678355764\\
-4.6	1.6	1.02710398649311\\
-4.6	1.8	1.01713128411339\\
-4.6	2	1.00707684525386\\
-4.6	2.2	0.996935814958329\\
-4.6	2.4	0.987041307886839\\
-4.6	2.6	0.978248992391477\\
-4.6	2.8	0.971486286378812\\
-4.6	3	0.967194084091479\\
-4.6	3.2	0.965266189571325\\
-4.6	3.4	0.965444820069692\\
-4.6	3.6	0.967689817489516\\
-4.6	3.8	0.972149457458386\\
-4.6	4	0.978762722219421\\
-4.6	4.2	0.986848503968171\\
-4.6	4.4	0.99507187259291\\
-4.6	4.6	1.00183063087466\\
-4.6	4.8	1.00588690314307\\
-4.6	5	1.00695912823523\\
-4.4	-5	1.00642951956479\\
-4.4	-4.8	1.00565887988954\\
-4.4	-4.6	1.00294988043324\\
-4.4	-4.4	0.999041299531639\\
-4.4	-4.2	0.994015952823009\\
-4.4	-4	0.988214187929641\\
-4.4	-3.8	0.982904505247542\\
-4.4	-3.6	0.97961693450312\\
-4.4	-3.4	0.979080960059967\\
-4.4	-3.2	0.981041390450347\\
-4.4	-3	0.984914345322464\\
-4.4	-2.8	0.990439218792084\\
-4.4	-2.6	0.997699032632456\\
-4.4	-2.4	1.00660363418449\\
-4.4	-2.2	1.01647594280496\\
-4.4	-2	1.0261554357993\\
-4.4	-1.8	1.03446183703438\\
-4.4	-1.6	1.04086253604928\\
-4.4	-1.4	1.04602445182709\\
-4.4	-1.2	1.05154423419239\\
-4.4	-1	1.05867428557366\\
-4.4	-0.8	1.06706093638843\\
-4.4	-0.6	1.074949144523\\
-4.4	-0.4	1.0808413577871\\
-4.4	-0.2	1.08468050014025\\
-4.4	0	1.08718596427235\\
-4.4	0.2	1.08846678549733\\
-4.4	0.4	1.08779339928982\\
-4.4	0.6	1.0845771722892\\
-4.4	0.8	1.07910777689246\\
-4.4	1	1.07219480648182\\
-4.4	1.2	1.06432152203525\\
-4.4	1.4	1.05536951533777\\
-4.4	1.6	1.04503742851257\\
-4.4	1.8	1.03325437188577\\
-4.4	2	1.02029991253134\\
-4.4	2.2	1.00688305174354\\
-4.4	2.4	0.994216415604378\\
-4.4	2.6	0.983696678208319\\
-4.4	2.8	0.976159120186723\\
-4.4	3	0.971438061024799\\
-4.4	3.2	0.968716816429779\\
-4.4	3.4	0.967350121254059\\
-4.4	3.6	0.967408375271372\\
-4.4	3.8	0.969536476330884\\
-4.4	4	0.974323137718469\\
-4.4	4.2	0.981635311450369\\
-4.4	4.4	0.990324328093422\\
-4.4	4.6	0.998469560844334\\
-4.4	4.8	1.00415830431263\\
-4.4	5	1.00642951956479\\
-4.2	-5	1.00352490965125\\
-4.2	-4.8	1.00366621551027\\
-4.2	-4.6	1.00203108968741\\
-4.2	-4.4	0.999214310349456\\
-4.2	-4.2	0.995160580721216\\
-4.2	-4	0.990029260624986\\
-4.2	-3.8	0.984981700508213\\
-4.2	-3.6	0.981655109418221\\
-4.2	-3.4	0.981038533754605\\
-4.2	-3.2	0.983094007082014\\
-4.2	-3	0.9872888125265\\
-4.2	-2.8	0.993272841668009\\
-4.2	-2.6	1.00101289588084\\
-4.2	-2.4	1.01039730991854\\
-4.2	-2.2	1.02084348297452\\
-4.2	-2	1.03127735024982\\
-4.2	-1.8	1.04046547521786\\
-4.2	-1.6	1.04767835441652\\
-4.2	-1.4	1.05339571508686\\
-4.2	-1.2	1.05921681840029\\
-4.2	-1	1.06659651490285\\
-4.2	-0.8	1.07537202909811\\
-4.2	-0.6	1.08375318037516\\
-4.2	-0.4	1.09002959106993\\
-4.2	-0.2	1.09404570028312\\
-4.2	0	1.09674491235028\\
-4.2	0.2	1.09865092486753\\
-4.2	0.4	1.09930534186586\\
-4.2	0.6	1.09804831023306\\
-4.2	0.8	1.09484117216336\\
-4.2	1	1.09009917599063\\
-4.2	1.2	1.08387901848628\\
-4.2	1.4	1.07559027530179\\
-4.2	1.6	1.06457563257217\\
-4.2	1.8	1.05074302005757\\
-4.2	2	1.03477681858416\\
-4.2	2.2	1.01806912522356\\
-4.2	2.4	1.00244362284398\\
-4.2	2.6	0.98955028928404\\
-4.2	2.8	0.980143846825716\\
-4.2	3	0.973874321926931\\
-4.2	3.2	0.969823954100409\\
-4.2	3.4	0.967361123235082\\
-4.2	3.6	0.966581293771505\\
-4.2	3.8	0.968059978544338\\
-4.2	4	0.972250718623746\\
-4.2	4.2	0.97894613785882\\
-4.2	4.4	0.987067974776905\\
-4.2	4.6	0.994888651772949\\
-4.2	4.8	1.00068247046571\\
-4.2	5	1.00352490965125\\
-4	-5	0.998602293176358\\
-4	-4.8	0.999775753197158\\
-4	-4.6	0.999997785318857\\
-4	-4.4	0.9992824628805\\
-4	-4.2	0.99699219057448\\
-4	-4	0.992825655982792\\
-4	-3.8	0.987769683911581\\
-4	-3.6	0.98377140839232\\
-4	-3.4	0.982526928360286\\
-4	-3.2	0.98462404728499\\
-4	-3	0.989631551325522\\
-4	-2.8	0.996760759960314\\
-4	-2.6	1.00537615513347\\
-4	-2.4	1.01505937242682\\
-4	-2.2	1.02537099133694\\
-4	-2	1.03560147500366\\
-4	-1.8	1.0448116148195\\
-4	-1.6	1.05234179550209\\
-4	-1.4	1.05853791928369\\
-4	-1.2	1.06483503065024\\
-4	-1	1.07265170468956\\
-4	-0.8	1.08188734392385\\
-4	-0.6	1.09073930544721\\
-4	-0.4	1.09734538162013\\
-4	-0.2	1.10148326454926\\
-4	0	1.10437523066753\\
-4	0.2	1.10704823865898\\
-4	0.4	1.10934156407297\\
-4	0.6	1.11041286207154\\
-4	0.8	1.10969825473528\\
-4	1	1.10707836851286\\
-4	1.2	1.10221310683958\\
-4	1.4	1.09421118324398\\
-4	1.6	1.08226411328785\\
-4	1.8	1.0664407089317\\
-4	2	1.04792903880084\\
-4	2.2	1.02869585691156\\
-4	2.4	1.01082249143659\\
-4	2.6	0.995812262400893\\
-4	2.8	0.984200334654939\\
-4	3	0.97571337753206\\
-4	3.2	0.969843183676852\\
-4	3.4	0.96639865763076\\
-4	3.6	0.965571495277559\\
-4	3.8	0.967535617808453\\
-4	4	0.972039401847257\\
-4	4.2	0.978287791402961\\
-4	4.4	0.985114294596049\\
-4	4.6	0.991295219536423\\
-4	4.8	0.995898535599592\\
-4	5	0.998602293176358\\
-3.8	-5	0.992957057336659\\
-3.8	-4.8	0.995008911934051\\
-3.8	-4.6	0.997029134733573\\
-3.8	-4.4	0.998352084446466\\
-3.8	-4.2	0.997740872625098\\
-3.8	-4	0.994531712294203\\
-3.8	-3.8	0.989663449619897\\
-3.8	-3.6	0.985467877498576\\
-3.8	-3.4	0.984353720630765\\
-3.8	-3.2	0.987441910666911\\
-3.8	-3	0.994156302814368\\
-3.8	-2.8	1.00291272326335\\
-3.8	-2.6	1.01220326427484\\
-3.8	-2.4	1.02130726947019\\
-3.8	-2.2	1.03020396377034\\
-3.8	-2	1.03893235592288\\
-3.8	-1.8	1.04717110182441\\
-3.8	-1.6	1.05450857457082\\
-3.8	-1.4	1.06114681021235\\
-3.8	-1.2	1.06815432640776\\
-3.8	-1	1.07663706281815\\
-3.8	-0.8	1.08640275907514\\
-3.8	-0.6	1.09566756400737\\
-3.8	-0.4	1.10250138165081\\
-3.8	-0.2	1.10662746210264\\
-3.8	0	1.10952089470927\\
-3.8	0.2	1.11273055747117\\
-3.8	0.4	1.11645612433793\\
-3.8	0.6	1.11970654988335\\
-3.8	0.8	1.12133310855863\\
-3.8	1	1.12057594851484\\
-3.8	1.2	1.1167181270712\\
-3.8	1.4	1.1087705266875\\
-3.8	1.6	1.09599865737834\\
-3.8	1.8	1.07873865848344\\
-3.8	2	1.05865172590507\\
-3.8	2.2	1.03812047231806\\
-3.8	2.4	1.01921223141142\\
-3.8	2.6	1.00298963662038\\
-3.8	2.8	0.989580319009816\\
-3.8	3	0.978788305116231\\
-3.8	3.2	0.970702325069129\\
-3.8	3.4	0.965838828590171\\
-3.8	3.6	0.964695360247346\\
-3.8	3.8	0.967115481567697\\
-3.8	4	0.972054996206574\\
-3.8	4.2	0.977948671068355\\
-3.8	4.4	0.983393846429787\\
-3.8	4.6	0.987650473040813\\
-3.8	4.8	0.990692402644302\\
-3.8	5	0.992957057336659\\
-3.6	-5	0.988144880387773\\
-3.6	-4.8	0.990770220910289\\
-3.6	-4.6	0.993737999100311\\
-3.6	-4.4	0.995962365011303\\
-3.6	-4.2	0.996046082916361\\
-3.6	-4	0.993417861242205\\
-3.6	-3.8	0.989211758162746\\
-3.6	-3.6	0.986026023038192\\
-3.6	-3.4	0.98656779070158\\
-3.6	-3.2	0.992022161393379\\
-3.6	-3	1.00133206444139\\
-3.6	-2.8	1.01196560522505\\
-3.6	-2.6	1.02157027177315\\
-3.6	-2.4	1.02929937472512\\
-3.6	-2.2	1.03581731476738\\
-3.6	-2	1.04218610357333\\
-3.6	-1.8	1.04888465810447\\
-3.6	-1.6	1.05580696329463\\
-3.6	-1.4	1.06295952170789\\
-3.6	-1.2	1.07088889672568\\
-3.6	-1	1.08018966843867\\
-3.6	-0.8	1.09046335961581\\
-3.6	-0.6	1.0999752618428\\
-3.6	-0.4	1.10682042651619\\
-3.6	-0.2	1.11069046214869\\
-3.6	0	1.11322823445899\\
-3.6	0.2	1.11640152754966\\
-3.6	0.4	1.12077408193142\\
-3.6	0.6	1.12535397900774\\
-3.6	0.8	1.12860457917422\\
-3.6	1	1.12924200766524\\
-3.6	1.2	1.12622018479904\\
-3.6	1.4	1.1185231813251\\
-3.6	1.6	1.10554184450285\\
-3.6	1.8	1.08781577260746\\
-3.6	2	1.06730980825601\\
-3.6	2.2	1.04665566927158\\
-3.6	2.4	1.02782217952841\\
-3.6	2.6	1.01138593286802\\
-3.6	2.8	0.996959035182056\\
-3.6	3	0.984232641645034\\
-3.6	3.2	0.973729262725182\\
-3.6	3.4	0.966676321713184\\
-3.6	3.6	0.964104150743279\\
-3.6	3.8	0.965912215169934\\
-3.6	4	0.970646034967819\\
-3.6	4.2	0.976169011534795\\
-3.6	4.4	0.980766532409215\\
-3.6	4.6	0.983887816706689\\
-3.6	4.8	0.986048830335638\\
-3.6	5	0.988144880387773\\
-3.4	-5	0.985420799550986\\
-3.4	-4.8	0.98819897292248\\
-3.4	-4.6	0.990806431267865\\
-3.4	-4.4	0.992250510277268\\
-3.4	-4.2	0.991668538062439\\
-3.4	-4	0.989146134407443\\
-3.4	-3.8	0.986163906448869\\
-3.4	-3.6	0.985237362553269\\
-3.4	-3.4	0.988740280769794\\
-3.4	-3.2	0.997405740393526\\
-3.4	-3	1.0095671611836\\
-3.4	-2.8	1.02196836052401\\
-3.4	-2.6	1.03173132017927\\
-3.4	-2.4	1.03806126411262\\
-3.4	-2.2	1.04231042130822\\
-3.4	-2	1.04650383664083\\
-3.4	-1.8	1.05186810199455\\
-3.4	-1.6	1.05856231897724\\
-3.4	-1.4	1.06637069655085\\
-3.4	-1.2	1.07529884487571\\
-3.4	-1	1.08539798998653\\
-3.4	-0.8	1.09602804184964\\
-3.4	-0.6	1.10552586149667\\
-3.4	-0.4	1.11212238140976\\
-3.4	-0.2	1.11556264430736\\
-3.4	0	1.11754928085518\\
-3.4	0.2	1.12021458259047\\
-3.4	0.4	1.12433179668378\\
-3.4	0.6	1.12900987140437\\
-3.4	0.8	1.13262924856853\\
-3.4	1	1.13372303772074\\
-3.4	1.2	1.13115276551096\\
-3.4	1.4	1.12394939904904\\
-3.4	1.6	1.11151968690609\\
-3.4	1.8	1.09434905044516\\
-3.4	2	1.07440770608299\\
-3.4	2.2	1.0543994859024\\
-3.4	2.4	1.03624849992341\\
-3.4	2.6	1.02022258682994\\
-3.4	2.8	1.00547663080342\\
-3.4	3	0.9914031411188\\
-3.4	3.2	0.978629703193269\\
-3.4	3.4	0.968868442178392\\
-3.4	3.6	0.963763832495099\\
-3.4	3.8	0.963682811977882\\
-3.4	4	0.967327734075161\\
-3.4	4.2	0.972427807418881\\
-3.4	4.4	0.977016620251758\\
-3.4	4.6	0.980365368707772\\
-3.4	4.8	0.982913008352992\\
-3.4	5	0.985420799550986\\
-3.2	-5	0.985251128205003\\
-3.2	-4.8	0.987694600981997\\
-3.2	-4.6	0.988735402189407\\
-3.2	-4.4	0.988031576040216\\
-3.2	-4.2	0.985862066523919\\
-3.2	-4	0.983304247979962\\
-3.2	-3.8	0.982071353144483\\
-3.2	-3.6	0.984093814437393\\
-3.2	-3.4	0.99082560454631\\
-3.2	-3.2	1.00227477223514\\
-3.2	-3	1.01641276001723\\
-3.2	-2.8	1.02986165295248\\
-3.2	-2.6	1.03974537473927\\
-3.2	-2.4	1.04541570317892\\
-3.2	-2.2	1.04858379487008\\
-3.2	-2	1.05179120697354\\
-3.2	-1.8	1.05671585025877\\
-3.2	-1.6	1.06368942495756\\
-3.2	-1.4	1.07232665945191\\
-3.2	-1.2	1.08221711136243\\
-3.2	-1	1.09297030323431\\
-3.2	-0.8	1.10372665668645\\
-3.2	-0.6	1.11293124050984\\
-3.2	-0.4	1.11911959877738\\
-3.2	-0.2	1.12224388838528\\
-3.2	0	1.12392738135995\\
-3.2	0.2	1.12607645286849\\
-3.2	0.4	1.12935848958932\\
-3.2	0.6	1.13297318926989\\
-3.2	0.8	1.13549986155813\\
-3.2	1	1.13571102724564\\
-3.2	1.2	1.13274932376103\\
-3.2	1.4	1.12584999407932\\
-3.2	1.6	1.11433657551134\\
-3.2	1.8	1.09836873931421\\
-3.2	2	1.07959915348763\\
-3.2	2.2	1.06058129509712\\
-3.2	2.4	1.04321805854688\\
-3.2	2.6	1.0277092312949\\
-3.2	2.8	1.0129866050268\\
-3.2	3	0.998160962490209\\
-3.2	3.2	0.983726591315925\\
-3.2	3.4	0.971550701456919\\
-3.2	3.6	0.963717162224577\\
-3.2	3.8	0.961194185494471\\
-3.2	4	0.963243072544735\\
-3.2	4.2	0.967903773866698\\
-3.2	4.4	0.973159761149918\\
-3.2	4.6	0.977888886204815\\
-3.2	4.8	0.981902112404892\\
-3.2	5	0.985251128205003\\
-3	-5	0.987023141139561\\
-3	-4.8	0.988741798105444\\
-3	-4.6	0.987694390215505\\
-3	-4.4	0.984542083294685\\
-3	-4.2	0.980907272900216\\
-3	-4	0.978753716808793\\
-3	-3.8	0.979656874803257\\
-3	-3.6	0.984493161026207\\
-3	-3.4	0.993473721397323\\
-3	-3.2	1.00595716142893\\
-3	-3	1.02010271478978\\
-3	-2.8	1.03319982774792\\
-3	-2.6	1.04295428550072\\
-3	-2.4	1.04887722048582\\
-3	-2.2	1.05252334845699\\
-3	-2	1.0562959726794\\
-3	-1.8	1.0619043753411\\
-3	-1.6	1.06975569548431\\
-3	-1.4	1.07940483949966\\
-3	-1.2	1.09019883737186\\
-3	-1	1.10143227710394\\
-3	-0.8	1.11208124556745\\
-3	-0.6	1.12080220681327\\
-3	-0.4	1.12665813724808\\
-3	-0.2	1.12994417449735\\
-3	0	1.13201867056282\\
-3	0.2	1.13412770143219\\
-3	0.4	1.13643856473415\\
-3	0.6	1.13814320138494\\
-3	0.8	1.13827093356148\\
-3	1	1.13627123183474\\
-3	1.2	1.13191182393351\\
-3	1.4	1.12472988320015\\
-3	1.6	1.11392337616539\\
-3	1.8	1.09924576910812\\
-3	2	1.08187532102388\\
-3	2.2	1.0639893867213\\
-3	2.4	1.04733595326567\\
-3	2.6	1.03216473434188\\
-3	2.8	1.01749547563217\\
-3	3	1.00242489719401\\
-3	3.2	0.987315783508403\\
-3	3.4	0.973899707679241\\
-3	3.6	0.964307838316113\\
-3	3.8	0.959867579223169\\
-3	4	0.960447014780049\\
-3	4.2	0.964663900328747\\
-3	4.4	0.970712917209519\\
-3	4.6	0.977121807150759\\
-3	4.8	0.982865300098417\\
-3	5	0.987023141139561\\
-2.8	-5	0.989336339721045\\
-2.8	-4.8	0.99022816529358\\
-2.8	-4.6	0.987508345696457\\
-2.8	-4.4	0.982825361718536\\
-2.8	-4.2	0.978845181884797\\
-2.8	-4	0.977932344580758\\
-2.8	-3.8	0.981078329058012\\
-2.8	-3.6	0.98786515291473\\
-2.8	-3.4	0.997301614032975\\
-2.8	-3.2	1.00845026270888\\
-2.8	-3	1.02027647086096\\
-2.8	-2.8	1.03141236341475\\
-2.8	-2.6	1.04055801841515\\
-2.8	-2.4	1.04731001430281\\
-2.8	-2.2	1.05258039835922\\
-2.8	-2	1.05806200644739\\
-2.8	-1.8	1.06515259179187\\
-2.8	-1.6	1.07428715930123\\
-2.8	-1.4	1.08506939785809\\
-2.8	-1.2	1.09671611575248\\
-2.8	-1	1.10826740692559\\
-2.8	-0.8	1.11860308175844\\
-2.8	-0.6	1.12675239695996\\
-2.8	-0.4	1.13250070511681\\
-2.8	-0.2	1.13654540181867\\
-2.8	0	1.13981980112607\\
-2.8	0.2	1.14258010887868\\
-2.8	0.4	1.14416111928091\\
-2.8	0.6	1.14362877004348\\
-2.8	0.8	1.14063894470434\\
-2.8	1	1.13562135834314\\
-2.8	1.2	1.12912654424829\\
-2.8	1.4	1.12098603328266\\
-2.8	1.6	1.11032896636131\\
-2.8	1.8	1.09665267780056\\
-2.8	2	1.0806974928915\\
-2.8	2.2	1.0640879180171\\
-2.8	2.4	1.04816735507476\\
-2.8	2.6	1.03317325758842\\
-2.8	2.8	1.01845602839698\\
-2.8	3	1.00348519319921\\
-2.8	3.2	0.988712370697387\\
-2.8	3.4	0.975590750181839\\
-2.8	3.6	0.965867374235058\\
-2.8	3.8	0.960757160349066\\
-2.8	4	0.960463231885354\\
-2.8	4.2	0.964195843746536\\
-2.8	4.4	0.970567691859905\\
-2.8	4.6	0.978000833363172\\
-2.8	4.8	0.984832049091568\\
-2.8	5	0.989336339721045\\
-2.6	-5	0.990930859569153\\
-2.6	-4.8	0.991219855593906\\
-2.6	-4.6	0.987884590152293\\
-2.6	-4.4	0.983215482952677\\
-2.6	-4.2	0.980309751045395\\
-2.6	-4	0.981335695187547\\
-2.6	-3.8	0.986401640235886\\
-2.6	-3.6	0.993881884261739\\
-2.6	-3.4	1.00193988592952\\
-2.6	-3.2	1.00980176435204\\
-2.6	-3	1.01768092229159\\
-2.6	-2.8	1.02586212372615\\
-2.6	-2.6	1.03410743055683\\
-2.6	-2.4	1.04191653422102\\
-2.6	-2.2	1.04924242538793\\
-2.6	-2	1.05678396042224\\
-2.6	-1.8	1.0655079537672\\
-2.6	-1.6	1.07592588232151\\
-2.6	-1.4	1.0877830078003\\
-2.6	-1.2	1.10019011379173\\
-2.6	-1	1.11191050035116\\
-2.6	-0.8	1.1217700824332\\
-2.6	-0.6	1.12928235194782\\
-2.6	-0.4	1.13502487963851\\
-2.6	-0.2	1.14011409277918\\
-2.6	0	1.14504615415166\\
-2.6	0.2	1.14899392603512\\
-2.6	0.4	1.15031853216364\\
-2.6	0.6	1.14789530341995\\
-2.6	0.8	1.14201637123687\\
-2.6	1	1.13403429251491\\
-2.6	1.2	1.12514551974395\\
-2.6	1.4	1.11547648419642\\
-2.6	1.6	1.10434574714298\\
-2.6	1.8	1.0913057659553\\
-2.6	2	1.07675891351944\\
-2.6	2.2	1.06162189798053\\
-2.6	2.4	1.0465727360423\\
-2.6	2.6	1.03169128660546\\
-2.6	2.8	1.01678062758856\\
-2.6	3	1.00200781122012\\
-2.6	3.2	0.988201653436069\\
-2.6	3.4	0.976563409005334\\
-2.6	3.6	0.968177719726779\\
-2.6	3.8	0.963700773187244\\
-2.6	4	0.963266353198005\\
-2.6	4.2	0.966487704461676\\
-2.6	4.4	0.972470080894453\\
-2.6	4.6	0.979819553894759\\
-2.6	4.8	0.98666448551404\\
-2.6	5	0.990930859569153\\
-2.4	-5	0.991596639884299\\
-2.4	-4.8	0.991673787902071\\
-2.4	-4.6	0.988779087274218\\
-2.4	-4.4	0.985378890497416\\
-2.4	-4.2	0.984399072631894\\
-2.4	-4	0.987390817884686\\
-2.4	-3.8	0.993564914327915\\
-2.4	-3.6	1.00046311580825\\
-2.4	-3.4	1.00592178952981\\
-2.4	-3.2	1.00971272951844\\
-2.4	-3	1.01340487508095\\
-2.4	-2.8	1.01878216456006\\
-2.4	-2.6	1.02638151121855\\
-2.4	-2.4	1.03536818647962\\
-2.4	-2.2	1.04464507819106\\
-2.4	-2	1.05394437375083\\
-2.4	-1.8	1.06389248479138\\
-2.4	-1.6	1.07519859117254\\
-2.4	-1.4	1.08784047704666\\
-2.4	-1.2	1.10083248317119\\
-2.4	-1	1.11263753534991\\
-2.4	-0.8	1.12202496394533\\
-2.4	-0.6	1.12893296821094\\
-2.4	-0.4	1.13458876136625\\
-2.4	-0.2	1.14048460854866\\
-2.4	0	1.14684388408373\\
-2.4	0.2	1.15198891304135\\
-2.4	0.4	1.15346488397997\\
-2.4	0.6	1.14998024465306\\
-2.4	0.8	1.14224521240918\\
-2.4	1	1.13208067181978\\
-2.4	1.2	1.12097385061166\\
-2.4	1.4	1.10941627765709\\
-2.4	1.6	1.09730488710657\\
-2.4	1.8	1.08459387521402\\
-2.4	2	1.07144090275801\\
-2.4	2.2	1.0579266418582\\
-2.4	2.4	1.04386414554051\\
-2.4	2.6	1.02905647796215\\
-2.4	2.8	1.01380040627781\\
-2.4	3	0.999121856432013\\
-2.4	3.2	0.986414954076077\\
-2.4	3.4	0.976744383274024\\
-2.4	3.6	0.97048826784252\\
-2.4	3.8	0.967521260745754\\
-2.4	4	0.967579702019829\\
-2.4	4.2	0.970405502253715\\
-2.4	4.4	0.975527988175922\\
-2.4	4.6	0.981930250438354\\
-2.4	4.8	0.987938982862262\\
-2.4	5	0.991596639884299\\
-2.2	-5	0.992281019050623\\
-2.2	-4.8	0.99250682569226\\
-2.2	-4.6	0.990607593394435\\
-2.2	-4.4	0.98884043969644\\
-2.2	-4.2	0.989605571924197\\
-2.2	-4	0.993745472289565\\
-2.2	-3.8	0.999837995045102\\
-2.2	-3.6	1.00511067340661\\
-2.2	-3.4	1.00757040777962\\
-2.2	-3.2	1.00771991705382\\
-2.2	-3	1.00824337633089\\
-2.2	-2.8	1.0119075869623\\
-2.2	-2.6	1.01955441726923\\
-2.2	-2.4	1.02984687641817\\
-2.2	-2.2	1.04076206330368\\
-2.2	-2	1.051288532215\\
-2.2	-1.8	1.06188086364082\\
-2.2	-1.6	1.07354601226597\\
-2.2	-1.4	1.08657171694474\\
-2.2	-1.2	1.09995549173728\\
-2.2	-1	1.11192859804573\\
-2.2	-0.8	1.12117130986512\\
-2.2	-0.6	1.12780993237324\\
-2.2	-0.4	1.13337044043507\\
-2.2	-0.2	1.13953667789011\\
-2.2	0	1.14645507311083\\
-2.2	0.2	1.15209876677521\\
-2.2	0.4	1.15368263162282\\
-2.2	0.6	1.14987095562807\\
-2.2	0.8	1.14142102295651\\
-2.2	1	1.13002546738583\\
-2.2	1.2	1.1171098950397\\
-2.2	1.4	1.10360024177369\\
-2.2	1.6	1.09024755202409\\
-2.2	1.8	1.0776300590088\\
-2.2	2	1.06574088196819\\
-2.2	2.2	1.05379754868234\\
-2.2	2.4	1.04069370069902\\
-2.2	2.6	1.02592834180723\\
-2.2	2.8	1.01028504885193\\
-2.2	3	0.995630058427789\\
-2.2	3.2	0.983926062848088\\
-2.2	3.4	0.976187912993694\\
-2.2	3.6	0.972212057296427\\
-2.2	3.8	0.971127736402261\\
-2.2	4	0.972137413388752\\
-2.2	4.2	0.974872579339276\\
-2.2	4.4	0.979132515162545\\
-2.2	4.6	0.984334631365761\\
-2.2	4.8	0.989240794529496\\
-2.2	5	0.992281019050623\\
-2	-5	0.99424752635965\\
-2	-4.8	0.994856863757479\\
-2	-4.6	0.993962767710451\\
-2	-4.4	0.99337514818245\\
-2	-4.2	0.994893857644806\\
-2	-4	0.998841119711453\\
-2	-3.8	1.00357137306559\\
-2	-3.6	1.00648865279674\\
-2	-3.4	1.00612219367174\\
-2	-3.2	1.00368329466603\\
-2	-3	1.00252173270214\\
-2	-2.8	1.00576405499863\\
-2	-2.6	1.01414486727698\\
-2	-2.4	1.02581080672083\\
-2	-2.2	1.0380670366823\\
-2	-2	1.04941906616061\\
-2	-1.8	1.06026471167275\\
-2	-1.6	1.07191661763856\\
-2	-1.4	1.0850133774462\\
-2	-1.2	1.09868601897588\\
-2	-1	1.1110951347329\\
-2	-0.8	1.12080656113644\\
-2	-0.6	1.12784867891996\\
-2	-0.4	1.13363008489482\\
-2	-0.2	1.13971518006426\\
-2	0	1.14622014824531\\
-2	0.2	1.15125884502621\\
-2	0.4	1.1523259238694\\
-2	0.6	1.14826095354922\\
-2	0.8	1.1396024736757\\
-2	1	1.12753405039373\\
-2	1.2	1.11322406834673\\
-2	1.4	1.09800283769091\\
-2	1.6	1.08346859871264\\
-2	1.8	1.07080731828455\\
-2	2	1.05988450648708\\
-2	2.2	1.04917636788705\\
-2	2.4	1.03682032787452\\
-2	2.6	1.02211142300115\\
-2	2.8	1.00627135266706\\
-2	3	0.991835488958724\\
-2	3.2	0.981179768465107\\
-2	3.4	0.975274121035649\\
-2	3.6	0.973495535953498\\
-2	3.8	0.974398115134372\\
-2	4	0.976671395037691\\
-2	4.2	0.979693352433899\\
-2	4.4	0.983384869352519\\
-2	4.6	0.987584754761577\\
-2	4.8	0.991578621450986\\
-2	5	0.99424752635965\\
-1.8	-5	0.998014027284226\\
-1.8	-4.8	0.999134632044104\\
-1.8	-4.6	0.999015935058361\\
-1.8	-4.4	0.998894607416906\\
-1.8	-4.2	1.00004431997334\\
-1.8	-4	1.00254112586377\\
-1.8	-3.8	1.0048855623203\\
-1.8	-3.6	1.00500672895465\\
-1.8	-3.4	1.00214217127368\\
-1.8	-3.2	0.998077839219275\\
-1.8	-3	0.99638030620325\\
-1.8	-2.8	1.00004239976927\\
-1.8	-2.6	1.00946827677753\\
-1.8	-2.4	1.02240707468718\\
-1.8	-2.2	1.03576359654605\\
-1.8	-2	1.04774545388953\\
-1.8	-1.8	1.0587011647396\\
-1.8	-1.6	1.07017461638739\\
-1.8	-1.4	1.08316558612453\\
-1.8	-1.2	1.09709781651298\\
-1.8	-1	1.11024309330416\\
-1.8	-0.8	1.1210707275727\\
-1.8	-0.6	1.12931531363426\\
-1.8	-0.4	1.13594181052109\\
-1.8	-0.2	1.14207274809764\\
-1.8	0	1.14767103350417\\
-1.8	0.2	1.15121607645866\\
-1.8	0.4	1.1508939715189\\
-1.8	0.6	1.14596862856528\\
-1.8	0.8	1.1367922880105\\
-1.8	1	1.12404381077314\\
-1.8	1.2	1.10863269413698\\
-1.8	1.4	1.09216591547234\\
-1.8	1.6	1.07682041710577\\
-1.8	1.8	1.06414326866336\\
-1.8	2	1.0538355939462\\
-1.8	2.2	1.04384982141254\\
-1.8	2.4	1.03190262487908\\
-1.8	2.6	1.01729826639442\\
-1.8	2.8	1.0016367649874\\
-1.8	3	0.987869373671099\\
-1.8	3.2	0.978551132403042\\
-1.8	3.4	0.974553955178387\\
-1.8	3.6	0.974955223460393\\
-1.8	3.8	0.977892135815317\\
-1.8	4	0.981612527175183\\
-1.8	4.2	0.985191251237843\\
-1.8	4.4	0.988589935799168\\
-1.8	4.6	0.992057922638963\\
-1.8	4.8	0.995433465627162\\
-1.8	5	0.998014027284226\\
-1.6	-5	1.00295872721422\\
-1.6	-4.8	1.00471543465137\\
-1.6	-4.6	1.00525986067359\\
-1.6	-4.4	1.00519211049679\\
-1.6	-4.2	1.00532437643738\\
-1.6	-4	1.0056513523649\\
-1.6	-3.8	1.00502800465715\\
-1.6	-3.6	1.00211256585707\\
-1.6	-3.4	0.996949397208121\\
-1.6	-3.2	0.991779252652545\\
-1.6	-3	0.990080787294539\\
-1.6	-2.8	0.994431387251931\\
-1.6	-2.6	1.00483740646726\\
-1.6	-2.4	1.01879783486866\\
-1.6	-2.2	1.0330161659379\\
-1.6	-2	1.04548784139948\\
-1.6	-1.8	1.05645365109172\\
-1.6	-1.6	1.06759366377298\\
-1.6	-1.4	1.08026599796562\\
-1.6	-1.2	1.09430862860647\\
-1.6	-1	1.10826453205448\\
-1.6	-0.8	1.12058810487187\\
-1.6	-0.6	1.13066476253202\\
-1.6	-0.4	1.13883402623821\\
-1.6	-0.2	1.14553419802306\\
-1.6	0	1.15038790901056\\
-1.6	0.2	1.15219623806078\\
-1.6	0.4	1.14991385300255\\
-1.6	0.6	1.14338211712788\\
-1.6	0.8	1.13301341021196\\
-1.6	1	1.11927886334637\\
-1.6	1.2	1.10299112348027\\
-1.6	1.4	1.08589888817247\\
-1.6	1.6	1.07037863501508\\
-1.6	1.8	1.05796729445969\\
-1.6	2	1.04808405782572\\
-1.6	2.2	1.03835510648052\\
-1.6	2.4	1.02643867722798\\
-1.6	2.6	1.01190849657461\\
-1.6	2.8	0.996727006116878\\
-1.6	3	0.984037817638431\\
-1.6	3.2	0.976349696352736\\
-1.6	3.4	0.974358716819128\\
-1.6	3.6	0.976903526165999\\
-1.6	3.8	0.981807392344828\\
-1.6	4	0.986955872262585\\
-1.6	4.2	0.991145886158796\\
-1.6	4.4	0.994363536725961\\
-1.6	4.6	0.997262418150348\\
-1.6	4.8	1.00023771120413\\
-1.6	5	1.00295872721422\\
-1.4	-5	1.00796988568074\\
-1.4	-4.8	1.01060616887125\\
-1.4	-4.6	1.01197559770034\\
-1.4	-4.4	1.0120144945933\\
-1.4	-4.2	1.01105802068655\\
-1.4	-4	1.00903045643066\\
-1.4	-3.8	1.00522175056229\\
-1.4	-3.6	0.999153482521506\\
-1.4	-3.4	0.991745122052719\\
-1.4	-3.2	0.98561852815482\\
-1.4	-3	0.984016186574122\\
-1.4	-2.8	0.988997108562821\\
-1.4	-2.6	1.00017043743545\\
-1.4	-2.4	1.01486111976798\\
-1.4	-2.2	1.02965405189916\\
-1.4	-2	1.04236496705606\\
-1.4	-1.8	1.05309518958837\\
-1.4	-1.6	1.0636033780069\\
-1.4	-1.4	1.07558727014877\\
-1.4	-1.2	1.08936017984202\\
-1.4	-1	1.10386044729189\\
-1.4	-0.8	1.11764906705588\\
-1.4	-0.6	1.12980848606682\\
-1.4	-0.4	1.14000167191796\\
-1.4	-0.2	1.14786872080698\\
-1.4	0	1.15255335838332\\
-1.4	0.2	1.15301338513534\\
-1.4	0.4	1.14881348067366\\
-1.4	0.6	1.14036866237857\\
-1.4	0.8	1.12839480817409\\
-1.4	1	1.11351587978302\\
-1.4	1.2	1.09667517366012\\
-1.4	1.4	1.07969156712169\\
-1.4	1.6	1.06481134582168\\
-1.4	1.8	1.05319429874024\\
-1.4	2	1.04380850976836\\
-1.4	2.2	1.03406137232849\\
-1.4	2.4	1.02182098112706\\
-1.4	2.6	1.0071511249311\\
-1.4	2.8	0.992416842804661\\
-1.4	3	0.98084474030869\\
-1.4	3.2	0.974755722317363\\
-1.4	3.4	0.974589307862186\\
-1.4	3.6	0.978952822111658\\
-1.4	3.8	0.985438510114499\\
-1.4	4	0.991698535790992\\
-1.4	4.2	0.996358878688933\\
-1.4	4.4	0.999449780086518\\
-1.4	4.6	1.00197677644409\\
-1.4	4.8	1.00482378094264\\
-1.4	5	1.00796988568074\\
-1.2	-5	1.01257808784916\\
-1.2	-4.8	1.0164760366974\\
-1.2	-4.6	1.01898365167256\\
-1.2	-4.4	1.01936994486071\\
-1.2	-4.2	1.01744395384322\\
-1.2	-4	1.0130489995732\\
-1.2	-3.8	1.00599951410611\\
-1.2	-3.6	0.99677836306881\\
-1.2	-3.4	0.987170793720848\\
-1.2	-3.2	0.980095634131252\\
-1.2	-3	0.978507843835688\\
-1.2	-2.8	0.98395403072283\\
-1.2	-2.6	0.995658864321618\\
-1.2	-2.4	1.0107660078965\\
-1.2	-2.2	1.02575232448897\\
-1.2	-2	1.03831187289664\\
-1.2	-1.8	1.04846475003733\\
-1.2	-1.6	1.05804266558903\\
-1.2	-1.4	1.06902886763897\\
-1.2	-1.2	1.0821784481469\\
-1.2	-1	1.09685224365677\\
-1.2	-0.8	1.11178837845108\\
-1.2	-0.6	1.12584120291005\\
-1.2	-0.4	1.13806625156815\\
-1.2	-0.2	1.14736718313258\\
-1.2	0	1.1524114402255\\
-1.2	0.2	1.15218388628349\\
-1.2	0.4	1.14663591707591\\
-1.2	0.6	1.13662540560648\\
-1.2	0.8	1.12325508337962\\
-1.2	1	1.10751564591583\\
-1.2	1.2	1.09064174476724\\
-1.2	1.4	1.0744998369257\\
-1.2	1.6	1.0610068433364\\
-1.2	1.8	1.05070471752314\\
-1.2	2	1.04199343315365\\
-1.2	2.2	1.03212249512611\\
-1.2	2.4	1.01930958060801\\
-1.2	2.6	1.00420287954557\\
-1.2	2.8	0.989589044669302\\
-1.2	3	0.978757316964738\\
-1.2	3.2	0.973801141949203\\
-1.2	3.4	0.974859984247603\\
-1.2	3.6	0.980319416033144\\
-1.2	3.8	0.987656133501904\\
-1.2	4	0.994488472964707\\
-1.2	4.2	0.999446442280472\\
-1.2	4.4	1.00263169851693\\
-1.2	4.6	1.00526629823031\\
-1.2	4.8	1.00852960357301\\
-1.2	5	1.01257808784916\\
-1	-5	1.01742649689694\\
-1	-4.8	1.02294862012004\\
-1	-4.6	1.02677481452231\\
-1	-4.4	1.02753400527506\\
-1	-4.2	1.02453494383543\\
-1	-4	1.0176574040545\\
-1	-3.8	1.00738350673916\\
-1	-3.6	0.995150926651443\\
-1	-3.4	0.983463239934367\\
-1	-3.2	0.975416530263421\\
-1	-3	0.973676503086856\\
-1	-2.8	0.979329355395671\\
-1	-2.6	0.991227717205455\\
-1	-2.4	1.00631467803107\\
-1	-2.2	1.02100293110939\\
-1	-2	1.03300337384076\\
-1	-1.8	1.04238712856267\\
-1	-1.6	1.05107127868357\\
-1	-1.4	1.06121536816669\\
-1	-1.2	1.07385449894049\\
-1	-1	1.088626410433\\
-1	-0.8	1.1043748380633\\
-1	-0.6	1.11977399480795\\
-1	-0.4	1.1334540015989\\
-1	-0.2	1.14384193896969\\
-1	0	1.14932676282125\\
-1	0.2	1.14892592659064\\
-1	0.4	1.14280400000448\\
-1	0.6	1.13205512092651\\
-1	0.8	1.11804985801201\\
-1	1	1.10212194617122\\
-1	1.2	1.08580584970104\\
-1	1.4	1.07098990008172\\
-1	1.6	1.05919880786509\\
-1	1.8	1.05032162102837\\
-1	2	1.04224547244717\\
-1	2.2	1.03217974713568\\
-1	2.4	1.01874750314133\\
-1	2.6	1.00311534269983\\
-1	2.8	0.988385353850436\\
-1	3	0.977856604440062\\
-1	3.2	0.973392866302733\\
-1	3.4	0.974855645154478\\
-1	3.6	0.980493661445037\\
-1	3.8	0.987852304608296\\
-1	4	0.994758268529326\\
-1	4.2	1.00002883043643\\
-1	4.4	1.00383190662818\\
-1	4.6	1.00738883494907\\
-1	4.8	1.01187602374481\\
-1	5	1.01742649689694\\
-0.8	-5	1.02353109143765\\
-0.8	-4.8	1.03069849184472\\
-0.8	-4.6	1.03563612258935\\
-0.8	-4.4	1.0364534330761\\
-0.8	-4.2	1.03210842985584\\
-0.8	-4	1.02270367327227\\
-0.8	-3.8	1.00944303230313\\
-0.8	-3.6	0.994539613495875\\
-0.8	-3.4	0.980965202436953\\
-0.8	-3.2	0.971871049019772\\
-0.8	-3	0.96966420377843\\
-0.8	-2.8	0.975052156385509\\
-0.8	-2.6	0.986568790328292\\
-0.8	-2.4	1.0010117257051\\
-0.8	-2.2	1.01486215414504\\
-0.8	-2	1.02604005259082\\
-0.8	-1.8	1.03480247934479\\
-0.8	-1.6	1.04313651001422\\
-0.8	-1.4	1.05320640023658\\
-0.8	-1.2	1.06604708994424\\
-0.8	-1	1.0812711476072\\
-0.8	-0.8	1.09763061945708\\
-0.8	-0.6	1.11363859021719\\
-0.8	-0.4	1.12775758354334\\
-0.8	-0.2	1.13833726142066\\
-0.8	0	1.14383789943181\\
-0.8	0.2	1.14344298974252\\
-0.8	0.4	1.13742635837576\\
-0.8	0.6	1.12687632141104\\
-0.8	0.8	1.11316443075462\\
-0.8	1	1.09775393723566\\
-0.8	1.2	1.08235399642684\\
-0.8	1.4	1.06883549850703\\
-0.8	1.6	1.05838455060134\\
-0.8	1.8	1.05040582007219\\
-0.8	2	1.04252536447496\\
-0.8	2.2	1.03212731089621\\
-0.8	2.4	1.01827059383542\\
-0.8	2.6	1.00246320775537\\
-0.8	2.8	0.987867184000167\\
-0.8	3	0.977608167629565\\
-0.8	3.2	0.973270392664531\\
-0.8	3.4	0.974506729833125\\
-0.8	3.6	0.979600109614388\\
-0.8	3.8	0.986407029076901\\
-0.8	4	0.993199810882754\\
-0.8	4.2	0.99910685399483\\
-0.8	4.4	1.00428176262364\\
-0.8	4.6	1.00966659843982\\
-0.8	4.8	1.01610923160623\\
-0.8	5	1.02353109143765\\
-0.6	-5	1.03091157533802\\
-0.6	-4.8	1.03909094642217\\
-0.6	-4.6	1.04446359822082\\
-0.6	-4.4	1.04493895876406\\
-0.6	-4.2	1.03932105320023\\
-0.6	-4	1.02793341758151\\
-0.6	-3.8	1.01248582706078\\
-0.6	-3.6	0.99563203778754\\
-0.6	-3.4	0.980534730420463\\
-0.6	-3.2	0.970296741574706\\
-0.6	-3	0.967127162319647\\
-0.6	-2.8	0.971501774635577\\
-0.6	-2.6	0.981802014722087\\
-0.6	-2.4	0.994853485737771\\
-0.6	-2.2	1.00738984164758\\
-0.6	-2	1.01769248838764\\
-0.6	-1.8	1.02626226322083\\
-0.6	-1.6	1.03508455116668\\
-0.6	-1.4	1.04611872865623\\
-0.6	-1.2	1.06008295865785\\
-0.6	-1	1.07623617211147\\
-0.6	-0.8	1.09303913337372\\
-0.6	-0.6	1.10887967779599\\
-0.6	-0.4	1.12232502958714\\
-0.6	-0.2	1.13205272580443\\
-0.6	0	1.13695507018515\\
-0.6	0.2	1.13653650389783\\
-0.6	0.4	1.13109718119589\\
-0.6	0.6	1.12147618760955\\
-0.6	0.8	1.10874326135787\\
-0.6	1	1.09422225208347\\
-0.6	1.2	1.07963466649379\\
-0.6	1.4	1.0668152053448\\
-0.6	1.6	1.05675559241212\\
-0.6	1.8	1.04867310019971\\
-0.6	2	1.04028348911317\\
-0.6	2.2	1.02938312250632\\
-0.6	2.4	1.01547814566038\\
-0.6	2.6	1.00021590574153\\
-0.6	2.8	0.986508848520651\\
-0.6	3	0.977036858705164\\
-0.6	3.2	0.972990830079068\\
-0.6	3.4	0.973881930125987\\
-0.6	3.6	0.978217816426366\\
-0.6	3.8	0.984392061533772\\
-0.6	4	0.99128508701209\\
-0.6	4.2	0.998353366710463\\
-0.6	4.4	1.00557723907655\\
-0.6	4.6	1.01334081207875\\
-0.6	4.8	1.02191192059467\\
-0.6	5	1.03091157533802\\
-0.4	-5	1.03771188979635\\
-0.4	-4.8	1.04559820277204\\
-0.4	-4.6	1.05044882514769\\
-0.4	-4.4	1.05047559766874\\
-0.4	-4.2	1.04447406982799\\
-0.4	-4	1.03265405534548\\
-0.4	-3.8	1.0166944155752\\
-0.4	-3.6	0.999238256674437\\
-0.4	-3.4	0.983368230609332\\
-0.4	-3.2	0.972058253618725\\
-0.4	-3	0.967418708098527\\
-0.4	-2.8	0.969928543264288\\
-0.4	-2.6	0.978110286529063\\
-0.4	-2.4	0.989081462276517\\
-0.4	-2.2	0.999988615730272\\
-0.4	-2	1.00950559774189\\
-0.4	-1.8	1.01831236665636\\
-0.4	-1.6	1.02826815343869\\
-0.4	-1.4	1.04094188882551\\
-0.4	-1.2	1.05650845035743\\
-0.4	-1	1.07368056598073\\
-0.4	-0.8	1.09055636578776\\
-0.4	-0.6	1.10549066983428\\
-0.4	-0.4	1.11737996145693\\
-0.4	-0.2	1.12550745000343\\
-0.4	0	1.12941855511564\\
-0.4	0.2	1.12899988926575\\
-0.4	0.4	1.12446673150327\\
-0.4	0.6	1.11619667216977\\
-0.4	0.8	1.10472235384922\\
-0.4	1	1.09103038538397\\
-0.4	1.2	1.07674967233186\\
-0.4	1.4	1.06371550317712\\
-0.4	1.6	1.05292927835645\\
-0.4	1.8	1.0437436719349\\
-0.4	2	1.03426079870047\\
-0.4	2.2	1.0228117764037\\
-0.4	2.4	1.00928344806047\\
-0.4	2.6	0.995286213374108\\
-0.4	2.8	0.983269969208813\\
-0.4	3	0.975286932952939\\
-0.4	3.2	0.972061431448111\\
-0.4	3.4	0.973014728969473\\
-0.4	3.6	0.976990246373897\\
-0.4	3.8	0.982994065732377\\
-0.4	4	0.990490347379437\\
-0.4	4.2	0.999135401060843\\
-0.4	4.4	1.00854951263601\\
-0.4	4.6	1.01839632048631\\
-0.4	4.8	1.02831240597392\\
-0.4	5	1.03771188979635\\
-0.2	-5	1.0409069651994\\
-0.2	-4.8	1.04695853167897\\
-0.2	-4.6	1.05043467882315\\
-0.2	-4.4	1.05028793101377\\
-0.2	-4.2	1.04544233166002\\
-0.2	-4	1.03556926419005\\
-0.2	-3.8	1.02159974043815\\
-0.2	-3.6	1.00558862622954\\
-0.2	-3.4	0.990238764410382\\
-0.2	-3.2	0.978338957202181\\
-0.2	-3	0.972049568270915\\
-0.2	-2.8	0.9721426063282\\
-0.2	-2.6	0.97761252798384\\
-0.2	-2.4	0.986120522991747\\
-0.2	-2.2	0.995301541575519\\
-0.2	-2	1.00412674286105\\
-0.2	-1.8	1.01329686664856\\
-0.2	-1.6	1.02440864522833\\
-0.2	-1.4	1.03854285142903\\
-0.2	-1.2	1.05528615884279\\
-0.2	-1	1.07284148360479\\
-0.2	-0.8	1.08905681631326\\
-0.2	-0.6	1.10240055291176\\
-0.2	-0.4	1.11222711717519\\
-0.2	-0.2	1.11850323798364\\
-0.2	0	1.12143799489358\\
-0.2	0.2	1.12122928115902\\
-0.2	0.4	1.11787275620262\\
-0.2	0.6	1.11113951175677\\
-0.2	0.8	1.10091158174903\\
-0.2	1	1.08776624059892\\
-0.2	1.2	1.07322635526258\\
-0.2	1.4	1.05921855169067\\
-0.2	1.6	1.04696924372213\\
-0.2	1.8	1.03621723819136\\
-0.2	2	1.02557521864325\\
-0.2	2.2	1.01382358558771\\
-0.2	2.4	1.00103242691139\\
-0.2	2.6	0.988628388915508\\
-0.2	2.8	0.978571580505977\\
-0.2	3	0.972355138709971\\
-0.2	3.2	0.970351235624267\\
-0.2	3.4	0.97197941760499\\
-0.2	3.6	0.97640040562699\\
-0.2	3.8	0.983059485154958\\
-0.2	4	0.991711570876664\\
-0.2	4.2	1.00192953233648\\
-0.2	4.4	1.01283122305358\\
-0.2	4.6	1.02341655727073\\
-0.2	4.8	1.03292885141851\\
-0.2	5	1.0409069651994\\
0	-5	1.03841520073026\\
0	-4.8	1.0415852094567\\
0	-4.6	1.04329001237125\\
0	-4.4	1.04331933949862\\
0	-4.2	1.040950441517\\
0	-4	1.03527764330355\\
0	-3.8	1.02596342497473\\
0	-3.6	1.01381789703103\\
0	-3.4	1.00074850038166\\
0	-3.2	0.989265841176099\\
0	-3	0.98173692606811\\
0	-2.8	0.979504378647114\\
0	-2.6	0.982293746038867\\
0	-2.4	0.988445123074375\\
0	-2.2	0.996045447990031\\
0	-2	1.00419850929373\\
0	-1.8	1.01345024958376\\
0	-1.6	1.02503695721598\\
0	-1.4	1.03956541895566\\
0	-1.2	1.0561760625763\\
0	-1	1.0728117260229\\
0	-0.8	1.0873332337478\\
0	-0.6	1.09848294166235\\
0	-0.4	1.10607710148475\\
0	-0.2	1.1106439182461\\
0	0	1.11288500699645\\
0	0.2	1.11315720076991\\
0	0.4	1.11114158639079\\
0	0.6	1.105974772851\\
0	0.8	1.09690885383811\\
0	1	1.08414382630052\\
0	1.2	1.06913396434838\\
0	1.4	1.05398749982166\\
0	1.6	1.04031261248244\\
0	1.8	1.02835277658829\\
0	2	1.01716822256636\\
0	2.2	1.00572500057242\\
0	2.4	0.99397205772611\\
0	2.6	0.983019891021398\\
0	2.8	0.974465850365334\\
0	3	0.969555652381152\\
0	3.2	0.968639946615411\\
0	3.4	0.971303426963899\\
0	3.6	0.976914124374666\\
0	3.8	0.984979316544499\\
0	4	0.995047526459222\\
0	4.2	1.00624812970171\\
0	4.4	1.017176675259\\
0	4.6	1.02648764181906\\
0	4.8	1.03352785038397\\
0	5	1.03841520073026\\
0.2	-5	1.0307273763442\\
0.2	-4.8	1.03095882516225\\
0.2	-4.6	1.03102948472381\\
0.2	-4.4	1.03135617835034\\
0.2	-4.2	1.0317925334236\\
0.2	-4	1.03130825609035\\
0.2	-3.8	1.02838339021475\\
0.2	-3.6	1.02214647869481\\
0.2	-3.4	1.01318938303145\\
0.2	-3.2	1.00349663078973\\
0.2	-3	0.995684123147379\\
0.2	-2.8	0.991847767206205\\
0.2	-2.6	0.992594673834278\\
0.2	-2.4	0.996957358811323\\
0.2	-2.2	1.00335081918453\\
0.2	-2	1.01083217932652\\
0.2	-1.8	1.01965149852559\\
0.2	-1.6	1.03064356171497\\
0.2	-1.4	1.04404353153245\\
0.2	-1.2	1.05880861041387\\
0.2	-1	1.07298798330037\\
0.2	-0.8	1.08477211549893\\
0.2	-0.6	1.0932916562404\\
0.2	-0.4	1.09870767502435\\
0.2	-0.2	1.10185109824009\\
0.2	0	1.10365097699389\\
0.2	0.2	1.10447243649099\\
0.2	0.4	1.103698794697\\
0.2	0.6	1.09996754927536\\
0.2	0.8	1.09204878973461\\
0.2	1	1.07984194529087\\
0.2	1.2	1.06473594159579\\
0.2	1.4	1.04902318038729\\
0.2	1.6	1.03472722430984\\
0.2	1.8	1.02258567085323\\
0.2	2	1.01195283119763\\
0.2	2.2	1.00168694790216\\
0.2	2.4	0.991313941991332\\
0.2	2.6	0.981506144618641\\
0.2	2.8	0.973664715043314\\
0.2	3	0.969172852071123\\
0.2	3.2	0.968755678992837\\
0.2	3.4	0.972346123937356\\
0.2	3.6	0.979372102677499\\
0.2	3.8	0.988985334106618\\
0.2	4	1.0000556828329\\
0.2	4.2	1.011032064853\\
0.2	4.4	1.02018127515955\\
0.2	4.6	1.02635315577956\\
0.2	4.8	1.02955597755962\\
0.2	5	1.0307273763442\\
0.4	-5	1.02046379354722\\
0.4	-4.8	1.01850657934305\\
0.4	-4.6	1.01739165489391\\
0.4	-4.4	1.01794293980712\\
0.4	-4.2	1.02063777266667\\
0.4	-4	1.02477763222243\\
0.4	-3.8	1.02826270006815\\
0.4	-3.6	1.02871330998375\\
0.4	-3.4	1.02508830596793\\
0.4	-3.2	1.01846013662739\\
0.4	-3	1.011511232575\\
0.4	-2.8	1.00708831079109\\
0.4	-2.6	1.00671113851162\\
0.4	-2.4	1.01005951933455\\
0.4	-2.2	1.01574719701484\\
0.4	-2	1.02264362304152\\
0.4	-1.8	1.03060862089163\\
0.4	-1.6	1.04006730153016\\
0.4	-1.4	1.05101312972924\\
0.4	-1.2	1.06250359234692\\
0.4	-1	1.07304597857363\\
0.4	-0.8	1.08141518088175\\
0.4	-0.6	1.08716100937389\\
0.4	-0.4	1.09060459053936\\
0.4	-0.2	1.09257973904747\\
0.4	0	1.09396995833359\\
0.4	0.2	1.09505211807031\\
0.4	0.4	1.09505808811408\\
0.4	0.6	1.09242097520676\\
0.4	0.8	1.08568379829016\\
0.4	1	1.07452805507701\\
0.4	1.2	1.06018953143844\\
0.4	1.4	1.04499293906038\\
0.4	1.6	1.03125081128013\\
0.4	1.8	1.02010048812167\\
0.4	2	1.01108651356855\\
0.4	2.2	1.00282149313125\\
0.4	2.4	0.994259349716934\\
0.4	2.6	0.98555362778326\\
0.4	2.8	0.977991106600067\\
0.4	3	0.973322246620638\\
0.4	3.2	0.97288026710053\\
0.4	3.4	0.977012875369317\\
0.4	3.6	0.985034174933803\\
0.4	3.8	0.995441182495906\\
0.4	4	1.00623155932955\\
0.4	4.2	1.01528626304208\\
0.4	4.4	1.02101364366276\\
0.4	4.6	1.02306239209642\\
0.4	4.8	1.02238408331083\\
0.4	5	1.02046379354722\\
0.6	-5	1.01054650845105\\
0.6	-4.8	1.00734935603407\\
0.6	-4.6	1.00549515533943\\
0.6	-4.4	1.0061542892253\\
0.6	-4.2	1.01032535491095\\
0.6	-4	1.01771575501434\\
0.6	-3.8	1.02615648948758\\
0.6	-3.6	1.03242279422411\\
0.6	-3.4	1.03409742553368\\
0.6	-3.2	1.0311269567773\\
0.6	-3	1.02591860181573\\
0.6	-2.8	1.02183081600136\\
0.6	-2.6	1.02116760193479\\
0.6	-2.4	1.02417711176877\\
0.6	-2.2	1.02961204511748\\
0.6	-2	1.0361146490402\\
0.6	-1.8	1.04312413175019\\
0.6	-1.6	1.05065708111815\\
0.6	-1.4	1.05856032566503\\
0.6	-1.2	1.06619077420472\\
0.6	-1	1.07272734175225\\
0.6	-0.8	1.07764346172878\\
0.6	-0.6	1.08086995608517\\
0.6	-0.4	1.08271217427967\\
0.6	-0.2	1.08374817314909\\
0.6	0	1.08459036756525\\
0.6	0.2	1.08539151200648\\
0.6	0.4	1.08545522001268\\
0.6	0.6	1.08338388692402\\
0.6	0.8	1.07780077307451\\
0.6	1	1.06825129100971\\
0.6	1.2	1.05566307196611\\
0.6	1.4	1.04210944509267\\
0.6	1.6	1.02992539308667\\
0.6	1.8	1.02051076380114\\
0.6	2	1.0136233023739\\
0.6	2.2	1.00775265733858\\
0.6	2.4	1.00139075370776\\
0.6	2.6	0.994195473718369\\
0.6	2.8	0.987290482745296\\
0.6	3	0.982713043106945\\
0.6	3.2	0.982303936432938\\
0.6	3.4	0.986679459473816\\
0.6	3.6	0.994848684105239\\
0.6	3.8	1.00456215923431\\
0.6	4	1.01314936929394\\
0.6	4.2	1.01846493156494\\
0.6	4.4	1.01973514485791\\
0.6	4.6	1.01779641655947\\
0.6	4.8	1.01428749819341\\
0.6	5	1.01054650845105\\
0.8	-5	1.00284657170885\\
0.8	-4.8	0.999083667125796\\
0.8	-4.6	0.99669801143013\\
0.8	-4.4	0.997249300811762\\
0.8	-4.2	1.00216149343079\\
0.8	-4	1.01140170205425\\
0.8	-3.8	1.02284766266368\\
0.8	-3.6	1.03299669475705\\
0.8	-3.4	1.0387227380502\\
0.8	-3.2	1.03908092821493\\
0.8	-3	1.03595403734894\\
0.8	-2.8	1.03280252589254\\
0.8	-2.6	1.03240675429815\\
0.8	-2.4	1.03545488604115\\
0.8	-2.2	1.04086403237796\\
0.8	-2	1.04714598548929\\
0.8	-1.8	1.05339143426924\\
0.8	-1.6	1.05923702242028\\
0.8	-1.4	1.06441163144012\\
0.8	-1.2	1.06861058116841\\
0.8	-1	1.071694730952\\
0.8	-0.8	1.07380362842112\\
0.8	-0.6	1.07518439825623\\
0.8	-0.4	1.07600882797709\\
0.8	-0.2	1.07642418887045\\
0.8	0	1.07662228524002\\
0.8	0.2	1.07664264854345\\
0.8	0.4	1.07608113140418\\
0.8	0.6	1.07404004322408\\
0.8	0.8	1.06948479360884\\
0.8	1	1.06188887219763\\
0.8	1.2	1.05172455695865\\
0.8	1.4	1.04052026415352\\
0.8	1.6	1.03032534196462\\
0.8	1.8	1.02265527743724\\
0.8	2	1.01760400559158\\
0.8	2.2	1.01387109822906\\
0.8	2.4	1.00982575888157\\
0.8	2.6	1.00478168952745\\
0.8	2.8	0.999575146013854\\
0.8	3	0.996165955317631\\
0.8	3.2	0.996459430961658\\
0.8	3.4	1.00099572496344\\
0.8	3.6	1.008330125788\\
0.8	3.8	1.01562437002065\\
0.8	4	1.02009300392174\\
0.8	4.2	1.02036470974485\\
0.8	4.4	1.01707119181844\\
0.8	4.6	1.01214676640517\\
0.8	4.8	1.007231905425\\
0.8	5	1.00284657170885\\
1	-5	0.997979080066225\\
1	-4.8	0.993914774906617\\
1	-4.6	0.990866252672035\\
1	-4.4	0.990825948716918\\
1	-4.2	0.995635286027055\\
1	-4	1.00545142958434\\
1	-3.8	1.01817238285082\\
1	-3.6	1.03026791862946\\
1	-3.4	1.03846730444194\\
1	-3.2	1.04139486681401\\
1	-3	1.04036093277746\\
1	-2.8	1.03848972678798\\
1	-2.6	1.0386130908449\\
1	-2.4	1.04169410356941\\
1	-2.2	1.04692043794178\\
1	-2	1.05291120729571\\
1	-1.8	1.05861322256821\\
1	-1.6	1.06336896846921\\
1	-1.4	1.06675402374245\\
1	-1.2	1.06867519094943\\
1	-1	1.06951037734953\\
1	-0.8	1.0699372443507\\
1	-0.6	1.07045461620069\\
1	-0.4	1.07104261126849\\
1	-0.2	1.07133075933658\\
1	0	1.0710251219237\\
1	0.2	1.07009281881588\\
1	0.4	1.0685776829645\\
1	0.6	1.06627300678351\\
1	0.8	1.06261358695161\\
1	1	1.05701391078193\\
1	1.2	1.04940499193976\\
1	1.4	1.04060084959604\\
1	1.6	1.0321565531675\\
1	1.8	1.02559573389187\\
1	2	1.02148564421989\\
1	2.2	1.01910747625899\\
1	2.4	1.01711806223212\\
1	2.6	1.01470035686066\\
1	2.8	1.01227682620188\\
1	3	1.01126376673296\\
1	3.2	1.01302621345351\\
1	3.4	1.0176154590519\\
1	3.6	1.02313073664886\\
1	3.8	1.02657678774006\\
1	4	1.02579388476684\\
1	4.2	1.02086266427648\\
1	4.4	1.0139135304733\\
1	4.6	1.00739608789464\\
1	4.8	1.00227948818874\\
1	5	0.997979080066225\\
1.2	-5	0.995678849625794\\
1.2	-4.8	0.991284273230561\\
1.2	-4.6	0.987197583202726\\
1.2	-4.4	0.985829269968017\\
1.2	-4.2	0.989490876756262\\
1.2	-4	0.998623441252742\\
1.2	-3.8	1.01124918025609\\
1.2	-3.6	1.02397384050549\\
1.2	-3.4	1.03367435020887\\
1.2	-3.2	1.03882645280328\\
1.2	-3	1.04011654061882\\
1.2	-2.8	1.03990834243773\\
1.2	-2.6	1.04063775408422\\
1.2	-2.4	1.04339504698008\\
1.2	-2.2	1.04783177896786\\
1.2	-2	1.0530334028389\\
1.2	-1.8	1.05812128840146\\
1.2	-1.6	1.06228600662076\\
1.2	-1.4	1.06488130165107\\
1.2	-1.2	1.06580909062657\\
1.2	-1	1.06572612312823\\
1.2	-0.8	1.06569000738524\\
1.2	-0.6	1.06638481791914\\
1.2	-0.4	1.06757468234012\\
1.2	-0.2	1.06835868607329\\
1.2	0	1.06796731884573\\
1.2	0.2	1.06634223219139\\
1.2	0.4	1.0640291343804\\
1.2	0.6	1.06152909444197\\
1.2	0.8	1.05872170746131\\
1.2	1	1.05492888773527\\
1.2	1.2	1.04953557399953\\
1.2	1.4	1.04264445638238\\
1.2	1.6	1.03528201039773\\
1.2	1.8	1.02894806705785\\
1.2	2	1.02476287595067\\
1.2	2.2	1.02283152277248\\
1.2	2.4	1.02239877621585\\
1.2	2.6	1.02268126260728\\
1.2	2.8	1.02358309719453\\
1.2	3	1.02559951769079\\
1.2	3.2	1.02905836584173\\
1.2	3.4	1.03323974493046\\
1.2	3.6	1.03600675094021\\
1.2	3.8	1.03485395858279\\
1.2	4	1.0289167964829\\
1.2	4.2	1.01989729659689\\
1.2	4.4	1.01089019202149\\
1.2	4.6	1.00412050844473\\
1.2	4.8	0.999579490946933\\
1.2	5	0.995678849625794\\
1.4	-5	0.995118930050942\\
1.4	-4.8	0.990287348130981\\
1.4	-4.6	0.98483872196842\\
1.4	-4.4	0.981501944395705\\
1.4	-4.2	0.983069540510735\\
1.4	-4	0.990417864308945\\
1.4	-3.8	1.00193731267303\\
1.4	-3.6	1.01461151206812\\
1.4	-3.4	1.02562756964083\\
1.4	-3.2	1.03334878450499\\
1.4	-3	1.03764448951252\\
1.4	-2.8	1.03969000185779\\
1.4	-2.6	1.04111393051867\\
1.4	-2.4	1.04303159514547\\
1.4	-2.2	1.04580084646121\\
1.4	-2	1.04936673183326\\
1.4	-1.8	1.05336399776007\\
1.4	-1.6	1.0569924248077\\
1.4	-1.4	1.05933663093954\\
1.4	-1.2	1.06010789562534\\
1.4	-1	1.06003772777696\\
1.4	-0.8	1.06042098823454\\
1.4	-0.6	1.0620586220608\\
1.4	-0.4	1.06449613286587\\
1.4	-0.2	1.06635011598873\\
1.4	0	1.06643901363695\\
1.4	0.2	1.06470334865784\\
1.4	0.4	1.06212671744389\\
1.4	0.6	1.05977645511346\\
1.4	0.8	1.05784675206718\\
1.4	1	1.05553840081134\\
1.4	1.2	1.05178120770439\\
1.4	1.4	1.04611672145141\\
1.4	1.6	1.03915865175818\\
1.4	1.8	1.03241368077986\\
1.4	2	1.02753756413271\\
1.4	2.2	1.02547990166593\\
1.4	2.4	1.02615776086126\\
1.4	2.6	1.02887443584582\\
1.4	2.8	1.0329404665706\\
1.4	3	1.03774534266738\\
1.4	3.2	1.04237999314729\\
1.4	3.4	1.04534070988162\\
1.4	3.6	1.0446564022603\\
1.4	3.8	1.03896387106526\\
1.4	4	1.02900986140698\\
1.4	4.2	1.01769737440241\\
1.4	4.4	1.00825812226281\\
1.4	4.6	1.00218857769172\\
1.4	4.8	0.998572423566202\\
1.4	5	0.995118930050942\\
1.6	-5	0.995033296260435\\
1.6	-4.8	0.989749701347198\\
1.6	-4.6	0.983028274312378\\
1.6	-4.4	0.977714821524893\\
1.6	-4.2	0.976924396484905\\
1.6	-4	0.981988132528952\\
1.6	-3.8	0.991874839924525\\
1.6	-3.6	1.00420968603336\\
1.6	-3.4	1.01663667972757\\
1.6	-3.2	1.02738361876849\\
1.6	-3	1.03531816389804\\
1.6	-2.8	1.04011257863763\\
1.6	-2.6	1.04229708130862\\
1.6	-2.4	1.04294347311205\\
1.6	-2.2	1.04328497551398\\
1.6	-2	1.04438407162522\\
1.6	-1.8	1.04661362402398\\
1.6	-1.6	1.04932231499436\\
1.6	-1.4	1.05135018642906\\
1.6	-1.2	1.05214004642728\\
1.6	-1	1.05237503196647\\
1.6	-0.8	1.05347683441918\\
1.6	-0.6	1.05630751570633\\
1.6	-0.4	1.06022112821121\\
1.6	-0.2	1.06344869366903\\
1.6	0	1.06449476869803\\
1.6	0.2	1.06329730745001\\
1.6	0.4	1.06112074849496\\
1.6	0.6	1.05934966912603\\
1.6	0.8	1.05831289326301\\
1.6	1	1.05710149024414\\
1.6	1.2	1.0543727052921\\
1.6	1.4	1.04935524871037\\
1.6	1.6	1.04244651644197\\
1.6	1.8	1.03520558910442\\
1.6	2	1.02970030057874\\
1.6	2.2	1.02753071348058\\
1.6	2.4	1.02915750957691\\
1.6	2.6	1.03393165706818\\
1.6	2.8	1.04056364898968\\
1.6	3	1.04737716327511\\
1.6	3.2	1.05233969242864\\
1.6	3.4	1.05337357297835\\
1.6	3.6	1.04906279547363\\
1.6	3.8	1.0395624439775\\
1.6	4	1.02709023294617\\
1.6	4.2	1.01505105585641\\
1.6	4.4	1.00616259409265\\
1.6	4.6	1.00106217376621\\
1.6	4.8	0.998221193730975\\
1.6	5	0.995033296260435\\
1.8	-5	0.994064446937537\\
1.8	-4.8	0.988445730994065\\
1.8	-4.6	0.981122343789293\\
1.8	-4.4	0.974757030882962\\
1.8	-4.2	0.97240490832901\\
1.8	-4	0.975615501229737\\
1.8	-3.8	0.983940592603781\\
1.8	-3.6	0.995802022935752\\
1.8	-3.4	1.0094447180802\\
1.8	-3.2	1.02302905808417\\
1.8	-3	1.03443912987861\\
1.8	-2.8	1.0418216080256\\
1.8	-2.6	1.04455884992942\\
1.8	-2.4	1.04364441533572\\
1.8	-2.2	1.04117597754428\\
1.8	-2	1.03933574516492\\
1.8	-1.8	1.03927455406979\\
1.8	-1.6	1.04057942236632\\
1.8	-1.4	1.0419278070626\\
1.8	-1.2	1.04250741304819\\
1.8	-1	1.04289497334686\\
1.8	-0.8	1.04455171408651\\
1.8	-0.6	1.04835228020973\\
1.8	-0.4	1.05350941476423\\
1.8	-0.2	1.05800306493008\\
1.8	0	1.06015626765606\\
1.8	0.2	1.05991352472931\\
1.8	0.4	1.05864740802043\\
1.8	0.6	1.05779294679886\\
1.8	0.8	1.05763435736295\\
1.8	1	1.0571840310135\\
1.8	1.2	1.05503372690774\\
1.8	1.4	1.05036267938873\\
1.8	1.6	1.04354894689283\\
1.8	1.8	1.0362251957657\\
1.8	2	1.03067626953756\\
1.8	2.2	1.02883413645721\\
1.8	2.4	1.03145638680276\\
1.8	2.6	1.03789364642657\\
1.8	2.8	1.04639075725702\\
1.8	3	1.05447590916651\\
1.8	3.2	1.05931702427182\\
1.8	3.4	1.05849206229093\\
1.8	3.6	1.05122663297084\\
1.8	3.8	1.03909392591574\\
1.8	4	1.02534732924942\\
1.8	4.2	1.01332594176132\\
1.8	4.4	1.00497917703553\\
1.8	4.6	1.00026046058237\\
1.8	4.8	0.99744552884589\\
1.8	5	0.994064446937537\\
2	-5	0.991580544664487\\
2	-4.8	0.985773826686864\\
2	-4.6	0.978866450147749\\
2	-4.4	0.973008558281455\\
2	-4.2	0.970685465658275\\
2	-4	0.9732323118282\\
2	-3.8	0.980563191203553\\
2	-3.6	0.991870501002082\\
2	-3.4	1.00608006746281\\
2	-3.2	1.02143164165453\\
2	-3	1.03507658338722\\
2	-2.8	1.04395978783306\\
2	-2.6	1.04655334409726\\
2	-2.4	1.0437921417939\\
2	-2.2	1.03847600408522\\
2	-2	1.03370324721429\\
2	-1.8	1.03127429095803\\
2	-1.6	1.03100112117719\\
2	-1.4	1.03146134044338\\
2	-1.2	1.03163964063496\\
2	-1	1.03198560733138\\
2	-0.8	1.03392092037437\\
2	-0.6	1.0382742642637\\
2	-0.4	1.04416394554504\\
2	-0.2	1.04946789476318\\
2	0	1.05248317994592\\
2	0.2	1.05320723970616\\
2	0.4	1.05301356999893\\
2	0.6	1.05320889970395\\
2	0.8	1.05391578865183\\
2	1	1.05408860298419\\
2	1.2	1.05238673014175\\
2	1.4	1.04810947208635\\
2	1.6	1.04173136408421\\
2	1.8	1.03492298433133\\
2	2	1.02995899664481\\
2	2.2	1.0287809345325\\
2	2.4	1.03222727637222\\
2	2.6	1.03969922245204\\
2	2.8	1.04930119734815\\
2	3	1.05825381445966\\
2	3.2	1.0633720637488\\
2	3.4	1.06197529107702\\
2	3.6	1.05348633135936\\
2	3.8	1.04024306324589\\
2	4	1.02605116329416\\
2	4.2	1.0139942706801\\
2	4.4	1.00537774540851\\
2	4.6	0.999820303844681\\
2	4.8	0.995845643389923\\
2	5	0.991580544664487\\
2.2	-5	0.988352756109839\\
2.2	-4.8	0.982402189438817\\
2.2	-4.6	0.976753877735529\\
2.2	-4.4	0.972818948409011\\
2.2	-4.2	0.972088118463227\\
2.2	-4	0.975262662717786\\
2.2	-3.8	0.982309215032973\\
2.2	-3.6	0.993005362358921\\
2.2	-3.4	1.00689178533387\\
2.2	-3.2	1.0223861003958\\
2.2	-3	1.03626878019127\\
2.2	-2.8	1.04485387035625\\
2.2	-2.6	1.04617825980319\\
2.2	-2.4	1.04123897154796\\
2.2	-2.2	1.03334221377124\\
2.2	-2	1.02617804436319\\
2.2	-1.8	1.02190211890119\\
2.2	-1.6	1.0203987095856\\
2.2	-1.4	1.02015906136673\\
2.2	-1.2	1.0200380593858\\
2.2	-1	1.02036453947723\\
2.2	-0.8	1.02244899062265\\
2.2	-0.6	1.0270138744374\\
2.2	-0.4	1.03312136428172\\
2.2	-0.2	1.03867984963447\\
2.2	0	1.04209286525215\\
2.2	0.2	1.04345827144258\\
2.2	0.4	1.04411854237987\\
2.2	0.6	1.0452137520329\\
2.2	0.8	1.04671007383103\\
2.2	1	1.0475454039947\\
2.2	1.2	1.04649021319726\\
2.2	1.4	1.04298402875174\\
2.2	1.6	1.03755874798734\\
2.2	1.8	1.03177546131849\\
2.2	2	1.02765061260919\\
2.2	2.2	1.02690063476263\\
2.2	2.4	1.03037608084767\\
2.2	2.6	1.03773510620547\\
2.2	2.8	1.04742125551952\\
2.2	3	1.05696452991044\\
2.2	3.2	1.06334849004758\\
2.2	3.4	1.06366037074523\\
2.2	3.6	1.05667185994685\\
2.2	3.8	1.04427932009162\\
2.2	4	1.03032243925964\\
2.2	4.2	1.01786046139436\\
2.2	4.4	1.00799492060681\\
2.2	4.6	1.0003997750299\\
2.2	4.8	0.99417102566726\\
2.2	5	0.988352756109839\\
2.4	-5	0.986358185306448\\
2.4	-4.8	0.980180615916075\\
2.4	-4.6	0.97599801039332\\
2.4	-4.4	0.974473453300601\\
2.4	-4.2	0.975977699562762\\
2.4	-4	0.98040583058838\\
2.4	-3.8	0.987567237084414\\
2.4	-3.6	0.99756135861831\\
2.4	-3.4	1.0102809418727\\
2.4	-3.2	1.02424014110195\\
2.4	-3	1.03617566182818\\
2.4	-2.8	1.04246320575811\\
2.4	-2.6	1.04135671080926\\
2.4	-2.4	1.03415364234658\\
2.4	-2.2	1.02444148003826\\
2.4	-2	1.01601944811473\\
2.4	-1.8	1.0109513197554\\
2.4	-1.6	1.00898614248591\\
2.4	-1.4	1.00856081877904\\
2.4	-1.2	1.00850667732269\\
2.4	-1	1.00905798644531\\
2.4	-0.8	1.01135259207981\\
2.4	-0.6	1.01596317436234\\
2.4	-0.4	1.02194256641053\\
2.4	-0.2	1.02733735520864\\
2.4	0	1.0307309259876\\
2.4	0.2	1.03231152283931\\
2.4	0.4	1.03336711184205\\
2.4	0.6	1.03492291332709\\
2.4	0.8	1.03691621883382\\
2.4	1	1.03839218483684\\
2.4	1.2	1.03826906127244\\
2.4	1.4	1.0360422377768\\
2.4	1.6	1.03210192773263\\
2.4	1.8	1.02762809207894\\
2.4	2	1.02413353796115\\
2.4	2.2	1.02300121670883\\
2.4	2.4	1.0251795833292\\
2.4	2.6	1.03088414017818\\
2.4	2.8	1.03937919053469\\
2.4	3	1.04903436640932\\
2.4	3.2	1.05745182420785\\
2.4	3.4	1.06166554893568\\
2.4	3.6	1.05921013885926\\
2.4	3.8	1.05014803819241\\
2.4	4	1.03746078573736\\
2.4	4.2	1.02452509701069\\
2.4	4.4	1.01295165989016\\
2.4	4.6	1.00285865480163\\
2.4	4.8	0.994001491441439\\
2.4	5	0.986358185306448\\
2.6	-5	0.987728899980614\\
2.6	-4.8	0.981183318764966\\
2.6	-4.6	0.977866445980371\\
2.6	-4.4	0.977921566461143\\
2.6	-4.2	0.980895593960672\\
2.6	-4	0.986099878721805\\
2.6	-3.8	0.99318840038242\\
2.6	-3.6	1.00228739637958\\
2.6	-3.4	1.01318115060367\\
2.6	-3.2	1.02422628725499\\
2.6	-3	1.03241055145918\\
2.6	-2.8	1.03490370449695\\
2.6	-2.6	1.03084120951888\\
2.6	-2.4	1.02199122979231\\
2.6	-2.2	1.0118442416983\\
2.6	-2	1.00369970153891\\
2.6	-1.8	0.999089262753359\\
2.6	-1.6	0.997516864726554\\
2.6	-1.4	0.997481424605211\\
2.6	-1.2	0.997929773353698\\
2.6	-1	0.999033424149724\\
2.6	-0.8	1.00170482114563\\
2.6	-0.6	1.00634365170661\\
2.6	-0.4	1.01205217772373\\
2.6	-0.2	1.01710498464863\\
2.6	0	1.02028785746845\\
2.6	0.2	1.02179877281848\\
2.6	0.4	1.0227923832397\\
2.6	0.6	1.02422217328136\\
2.6	0.8	1.02616686943674\\
2.6	1	1.02797271464375\\
2.6	1.2	1.02879560560101\\
2.6	1.4	1.02809871549568\\
2.6	1.6	1.02588594617246\\
2.6	1.8	1.02266717897121\\
2.6	2	1.01928012023619\\
2.6	2.2	1.01679416791631\\
2.6	2.4	1.01641536735861\\
2.6	2.6	1.01915128444793\\
2.6	2.8	1.025347105504\\
2.6	3	1.03441787493001\\
2.6	3.2	1.04476528473924\\
2.6	3.4	1.05369320393771\\
2.6	3.6	1.05777689985771\\
2.6	3.8	1.05464376900737\\
2.6	4	1.04511495462776\\
2.6	4.2	1.03253098630656\\
2.6	4.4	1.01970475802772\\
2.6	4.6	1.00769693949689\\
2.6	4.8	0.99684365641901\\
2.6	5	0.987728899980614\\
2.8	-5	0.993551005887545\\
2.8	-4.8	0.986494325342612\\
2.8	-4.6	0.982827838665781\\
2.8	-4.4	0.98254833424477\\
2.8	-4.2	0.985031133663382\\
2.8	-4	0.989574493680768\\
2.8	-3.8	0.995847085354905\\
2.8	-3.6	1.0036932457261\\
2.8	-3.4	1.01229070053589\\
2.8	-3.2	1.01964447423249\\
2.8	-3	1.02329988450458\\
2.8	-2.8	1.02173321999556\\
2.8	-2.6	1.01527655854169\\
2.8	-2.4	1.00607260814861\\
2.8	-2.2	0.99707273422758\\
2.8	-2	0.990601219619383\\
2.8	-1.8	0.987423859143974\\
2.8	-1.6	0.986838911151959\\
2.8	-1.4	0.987577179874048\\
2.8	-1.2	0.988837710549134\\
2.8	-1	0.990754729956469\\
2.8	-0.8	0.993975345980017\\
2.8	-0.6	0.998718866744574\\
2.8	-0.4	1.00419407327663\\
2.8	-0.2	1.0089718602211\\
2.8	0	1.01203017443086\\
2.8	0.2	1.01345382949301\\
2.8	0.4	1.0141282684602\\
2.8	0.6	1.01491867901786\\
2.8	0.8	1.01616776929172\\
2.8	1	1.01769280491807\\
2.8	1.2	1.01899359964392\\
2.8	1.4	1.01948056064532\\
2.8	1.6	1.01864359946066\\
2.8	1.8	1.0161880195823\\
2.8	2	1.01226613290474\\
2.8	2.2	1.00776305476424\\
2.8	2.4	1.00427877471368\\
2.8	2.6	1.00362655673315\\
2.8	2.8	1.0071041749892\\
2.8	3	1.01497112957264\\
2.8	3.2	1.02631784023627\\
2.8	3.4	1.03900019357833\\
2.8	3.6	1.04952365912829\\
2.8	3.8	1.05387461752289\\
2.8	4	1.05005141681148\\
2.8	4.2	1.03994098055623\\
2.8	4.4	1.02734759695393\\
2.8	4.6	1.0148106670779\\
2.8	4.8	1.00330255665439\\
2.8	5	0.993551005887545\\
3	-5	1.00340470305521\\
3	-4.8	0.995722388191368\\
3	-4.6	0.990367998160368\\
3	-4.4	0.987550771005304\\
3	-4.2	0.987209397375497\\
3	-4	0.989289891718913\\
3	-3.8	0.993703256830573\\
3	-3.6	0.999826324097365\\
3	-3.4	1.00600597190137\\
3	-3.2	1.00990083794803\\
3	-3	1.00969528415708\\
3	-2.8	1.00511908420229\\
3	-2.6	0.997529825759261\\
3	-2.4	0.989221944706942\\
3	-2.2	0.982389053846625\\
3	-2	0.978260500909501\\
3	-1.8	0.976864216124938\\
3	-1.6	0.977422073178021\\
3	-1.4	0.979036162356279\\
3	-1.2	0.981236495267789\\
3	-1	0.98411850048064\\
3	-0.8	0.988029103312037\\
3	-0.6	0.993002845274454\\
3	-0.4	0.998397140867383\\
3	-0.2	1.00312342745233\\
3	0	1.00632914348036\\
3	0.2	1.00787197376689\\
3	0.4	1.00823059902786\\
3	0.6	1.00811753364975\\
3	0.8	1.0081595601183\\
3	1	1.00869526817915\\
3	1.2	1.00961645698124\\
3	1.4	1.01032945145951\\
3	1.6	1.00988057447718\\
3	1.8	1.00729650630261\\
3	2	1.00224442274265\\
3	2.2	0.995628435689864\\
3	2.4	0.989477793912352\\
3	2.6	0.986147393300194\\
3	2.8	0.98739718175584\\
3	3	0.993854694654505\\
3	3.2	1.00503947174382\\
3	3.4	1.01948607066116\\
3	3.6	1.03442618791925\\
3	3.8	1.0456784538826\\
3	4	1.04930406263564\\
3	4.2	1.0446110744701\\
3	4.4	1.0347664910282\\
3	4.6	1.02355355323599\\
3	4.8	1.01287367138581\\
3	5	1.00340470305521\\
3.2	-5	1.01579941085412\\
3.2	-4.8	1.00743170533927\\
3.2	-4.6	0.999452027771232\\
3.2	-4.4	0.992511247122757\\
3.2	-4.2	0.987611540549026\\
3.2	-4	0.985801155773874\\
3.2	-3.8	0.987454545130022\\
3.2	-3.6	0.991568118038552\\
3.2	-3.4	0.995771252309037\\
3.2	-3.2	0.997396670655919\\
3.2	-3	0.994981154219587\\
3.2	-2.8	0.989014821054911\\
3.2	-2.6	0.981468858253844\\
3.2	-2.4	0.974625130767343\\
3.2	-2.2	0.969996049648958\\
3.2	-2	0.967930980740181\\
3.2	-1.8	0.967954127914026\\
3.2	-1.6	0.969381129264051\\
3.2	-1.4	0.971757466053448\\
3.2	-1.2	0.974931329645427\\
3.2	-1	0.978897028105962\\
3.2	-0.8	0.983635520454686\\
3.2	-0.6	0.988966987995057\\
3.2	-0.4	0.994416375440067\\
3.2	-0.2	0.999270623595572\\
3.2	0	1.00285118984113\\
3.2	0.2	1.00474734278158\\
3.2	0.4	1.00495565355308\\
3.2	0.6	1.0039508162487\\
3.2	0.8	1.00255387477677\\
3.2	1	1.00153987397412\\
3.2	1.2	1.00115812723385\\
3.2	1.4	1.000880960644\\
3.2	1.6	0.999525225042658\\
3.2	1.8	0.995790639838292\\
3.2	2	0.989237623735741\\
3.2	2.2	0.981003455217124\\
3.2	2.4	0.973431379318061\\
3.2	2.6	0.968951223220636\\
3.2	2.8	0.96915437712329\\
3.2	3	0.97452389301344\\
3.2	3.2	0.984744196415396\\
3.2	3.4	0.999001835318315\\
3.2	3.6	1.01560592667869\\
3.2	3.8	1.03129787746931\\
3.2	4	1.04185003250767\\
3.2	4.2	1.04455382918509\\
3.2	4.4	1.04038084422701\\
3.2	4.6	1.03274431235472\\
3.2	4.8	1.02427484357583\\
3.2	5	1.01579941085412\\
3.4	-5	1.02867169608113\\
3.4	-4.8	1.01970335674998\\
3.4	-4.6	1.00888367733506\\
3.4	-4.4	0.997427038133417\\
3.4	-4.2	0.987510430208823\\
3.4	-4	0.981367469195508\\
3.4	-3.8	0.979949522979604\\
3.4	-3.6	0.982109372002574\\
3.4	-3.4	0.985021773513157\\
3.4	-3.2	0.985719372896581\\
3.4	-3	0.982760594707949\\
3.4	-2.8	0.976861509534365\\
3.4	-2.6	0.970146607022569\\
3.4	-2.4	0.964727301053373\\
3.4	-2.2	0.961624136424174\\
3.4	-2	0.960686043239955\\
3.4	-1.8	0.961291728891245\\
3.4	-1.6	0.963055169401533\\
3.4	-1.4	0.965992066345446\\
3.4	-1.2	0.970177219119143\\
3.4	-1	0.975373840797914\\
3.4	-0.8	0.981079736328688\\
3.4	-0.6	0.986824746377841\\
3.4	-0.4	0.992291542147728\\
3.4	-0.2	0.99718851332249\\
3.4	0	1.00107827409434\\
3.4	0.2	1.00334483153868\\
3.4	0.4	1.00351659778463\\
3.4	0.6	1.00175845804588\\
3.4	0.8	0.998942520487516\\
3.4	1	0.99612372578152\\
3.4	1.2	0.993812743087272\\
3.4	1.4	0.991586168663122\\
3.4	1.6	0.988271684772213\\
3.4	1.8	0.982673187083122\\
3.4	2	0.974659321141213\\
3.4	2.2	0.965723043203646\\
3.4	2.4	0.958261261082066\\
3.4	2.6	0.954282075338632\\
3.4	2.8	0.954713685574434\\
3.4	3	0.959571905914479\\
3.4	3.2	0.968550388246545\\
3.4	3.4	0.981379387054255\\
3.4	3.6	0.997398485486852\\
3.4	3.8	1.01461576407773\\
3.4	4	1.02963583746743\\
3.4	4.2	1.03921412048209\\
3.4	4.4	1.04231422055104\\
3.4	4.6	1.04041356970883\\
3.4	4.8	1.03556757625808\\
3.4	5	1.02867169608113\\
3.6	-5	1.03935053140478\\
3.6	-4.8	1.03031446492071\\
3.6	-4.6	1.01736076281893\\
3.6	-4.4	1.00236665564936\\
3.6	-4.2	0.98844664687468\\
3.6	-4	0.978693944442012\\
3.6	-3.8	0.974506334283887\\
3.6	-3.6	0.974789129734995\\
3.6	-3.4	0.976652046013139\\
3.6	-3.2	0.977110094659533\\
3.6	-3	0.974691583440639\\
3.6	-2.8	0.969959259323355\\
3.6	-2.6	0.964715697467021\\
3.6	-2.4	0.960637563987517\\
3.6	-2.2	0.958353809117338\\
3.6	-2	0.957571258303991\\
3.6	-1.8	0.957902942242909\\
3.6	-1.6	0.959478814210916\\
3.6	-1.4	0.96279615577307\\
3.6	-1.2	0.9680352400335\\
3.6	-1	0.97457671828886\\
3.6	-0.8	0.981300238724258\\
3.6	-0.6	0.987342888579137\\
3.6	-0.4	0.992515181045808\\
3.6	-0.2	0.99700664919352\\
3.6	0	1.00074090629195\\
3.6	0.2	1.00303880055037\\
3.6	0.4	1.00305954289413\\
3.6	0.6	1.0006473111309\\
3.6	0.8	0.996607503411611\\
3.6	1	0.992109058421515\\
3.6	1.2	0.987790616822192\\
3.6	1.4	0.983324078871448\\
3.6	1.6	0.977729317674825\\
3.6	1.8	0.970244598997352\\
3.6	2	0.961292723158756\\
3.6	2.2	0.952655529895494\\
3.6	2.4	0.946452270568403\\
3.6	2.6	0.943932861725241\\
3.6	2.8	0.945208567489281\\
3.6	3	0.949845942714487\\
3.6	3.2	0.957591511459411\\
3.6	3.4	0.968619064308922\\
3.6	3.6	0.983006858717835\\
3.6	3.8	0.999759285698409\\
3.6	4	1.01648934595729\\
3.6	4.2	1.03039074893675\\
3.6	4.4	1.03968613178239\\
3.6	4.6	1.04407252947492\\
3.6	4.8	1.04391717590506\\
3.6	5	1.03935053140478\\
3.8	-5	1.04481945036094\\
3.8	-4.8	1.03696090795615\\
3.8	-4.6	1.02363924202433\\
3.8	-4.4	1.00730165076568\\
3.8	-4.2	0.991520003885013\\
3.8	-4	0.979624118150925\\
3.8	-3.8	0.973141602032617\\
3.8	-3.6	0.971231471835952\\
3.8	-3.4	0.971511170290183\\
3.8	-3.2	0.971556936548127\\
3.8	-3	0.970109167118063\\
3.8	-2.8	0.967378686086913\\
3.8	-2.6	0.964396734432273\\
3.8	-2.4	0.962029322164655\\
3.8	-2.2	0.960436335402261\\
3.8	-2	0.959386180387439\\
3.8	-1.8	0.959010107173479\\
3.8	-1.6	0.960122741583865\\
3.8	-1.4	0.963707485921861\\
3.8	-1.2	0.969964987683201\\
3.8	-1	0.977803116030316\\
3.8	-0.8	0.985400634254391\\
3.8	-0.6	0.991422481793896\\
3.8	-0.4	0.995768920103162\\
3.8	-0.2	0.999153662063225\\
3.8	0	1.00198160538041\\
3.8	0.2	1.00368388713322\\
3.8	0.4	1.00322175301112\\
3.8	0.6	1.00019474141225\\
3.8	0.8	0.995280408385898\\
3.8	1	0.989606754500803\\
3.8	1.2	0.983790502522097\\
3.8	1.4	0.977557289567984\\
3.8	1.6	0.970211104915707\\
3.8	1.8	0.96154378124838\\
3.8	2	0.952492136113949\\
3.8	2.2	0.944864130234889\\
3.8	2.4	0.940198180519149\\
3.8	2.6	0.938907921601433\\
3.8	2.8	0.940516773979018\\
3.8	3	0.94451200893399\\
3.8	3.2	0.950955612829403\\
3.8	3.4	0.960433846517624\\
3.8	3.6	0.97336998206137\\
3.8	3.8	0.989142617010672\\
3.8	4	1.00586069434174\\
3.8	4.2	1.02122002128745\\
3.8	4.4	1.03363319441464\\
3.8	4.6	1.04230155780915\\
3.8	4.8	1.04640129680338\\
3.8	5	1.04481945036094\\
4	-5	1.04329106182525\\
4	-4.8	1.03806378606523\\
4	-4.6	1.02684668956294\\
4	-4.4	1.01199139542248\\
4	-4.2	0.996833530599625\\
4	-4	0.984287130430542\\
4	-3.8	0.975757431751329\\
4	-3.6	0.970957855818204\\
4	-3.4	0.968650630616459\\
4	-3.2	0.967602632656657\\
4	-3	0.967117006763857\\
4	-2.8	0.967013447972055\\
4	-2.6	0.967228497297522\\
4	-2.4	0.967449560243932\\
4	-2.2	0.967161788479264\\
4	-2	0.966194435229579\\
4	-1.8	0.965287120295887\\
4	-1.6	0.965990040415522\\
4	-1.4	0.969765564949048\\
4	-1.2	0.976836410339756\\
4	-1	0.98568380902891\\
4	-0.8	0.993827255458166\\
4	-0.6	0.999446706858643\\
4	-0.4	1.00247391604605\\
4	-0.2	1.0041110874064\\
4	0	1.00530063462517\\
4	0.2	1.00575260126295\\
4	0.4	1.00444975904702\\
4	0.6	1.00088149890071\\
4	0.8	0.995568073882089\\
4	1	0.989452576898163\\
4	1.2	0.982990091297791\\
4	1.4	0.975913486752666\\
4	1.6	0.96783316532095\\
4	1.8	0.959033277847506\\
4	2	0.950702578861188\\
4	2.2	0.944306610340682\\
4	2.4	0.940587568907865\\
4	2.6	0.93926439979322\\
4	2.8	0.939749117721307\\
4	3	0.942022296996299\\
4	3.2	0.946849940699075\\
4	3.4	0.955256094437152\\
4	3.6	0.967627612574778\\
4	3.8	0.98303348812251\\
4	4	0.999329619000415\\
4	4.2	1.01423520991693\\
4	4.4	1.02655136141321\\
4	4.6	1.03605628424643\\
4	4.8	1.04216108292959\\
4	5	1.04329106182525\\
4.2	-5	1.03573303199303\\
4.2	-4.8	1.03372097871333\\
4.2	-4.6	1.02662767089801\\
4.2	-4.4	1.01567554166778\\
4.2	-4.2	1.00311312681354\\
4.2	-4	0.990973151727573\\
4.2	-3.8	0.980492565669282\\
4.2	-3.6	0.972247113091337\\
4.2	-3.4	0.966592675068647\\
4.2	-3.2	0.963870452411437\\
4.2	-3	0.964178386103691\\
4.2	-2.8	0.967009735643688\\
4.2	-2.6	0.971124439944512\\
4.2	-2.4	0.974863203361242\\
4.2	-2.2	0.976858571070734\\
4.2	-2	0.976849229728727\\
4.2	-1.8	0.97605208063306\\
4.2	-1.6	0.976643770887631\\
4.2	-1.4	0.980523864679767\\
4.2	-1.2	0.988022008044063\\
4.2	-1	0.997390719077402\\
4.2	-0.8	1.00569096328057\\
4.2	-0.6	1.01069765545362\\
4.2	-0.4	1.01228856936004\\
4.2	-0.2	1.01199848529833\\
4.2	0	1.01124376593333\\
4.2	0.2	1.01011578424414\\
4.2	0.4	1.0078109501169\\
4.2	0.6	1.00384170964201\\
4.2	0.8	0.998565305788374\\
4.2	1	0.992639697825778\\
4.2	1.2	0.986270055204017\\
4.2	1.4	0.979175700550069\\
4.2	1.6	0.971264712362803\\
4.2	1.8	0.963180995173826\\
4.2	2	0.95605604065406\\
4.2	2.2	0.950681269681455\\
4.2	2.4	0.94690587563181\\
4.2	2.6	0.944008649727585\\
4.2	2.8	0.941784986755569\\
4.2	3	0.941210696235659\\
4.2	3.2	0.944052746182609\\
4.2	3.4	0.951769331641289\\
4.2	3.6	0.964435706487893\\
4.2	3.8	0.980338817463218\\
4.2	4	0.99652383812175\\
4.2	4.2	1.01024426785484\\
4.2	4.4	1.02047521590563\\
4.2	4.6	1.0279234455393\\
4.2	4.8	1.03326891819233\\
4.2	5	1.03573303199303\\
4.4	-5	1.02532010704086\\
4.4	-4.8	1.02580780080771\\
4.4	-4.6	1.02325806935309\\
4.4	-4.4	1.01718506323317\\
4.4	-4.2	1.00811321231394\\
4.4	-4	0.996975386209077\\
4.4	-3.8	0.98490709199944\\
4.4	-3.6	0.973463122700165\\
4.4	-3.4	0.964627447474658\\
4.4	-3.2	0.96025991030932\\
4.4	-3	0.961223491773355\\
4.4	-2.8	0.966787027726342\\
4.4	-2.6	0.974744072905937\\
4.4	-2.4	0.982274580713525\\
4.4	-2.2	0.987192575778763\\
4.4	-2	0.988986177362347\\
4.4	-1.8	0.989059215630061\\
4.4	-1.6	0.989939307860461\\
4.4	-1.4	0.993843109338527\\
4.4	-1.2	1.00131110142503\\
4.4	-1	1.01065572951963\\
4.4	-0.8	1.01880743963205\\
4.4	-0.6	1.02331154967166\\
4.4	-0.4	1.02391232600043\\
4.4	-0.2	1.02223470262044\\
4.4	0	1.01996508251405\\
4.4	0.2	1.01751503202862\\
4.4	0.4	1.0143411906104\\
4.4	0.6	1.01006322587309\\
4.4	0.8	1.00493841158677\\
4.4	1	0.999357750374374\\
4.4	1.2	0.99328400193545\\
4.4	1.4	0.986443861450272\\
4.4	1.6	0.979026614550225\\
4.4	1.8	0.971913337937064\\
4.4	2	0.965974017313846\\
4.4	2.2	0.961178809330882\\
4.4	2.4	0.956546853187652\\
4.4	2.6	0.951183548728532\\
4.4	2.8	0.945558116801812\\
4.4	3	0.941784623346944\\
4.4	3.2	0.942595785482684\\
4.4	3.4	0.94976333986561\\
4.4	3.6	0.962952174137665\\
4.4	3.8	0.979605003980811\\
4.4	4	0.995883067945638\\
4.4	4.2	1.00842552881981\\
4.4	4.4	1.01611604052747\\
4.4	4.6	1.02034200836219\\
4.4	4.8	1.02317465647566\\
4.4	5	1.02532010704086\\
4.6	-5	1.01557529705687\\
4.6	-4.8	1.01709464528116\\
4.6	-4.6	1.01778308165212\\
4.6	-4.4	1.01576956959743\\
4.6	-4.2	1.00988846155591\\
4.6	-4	1.00003581940059\\
4.6	-3.8	0.987291163720151\\
4.6	-3.6	0.973994932161296\\
4.6	-3.4	0.963301443656293\\
4.6	-3.2	0.958069199627218\\
4.6	-3	0.959630571527847\\
4.6	-2.8	0.967135876681134\\
4.6	-2.6	0.977862826373026\\
4.6	-2.4	0.988368702881253\\
4.6	-2.2	0.995978656023989\\
4.6	-2	0.9998949552259\\
4.6	-1.8	1.0013755007268\\
4.6	-1.6	1.00290957280094\\
4.6	-1.4	1.00681259665283\\
4.6	-1.2	1.01388306671794\\
4.6	-1	1.02277304440567\\
4.6	-0.8	1.03064690409242\\
4.6	-0.6	1.03505020040136\\
4.6	-0.4	1.03555604661482\\
4.6	-0.2	1.03363291187281\\
4.6	0	1.03094310980677\\
4.6	0.2	1.02797758306274\\
4.6	0.4	1.02430948217293\\
4.6	0.6	1.01966862785788\\
4.6	0.8	1.01434526844859\\
4.6	1	1.00863368958975\\
4.6	1.2	1.0023930321446\\
4.6	1.4	0.995433495287463\\
4.6	1.6	0.988197713338434\\
4.6	1.8	0.981693068025959\\
4.6	2	0.976468714357365\\
4.6	2.2	0.971786065757238\\
4.6	2.4	0.966091606301336\\
4.6	2.6	0.958537581134583\\
4.6	2.8	0.950229630729089\\
4.6	3	0.944077679204316\\
4.6	3.2	0.943334470723314\\
4.6	3.4	0.94982647450787\\
4.6	3.6	0.962902501361232\\
4.6	3.8	0.979550907434304\\
4.6	4	0.995516007160599\\
4.6	4.2	1.0070903206399\\
4.6	4.4	1.01292042615578\\
4.6	4.6	1.01452130548738\\
4.6	4.8	1.01474017932891\\
4.6	5	1.01557529705687\\
4.8	-5	1.00892921753098\\
4.8	-4.8	1.0101078229657\\
4.8	-4.6	1.01184358269337\\
4.8	-4.4	1.01183270593192\\
4.8	-4.2	1.00794986762649\\
4.8	-4	0.99942579288067\\
4.8	-3.8	0.987296563748478\\
4.8	-3.6	0.974244960567632\\
4.8	-3.4	0.963786752049406\\
4.8	-3.2	0.958955146295996\\
4.8	-3	0.961097967482689\\
4.8	-2.8	0.969355705982968\\
4.8	-2.6	0.981064517974959\\
4.8	-2.4	0.992881622781319\\
4.8	-2.2	1.00215202347525\\
4.8	-2	1.00788549616272\\
4.8	-1.8	1.01092786384054\\
4.8	-1.6	1.01334395348646\\
4.8	-1.4	1.0172816355916\\
4.8	-1.2	1.0237704153178\\
4.8	-1	1.03199800037841\\
4.8	-0.8	1.03965078646852\\
4.8	-0.6	1.04446808372601\\
4.8	-0.4	1.04584399031284\\
4.8	-0.2	1.04491153750811\\
4.8	0	1.04304931394113\\
4.8	0.2	1.04055280166298\\
4.8	0.4	1.03688155224495\\
4.8	0.6	1.03178494509495\\
4.8	0.8	1.0256905342103\\
4.8	1	1.01904268942961\\
4.8	1.2	1.01184988990832\\
4.8	1.4	1.00412205886413\\
4.8	1.6	0.996476261489903\\
4.8	1.8	0.989901013257446\\
4.8	2	0.984666044448623\\
4.8	2.2	0.979658252807786\\
4.8	2.4	0.973178128696907\\
4.8	2.6	0.964591135965367\\
4.8	2.8	0.955325450799869\\
4.8	3	0.948397481560479\\
4.8	3.2	0.946882795540797\\
4.8	3.4	0.952341048470072\\
4.8	3.6	0.964035515630667\\
4.8	3.8	0.979167209661488\\
4.8	4	0.993849183442867\\
4.8	4.2	1.0045684812739\\
4.8	4.4	1.00975221236895\\
4.8	4.6	1.01045489501927\\
4.8	4.8	1.00935388903813\\
4.8	5	1.00892921753098\\
5	-5	1.00611172813318\\
5	-4.8	1.00624205903906\\
5	-4.6	1.00706791940283\\
5	-4.4	1.00682744884181\\
5	-4.2	1.00344239670838\\
5	-4	0.996048364700666\\
5	-3.8	0.985674893882251\\
5	-3.6	0.974866451983988\\
5	-3.4	0.966665920732124\\
5	-3.2	0.963458797826138\\
5	-3	0.966167091646346\\
5	-2.8	0.974026844639514\\
5	-2.6	0.984967862668028\\
5	-2.4	0.996398653418624\\
5	-2.2	1.00613021423808\\
5	-2	1.0130916867852\\
5	-1.8	1.01756601680467\\
5	-1.6	1.02093418507867\\
5	-1.4	1.02497168857723\\
5	-1.2	1.03088675021388\\
5	-1	1.03848323580655\\
5	-0.8	1.04609071137357\\
5	-0.6	1.05171077810707\\
5	-0.4	1.05454619499722\\
5	-0.2	1.05532544376748\\
5	0	1.05504505633152\\
5	0.2	1.05368976156233\\
5	0.4	1.05047051416405\\
5	0.6	1.04503174923985\\
5	0.8	1.03792324686336\\
5	1	1.02990146183283\\
5	1.2	1.02134336526951\\
5	1.4	1.01251861223871\\
5	1.6	1.00406224950011\\
5	1.8	0.996767505407682\\
5	2	0.990712022931178\\
5	2.2	0.984833185122811\\
5	2.4	0.97777391066483\\
5	2.6	0.969262489452213\\
5	2.8	0.960679841003246\\
5	3	0.954440583798773\\
5	3.2	0.952783872759152\\
5	3.4	0.956736335417103\\
5	3.6	0.965719857506023\\
5	3.8	0.977770726210626\\
5	4	0.990102104072167\\
5	4.2	0.999955460965065\\
5	4.4	1.00568595582432\\
5	4.6	1.0074716711515\\
5	4.8	1.00694491330565\\
5	5	1.00611172813318\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex1/rel_err.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.999\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=20,
xmax=75,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
20	0.0231222798222139\\
21	0.0223348598733279\\
22	0.0224665990066849\\
23	0.0233653190720527\\
24	0.0224963572274093\\
25	0.0162428785808979\\
26	0.019217722532397\\
27	0.013899426276548\\
28	0.0161201149782007\\
29	0.0130546616561603\\
30	0.0129424362858331\\
31	0.0126365861653282\\
32	0.012470648813741\\
33	0.0161022768697426\\
34	0.0125810186131032\\
35	0.0128731169567085\\
36	0.0127078215224835\\
37	0.0103902570560437\\
38	0.0104779040264948\\
39	0.010248083986997\\
40	0.0104102674162259\\
41	0.0102070295972362\\
42	0.0104656354389395\\
43	0.012611067321742\\
44	0.011929552206782\\
45	0.011136832242774\\
46	0.0111371057884613\\
47	0.00968204723224204\\
48	0.00985543784529435\\
49	0.00932701043866755\\
50	0.00901553294575273\\
51	0.00788314299198697\\
52	0.00864474421405988\\
53	0.00787294422029295\\
54	0.00838872392072236\\
55	0.00708200965051037\\
56	0.00782310992107259\\
57	0.00679356689600884\\
58	0.0067835408693295\\
59	0.00655876539646655\\
60	0.00728979388882288\\
61	0.00768028416230808\\
62	0.00697943821379672\\
63	0.00548398324690065\\
64	0.00615028156832754\\
65	0.00509658196822498\\
66	0.00613824428626037\\
67	0.00465185855176062\\
68	0.00536882067812836\\
69	0.00434375183176517\\
70	0.00511118424461933\\
71	0.00352914873627098\\
72	0.00354254602303051\\
73	0.00378107698138684\\
74	0.00505080778509693\\
75	0.00357074632608655\\
};
\addlegendentry{POD}

\addplot [color=mycolor2, line width=2.0pt,dashed, mark size=2.0pt, mark=triangle, mark repeat=10, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.017765818874413\\
21	0.0166505777906084\\
22	0.0155818427065828\\
23	0.0144629312738844\\
24	0.0133506058765584\\
25	0.0122891393801748\\
26	0.0113458907478222\\
27	0.0103765759497528\\
28	0.00987481746142905\\
29	0.00936532585275001\\
30	0.00895228460831372\\
31	0.00853748328018912\\
32	0.0082647446250331\\
33	0.00799380342299093\\
34	0.00772967633442402\\
35	0.00747224241746755\\
36	0.0072461819725278\\
37	0.00702012532922626\\
38	0.00679804495532205\\
39	0.00657002447885008\\
40	0.00638850358374686\\
41	0.00620390132043491\\
42	0.00603353583611242\\
43	0.0058593421525912\\
44	0.00568855337650408\\
45	0.00551327132602745\\
46	0.0053564651576375\\
47	0.0051955650974235\\
48	0.00503859409646814\\
49	0.00487822860891225\\
50	0.00472337057697306\\
51	0.00456743925016345\\
52	0.00442369160762358\\
53	0.00428290484155747\\
54	0.00414355458380781\\
55	0.00400224409051562\\
56	0.0038657202393461\\
57	0.00373425512359576\\
58	0.00361355145026339\\
59	0.00349153999289376\\
60	0.00337460474590883\\
61	0.00325483001420364\\
62	0.00314873201237591\\
63	0.00304506933015278\\
64	0.00294020749011128\\
65	0.00283790428133426\\
66	0.00273834719950099\\
67	0.00263767648173775\\
68	0.00255672816443437\\
69	0.00247602089144846\\
70	0.00239589810970148\\
71	0.00231870601982473\\
72	0.00225304061136867\\
73	0.00218585854471282\\
74	0.00212608128038712\\
75	0.00206951016403458\\
};
\addlegendentry{Inference tQR}

\addplot [color=mycolor3, line width=2.0pt, dotted, mark size=2.0pt, mark=o, mark repeat=10, mark phase = 5, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	0.0177658157585368\\
21	0.0166505732699497\\
22	0.0155818395795127\\
23	0.0144629258537384\\
24	0.0133506038448911\\
25	0.0122891367117734\\
26	0.0113458882369081\\
27	0.0103765731814828\\
28	0.00987481040295435\\
29	0.00936532380124943\\
30	0.00895228241641019\\
31	0.00853748118937196\\
32	0.00826474410822739\\
33	0.00799381465128664\\
34	0.00772967458129579\\
35	0.00747224165532344\\
36	0.00724618104443582\\
37	0.00702012433748336\\
38	0.00679804398401603\\
39	0.00657002306519471\\
40	0.0063885021730525\\
41	0.00620389988387328\\
42	0.0060335343450628\\
43	0.0058593404592915\\
44	0.00568855216735708\\
45	0.00551326887724357\\
46	0.00535646091247588\\
47	0.00519556262847299\\
48	0.0050385909868616\\
49	0.00487822459206674\\
50	0.00472337216781822\\
51	0.00456743080519498\\
52	0.00442368900846473\\
53	0.00428290009441532\\
54	0.00414354793255351\\
55	0.00400224018846463\\
56	0.00386571563455351\\
57	0.00373425105217319\\
58	0.00361354689732895\\
59	0.00349153516770206\\
60	0.00337459592576019\\
61	0.00325482143256481\\
62	0.00314872453225251\\
63	0.00304506152004164\\
64	0.00294019878266377\\
65	0.00283789417539528\\
66	0.00273830832807712\\
67	0.00263764599163119\\
68	0.00255670811160236\\
69	0.00247600560245491\\
70	0.00239587691504354\\
71	0.00231869181109077\\
72	0.00225301270252253\\
73	0.00218581414039884\\
74	0.00212601402912462\\
75	0.00206944635286579\\
};
\addlegendentry{Inference Tikhonov}

\end{axis}
\end{tikzpicture}%

==> fig/Nex1/sing.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.996\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1.48673616355391e-07,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_k / \sigma_1$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.0367422492261725\\
3	0.0358705625819637\\
4	0.0205161371801504\\
5	0.0202558635445242\\
6	0.0179676651142923\\
7	0.0177660789201208\\
8	0.0162204977066392\\
9	0.0161103060197269\\
10	0.0139730440778083\\
11	0.0138930431731339\\
12	0.0123295248575106\\
13	0.0118563668497187\\
14	0.0104908011659998\\
15	0.0104575929345425\\
16	0.00831973385057911\\
17	0.0082713480393732\\
18	0.00801758385430299\\
19	0.00778140698221198\\
20	0.00622727443341818\\
21	0.00621436255939697\\
22	0.00588724514231612\\
23	0.00581585511043447\\
24	0.00557923387765326\\
25	0.00523288088472439\\
26	0.0047361104121916\\
27	0.00460275893786423\\
28	0.00319747328915245\\
29	0.00314052322433195\\
30	0.00275906108339724\\
31	0.00270173581592119\\
32	0.00214726907334845\\
33	0.00210527954944525\\
34	0.00204414777942131\\
35	0.00198432181649521\\
36	0.00182967487666267\\
37	0.00180133880249858\\
38	0.00175715981157368\\
39	0.00175126798332458\\
40	0.00153840976329317\\
41	0.00152933911134942\\
42	0.00144832830914156\\
43	0.00144374600659114\\
44	0.0014086767990138\\
45	0.00140554749786361\\
46	0.00130955694222922\\
47	0.00130699683878788\\
48	0.00127135700498759\\
49	0.00126495117852291\\
50	0.00122311507028965\\
51	0.0012073496589327\\
52	0.00114032516444624\\
53	0.00111055282962288\\
54	0.00108695176553373\\
55	0.00107616848842872\\
56	0.00103960244404627\\
57	0.00100263112159857\\
58	0.00094464942932017\\
59	0.000933934228169451\\
60	0.000898808593249485\\
61	0.000893821380512366\\
62	0.000826784949339561\\
63	0.000803749997352407\\
64	0.000794663169659829\\
65	0.000771206629099252\\
66	0.000747479086298756\\
67	0.00073789108105363\\
68	0.000650388111366276\\
69	0.000639257197784499\\
70	0.000626719717906782\\
71	0.000605088202393837\\
72	0.000549646739569798\\
73	0.000547829025293216\\
74	0.000509345716951684\\
75	0.00048865800785222\\
76	0.000481351349599745\\
77	0.000471149682732272\\
78	0.000442554485569994\\
79	0.000439634913273518\\
80	0.000435572798593394\\
81	0.000406639269332033\\
82	0.000402971695950094\\
83	0.000401924325770426\\
84	0.000398112037288884\\
85	0.000394000849929547\\
86	0.000372767035345977\\
87	0.000364786064133489\\
88	0.000362129855895094\\
89	0.000348486846512083\\
90	0.000344915348499607\\
91	0.000332308318755824\\
92	0.000325072393031455\\
93	0.000320222066285685\\
94	0.000308401893841433\\
95	0.000299446831371625\\
96	0.0002875561681165\\
97	0.00027546901356471\\
98	0.000274701463853827\\
99	0.000272852052346776\\
100	0.000259771712369707\\
101	0.000255258387724718\\
102	0.000241206767868689\\
103	0.000236203698619111\\
104	0.000234592981614891\\
105	0.000228315333686429\\
106	0.000218370545082734\\
107	0.0002071060270269\\
108	0.000181772501900792\\
109	0.000178536818037442\\
110	0.00017109468806681\\
111	0.00016888433936246\\
112	0.000166860522362632\\
113	0.000163808869652574\\
114	0.000157759918962346\\
115	0.000156915476030351\\
116	0.000145903165528143\\
117	0.000140838347278993\\
118	0.000135350665289309\\
119	0.000134903863082515\\
120	0.000128014562721614\\
121	0.000126570098298895\\
122	0.000124455391766348\\
123	0.000121187224412126\\
124	0.000120548693927\\
125	0.000114408338190018\\
126	0.000108899583734986\\
127	0.00010382198135644\\
128	0.000102013091544116\\
129	9.93168883429022e-05\\
130	9.703065892116e-05\\
131	9.45094228949377e-05\\
132	9.43332282370615e-05\\
133	9.09297484441696e-05\\
134	8.71630782199355e-05\\
135	7.9732594369064e-05\\
136	7.60549145567286e-05\\
137	7.49979457596861e-05\\
138	7.29302324273247e-05\\
139	7.20527963525429e-05\\
140	7.03821702935371e-05\\
141	6.75446559052377e-05\\
142	6.02029944513942e-05\\
143	5.85011267864702e-05\\
144	5.82905773952683e-05\\
145	5.44521571337621e-05\\
146	5.3753312211748e-05\\
147	5.22193928106134e-05\\
148	5.18593972870161e-05\\
149	4.74284526626802e-05\\
150	4.72490446287016e-05\\
151	4.61220520887077e-05\\
152	4.37348202725787e-05\\
153	4.34347941914639e-05\\
154	4.09815184747782e-05\\
155	4.07165471345582e-05\\
156	3.78173748646182e-05\\
157	3.64379557535029e-05\\
158	3.5052755448755e-05\\
159	3.46235640484925e-05\\
160	3.33348379973858e-05\\
161	3.24412693401617e-05\\
162	3.17817386082847e-05\\
163	2.82648112539588e-05\\
164	2.80012185350173e-05\\
165	2.75263887406937e-05\\
166	2.66253712216009e-05\\
167	2.52972629429615e-05\\
168	2.38878106304738e-05\\
169	2.35638725160701e-05\\
170	2.25506163467677e-05\\
171	2.14507827448185e-05\\
172	1.9627687896208e-05\\
173	1.91603342549336e-05\\
174	1.82871682890939e-05\\
175	1.72124610228607e-05\\
176	1.67036830977265e-05\\
177	1.59190405144738e-05\\
178	1.58224792858126e-05\\
179	1.46224550940649e-05\\
180	1.44797534449031e-05\\
181	1.36917541476168e-05\\
182	1.36297023415463e-05\\
183	1.35183872209186e-05\\
184	1.28653586815669e-05\\
185	1.23810172302864e-05\\
186	1.14389043606143e-05\\
187	1.13119717369181e-05\\
188	1.11315154808682e-05\\
189	1.10067874137595e-05\\
190	1.01322364438189e-05\\
191	9.80938519812449e-06\\
192	9.68524951595556e-06\\
193	9.21339999816814e-06\\
194	9.16701756260226e-06\\
195	8.22934677368045e-06\\
196	8.09085458302382e-06\\
197	8.01399001942069e-06\\
198	7.82472142751122e-06\\
199	7.66966574652198e-06\\
200	7.02154239594281e-06\\
201	6.74545552045937e-06\\
202	6.44815855581498e-06\\
203	6.37178425738906e-06\\
204	6.19841925903731e-06\\
205	5.9327133464681e-06\\
206	5.37016749459239e-06\\
207	5.10114501957994e-06\\
208	5.07079299718335e-06\\
209	4.76060096090861e-06\\
210	4.7178300910278e-06\\
211	4.44167360941019e-06\\
212	4.26814120339398e-06\\
213	3.96748822994984e-06\\
214	3.84229026842733e-06\\
215	3.81972656789631e-06\\
216	3.72872352254919e-06\\
217	3.68705046973865e-06\\
218	3.44548083239703e-06\\
219	3.37402294428573e-06\\
220	3.12928960906642e-06\\
221	3.0286259362544e-06\\
222	2.97971379556408e-06\\
223	2.76986831875772e-06\\
224	2.74455980263278e-06\\
225	2.6576511429425e-06\\
226	2.58906222445561e-06\\
227	2.52470269920861e-06\\
228	2.46956487222875e-06\\
229	2.28575029971868e-06\\
230	2.14163484609224e-06\\
231	2.07751571150066e-06\\
232	2.05471568797017e-06\\
233	2.02501940264663e-06\\
234	1.83257993684473e-06\\
235	1.79136711417591e-06\\
236	1.70659002570133e-06\\
237	1.69431675661871e-06\\
238	1.64075624503245e-06\\
239	1.49122829018971e-06\\
240	1.4817546699574e-06\\
241	1.38669844400121e-06\\
242	1.34720548019206e-06\\
243	1.26208912919927e-06\\
244	1.24860759876268e-06\\
245	1.21002938335218e-06\\
246	1.18218581791885e-06\\
247	1.16733046855811e-06\\
248	1.08003807401793e-06\\
249	1.06223161242256e-06\\
250	1.02887678584553e-06\\
251	1.02023583969957e-06\\
252	9.49260626108198e-07\\
253	9.0233492824464e-07\\
254	8.57716989586391e-07\\
255	8.21433347088091e-07\\
256	8.09840238803659e-07\\
257	7.55268372978531e-07\\
258	7.44040478957544e-07\\
259	7.01279342911431e-07\\
260	6.97092296202505e-07\\
261	6.68205784190853e-07\\
262	6.54729632812146e-07\\
263	6.47905641227234e-07\\
264	5.86644623890192e-07\\
265	5.71711268644686e-07\\
266	5.46829139995729e-07\\
267	5.40165168167203e-07\\
268	5.01648725602164e-07\\
269	4.77342063516095e-07\\
270	4.65145592418995e-07\\
271	4.52677761600441e-07\\
272	4.43688227550446e-07\\
273	4.09761044488256e-07\\
274	4.03967829152852e-07\\
275	3.78811255940286e-07\\
276	3.61222403285384e-07\\
277	3.51215929304838e-07\\
278	3.47993114421711e-07\\
279	3.42223298444749e-07\\
280	3.2116999204199e-07\\
281	3.1195662903824e-07\\
282	2.90376009444714e-07\\
283	2.82692576463673e-07\\
284	2.80336798624672e-07\\
285	2.77142086110404e-07\\
286	2.57350390013313e-07\\
287	2.34836779009933e-07\\
288	2.33908461546776e-07\\
289	2.25173453408269e-07\\
290	2.20872011094234e-07\\
291	2.07847538476863e-07\\
292	2.01655041514042e-07\\
293	1.9037145714497e-07\\
294	1.87951159608933e-07\\
295	1.86086733487961e-07\\
296	1.74093795675939e-07\\
297	1.6918007135697e-07\\
298	1.55113794813545e-07\\
299	1.51116790063272e-07\\
300	1.48673616355391e-07\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex2/Pred/fom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.817\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.480738530640759,
point meta max=1.04388841206582,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.865433944820714\\
0	0.2	0.819632031702354\\
0	0.4	0.782007009441308\\
0	0.6	0.748028286355431\\
0	0.8	0.716738075425846\\
0	1	0.688092186089216\\
0	1.2	0.662173477905387\\
0	1.4	0.638754325419285\\
0	1.6	0.617620699352542\\
0	1.8	0.599774366011584\\
0	2	0.587516715469977\\
0	2.2	0.582487877243226\\
0	2.4	0.576265403209596\\
0	2.6	0.480738530640759\\
0	2.8	0.568625103915452\\
0	3	0.587145844810585\\
0	3.2	0.599858320422373\\
0	3.4	0.617456200995757\\
0	3.6	0.638604024498193\\
0	3.8	0.662231710167971\\
0	4	0.688370372427182\\
0	4.2	0.717279695621478\\
0	4.4	0.748878103071734\\
0	4.6	0.783252393894147\\
0	4.8	0.821467328123394\\
0	5	0.868109195114379\\
0	5.2	0.933266641985706\\
0	5.4	1.01324204634688\\
0	5.6	1.03153905759339\\
0	5.8	0.969576642209232\\
0	6	1.01122200811721\\
0	6.2	1.0098252667592\\
0	6.4	1.02241067226246\\
0	6.6	1.02611910424258\\
0	6.8	1.03053464318837\\
0	7	1.03353386119819\\
0	7.2	1.03543420557681\\
0	7.4	1.03636927240453\\
0	7.6	1.03638058328272\\
0	7.8	1.03546367620059\\
0	8	1.03356812448265\\
0	8.2	1.03057387427101\\
0	8.4	1.02628452833591\\
0	8.6	1.02066772533337\\
0	8.8	1.01033576377371\\
0	9	1.01220271335317\\
0	9.2	0.969825993719731\\
0	9.4	1.02657267148439\\
0	9.6	1.01491343724807\\
0	9.8	0.930817271506238\\
0	10	0.865433944820714\\
0.2	0	0.87017808299918\\
0.2	0.2	0.823478279235569\\
0.2	0.4	0.785583182929151\\
0.2	0.6	0.751423427194967\\
0.2	0.8	0.719955681058875\\
0.2	1	0.69115986616876\\
0.2	1.2	0.665172873384453\\
0.2	1.4	0.641863714996683\\
0.2	1.6	0.620867913866673\\
0.2	1.8	0.602694414142948\\
0.2	2	0.589034323792079\\
0.2	2.2	0.581326333456686\\
0.2	2.4	0.574255683426264\\
0.2	2.6	0.595108899951326\\
0.2	2.8	0.595981222927877\\
0.2	3	0.584807782933979\\
0.2	3.2	0.59506846178859\\
0.2	3.4	0.611723499799336\\
0.2	3.6	0.632846494557106\\
0.2	3.8	0.656601721274308\\
0.2	4	0.682682810961899\\
0.2	4.2	0.71137689161255\\
0.2	4.4	0.742722460075679\\
0.2	4.6	0.776782454083315\\
0.2	4.8	0.814401292277129\\
0.2	5	0.859334674015121\\
0.2	5.2	0.921062347021621\\
0.2	5.4	1.00239795082225\\
0.2	5.6	1.0406132640718\\
0.2	5.8	0.983691032288433\\
0.2	6	1.00384790258063\\
0.2	6.2	1.01381285276408\\
0.2	6.4	1.02115025663481\\
0.2	6.6	1.02602196909001\\
0.2	6.8	1.02995307870752\\
0.2	7	1.0326276595178\\
0.2	7.2	1.0343468706926\\
0.2	7.4	1.03524626316435\\
0.2	7.6	1.03533242766258\\
0.2	7.8	1.03452223986678\\
0.2	8	1.03268597281464\\
0.2	8.2	1.0296645023366\\
0.2	8.4	1.02534944950481\\
0.2	8.6	1.01968518878782\\
0.2	8.8	1.00681032890343\\
0.2	9	1.01544419792664\\
0.2	9.2	0.963702361817867\\
0.2	9.4	1.01562790116129\\
0.2	9.6	1.01935504104985\\
0.2	9.8	0.93748405402571\\
0.2	10	0.87017808299918\\
0.4	0	0.870923138881637\\
0.4	0.2	0.824314388962436\\
0.4	0.4	0.786486469733566\\
0.4	0.6	0.752266952975494\\
0.4	0.8	0.720690740908202\\
0.4	1	0.691796345703213\\
0.4	1.2	0.665759437069026\\
0.4	1.4	0.642520636618204\\
0.4	1.6	0.621651182932635\\
0.4	1.8	0.603472054638542\\
0.4	2	0.589234971136903\\
0.4	2.2	0.579584190264971\\
0.4	2.4	0.582159061816373\\
0.4	2.6	0.541768116034321\\
0.4	2.8	0.487919999626397\\
0.4	3	0.5830667910456\\
0.4	3.2	0.590083717785024\\
0.4	3.4	0.604615556528033\\
0.4	3.6	0.625023320646507\\
0.4	3.8	0.648790843591521\\
0.4	4	0.674867110211171\\
0.4	4.2	0.703338507167934\\
0.4	4.4	0.734353042966879\\
0.4	4.6	0.76798398333342\\
0.4	4.8	0.804832675395895\\
0.4	5	0.847675372002285\\
0.4	5.2	0.904614326448514\\
0.4	5.4	0.984136331236442\\
0.4	5.6	1.04388841206582\\
0.4	5.8	1.00426393700012\\
0.4	6	0.99772382978623\\
0.4	6.2	1.01542734079181\\
0.4	6.4	1.02033176526776\\
0.4	6.6	1.02520474392021\\
0.4	6.8	1.02851204203394\\
0.4	7	1.03059674844898\\
0.4	7.2	1.03180398395522\\
0.4	7.4	1.03235140388893\\
0.4	7.6	1.03228514726433\\
0.4	7.8	1.03149472269454\\
0.4	8	1.02977347248811\\
0.4	8.2	1.02689122123497\\
0.4	8.4	1.02301692702435\\
0.4	8.6	1.01727150046326\\
0.4	8.8	1.00159749919625\\
0.4	9	1.01652616906332\\
0.4	9.2	0.958264677473216\\
0.4	9.4	1.00847466377168\\
0.4	9.6	1.01855078042957\\
0.4	9.8	0.938237365099599\\
0.4	10	0.870923138881637\\
0.6	0	0.867612882845636\\
0.6	0.2	0.822114146545397\\
0.6	0.4	0.784663956331286\\
0.6	0.6	0.750477651241631\\
0.6	0.8	0.718857065563164\\
0.6	1	0.689921821776177\\
0.6	1.2	0.663892756777004\\
0.6	1.4	0.640752096545587\\
0.6	1.6	0.61997413669445\\
0.6	1.8	0.60180381227188\\
0.6	2	0.58728004371882\\
0.6	2.2	0.578512421942083\\
0.6	2.4	0.562941544622056\\
0.6	2.6	0.599243216184262\\
0.6	2.8	0.60825745967487\\
0.6	3	0.539764007670536\\
0.6	3.2	0.58506590997945\\
0.6	3.4	0.597315107739021\\
0.6	3.6	0.615963954449656\\
0.6	3.8	0.639189952922048\\
0.6	4	0.665138781363345\\
0.6	4.2	0.693385350663904\\
0.6	4.4	0.724032793601913\\
0.6	4.6	0.757164387277912\\
0.6	4.8	0.793174941172852\\
0.6	5	0.833922654018783\\
0.6	5.2	0.885524653067492\\
0.6	5.4	0.959158267970162\\
0.6	5.6	1.03596660503313\\
0.6	5.8	1.02721334969784\\
0.6	6	0.998766267780767\\
0.6	6.2	1.0147402008428\\
0.6	6.4	1.02013138602513\\
0.6	6.6	1.02439155354914\\
0.6	6.8	1.02698739837477\\
0.6	7	1.02826760246014\\
0.6	7.2	1.02864792495308\\
0.6	7.4	1.02846322642655\\
0.6	7.6	1.02786801369088\\
0.6	7.8	1.02680321595555\\
0.6	8	1.02503220719345\\
0.6	8.2	1.02228442510853\\
0.6	8.4	1.01943973985152\\
0.6	8.6	1.01374197122181\\
0.6	8.8	0.993764100379651\\
0.6	9	1.01657910216223\\
0.6	9.2	0.951637823108188\\
0.6	9.4	1.00675919360413\\
0.6	9.6	1.0132417322825\\
0.6	9.8	0.933061556193292\\
0.6	10	0.867612882845636\\
0.8	0	0.860630416625657\\
0.8	0.2	0.817045243224718\\
0.8	0.4	0.780160329840041\\
0.8	0.6	0.746053809759067\\
0.8	0.8	0.714444753878338\\
0.8	1	0.685516036425649\\
0.8	1.2	0.659549312300924\\
0.8	1.4	0.636513027568969\\
0.8	1.6	0.615754914624374\\
0.8	1.8	0.597500348054499\\
0.8	2	0.58305872679051\\
0.8	2.2	0.572784602122769\\
0.8	2.4	0.577465818536265\\
0.8	2.6	0.543011766787081\\
0.8	2.8	0.538183784276103\\
0.8	3	0.537890783634833\\
0.8	3.2	0.568267937380495\\
0.8	3.4	0.589401141826217\\
0.8	3.6	0.605982407290138\\
0.8	3.8	0.628114175023156\\
0.8	4	0.653739857188161\\
0.8	4.2	0.681745925432409\\
0.8	4.4	0.712013437273446\\
0.8	4.6	0.74462094602802\\
0.8	4.8	0.779808006415619\\
0.8	5	0.818711879270521\\
0.8	5.2	0.865390006465353\\
0.8	5.4	0.930130770161724\\
0.8	5.6	1.01407361401541\\
0.8	5.8	1.04329512855812\\
0.8	6	1.01063445644368\\
0.8	6.2	1.01433017376456\\
0.8	6.4	1.02042839809446\\
0.8	6.6	1.02414543745056\\
0.8	6.8	1.02600848504314\\
0.8	7	1.02637062295509\\
0.8	7.2	1.02569961814507\\
0.8	7.4	1.02444818962523\\
0.8	7.6	1.02291836763132\\
0.8	7.8	1.02117198931459\\
0.8	8	1.01897883049883\\
0.8	8.2	1.01601037687799\\
0.8	8.4	1.01446507802583\\
0.8	8.6	1.01064392101058\\
0.8	8.8	0.984716493081688\\
0.8	9	1.01511854091745\\
0.8	9.2	0.944318328495727\\
0.8	9.4	1.01044492359041\\
0.8	9.6	1.00301383459154\\
0.8	9.8	0.922404592802451\\
0.8	10	0.860630416625657\\
1	0	0.85070124242891\\
1	0.2	0.809396578676661\\
1	0.4	0.77308267773081\\
1	0.6	0.739062287379104\\
1	0.8	0.707522400907458\\
1	1	0.678642599225574\\
1	1.2	0.652795470754363\\
1	1.4	0.629805511618126\\
1	1.6	0.608895434238154\\
1	1.8	0.59035196887203\\
1	2	0.576763350077071\\
1	2.2	0.564887333530431\\
1	2.4	0.556611968723334\\
1	2.6	0.583131908431599\\
1	2.8	0.588127007994483\\
1	3	0.597656786653245\\
1	3.2	0.512926500432403\\
1	3.4	0.578679954061675\\
1	3.6	0.595700484597031\\
1	3.8	0.616032906226036\\
1	4	0.640982652348072\\
1	4.2	0.668709631413257\\
1	4.4	0.698601098812918\\
1	4.6	0.730671629376994\\
1	4.8	0.765075481160872\\
1	5	0.802459287627152\\
1	5.2	0.845241014620488\\
1	5.4	0.900657842163209\\
1	5.6	0.980275931143158\\
1	5.8	1.04267845170736\\
1	6	1.02887110767065\\
1	6.2	1.01850524772457\\
1	6.4	1.02179612271609\\
1	6.6	1.02481760161234\\
1	6.8	1.02594409020972\\
1	7	1.02534791945604\\
1	7.2	1.02350246157225\\
1	7.4	1.02095432116715\\
1	7.6	1.01815587868806\\
1	7.8	1.01531139106572\\
1	8	1.01210999159246\\
1	8.2	1.0077824432481\\
1	8.4	1.00676691618408\\
1	8.6	1.01061605595014\\
1	8.8	0.976259560883631\\
1	9	1.00670788618524\\
1	9.2	0.939729766288128\\
1	9.4	1.01691770179442\\
1	9.6	0.986769329813819\\
1	9.8	0.907245369118469\\
1	10	0.85070124242891\\
1.2	0	0.838668912924762\\
1.2	0.2	0.799468749586812\\
1.2	0.4	0.763572748916505\\
1.2	0.6	0.729639461056067\\
1.2	0.8	0.698227592686195\\
1.2	1	0.669440196823906\\
1.2	1.2	0.643772182111807\\
1.2	1.4	0.62065163626903\\
1.2	1.6	0.599223154064045\\
1.2	1.8	0.580583266619114\\
1.2	2	0.565328162302905\\
1.2	2.2	0.562181571264983\\
1.2	2.4	0.55193563536427\\
1.2	2.6	0.53678432089261\\
1.2	2.8	0.53832386151441\\
1.2	3	0.535583606245686\\
1.2	3.2	0.576797584509868\\
1.2	3.4	0.539905390595216\\
1.2	3.6	0.585830867567082\\
1.2	3.8	0.604021718202601\\
1.2	4	0.627412925365668\\
1.2	4.2	0.654585879131253\\
1.2	4.4	0.684103260235855\\
1.2	4.6	0.715652081827481\\
1.2	4.8	0.74931498689665\\
1.2	5	0.78545058516114\\
1.2	5.2	0.825401997450275\\
1.2	5.4	0.873401861575042\\
1.2	5.6	0.941066216737342\\
1.2	5.8	1.02111145146274\\
1.2	6	1.04128671288827\\
1.2	6.2	1.02850750977224\\
1.2	6.4	1.02568749540551\\
1.2	6.6	1.02678995149199\\
1.2	6.8	1.02692614988443\\
1.2	7	1.02530069566112\\
1.2	7.2	1.02221020558141\\
1.2	7.4	1.0182356969861\\
1.2	7.6	1.01394968418895\\
1.2	7.8	1.00968420147218\\
1.2	8	1.00499167020766\\
1.2	8.2	0.998065465787623\\
1.2	8.4	0.994363524142637\\
1.2	8.6	1.00742586115062\\
1.2	8.8	0.972891952482282\\
1.2	9	0.984960542529401\\
1.2	9.2	0.944877160909527\\
1.2	9.4	1.01970152239288\\
1.2	9.6	0.963997263184997\\
1.2	9.8	0.889129287097267\\
1.2	10	0.838668912924762\\
1.4	0	0.82520132595767\\
1.4	0.2	0.787490892236469\\
1.4	0.4	0.751804436838007\\
1.4	0.6	0.718006345563336\\
1.4	0.8	0.686762909922938\\
1.4	1	0.658129496057797\\
1.4	1.2	0.632632085542826\\
1.4	1.4	0.608950320817857\\
1.4	1.6	0.586448184430167\\
1.4	1.8	0.567676712607979\\
1.4	2	0.553869061098299\\
1.4	2.2	0.5421672859469\\
1.4	2.4	0.551063207319325\\
1.4	2.6	0.558773280786958\\
1.4	2.8	0.562394093994874\\
1.4	3	0.576897239237531\\
1.4	3.2	0.576478624437516\\
1.4	3.4	0.525411654135943\\
1.4	3.6	0.562156177509134\\
1.4	3.8	0.592839046465391\\
1.4	4	0.613812335113928\\
1.4	4.2	0.639772873830034\\
1.4	4.4	0.668783271540608\\
1.4	4.6	0.699847183056344\\
1.4	4.8	0.732832880882879\\
1.4	5	0.76792550443884\\
1.4	5.2	0.805843201009973\\
1.4	5.4	0.848934973179807\\
1.4	5.6	0.903854651111002\\
1.4	5.8	0.982960056756534\\
1.4	6	1.03610799403367\\
1.4	6.2	1.03836580137591\\
1.4	6.4	1.03232692660006\\
1.4	6.6	1.03033249414071\\
1.4	6.8	1.02888320373657\\
1.4	7	1.02602662474586\\
1.4	7.2	1.02161091705274\\
1.4	7.4	1.01614430489528\\
1.4	7.6	1.0102955038254\\
1.4	7.8	1.00476805335092\\
1.4	8	0.999757011199444\\
1.4	8.2	0.991266914925319\\
1.4	8.4	0.977042375264735\\
1.4	8.6	0.99077644602831\\
1.4	8.8	0.984637746195366\\
1.4	9	0.953346516441216\\
1.4	9.2	0.965503489398959\\
1.4	9.4	1.01085726312707\\
1.4	9.6	0.936093837997346\\
1.4	9.8	0.869884453357174\\
1.4	10	0.82520132595767\\
1.6	0	0.810593353844081\\
1.6	0.2	0.77362587233987\\
1.6	0.4	0.738013140722779\\
1.6	0.6	0.704468340771098\\
1.6	0.8	0.673386910517032\\
1.6	1	0.645015034404244\\
1.6	1.2	0.619398093080862\\
1.6	1.4	0.594296452959004\\
1.6	1.6	0.570385935608283\\
1.6	1.8	0.551090218600325\\
1.6	2	0.540100675562693\\
1.6	2.2	0.533460905643929\\
1.6	2.4	0.523928170645045\\
1.6	2.6	0.528020524952586\\
1.6	2.8	0.535980995842235\\
1.6	3	0.534813306696936\\
1.6	3.2	0.534007291401468\\
1.6	3.4	0.585472346872111\\
1.6	3.6	0.523409077104915\\
1.6	3.8	0.576886795283435\\
1.6	4	0.601053172590922\\
1.6	4.2	0.624920640167418\\
1.6	4.4	0.652985201939945\\
1.6	4.6	0.68351835329121\\
1.6	4.8	0.71589576614758\\
1.6	5	0.750108990498518\\
1.6	5.2	0.786539969295747\\
1.6	5.4	0.826425683614192\\
1.6	5.6	0.87265899314549\\
1.6	5.8	0.938740316253704\\
1.6	6	1.01009516471297\\
1.6	6.2	1.03787620521763\\
1.6	6.4	1.03806543936907\\
1.6	6.6	1.03454735175104\\
1.6	6.8	1.03129474852872\\
1.6	7	1.02700750709874\\
1.6	7.2	1.02119499119891\\
1.6	7.4	1.01423812077754\\
1.6	7.6	1.00699488838773\\
1.6	7.8	1.00090143069481\\
1.6	8	0.997410657916468\\
1.6	8.2	0.992212119590513\\
1.6	8.4	0.970576445867714\\
1.6	8.6	0.964057168353146\\
1.6	8.8	1.0009659562188\\
1.6	9	0.925657297601732\\
1.6	9.2	0.995672160450172\\
1.6	9.4	0.986352361274687\\
1.6	9.6	0.906434690148176\\
1.6	9.8	0.850963819051689\\
1.6	10	0.810593353844081\\
1.8	0	0.79481837635465\\
1.8	0.2	0.75805357499111\\
1.8	0.4	0.722539535544084\\
1.8	0.6	0.689373593402902\\
1.8	0.8	0.658427671645819\\
1.8	1	0.630388886726025\\
1.8	1.2	0.603679820646171\\
1.8	1.4	0.576008446616917\\
1.8	1.6	0.550970396636939\\
1.8	1.8	0.532790543256299\\
1.8	2	0.52210890470396\\
1.8	2.2	0.521440688998366\\
1.8	2.4	0.524444758359198\\
1.8	2.6	0.523103525792531\\
1.8	2.8	0.525983193011252\\
1.8	3	0.540779125883217\\
1.8	3.2	0.565989451526117\\
1.8	3.4	0.563781230050761\\
1.8	3.6	0.540935733622549\\
1.8	3.8	0.544317201554317\\
1.8	4	0.587518598970653\\
1.8	4.2	0.61082370311952\\
1.8	4.4	0.637229830391562\\
1.8	4.6	0.666979961880511\\
1.8	4.8	0.698765316679469\\
1.8	5	0.7322319713442\\
1.8	5.2	0.767523517856178\\
1.8	5.4	0.805126866699853\\
1.8	5.6	0.846890537018006\\
1.8	5.8	0.898590629712101\\
1.8	6	0.969942534275563\\
1.8	6.2	1.02057645771103\\
1.8	6.4	1.0362556620723\\
1.8	6.6	1.03639978729564\\
1.8	6.8	1.03271500891913\\
1.8	7	1.0272898243961\\
1.8	7.2	1.0202004824595\\
1.8	7.4	1.01189347262062\\
1.8	7.6	1.00316057160704\\
1.8	7.8	0.994476116503153\\
1.8	8	0.988195806286077\\
1.8	8.2	0.991746678176526\\
1.8	8.4	0.985830056925942\\
1.8	8.6	0.940494191929466\\
1.8	8.8	0.98233621534932\\
1.8	9	0.926500372031319\\
1.8	9.2	1.01041336920212\\
1.8	9.4	0.950072320194434\\
1.8	9.6	0.878778597121581\\
1.8	9.8	0.832858785235223\\
1.8	10	0.79481837635465\\
2	0	0.77780268940404\\
2	0.2	0.741057444305179\\
2	0.4	0.705837591487255\\
2	0.6	0.673045215629518\\
2	0.8	0.642317657440714\\
2	1	0.614171653593151\\
2	1.2	0.584469785381226\\
2	1.4	0.553790497070921\\
2	1.6	0.529290665461665\\
2	1.8	0.514483126915901\\
2	2	0.507209114469066\\
2	2.2	0.504278818503785\\
2	2.4	0.509437282434058\\
2	2.6	0.519687181826229\\
2	2.8	0.530755482418566\\
2	3	0.538567193835565\\
2	3.2	0.536082071262491\\
2	3.4	0.529775687536828\\
2	3.6	0.583252425216314\\
2	3.8	0.519255473146401\\
2	4	0.564867014916822\\
2	4.2	0.597339497349996\\
2	4.4	0.622124625510154\\
2	4.6	0.650609886075643\\
2	4.8	0.681701761265849\\
2	5	0.71451076495994\\
2	5.2	0.748858482209492\\
2	5.4	0.78488468075912\\
2	5.6	0.824085330801677\\
2	5.8	0.866757083843213\\
2	6	0.926879636737283\\
2	6.2	0.988399471520423\\
2	6.4	1.02196929863128\\
2	6.6	1.03166795742803\\
2	6.8	1.03074158604865\\
2	7	1.02545330228065\\
2	7.2	1.01766106771319\\
2	7.4	1.0081313342065\\
2	7.6	0.996636289741736\\
2	7.8	0.982733297212391\\
2	8	0.969196330057581\\
2	8.2	0.963821480310961\\
2	8.4	0.98272971911603\\
2	8.6	0.958961589023938\\
2	8.8	0.934826017951232\\
2	9	0.965858281850736\\
2	9.2	0.992471085927742\\
2	9.4	0.911621029632982\\
2	9.6	0.855048928339003\\
2	9.8	0.815140642722533\\
2	10	0.77780268940404\\
2.2	0	0.759672308382294\\
2.2	0.2	0.723053481114411\\
2.2	0.4	0.688385541923815\\
2.2	0.6	0.655797136479352\\
2.2	0.8	0.625436440679892\\
2.2	1	0.595349125780923\\
2.2	1.2	0.560786848382225\\
2.2	1.4	0.529138108097126\\
2.2	1.6	0.508712717528973\\
2.2	1.8	0.499024540563179\\
2.2	2	0.496141621756601\\
2.2	2.2	0.496104276841437\\
2.2	2.4	0.496140955970131\\
2.2	2.6	0.499775926521545\\
2.2	2.8	0.505008295578223\\
2.2	3	0.510548916245107\\
2.2	3.2	0.521097786516284\\
2.2	3.4	0.554421140150753\\
2.2	3.6	0.559179125825687\\
2.2	3.8	0.546976171849055\\
2.2	4	0.532738572616651\\
2.2	4.2	0.58060389007789\\
2.2	4.4	0.608002663433687\\
2.2	4.6	0.634864408682369\\
2.2	4.8	0.664988465023628\\
2.2	5	0.697138480662481\\
2.2	5.2	0.73069024156997\\
2.2	5.4	0.76570106127665\\
2.2	5.6	0.80278445003388\\
2.2	5.8	0.841696844174974\\
2.2	6	0.889423171254208\\
2.2	6.2	0.949378302508057\\
2.2	6.4	0.995720824983426\\
2.2	6.6	1.01766780425299\\
2.2	6.8	1.02300741093554\\
2.2	7	1.01996134193183\\
2.2	7.2	1.01250821520724\\
2.2	7.4	1.00213497713415\\
2.2	7.6	0.990649853367997\\
2.2	7.8	0.981190823063378\\
2.2	8	0.966785281026172\\
2.2	8.2	0.943504886354797\\
2.2	8.4	0.943924305131606\\
2.2	8.6	0.986535732903054\\
2.2	8.8	0.907965520273352\\
2.2	9	1.00315198146907\\
2.2	9.2	0.95098529997112\\
2.2	9.4	0.878881874761799\\
2.2	9.6	0.834583806355644\\
2.2	9.8	0.797076976999703\\
2.2	10	0.759672308382294\\
2.4	0	0.740802485533503\\
2.4	0.2	0.704560279592627\\
2.4	0.4	0.670530245333266\\
2.4	0.6	0.638057065908805\\
2.4	0.8	0.607429941064724\\
2.4	1	0.572145658019426\\
2.4	1.2	0.533730553167305\\
2.4	1.4	0.50649558140124\\
2.4	1.6	0.493945033657322\\
2.4	1.8	0.4900207373237\\
2.4	2	0.489643250399966\\
2.4	2.2	0.491516549733294\\
2.4	2.4	0.494702120464937\\
2.4	2.6	0.497623542693806\\
2.4	2.8	0.503602097748911\\
2.4	3	0.514746976100888\\
2.4	3.2	0.533829618873929\\
2.4	3.4	0.542523697964867\\
2.4	3.6	0.525991993197989\\
2.4	3.8	0.578389819110918\\
2.4	4	0.518390161917602\\
2.4	4.2	0.555360609714508\\
2.4	4.4	0.59361588956622\\
2.4	4.6	0.620175104534114\\
2.4	4.8	0.648976256669845\\
2.4	5	0.680335497894981\\
2.4	5.2	0.713220121018335\\
2.4	5.4	0.74748117466018\\
2.4	5.6	0.782845365369164\\
2.4	5.8	0.820250280287933\\
2.4	6	0.860014501104484\\
2.4	6.2	0.911819212050279\\
2.4	6.4	0.962700358686025\\
2.4	6.6	0.995159198546992\\
2.4	6.8	1.00862407662304\\
2.4	7	1.00985377527906\\
2.4	7.2	1.00416225763002\\
2.4	7.4	0.995744695941328\\
2.4	7.6	0.989736512858348\\
2.4	7.8	0.984249669998968\\
2.4	8	0.982008557589178\\
2.4	8.2	0.969604818331788\\
2.4	8.4	0.919521079855629\\
2.4	8.6	0.942099932810821\\
2.4	8.8	0.946689186420621\\
2.4	9	0.989557176412111\\
2.4	9.2	0.907149299746486\\
2.4	9.4	0.853629371941515\\
2.4	9.6	0.815559519709554\\
2.4	9.8	0.778294165101114\\
2.4	10	0.740802485533503\\
2.6	0	0.721699992404102\\
2.6	0.2	0.686099909654422\\
2.6	0.4	0.652485284860959\\
2.6	0.6	0.620166252912786\\
2.6	0.8	0.586524024734434\\
2.6	1	0.544260833383854\\
2.6	1.2	0.508366354537285\\
2.6	1.4	0.491888084911065\\
2.6	1.6	0.488259651184791\\
2.6	1.8	0.488347843411052\\
2.6	2	0.488679159075001\\
2.6	2.2	0.4893135707686\\
2.6	2.4	0.491922558498727\\
2.6	2.6	0.497355401014812\\
2.6	2.8	0.504805629727765\\
2.6	3	0.514927228071975\\
2.6	3.2	0.520461788189903\\
2.6	3.4	0.515292912706761\\
2.6	3.6	0.539226003957521\\
2.6	3.8	0.561248902044662\\
2.6	4	0.543114078688715\\
2.6	4.2	0.527385656652431\\
2.6	4.4	0.575326220176006\\
2.6	4.6	0.606355691337528\\
2.6	4.8	0.634023684410153\\
2.6	5	0.664370764662675\\
2.6	5.2	0.696628646382012\\
2.6	5.4	0.73019376459011\\
2.6	5.6	0.764449412416848\\
2.6	5.8	0.800632044097691\\
2.6	6	0.836877314949238\\
2.6	6.2	0.880217434287296\\
2.6	6.4	0.929102997797335\\
2.6	6.6	0.967703775058395\\
2.6	6.8	0.988780627000988\\
2.6	7	0.995395891446376\\
2.6	7.2	0.993269213947043\\
2.6	7.4	0.987160268572137\\
2.6	7.6	0.973016641946771\\
2.6	7.8	0.954022499990999\\
2.6	8	0.943255425299395\\
2.6	8.2	0.958479378264614\\
2.6	8.4	0.969525521432536\\
2.6	8.6	0.898051456075908\\
2.6	8.8	0.998513007745348\\
2.6	9	0.942320432657544\\
2.6	9.2	0.873688180483947\\
2.6	9.4	0.833179769301475\\
2.6	9.6	0.796613231107907\\
2.6	9.8	0.758957230133859\\
2.6	10	0.721699992404102\\
2.8	0	0.70285127589886\\
2.8	0.2	0.668019109686877\\
2.8	0.4	0.634520199240455\\
2.8	0.6	0.601482022906961\\
2.8	0.8	0.560765411054375\\
2.8	1	0.515903719327139\\
2.8	1.2	0.492094276395208\\
2.8	1.4	0.488679881952031\\
2.8	1.6	0.490738918159712\\
2.8	1.8	0.491603265128984\\
2.8	2	0.491120814626636\\
2.8	2.2	0.490380078306226\\
2.8	2.4	0.490354318489313\\
2.8	2.6	0.492356166942346\\
2.8	2.8	0.49664074288074\\
2.8	3	0.500094474395232\\
2.8	3.2	0.502414420946373\\
2.8	3.4	0.517076323459115\\
2.8	3.6	0.547518488174005\\
2.8	3.8	0.529349329048172\\
2.8	4	0.571043965344335\\
2.8	4.2	0.515774440941488\\
2.8	4.4	0.551301367724766\\
2.8	4.6	0.591844803764651\\
2.8	4.8	0.620280309679194\\
2.8	5	0.649526640857176\\
2.8	5.2	0.681073490629388\\
2.8	5.4	0.71396349626701\\
2.8	5.6	0.747591337860568\\
2.8	5.8	0.782514523500579\\
2.8	6	0.817507325230106\\
2.8	6.2	0.855073024214934\\
2.8	6.4	0.899109986042718\\
2.8	6.6	0.939483975889203\\
2.8	6.8	0.966059468721315\\
2.8	7	0.978039852731463\\
2.8	7.2	0.979300082593543\\
2.8	7.4	0.969357233566655\\
2.8	7.6	0.953858113031652\\
2.8	7.8	0.94574432591444\\
2.8	8	0.928002758580268\\
2.8	8.2	0.906568595242569\\
2.8	8.4	0.943494212006667\\
2.8	8.6	0.937371462142169\\
2.8	8.8	0.980794649395459\\
2.8	9	0.897376535164677\\
2.8	9.2	0.850131072162418\\
2.8	9.4	0.81432538236295\\
2.8	9.6	0.77731617193462\\
2.8	9.8	0.739540082158921\\
2.8	10	0.70285127589886\\
3	0	0.684671715893711\\
3	0.2	0.650463063586242\\
3	0.4	0.616784744901086\\
3	0.6	0.580029717250123\\
3	0.8	0.531563173318908\\
3	1	0.495212111883655\\
3	1.2	0.489255333166565\\
3	1.4	0.494353960370724\\
3	1.6	0.496798366156249\\
3	1.8	0.496109195750856\\
3	2	0.494287489472929\\
3	2.2	0.49257165001347\\
3	2.4	0.491539508160911\\
3	2.6	0.4914115918329\\
3	2.8	0.492546266629004\\
3	3	0.495981280941508\\
3	3.2	0.505180588311481\\
3	3.4	0.524951558589402\\
3	3.6	0.528947881105544\\
3	3.8	0.52227692618654\\
3	4	0.567499545457008\\
3	4.2	0.53117954676132\\
3	4.4	0.527100340308278\\
3	4.6	0.574457843140598\\
3	4.8	0.6073278082817\\
3	5	0.636011937493104\\
3	5.2	0.666728550043172\\
3	5.4	0.698980398839026\\
3	5.6	0.732183799474447\\
3	5.8	0.766063316318035\\
3	6	0.800445709294301\\
3	6.2	0.834963024595603\\
3	6.4	0.874202138994633\\
3	6.6	0.913547226968998\\
3	6.8	0.943178400235761\\
3	7	0.959243330627063\\
3	7.2	0.962183988834325\\
3	7.4	0.959292623298916\\
3	7.6	0.968541945248067\\
3	7.8	0.966386060292129\\
3	8	0.963875800435323\\
3	8.2	0.939089202046397\\
3	8.4	0.888906669920855\\
3	8.6	0.998578824698736\\
3	8.8	0.928304383063811\\
3	9	0.867284635138579\\
3	9.2	0.831120737547531\\
3	9.4	0.795550922702765\\
3	9.6	0.758000572505725\\
3	9.8	0.720595834601318\\
3	10	0.684671715893711\\
3.2	0	0.667455753558091\\
3.2	0.2	0.633522382144456\\
3.2	0.4	0.59862200578651\\
3.2	0.6	0.55456151859222\\
3.2	0.8	0.505372530987395\\
3.2	1	0.488771371921144\\
3.2	1.2	0.497007348740029\\
3.2	1.4	0.502364047791344\\
3.2	1.6	0.501866875809522\\
3.2	1.8	0.499331452061102\\
3.2	2	0.496603026730662\\
3.2	2.2	0.494364147670013\\
3.2	2.4	0.49301326200667\\
3.2	2.6	0.492843205918319\\
3.2	2.8	0.494239709692011\\
3.2	3	0.49883335414275\\
3.2	3.2	0.509548212625124\\
3.2	3.4	0.518756715276518\\
3.2	3.6	0.511975062073839\\
3.2	3.8	0.536811797402822\\
3.2	4	0.543794782092979\\
3.2	4.2	0.55606661121188\\
3.2	4.4	0.513182605552809\\
3.2	4.6	0.553983093360318\\
3.2	4.8	0.594121908217587\\
3.2	5	0.623817247173679\\
3.2	5.2	0.653769327697113\\
3.2	5.4	0.68541266242348\\
3.2	5.6	0.718222677742292\\
3.2	5.8	0.751397211446003\\
3.2	6	0.78523478109919\\
3.2	6.2	0.81837887048461\\
3.2	6.4	0.854101927450792\\
3.2	6.6	0.891324724531876\\
3.2	6.8	0.922038508214917\\
3.2	7	0.940584888547128\\
3.2	7.2	0.948404790970776\\
3.2	7.4	0.954502833036948\\
3.2	7.6	0.933038237389887\\
3.2	7.8	0.908426415757418\\
3.2	8	0.905446187351269\\
3.2	8.2	0.94472910264046\\
3.2	8.4	0.939218354909283\\
3.2	8.6	0.967074468303459\\
3.2	8.8	0.886509779772396\\
3.2	9	0.846859272803512\\
3.2	9.2	0.813276061075932\\
3.2	9.4	0.776857532228035\\
3.2	9.6	0.739286967488938\\
3.2	9.8	0.702584163899288\\
3.2	10	0.667455753558091\\
3.4	0	0.651328238506545\\
3.4	0.2	0.617144574290432\\
3.4	0.4	0.578699604680218\\
3.4	0.6	0.527437760126898\\
3.4	0.8	0.490204964632756\\
3.4	1	0.496140812938764\\
3.4	1.2	0.507209250381203\\
3.4	1.4	0.507437852133405\\
3.4	1.6	0.504139811427089\\
3.4	1.8	0.500621287410699\\
3.4	2	0.49759958795955\\
3.4	2.2	0.495282039487773\\
3.4	2.4	0.493847442051303\\
3.4	2.6	0.493625480928386\\
3.4	2.8	0.49527114563373\\
3.4	3	0.49967199321523\\
3.4	3.2	0.505717028182107\\
3.4	3.4	0.506670198463464\\
3.4	3.6	0.509405698925911\\
3.4	3.8	0.540640400067762\\
3.4	4	0.522499354903524\\
3.4	4.2	0.567154938761398\\
3.4	4.4	0.515400805430414\\
3.4	4.6	0.533510877039989\\
3.4	4.8	0.579754050906256\\
3.4	5	0.612643271520453\\
3.4	5.2	0.642305712084226\\
3.4	5.4	0.673386891302662\\
3.4	5.6	0.705794778343166\\
3.4	5.8	0.73853754937354\\
3.4	6	0.771860640867787\\
3.4	6.2	0.804406473737683\\
3.4	6.4	0.837951743114758\\
3.4	6.6	0.873054147727956\\
3.4	6.8	0.903678832185681\\
3.4	7	0.92421881138902\\
3.4	7.2	0.935249753330945\\
3.4	7.4	0.925369452244099\\
3.4	7.6	0.916439965034934\\
3.4	7.8	0.932816685325078\\
3.4	8	0.908459646859054\\
3.4	8.2	0.882948351862737\\
3.4	8.4	0.997161091967573\\
3.4	8.6	0.910935136458692\\
3.4	8.8	0.861705272574486\\
3.4	9	0.829936248421337\\
3.4	9.2	0.795715767431966\\
3.4	9.4	0.758733799207973\\
3.4	9.6	0.721642375308032\\
3.4	9.8	0.685774145896258\\
3.4	10	0.651328238506545\\
3.6	0	0.636316835789702\\
3.6	0.2	0.600933209534084\\
3.6	0.4	0.556627555429945\\
3.6	0.6	0.50439911492363\\
3.6	0.8	0.49006242839461\\
3.6	1	0.509520938565837\\
3.6	1.2	0.512970834073624\\
3.6	1.4	0.508621664893763\\
3.6	1.6	0.504174894537506\\
3.6	1.8	0.500403246487562\\
3.6	2	0.497420219322055\\
3.6	2.2	0.49526526471158\\
3.6	2.4	0.493975720664543\\
3.6	2.6	0.493713184575227\\
3.6	2.8	0.494898364668539\\
3.6	3	0.497963912309771\\
3.6	3.2	0.501141783962077\\
3.6	3.4	0.501599032293542\\
3.6	3.6	0.514655768977379\\
3.6	3.8	0.532330223389746\\
3.6	4	0.516443193902362\\
3.6	4.2	0.561914846385473\\
3.6	4.4	0.529135749476854\\
3.6	4.6	0.517466465386174\\
3.6	4.8	0.564389492233554\\
3.6	5	0.602074029443918\\
3.6	5.2	0.632336332352791\\
3.6	5.4	0.662992292293638\\
3.6	5.6	0.695015977561365\\
3.6	5.8	0.727490357949615\\
3.6	6	0.760402653304443\\
3.6	6.2	0.792659614899935\\
3.6	6.4	0.824998725476448\\
3.6	6.6	0.858442421954896\\
3.6	6.8	0.888543214309449\\
3.6	7	0.910017757419463\\
3.6	7.2	0.918472415775016\\
3.6	7.4	0.92339304558608\\
3.6	7.6	0.948657510229062\\
3.6	7.8	0.9245504711631\\
3.6	8	0.952503223904822\\
3.6	8.2	0.941204148502674\\
3.6	8.4	0.947465758308039\\
3.6	8.6	0.877900615193707\\
3.6	8.8	0.845602436144157\\
3.6	9	0.814201894648952\\
3.6	9.2	0.778683719229776\\
3.6	9.4	0.74169939476922\\
3.6	9.6	0.705364987260017\\
3.6	9.8	0.670324165388393\\
3.6	10	0.636316835789702\\
3.8	0	0.622388138303131\\
3.8	0.2	0.584429929055773\\
3.8	0.4	0.534227559178003\\
3.8	0.6	0.49108713653522\\
3.8	0.8	0.502111115161593\\
3.8	1	0.519240050688304\\
3.8	1.2	0.513321889689618\\
3.8	1.4	0.507732486556365\\
3.8	1.6	0.503090471120431\\
3.8	1.8	0.499280723893541\\
3.8	2	0.496402142399997\\
3.8	2.2	0.494459205519867\\
3.8	2.4	0.493419640115183\\
3.8	2.6	0.493304939201568\\
3.8	2.8	0.494285048653471\\
3.8	3	0.49639297094541\\
3.8	3.2	0.498618481412336\\
3.8	3.4	0.502290085650436\\
3.8	3.6	0.517541333928421\\
3.8	3.8	0.521735094995032\\
3.8	4	0.521711537346085\\
3.8	4.2	0.548452265734239\\
3.8	4.4	0.543696729435481\\
3.8	4.6	0.508478768599083\\
3.8	4.8	0.549310822326818\\
3.8	5	0.591917494464125\\
3.8	5.2	0.623780003609561\\
3.8	5.4	0.654279919269455\\
3.8	5.6	0.685985428906502\\
3.8	5.8	0.718283699889692\\
3.8	6	0.750921856487704\\
3.8	6.2	0.783028758571481\\
3.8	6.4	0.81477639229682\\
3.8	6.6	0.847104442711731\\
3.8	6.8	0.876527512801284\\
3.8	7	0.897712937072526\\
3.8	7.2	0.909037686005237\\
3.8	7.4	0.919292747013608\\
3.8	7.6	0.871737165183214\\
3.8	7.8	0.876698487055284\\
3.8	8	0.865116919623817\\
3.8	8.2	0.99831628247185\\
3.8	8.4	0.898643424870819\\
3.8	8.6	0.860429832500665\\
3.8	8.8	0.831789260013234\\
3.8	9	0.798811204586769\\
3.8	9.2	0.762620816169579\\
3.8	9.4	0.726176991077769\\
3.8	9.6	0.690681760945502\\
3.8	9.8	0.656364510660766\\
3.8	10	0.622388138303131\\
4	0	0.609436517758752\\
4	0.2	0.56774690934514\\
4	0.4	0.514803610979911\\
4	0.6	0.489702192665004\\
4	0.8	0.518309901424017\\
4	1	0.520835456103021\\
4	1.2	0.511561642313846\\
4	1.4	0.506392589462514\\
4	1.6	0.501592071427458\\
4	1.8	0.497735810580582\\
4	2	0.494917948559738\\
4	2.2	0.493129124385947\\
4	2.4	0.49231364564852\\
4	2.6	0.492424743076711\\
4	2.8	0.493489465127549\\
4	3	0.495483073576104\\
4	3.2	0.4978768713464\\
4	3.4	0.502972821443581\\
4	3.6	0.515424218499777\\
4	3.8	0.513630998209766\\
4	4	0.526725570413919\\
4	4.2	0.534566352873474\\
4	4.4	0.552663385651898\\
4	4.6	0.505975732123679\\
4	4.8	0.536082847726034\\
4	5	0.582413674781564\\
4	5.2	0.616578745419104\\
4	5.4	0.647271005380605\\
4	5.6	0.678771353062545\\
4	5.8	0.71095924629328\\
4	6	0.743446533254187\\
4	6.2	0.7754865014074\\
4	6.4	0.807013372145356\\
4	6.6	0.838691465363446\\
4	6.8	0.867418801446091\\
4	7	0.888331885564364\\
4	7.2	0.900638523542818\\
4	7.4	0.891490491393291\\
4	7.6	0.937626937371463\\
4	7.8	0.951960820328976\\
4	8	0.962280905869372\\
4	8.2	0.92773588161268\\
4	8.4	0.872867723309315\\
4	8.6	0.846479972489051\\
4	8.8	0.81777044936825\\
4	9	0.783872720421112\\
4	9.2	0.748015087142053\\
4	9.4	0.71241692924398\\
4	9.6	0.677719685046852\\
4	9.8	0.64395530589106\\
4	10	0.609436517758752\\
4.2	0	0.597442347904515\\
4.2	0.2	0.551834239884329\\
4.2	0.4	0.501221797244085\\
4.2	0.6	0.498102541163159\\
4.2	0.8	0.53040005382903\\
4.2	1	0.516903134714829\\
4.2	1.2	0.510592338694145\\
4.2	1.4	0.505024293669218\\
4.2	1.6	0.500079863111972\\
4.2	1.8	0.496162328848193\\
4.2	2	0.493333100416228\\
4.2	2.2	0.49159507742736\\
4.2	2.4	0.490903698058176\\
4.2	2.6	0.491192165153439\\
4.2	2.8	0.492421568015878\\
4.2	3	0.494565550196237\\
4.2	3.2	0.497443589763603\\
4.2	3.4	0.502655822438174\\
4.2	3.6	0.511779336061814\\
4.2	3.8	0.509200962162882\\
4.2	4	0.5280716597334\\
4.2	4.2	0.524360701010762\\
4.2	4.4	0.555850069449854\\
4.2	4.6	0.507157392813605\\
4.2	4.8	0.525711098403526\\
4.2	5	0.57413884931042\\
4.2	5.2	0.61078868892935\\
4.2	5.4	0.641981494150233\\
4.2	5.6	0.673417378501513\\
4.2	5.8	0.705560185232617\\
4.2	6	0.737991198100291\\
4.2	6.2	0.770015958020263\\
4.2	6.4	0.801520021263898\\
4.2	6.6	0.832857278859704\\
4.2	6.8	0.860939289239101\\
4.2	7	0.881289950500436\\
4.2	7.2	0.891772452120901\\
4.2	7.4	0.902500955279765\\
4.2	7.6	0.894815589611481\\
4.2	7.8	0.856799996548476\\
4.2	8	0.988114009422772\\
4.2	8.2	0.885959503272995\\
4.2	8.4	0.859019911654765\\
4.2	8.6	0.835148111130951\\
4.2	8.8	0.804956988516683\\
4.2	9	0.770556214387966\\
4.2	9.2	0.735321588000918\\
4.2	9.4	0.700505168529168\\
4.2	9.6	0.666495877448269\\
4.2	9.8	0.633087027033856\\
4.2	10	0.597442347904515\\
4.4	0	0.586664904864841\\
4.4	0.2	0.538061833469556\\
4.4	0.4	0.494473866358021\\
4.4	0.6	0.511397950584392\\
4.4	0.8	0.534763617533823\\
4.4	1	0.512501075116492\\
4.4	1.2	0.510813643385842\\
4.4	1.4	0.503703147479406\\
4.4	1.6	0.498883717783743\\
4.4	1.8	0.494873818020305\\
4.4	2	0.491962130046837\\
4.4	2.2	0.490169369353938\\
4.4	2.4	0.489479370312869\\
4.4	2.6	0.489836566408254\\
4.4	2.8	0.491178111471047\\
4.4	3	0.49346293969396\\
4.4	3.2	0.496611267735552\\
4.4	3.4	0.501568931483602\\
4.4	3.6	0.508882322306594\\
4.4	3.8	0.507926788807112\\
4.4	4	0.526983143653464\\
4.4	4.2	0.518903364305445\\
4.4	4.4	0.555372041761113\\
4.4	4.6	0.508888448668106\\
4.4	4.8	0.518419179439049\\
4.4	5	0.567752782535574\\
4.4	5.2	0.606590261564947\\
4.4	5.4	0.638445532629206\\
4.4	5.6	0.669956956211179\\
4.4	5.8	0.702138834692721\\
4.4	6	0.734611085681782\\
4.4	6.2	0.766691045274827\\
4.4	6.4	0.798279209158493\\
4.4	6.6	0.829370384720671\\
4.4	6.8	0.856700047098482\\
4.4	7	0.876049705581659\\
4.4	7.2	0.886948821146333\\
4.4	7.4	0.891705531089728\\
4.4	7.6	0.89405715222986\\
4.4	7.8	0.980775539901484\\
4.4	8	0.904053598798506\\
4.4	8.2	0.871410846034379\\
4.4	8.4	0.851828671542498\\
4.4	8.6	0.826183106817772\\
4.4	8.8	0.794041946002356\\
4.4	9	0.759368392565086\\
4.4	9.2	0.724662554521364\\
4.4	9.4	0.690468540262907\\
4.4	9.6	0.657045230391108\\
4.4	9.8	0.623807557118641\\
4.4	10	0.586664904864841\\
4.6	0	0.577590340444852\\
4.6	0.2	0.527518236723538\\
4.6	0.4	0.493512517096277\\
4.6	0.6	0.52470264318347\\
4.6	0.8	0.533080065720982\\
4.6	1	0.510580382441947\\
4.6	1.2	0.511251876957343\\
4.6	1.4	0.502859288592314\\
4.6	1.6	0.498170216972192\\
4.6	1.8	0.494070911941518\\
4.6	2	0.491028424275169\\
4.6	2.2	0.489103973138234\\
4.6	2.4	0.488308875094406\\
4.6	2.6	0.488617033794692\\
4.6	2.8	0.489970831656045\\
4.6	3	0.492315199051652\\
4.6	3.2	0.495584759238362\\
4.6	3.4	0.500167139802749\\
4.6	3.6	0.50671811360473\\
4.6	3.8	0.507838682084847\\
4.6	4	0.524793741096126\\
4.6	4.2	0.51687603108306\\
4.6	4.4	0.553206796831118\\
4.6	4.6	0.509069692171201\\
4.6	4.8	0.513953560066541\\
4.6	5	0.56379825793328\\
4.6	5.2	0.604221800206077\\
4.6	5.4	0.636722276659814\\
4.6	5.6	0.668429372653087\\
4.6	5.8	0.700764514188885\\
4.6	6	0.73341824128498\\
4.6	6.2	0.765727349655915\\
4.6	6.4	0.797587992432115\\
4.6	6.6	0.82845677203602\\
4.6	6.8	0.854745721577962\\
4.6	7	0.872566195759411\\
4.6	7.2	0.883038139458176\\
4.6	7.4	0.890235057825272\\
4.6	7.6	0.948524565833789\\
4.6	7.8	0.962199498985746\\
4.6	8	0.884481179866367\\
4.6	8.2	0.865416436412193\\
4.6	8.4	0.845105147741217\\
4.6	8.6	0.817247192835835\\
4.6	8.8	0.78429958476887\\
4.6	9	0.750065247327957\\
4.6	9.2	0.715991747446253\\
4.6	9.4	0.682377123610626\\
4.6	9.6	0.649455712025842\\
4.6	9.8	0.616245140266912\\
4.6	10	0.577590340444852\\
4.8	0	0.570734594654653\\
4.8	0.2	0.52061148376513\\
4.8	0.4	0.496103647072004\\
4.8	0.6	0.535193132284555\\
4.8	0.8	0.529086814609859\\
4.8	1	0.511293440974334\\
4.8	1.2	0.511239908008796\\
4.8	1.4	0.50296495931638\\
4.8	1.6	0.497888121470522\\
4.8	1.8	0.493848106999986\\
4.8	2	0.490650391161039\\
4.8	2.2	0.48856017863936\\
4.8	2.4	0.487594039352828\\
4.8	2.6	0.487760055155734\\
4.8	2.8	0.48902627862439\\
4.8	3	0.491337936634386\\
4.8	3.2	0.494637442328318\\
4.8	3.4	0.498969267209217\\
4.8	3.6	0.505047080818646\\
4.8	3.8	0.507857029489477\\
4.8	4	0.521950218260906\\
4.8	4.2	0.516912441515318\\
4.8	4.4	0.55027553643148\\
4.8	4.6	0.506900462542548\\
4.8	4.8	0.512062565012237\\
4.8	5	0.562631490606352\\
4.8	5.2	0.603894509281032\\
4.8	5.4	0.636881341459492\\
4.8	5.6	0.668865320218563\\
4.8	5.8	0.70145602251887\\
4.8	6	0.734410631377577\\
4.8	6.2	0.767152278473488\\
4.8	6.4	0.799550792024953\\
4.8	6.6	0.830298568763664\\
4.8	6.8	0.855429372593667\\
4.8	7	0.871696268939601\\
4.8	7.2	0.881206691616769\\
4.8	7.4	0.908784022516501\\
4.8	7.6	0.942211868462473\\
4.8	7.8	0.89134136566217\\
4.8	8	0.876477065497272\\
4.8	8.2	0.859964576883238\\
4.8	8.4	0.837762050968219\\
4.8	8.6	0.808746964093405\\
4.8	8.8	0.776073988997398\\
4.8	9	0.742726523257888\\
4.8	9.2	0.709339498647148\\
4.8	9.4	0.676261560677988\\
4.8	9.6	0.643757177045418\\
4.8	9.8	0.610537661907846\\
4.8	10	0.570734594654653\\
5	0	0.566495387091599\\
5	0.2	0.517146461338605\\
5	0.4	0.499915630094177\\
5	0.6	0.542354479795555\\
5	0.8	0.525667939473452\\
5	1	0.513432357412599\\
5	1.2	0.510909706675579\\
5	1.4	0.504019697883052\\
5	1.6	0.497910870177081\\
5	1.8	0.494201829927239\\
5	2	0.490850055135139\\
5	2.2	0.488598634012873\\
5	2.4	0.487446525467773\\
5	2.6	0.487422002191419\\
5	2.8	0.488528406806419\\
5	3	0.490730423875373\\
5	3.2	0.493975958928586\\
5	3.4	0.498199381318017\\
5	3.6	0.503857028647213\\
5	3.8	0.508113357477115\\
5	4	0.518773400848859\\
5	4.2	0.51866203092757\\
5	4.4	0.546358129918922\\
5	4.6	0.502573826746416\\
5	4.8	0.512827678552227\\
5	5	0.564423648711146\\
5	5.2	0.605717592592312\\
5	5.4	0.638956843602038\\
5	5.6	0.671248007351137\\
5	5.8	0.704140207945567\\
5	6	0.737403050751111\\
5	6.2	0.770577768244736\\
5	6.4	0.803410833311436\\
5	6.6	0.833707881430306\\
5	6.8	0.857477140026359\\
5	7	0.873521235281456\\
5	7.2	0.884706954062502\\
5	7.4	0.901344860083583\\
5	7.6	0.960185982953608\\
5	7.8	0.880943019334895\\
5	8	0.871428356750496\\
5	8.2	0.856266579685858\\
5	8.4	0.832721699023161\\
5	8.6	0.802788837716344\\
5	8.8	0.770404145841281\\
5	9	0.7376779821884\\
5	9.2	0.704758255538319\\
5	9.4	0.672097791213843\\
5	9.6	0.639946491499981\\
5	9.8	0.606825707435154\\
5	10	0.566495387091599\\
5.2	0	0.565073627075539\\
5.2	0.2	0.516667749859249\\
5.2	0.4	0.503231636816076\\
5.2	0.6	0.546892979736856\\
5.2	0.8	0.524230744341712\\
5.2	1	0.515741642351351\\
5.2	1.2	0.510877822464855\\
5.2	1.4	0.505618870560607\\
5.2	1.6	0.498083845425444\\
5.2	1.8	0.495030894126572\\
5.2	2	0.491575251283755\\
5.2	2.2	0.489182185114315\\
5.2	2.4	0.487879529168374\\
5.2	2.6	0.487669430574743\\
5.2	2.8	0.488588261673356\\
5.2	3	0.490633254961454\\
5.2	3.2	0.49376630128727\\
5.2	3.4	0.497925140774201\\
5.2	3.6	0.503195839860514\\
5.2	3.8	0.508763765225794\\
5.2	4	0.515863684233014\\
5.2	4.2	0.52214065235345\\
5.2	4.4	0.540339402577589\\
5.2	4.6	0.497176204687368\\
5.2	4.8	0.516700340993394\\
5.2	5	0.569145251004652\\
5.2	5.2	0.609662323848349\\
5.2	5.4	0.642947241763851\\
5.2	5.6	0.67558568538901\\
5.2	5.8	0.70885207617303\\
5.2	6	0.742446698598976\\
5.2	6.2	0.77593953531442\\
5.2	6.4	0.808677604407333\\
5.2	6.6	0.837688405841166\\
5.2	6.8	0.859770136352631\\
5.2	7	0.878011939251085\\
5.2	7.2	0.904528085225143\\
5.2	7.4	0.984042310491211\\
5.2	7.6	0.888511909288343\\
5.2	7.8	0.885246292282023\\
5.2	8	0.871214549464022\\
5.2	8.2	0.855077775651389\\
5.2	8.4	0.830188958580896\\
5.2	8.6	0.7995624759841\\
5.2	8.8	0.767340103392505\\
5.2	9	0.734912415259871\\
5.2	9.2	0.702249141458029\\
5.2	9.4	0.669890982397698\\
5.2	9.6	0.638048386559827\\
5.2	9.8	0.605220031220824\\
5.2	10	0.565073627075539\\
5.4	0	0.566460204446154\\
5.4	0.2	0.51881619684586\\
5.4	0.4	0.505194457542502\\
5.4	0.6	0.549504087205062\\
5.4	0.8	0.525355041142161\\
5.4	1	0.517375089754697\\
5.4	1.2	0.511967183077623\\
5.4	1.4	0.50742662129843\\
5.4	1.6	0.498270205848237\\
5.4	1.8	0.496195009260146\\
5.4	2	0.49271333476259\\
5.4	2.2	0.49018560620433\\
5.4	2.4	0.4888084731048\\
5.4	2.6	0.488471119071621\\
5.4	2.8	0.489226567387779\\
5.4	3	0.491108466844858\\
5.4	3.2	0.494106072825039\\
5.4	3.4	0.49817472315582\\
5.4	3.6	0.503214472568318\\
5.4	3.8	0.509526000025129\\
5.4	4	0.514080652938117\\
5.4	4.2	0.526702930496414\\
5.4	4.4	0.530746880925394\\
5.4	4.6	0.492805601826646\\
5.4	4.8	0.524239796298406\\
5.4	5	0.576543037585723\\
5.4	5.2	0.615613380238881\\
5.4	5.4	0.64886877349714\\
5.4	5.6	0.681951789295923\\
5.4	5.8	0.715744833781105\\
5.4	6	0.749879449004652\\
5.4	6.2	0.783877324304279\\
5.4	6.4	0.816426398304437\\
5.4	6.6	0.844246726693496\\
5.4	6.8	0.865765219854349\\
5.4	7	0.886910641158525\\
5.4	7.2	0.940186829119972\\
5.4	7.4	0.954218497971091\\
5.4	7.6	0.910420375115963\\
5.4	7.8	0.880483865159582\\
5.4	8	0.872970809624034\\
5.4	8.2	0.85515677287166\\
5.4	8.4	0.829120849157346\\
5.4	8.6	0.798287266534051\\
5.4	8.8	0.766410430040248\\
5.4	9	0.734251418139172\\
5.4	9.2	0.701782300596883\\
5.4	9.4	0.669643551680903\\
5.4	9.6	0.638058151993602\\
5.4	9.8	0.605721676252009\\
5.4	10	0.566460204446154\\
5.6	0	0.570471218201627\\
5.6	0.2	0.523520666518407\\
5.6	0.4	0.505826561395966\\
5.6	0.6	0.550134095427904\\
5.6	0.8	0.529559519998761\\
5.6	1	0.517690248710755\\
5.6	1.2	0.515022624352186\\
5.6	1.4	0.509124166700803\\
5.6	1.6	0.498661663463006\\
5.6	1.8	0.497745307346596\\
5.6	2	0.494081553525528\\
5.6	2.2	0.491397775990632\\
5.6	2.4	0.490057062533507\\
5.6	2.6	0.489698085882149\\
5.6	2.8	0.490365012599638\\
5.6	3	0.492124720324825\\
5.6	3.2	0.494999936053188\\
5.6	3.4	0.498964656410958\\
5.6	3.6	0.503948769289196\\
5.6	3.8	0.510102531553089\\
5.6	4	0.514396002295544\\
5.6	4.2	0.530068294003153\\
5.6	4.4	0.517163816920224\\
5.6	4.6	0.492341264317112\\
5.6	4.8	0.535688197651841\\
5.6	5	0.58614550302116\\
5.6	5.2	0.623414300374875\\
5.6	5.4	0.656696249781097\\
5.6	5.6	0.690302047818642\\
5.6	5.8	0.724724182576226\\
5.6	6	0.759631453436804\\
5.6	6.2	0.794427994325398\\
5.6	6.4	0.826894190644243\\
5.6	6.6	0.853794301445414\\
5.6	6.8	0.876386060566987\\
5.6	7	0.91003327627552\\
5.6	7.2	0.97997289521639\\
5.6	7.4	0.837146784046184\\
5.6	7.6	0.866563944285377\\
5.6	7.8	0.892394025459183\\
5.6	8	0.876343646478355\\
5.6	8.2	0.857042575857303\\
5.6	8.4	0.829967530375642\\
5.6	8.6	0.799032445628855\\
5.6	8.8	0.767525295624668\\
5.6	9	0.735624889715905\\
5.6	9.2	0.703313048562611\\
5.6	9.4	0.671319225346182\\
5.6	9.6	0.639920329668734\\
5.6	9.8	0.608212034895016\\
5.6	10	0.570471218201627\\
5.8	0	0.576760803398297\\
5.8	0.2	0.530936461269196\\
5.8	0.4	0.506048362702279\\
5.8	0.6	0.547892849969267\\
5.8	0.8	0.537266610006144\\
5.8	1	0.516338647294505\\
5.8	1.2	0.520320247886458\\
5.8	1.4	0.509613889000371\\
5.8	1.6	0.499702956927524\\
5.8	1.8	0.500013890341783\\
5.8	2	0.495435145658379\\
5.8	2.2	0.492505207737646\\
5.8	2.4	0.491366238745135\\
5.8	2.6	0.49113242656175\\
5.8	2.8	0.491825795552931\\
5.8	3	0.493547050188833\\
5.8	3.2	0.496349856128917\\
5.8	3.4	0.500235206784185\\
5.8	3.6	0.505145951685513\\
5.8	3.8	0.510734650070991\\
5.8	4	0.516895854720308\\
5.8	4.2	0.52849763137473\\
5.8	4.4	0.502053412518153\\
5.8	4.6	0.498477564176306\\
5.8	4.8	0.550566601671039\\
5.8	5	0.5973313677851\\
5.8	5.2	0.632891994300569\\
5.8	5.4	0.666342180286565\\
5.8	5.6	0.700513175626424\\
5.8	5.8	0.73557754782404\\
5.8	6	0.771200081349931\\
5.8	6.2	0.806257444862171\\
5.8	6.4	0.837549502138567\\
5.8	6.6	0.862908707625157\\
5.8	6.8	0.890758143187957\\
5.8	7	0.959148971077006\\
5.8	7.2	0.92604836157077\\
5.8	7.4	0.952424152838977\\
5.8	7.6	0.936247811454197\\
5.8	7.8	0.886291174457973\\
5.8	8	0.881528707324535\\
5.8	8.2	0.861338558869435\\
5.8	8.4	0.833391306074983\\
5.8	8.6	0.802186605230004\\
5.8	8.8	0.770835767163229\\
5.8	9	0.739072190664602\\
5.8	9.2	0.706827822099136\\
5.8	9.4	0.674893859266718\\
5.8	9.6	0.643576207034932\\
5.8	9.8	0.612497859039759\\
5.8	10	0.576760803398297\\
6	0	0.584827472651701\\
6	0.2	0.541160202052048\\
6	0.4	0.507665381797952\\
6	0.6	0.541650392126782\\
6	0.8	0.547989179399046\\
6	1	0.513890982721994\\
6	1.2	0.527061461542139\\
6	1.4	0.507387375732434\\
6	1.6	0.5018708516896\\
6	1.8	0.502613566785951\\
6	2	0.496242879776838\\
6	2.2	0.493146182015819\\
6	2.4	0.492431888136719\\
6	2.6	0.492492102523291\\
6	2.8	0.493344397140702\\
6	3	0.495136217313411\\
6	3.2	0.497939962364269\\
6	3.4	0.501766030096933\\
6	3.6	0.506511909811769\\
6	3.8	0.511972719169449\\
6	4	0.519328227874163\\
6	4.2	0.519218508979401\\
6	4.4	0.491130884734617\\
6	4.6	0.512362196428697\\
6	4.8	0.567578885022782\\
6	5	0.609572375672938\\
6	5.2	0.643958558609201\\
6	5.4	0.677793089929542\\
6	5.6	0.712645176966791\\
6	5.8	0.748427243213958\\
6	6	0.784468158123928\\
6	6.2	0.818599850090924\\
6	6.4	0.847638081789427\\
6	6.6	0.874504517327712\\
6	6.8	0.92484820327368\\
6	7	0.982815622338154\\
6	7.2	0.858758742878366\\
6	7.4	0.869499328634155\\
6	7.6	0.854803616255599\\
6	7.8	0.903447489031531\\
6	8	0.889501766521141\\
6	8.2	0.8680046478091\\
6	8.4	0.839446598050386\\
6	8.6	0.807793118510688\\
6	8.8	0.776371915469458\\
6	9	0.744613054272479\\
6	9.2	0.712317133785106\\
6	9.4	0.680350958381588\\
6	9.6	0.648976778913182\\
6	9.8	0.618364545023112\\
6	10	0.584827472651701\\
6.2	0	0.594093648090545\\
6.2	0.2	0.553857891444307\\
6.2	0.4	0.51298318006485\\
6.2	0.6	0.531424458600524\\
6.2	0.8	0.559003085614619\\
6.2	1	0.513151077615467\\
6.2	1.2	0.533302760630338\\
6.2	1.4	0.503820618599311\\
6.2	1.6	0.506572755510318\\
6.2	1.8	0.503934020632304\\
6.2	2	0.495328735375616\\
6.2	2.2	0.493138362770838\\
6.2	2.4	0.493098124402005\\
6.2	2.6	0.493503825126571\\
6.2	2.8	0.494605908247645\\
6.2	3	0.496568477404681\\
6.2	3.2	0.499445088252404\\
6.2	3.4	0.503234498832866\\
6.2	3.6	0.507863886818308\\
6.2	3.8	0.513291724759985\\
6.2	4	0.517413643691479\\
6.2	4.2	0.504359536911431\\
6.2	4.4	0.490625622905263\\
6.2	4.6	0.532818541842629\\
6.2	4.8	0.585066400707658\\
6.2	5	0.622689239207041\\
6.2	5.2	0.656619925145849\\
6.2	5.4	0.69106827970176\\
6.2	5.6	0.726749674527279\\
6.2	5.8	0.763320599406119\\
6.2	6	0.799471953069571\\
6.2	6.2	0.832300661487711\\
6.2	6.4	0.861110404587769\\
6.2	6.6	0.900520486329382\\
6.2	6.8	0.977955841329739\\
6.2	7	0.90329279142227\\
6.2	7.2	0.950345324266847\\
6.2	7.4	0.921964128241192\\
6.2	7.6	0.949187096729681\\
6.2	7.8	0.912998893744628\\
6.2	8	0.896920623696396\\
6.2	8.2	0.877477385262393\\
6.2	8.4	0.848102476796825\\
6.2	8.6	0.815760214372311\\
6.2	8.8	0.784036638673592\\
6.2	9	0.752196023416668\\
6.2	9.2	0.719733151756954\\
6.2	9.4	0.687652030527857\\
6.2	9.6	0.65608534512289\\
6.2	9.8	0.625649937744426\\
6.2	10	0.594093648090545\\
6.4	0	0.604084509463421\\
6.4	0.2	0.568081523739254\\
6.4	0.4	0.52375792281073\\
6.4	0.6	0.520133785649389\\
6.4	0.8	0.564496054226325\\
6.4	1	0.520168651486159\\
6.4	1.2	0.534815890607875\\
6.4	1.4	0.504894157614978\\
6.4	1.6	0.514546584116843\\
6.4	1.8	0.502528385406999\\
6.4	2	0.493250337032912\\
6.4	2.2	0.493155513552728\\
6.4	2.4	0.49367782196294\\
6.4	2.6	0.494072428763936\\
6.4	2.8	0.495319138714526\\
6.4	3	0.497481113592563\\
6.4	3.2	0.500467712537504\\
6.4	3.4	0.504216450484241\\
6.4	3.6	0.508534846894638\\
6.4	3.8	0.512175281611125\\
6.4	4	0.50857979275096\\
6.4	4.2	0.492025405597183\\
6.4	4.4	0.503317920039692\\
6.4	4.6	0.556628370764972\\
6.4	4.8	0.601870766597531\\
6.4	5	0.636802435378093\\
6.4	5.2	0.670844347642506\\
6.4	5.4	0.706043357172993\\
6.4	5.6	0.74255630014455\\
6.4	5.8	0.779685389276738\\
6.4	6	0.815438597055586\\
6.4	6.2	0.847594466183667\\
6.4	6.4	0.882139182670997\\
6.4	6.6	0.946323554615069\\
6.4	6.8	0.972784311230135\\
6.4	7	0.87291613670558\\
6.4	7.2	0.893554811407243\\
6.4	7.4	0.929346739960591\\
6.4	7.6	0.905167038523267\\
6.4	7.8	0.910655854373138\\
6.4	8	0.912031452932969\\
6.4	8.2	0.88961537715075\\
6.4	8.4	0.859622566130468\\
6.4	8.6	0.826169565815334\\
6.4	8.8	0.793764556451594\\
6.4	9	0.761760217816976\\
6.4	9.2	0.729019012113716\\
6.4	9.4	0.696740639801232\\
6.4	9.6	0.664881551826742\\
6.4	9.8	0.634299686413562\\
6.4	10	0.604084509463421\\
6.6	0	0.61462264901274\\
6.6	0.2	0.582544994171932\\
6.6	0.4	0.539884141504433\\
6.6	0.6	0.513830635331407\\
6.6	0.8	0.558254001092607\\
6.6	1	0.53836603816942\\
6.6	1.2	0.527842286717484\\
6.6	1.4	0.514884460686313\\
6.6	1.6	0.519329768031308\\
6.6	1.8	0.497935022409113\\
6.6	2	0.494350814474256\\
6.6	2.2	0.495530931868569\\
6.6	2.4	0.494668090102864\\
6.6	2.6	0.494271328387707\\
6.6	2.8	0.495301473979663\\
6.6	3	0.497518037306288\\
6.6	3.2	0.500508829491962\\
6.6	3.4	0.50392387683069\\
6.6	3.6	0.506851275796343\\
6.6	3.8	0.506061337281845\\
6.6	4	0.496424257441361\\
6.6	4.2	0.491368031444029\\
6.6	4.4	0.526853744908148\\
6.6	4.6	0.579920467288918\\
6.6	4.8	0.618001569190413\\
6.6	5	0.652050073879223\\
6.6	5.2	0.686539059825501\\
6.6	5.4	0.722540539436245\\
6.6	5.6	0.75975850664272\\
6.6	5.8	0.796919970472789\\
6.6	6	0.831659842918493\\
6.6	6.2	0.86495029801694\\
6.6	6.4	0.914440010876229\\
6.6	6.6	0.984285303130167\\
6.6	6.8	0.889130536932551\\
6.6	7	0.962719168252537\\
6.6	7.2	0.912819330066521\\
6.6	7.4	0.903933621806356\\
6.6	7.6	0.927777891053466\\
6.6	7.8	0.944561569488329\\
6.6	8	0.925513421283854\\
6.6	8.2	0.904597575974867\\
6.6	8.4	0.874485082828618\\
6.6	8.6	0.839314834610984\\
6.6	8.8	0.805585121521256\\
6.6	9	0.773257618270967\\
6.6	9.2	0.740135746258732\\
6.6	9.4	0.707540657441618\\
6.6	9.6	0.675342051231262\\
6.6	9.8	0.644352085957857\\
6.6	10	0.61462264901274\\
6.8	0	0.625876995239612\\
6.8	0.2	0.596314740012945\\
6.8	0.4	0.558956531367937\\
6.8	0.6	0.518426424996503\\
6.8	0.8	0.54034031736408\\
6.8	1	0.561008070718424\\
6.8	1.2	0.517554529562917\\
6.8	1.4	0.531611952648099\\
6.8	1.6	0.512384554561031\\
6.8	1.8	0.496562849752843\\
6.8	2	0.500845599607909\\
6.8	2.2	0.499233370221748\\
6.8	2.4	0.494973879154865\\
6.8	2.6	0.493495283804552\\
6.8	2.8	0.494337471767242\\
6.8	3	0.496361753246295\\
6.8	3.2	0.498956366616322\\
6.8	3.4	0.501253657795597\\
6.8	3.6	0.501371975648307\\
6.8	3.8	0.496351170062083\\
6.8	4	0.489949956096082\\
6.8	4.2	0.506106246106967\\
6.8	4.4	0.555122847401422\\
6.8	4.6	0.600336584368059\\
6.8	4.8	0.63433883706543\\
6.8	5	0.668425969086908\\
6.8	5.2	0.703616809540655\\
6.8	5.4	0.740431346972697\\
6.8	5.6	0.77810904022388\\
6.8	5.8	0.814727562025397\\
6.8	6	0.84897869104904\\
6.8	6.2	0.88981019806195\\
6.8	6.4	0.960434353016189\\
6.8	6.6	0.961708116206015\\
6.8	6.8	0.898277280287109\\
6.8	7	0.91005634436702\\
6.8	7.2	0.964015987089159\\
6.8	7.4	0.969845728308458\\
6.8	7.6	0.968961785392123\\
6.8	7.8	0.946391091196836\\
6.8	8	0.94003266254884\\
6.8	8.2	0.923573349320744\\
6.8	8.4	0.893019408713516\\
6.8	8.6	0.855722659785044\\
6.8	8.8	0.819661873486192\\
6.8	9	0.786619178483355\\
6.8	9.2	0.753062384711041\\
6.8	9.4	0.719951805383653\\
6.8	9.6	0.687413873311647\\
6.8	9.8	0.655860066402215\\
6.8	10	0.625876995239612\\
7	0	0.638179327122629\\
7	0.2	0.609361183386514\\
7	0.4	0.577634535002434\\
7	0.6	0.534715615754473\\
7	0.8	0.522243867465127\\
7	1	0.570327004438536\\
7	1.2	0.523160887797476\\
7	1.4	0.541689703228877\\
7	1.6	0.505499098504493\\
7	1.8	0.50924352728106\\
7	2	0.508250635469264\\
7	2.2	0.496729463637261\\
7	2.4	0.491062212459798\\
7	2.6	0.490441949027941\\
7	2.8	0.491889569810402\\
7	3	0.493798153241881\\
7	3.2	0.495475078305333\\
7	3.4	0.495935185698139\\
7	3.6	0.493589967021425\\
7	3.8	0.489711059748951\\
7	4	0.496896329046438\\
7	4.2	0.532451101683703\\
7	4.4	0.581713345957981\\
7	4.6	0.618300552016288\\
7	4.8	0.651528773790308\\
7	5	0.685859461282718\\
7	5.2	0.72191835644244\\
7	5.4	0.759424770433949\\
7	5.6	0.797103141369706\\
7	5.8	0.833044168853509\\
7	6	0.870381262014175\\
7	6.2	0.929046719145825\\
7	6.4	0.990995039430641\\
7	6.6	0.896990693437469\\
7	6.8	0.965722427719756\\
7	7	0.914451196893201\\
7	7.2	0.912966503179242\\
7	7.4	0.936020594927181\\
7	7.6	0.942690577703727\\
7	7.8	0.959620797511828\\
7	8	0.961514486746531\\
7	8.2	0.944958840623888\\
7	8.4	0.915451526550983\\
7	8.6	0.876171734145874\\
7	8.8	0.836451898685094\\
7	9	0.801764203585438\\
7	9.2	0.767778933581465\\
7	9.4	0.733873549180313\\
7	9.6	0.700996650700877\\
7	9.8	0.668809958003353\\
7	10	0.638179327122629\\
7.2	0	0.651754424961592\\
7.2	0.2	0.622409527698223\\
7.2	0.4	0.593938840448497\\
7.2	0.6	0.557101667110905\\
7.2	0.8	0.519562391393311\\
7.2	1	0.554673389866957\\
7.2	1.2	0.551260151335036\\
7.2	1.4	0.530756227750995\\
7.2	1.6	0.51608842586799\\
7.2	1.8	0.524271913667015\\
7.2	2	0.503615553609489\\
7.2	2.2	0.49085136430937\\
7.2	2.4	0.487900074283408\\
7.2	2.6	0.488059213307667\\
7.2	2.8	0.488909364281159\\
7.2	3	0.490233779691752\\
7.2	3.2	0.490917394391243\\
7.2	3.4	0.490186592948068\\
7.2	3.6	0.488909237586126\\
7.2	3.8	0.49372519909354\\
7.2	4	0.517824070296361\\
7.2	4.2	0.562224587825136\\
7.2	4.4	0.603624612214364\\
7.2	4.6	0.635771095325036\\
7.2	4.8	0.669447078211472\\
7.2	5	0.704249885745613\\
7.2	5.2	0.741095412265329\\
7.2	5.4	0.778951257366715\\
7.2	5.6	0.816151024106454\\
7.2	5.8	0.852768341591297\\
7.2	6	0.900706532432528\\
7.2	6.2	0.974949112547811\\
7.2	6.4	0.95959041896757\\
7.2	6.6	0.908421563784407\\
7.2	6.8	0.932059499594265\\
7.2	7	0.972679040462542\\
7.2	7.2	0.961408875769522\\
7.2	7.4	0.960053655630233\\
7.2	7.6	0.977435066572423\\
7.2	7.8	0.985054224074741\\
7.2	8	0.979905509666533\\
7.2	8.2	0.967615381731474\\
7.2	8.4	0.941567812587514\\
7.2	8.6	0.901463938743095\\
7.2	8.8	0.856944449643217\\
7.2	9	0.818757848010846\\
7.2	9.2	0.784204833931201\\
7.2	9.4	0.749260716321795\\
7.2	9.6	0.715933793669341\\
7.2	9.8	0.683103696834968\\
7.2	10	0.651754424961592\\
7.4	0	0.666579828668291\\
7.4	0.2	0.63623965606956\\
7.4	0.4	0.608280570992085\\
7.4	0.6	0.578338505913333\\
7.4	0.8	0.536127792469656\\
7.4	1	0.528862241001116\\
7.4	1.2	0.574665228258737\\
7.4	1.4	0.520424064713282\\
7.4	1.6	0.541900687019843\\
7.4	1.8	0.516539108996915\\
7.4	2	0.497102727535367\\
7.4	2.2	0.49771920365788\\
7.4	2.4	0.497665218659589\\
7.4	2.6	0.493671066372878\\
7.4	2.8	0.490094765481748\\
7.4	3	0.488333622943906\\
7.4	3.2	0.488079436133568\\
7.4	3.4	0.48865651023665\\
7.4	3.6	0.493415480904742\\
7.4	3.8	0.510752067726046\\
7.4	4	0.546291078637033\\
7.4	4.2	0.588553352256692\\
7.4	4.4	0.622108143587531\\
7.4	4.6	0.653852342542961\\
7.4	4.8	0.687762476006234\\
7.4	5	0.72335102822481\\
7.4	5.2	0.760691700117421\\
7.4	5.4	0.798459525150586\\
7.4	5.6	0.835472851862056\\
7.4	5.8	0.877166050326952\\
7.4	6	0.942569558661016\\
7.4	6.2	0.995247460467439\\
7.4	6.4	0.903650874332309\\
7.4	6.6	0.970937652314691\\
7.4	6.8	0.917247611316732\\
7.4	7	0.948925507226972\\
7.4	7.2	0.980274377738285\\
7.4	7.4	0.992237222162418\\
7.4	7.6	0.993798732468003\\
7.4	7.8	0.993719079706627\\
7.4	8	0.996053738176067\\
7.4	8.2	0.990312597059598\\
7.4	8.4	0.969796434488656\\
7.4	8.6	0.931727738922506\\
7.4	8.8	0.882655731650679\\
7.4	9	0.838222513905261\\
7.4	9.2	0.80212766849178\\
7.4	9.4	0.766162305419849\\
7.4	9.6	0.732021841437986\\
7.4	9.8	0.698596874438162\\
7.4	10	0.666579828668291\\
7.6	0	0.68243897384919\\
7.6	0.2	0.651169734157483\\
7.6	0.4	0.622279971066291\\
7.6	0.6	0.595391831895558\\
7.6	0.8	0.56113239550837\\
7.6	1	0.522736844589037\\
7.6	1.2	0.561491704654634\\
7.6	1.4	0.547157152132018\\
7.6	1.6	0.543374405720722\\
7.6	1.8	0.511523032228237\\
7.6	2	0.518969843346634\\
7.6	2.2	0.516287532769916\\
7.6	2.4	0.50484316965625\\
7.6	2.6	0.497914414616015\\
7.6	2.8	0.494236837691421\\
7.6	3	0.491560468248351\\
7.6	3.2	0.491065312443476\\
7.6	3.4	0.495532512907432\\
7.6	3.6	0.508971008943832\\
7.6	3.8	0.536316402220527\\
7.6	4	0.574275286469778\\
7.6	4.2	0.609647980486059\\
7.6	4.4	0.639718254183671\\
7.6	4.6	0.672241414475212\\
7.6	4.8	0.706345316625502\\
7.6	5	0.742710864829777\\
7.6	5.2	0.780231490009917\\
7.6	5.4	0.81775883282107\\
7.6	5.6	0.856739507469536\\
7.6	5.8	0.910397402321599\\
7.6	6	0.984663386984341\\
7.6	6.2	0.963534829308917\\
7.6	6.4	0.915390137930983\\
7.6	6.6	0.960851118395641\\
7.6	6.8	0.965741098415056\\
7.6	7	0.940329413629237\\
7.6	7.2	0.95686121138889\\
7.6	7.4	0.975369444637053\\
7.6	7.6	0.989630631142045\\
7.6	7.8	1.00327462504439\\
7.6	8	1.01083734994836\\
7.6	8.2	1.00997591517261\\
7.6	8.4	0.996955204902082\\
7.6	8.6	0.965264856905041\\
7.6	8.8	0.914817765344226\\
7.6	9	0.861849437420797\\
7.6	9.2	0.821376274563303\\
7.6	9.4	0.784625455457606\\
7.6	9.6	0.749083496528063\\
7.6	9.8	0.715128024955623\\
7.6	10	0.68243897384919\\
7.8	0	0.699061876075552\\
7.8	0.2	0.667070056846255\\
7.8	0.4	0.637035953772159\\
7.8	0.6	0.609863291152262\\
7.8	0.8	0.582801595725007\\
7.8	1	0.542610630051158\\
7.8	1.2	0.5303363836702\\
7.8	1.4	0.578810471923482\\
7.8	1.6	0.523962645106082\\
7.8	1.8	0.538567368860524\\
7.8	2	0.532652643900951\\
7.8	2.2	0.509093301222362\\
7.8	2.4	0.497902405671295\\
7.8	2.6	0.493258010934484\\
7.8	2.8	0.493519961822423\\
7.8	3	0.497064323723252\\
7.8	3.2	0.501498658467993\\
7.8	3.4	0.511327354836304\\
7.8	3.6	0.531925570461214\\
7.8	3.8	0.563237120339546\\
7.8	4	0.59753881272066\\
7.8	4.2	0.627510549328234\\
7.8	4.4	0.657463683387011\\
7.8	4.6	0.690356512943495\\
7.8	4.8	0.724974848333153\\
7.8	5	0.761766264030737\\
7.8	5.2	0.799264239872724\\
7.8	5.4	0.83729914568348\\
7.8	5.6	0.882633272179915\\
7.8	5.8	0.951356790292934\\
7.8	6	1.00065664607849\\
7.8	6.2	0.916745497722245\\
7.8	6.4	0.973212252133243\\
7.8	6.6	0.9264676980669\\
7.8	6.8	0.985525780916674\\
7.8	7	0.986317934451508\\
7.8	7.2	0.977391348607533\\
7.8	7.4	0.987272761516682\\
7.8	7.6	1.00236237478723\\
7.8	7.8	1.01368326611321\\
7.8	8	1.0208933149246\\
7.8	8.2	1.02393261285282\\
7.8	8.4	1.01888871428839\\
7.8	8.6	0.997724443328355\\
7.8	8.8	0.952510908560976\\
7.8	9	0.892160395117045\\
7.8	9.2	0.842574893389616\\
7.8	9.4	0.804446098550001\\
7.8	9.6	0.76709933817872\\
7.8	9.8	0.732497926943667\\
7.8	10	0.699061876075552\\
8	0	0.716214610353394\\
8	0.2	0.683613603427316\\
8	0.4	0.652680323395784\\
8	0.6	0.624174516491529\\
8	0.8	0.598788044052737\\
8	1	0.569200371409319\\
8	1.2	0.527813464291354\\
8	1.4	0.561267116219866\\
8	1.6	0.551044270713187\\
8	1.8	0.554018698682585\\
8	2	0.517565144006549\\
8	2.2	0.513937565352501\\
8	2.4	0.515063031968982\\
8	2.6	0.512454689794216\\
8	2.8	0.506735353964059\\
8	3	0.506320569309781\\
8	3.2	0.516003508227146\\
8	3.4	0.532202788177645\\
8	3.6	0.556467181858821\\
8	3.8	0.586721242071169\\
8	4	0.616313236472984\\
8	4.2	0.644216123944535\\
8	4.4	0.674906429474006\\
8	4.6	0.70791531541021\\
8	4.8	0.743154664591863\\
8	5	0.780033488176665\\
8	5.2	0.817662824675547\\
8	5.4	0.858427642808504\\
8	5.6	0.914981774854047\\
8	5.8	0.989041222850672\\
8	6	0.977387519687045\\
8	6.2	0.917961420429999\\
8	6.4	0.988164918064942\\
8	6.6	0.952021780338187\\
8	6.8	0.955434515075336\\
8	7	0.990589778060979\\
8	7.2	1.00075414526223\\
8	7.4	1.00470023379197\\
8	7.6	1.01100597055603\\
8	7.8	1.01860524158525\\
8	8	1.02598630302435\\
8	8.2	1.03122123801822\\
8	8.4	1.03221424460067\\
8	8.6	1.02298922620112\\
8	8.8	0.9908361308572\\
8	9	0.930409230742245\\
8	9.2	0.868061148518786\\
8	9.4	0.82521223297537\\
8	9.6	0.786209734074234\\
8	9.8	0.750453394476458\\
8	10	0.716214610353394\\
8.2	0	0.733701709305867\\
8.2	0.2	0.700464057121892\\
8.2	0.4	0.668865946182211\\
8.2	0.6	0.639246786178607\\
8.2	0.8	0.6126539959863\\
8.2	1	0.588610145941483\\
8.2	1.2	0.553623121046821\\
8.2	1.4	0.527983772120783\\
8.2	1.6	0.584360148988836\\
8.2	1.8	0.52842371408313\\
8.2	2	0.541633541241018\\
8.2	2.2	0.546658485187114\\
8.2	2.4	0.535806371574166\\
8.2	2.6	0.527701771944947\\
8.2	2.8	0.528742088728672\\
8.2	3	0.528779497757013\\
8.2	3.2	0.534551371990878\\
8.2	3.4	0.553101676223103\\
8.2	3.6	0.578346211326972\\
8.2	3.8	0.605777159098736\\
8.2	4	0.63240523218309\\
8.2	4.2	0.660270522855261\\
8.2	4.4	0.691408270201171\\
8.2	4.6	0.724661023291696\\
8.2	4.8	0.760309522937032\\
8.2	5	0.797221874120059\\
8.2	5.2	0.835846829782851\\
8.2	5.4	0.882711709514587\\
8.2	5.6	0.951533366467876\\
8.2	5.8	1.0074834035465\\
8.2	6	0.93911850521171\\
8.2	6.2	0.961773436657393\\
8.2	6.4	0.960239744747902\\
8.2	6.6	0.989950203939864\\
8.2	6.8	0.962215013900244\\
8.2	7	0.977814744720592\\
8.2	7.2	0.995626423187927\\
8.2	7.4	1.00483362740042\\
8.2	7.6	1.01250359528542\\
8.2	7.8	1.02054346075837\\
8.2	8	1.0275558458712\\
8.2	8.2	1.0328587952411\\
8.2	8.4	1.03641652514937\\
8.2	8.6	1.03627476815419\\
8.2	8.8	1.02152984498644\\
8.2	9	0.973271248206775\\
8.2	9.2	0.901146759216102\\
8.2	9.4	0.847270340534061\\
8.2	9.6	0.806409925807469\\
8.2	9.8	0.768785806215216\\
8.2	10	0.733701709305867\\
8.4	0	0.751313789981136\\
8.4	0.2	0.717329462582409\\
8.4	0.4	0.685158579746818\\
8.4	0.6	0.654820632311553\\
8.4	0.8	0.626862642125741\\
8.4	1	0.602526964047791\\
8.4	1.2	0.578500870791143\\
8.4	1.4	0.537494770163372\\
8.4	1.6	0.552580691159343\\
8.4	1.8	0.563360418920428\\
8.4	2	0.56345621404355\\
8.4	2.2	0.529931161230284\\
8.4	2.4	0.519865269500205\\
8.4	2.6	0.52089870914535\\
8.4	2.8	0.523941549221583\\
8.4	3	0.541189727595881\\
8.4	3.2	0.55553917664328\\
8.4	3.4	0.572436587379707\\
8.4	3.6	0.596187335929954\\
8.4	3.8	0.621340929546361\\
8.4	4	0.646899789680815\\
8.4	4.2	0.675251366851706\\
8.4	4.4	0.706573538615826\\
8.4	4.6	0.740176384183141\\
8.4	4.8	0.775997376689953\\
8.4	5	0.813246625048814\\
8.4	5.2	0.854475652596584\\
8.4	5.4	0.910298026022762\\
8.4	5.6	0.985089319028636\\
8.4	5.8	0.999826160844584\\
8.4	6	0.923148062104235\\
8.4	6.2	0.999516638161973\\
8.4	6.4	0.949461539493315\\
8.4	6.6	1.00168006014289\\
8.4	6.8	0.991663944915089\\
8.4	7	0.983260963974291\\
8.4	7.2	0.994293883943919\\
8.4	7.4	1.00541385317325\\
8.4	7.6	1.01417106035901\\
8.4	7.8	1.02139832207978\\
8.4	8	1.02713199207784\\
8.4	8.2	1.03125135227503\\
8.4	8.4	1.03430543298337\\
8.4	8.6	1.03753847114992\\
8.4	8.8	1.03726982881766\\
8.4	9	1.01175080065926\\
8.4	9.2	0.9425322619748\\
8.4	9.4	0.872845331294569\\
8.4	9.6	0.827380386188072\\
8.4	9.8	0.787442893839307\\
8.4	10	0.751313789981136\\
8.6	0	0.768805399708903\\
8.6	0.2	0.733953220497312\\
8.6	0.4	0.701189280191904\\
8.6	0.6	0.67032871991447\\
8.6	0.8	0.641515885691386\\
8.6	1	0.615611319749693\\
8.6	1.2	0.593729598039456\\
8.6	1.4	0.567227425377442\\
8.6	1.6	0.527539856048079\\
8.6	1.8	0.585823096069528\\
8.6	2	0.532694141042086\\
8.6	2.2	0.552269623688756\\
8.6	2.4	0.563336470934667\\
8.6	2.6	0.560990311036648\\
8.6	2.8	0.556255664613492\\
8.6	3	0.550574969794077\\
8.6	3.2	0.568384808923342\\
8.6	3.4	0.588768365796916\\
8.6	3.6	0.610656060274731\\
8.6	3.8	0.634388822211781\\
8.6	4	0.659895168272775\\
8.6	4.2	0.688639922290832\\
8.6	4.4	0.720099030187108\\
8.6	4.6	0.754005305098638\\
8.6	4.8	0.789957397735752\\
8.6	5	0.82816872696922\\
8.6	5.2	0.873826020641216\\
8.6	5.4	0.939074501615867\\
8.6	5.6	1.00805210751441\\
8.6	5.8	0.976686557206679\\
8.6	6	0.938971574250274\\
8.6	6.2	1.0052720359467\\
8.6	6.4	0.967029885773706\\
8.6	6.6	0.987588804571906\\
8.6	6.8	1.00550201213979\\
8.6	7	0.999943995895414\\
8.6	7.2	1.0028578600399\\
8.6	7.4	1.00981388255351\\
8.6	7.6	1.01626588961058\\
8.6	7.8	1.02177721553872\\
8.6	8	1.02608761697646\\
8.6	8.2	1.02877744625838\\
8.6	8.4	1.03003607251735\\
8.6	8.6	1.03178588334779\\
8.6	8.8	1.03709541580513\\
8.6	9	1.03519496620834\\
8.6	9.2	0.986681787228706\\
8.6	9.4	0.904897914657054\\
8.6	9.6	0.849172289742582\\
8.6	9.8	0.806418183839895\\
8.6	10	0.768805399708903\\
8.8	0	0.785939887961183\\
8.8	0.2	0.750089631772062\\
8.8	0.4	0.716680975210702\\
8.8	0.6	0.685340668209914\\
8.8	0.8	0.656009709127322\\
8.8	1	0.62901861867378\\
8.8	1.2	0.605599180942719\\
8.8	1.4	0.586010854081354\\
8.8	1.6	0.553742918844689\\
8.8	1.8	0.537009803453409\\
8.8	2	0.583430226409836\\
8.8	2.2	0.569586222382699\\
8.8	2.4	0.540224995547337\\
8.8	2.6	0.537907935214809\\
8.8	2.8	0.556998310682515\\
8.8	3	0.574783292017062\\
8.8	3.2	0.58135709512102\\
8.8	3.4	0.600581391771324\\
8.8	3.6	0.622236027696836\\
8.8	3.8	0.645353701635429\\
8.8	4	0.671082313194205\\
8.8	4.2	0.70006164074419\\
8.8	4.4	0.731670594274323\\
8.8	4.6	0.765787869859364\\
8.8	4.8	0.802028287566717\\
8.8	5	0.84195079463195\\
8.8	5.2	0.893247265410705\\
8.8	5.4	0.965566818021081\\
8.8	5.6	1.01785334680975\\
8.8	5.8	0.955264802039676\\
8.8	6	0.968366169047762\\
8.8	6.2	0.994868357746364\\
8.8	6.4	0.99178559264283\\
8.8	6.6	0.98478724058009\\
8.8	6.8	1.00854574377153\\
8.8	7	1.00984274499403\\
8.8	7.2	1.01040866790663\\
8.8	7.4	1.01412126757173\\
8.8	7.6	1.01840190456077\\
8.8	7.8	1.02234676506701\\
8.8	8	1.02534838698496\\
8.8	8.2	1.02683064958946\\
8.8	8.4	1.02652250601364\\
8.8	8.6	1.02530090743377\\
8.8	8.8	1.02771970770956\\
8.8	9	1.03849171221531\\
8.8	9.2	1.02282727035347\\
8.8	9.4	0.943481524532539\\
8.8	9.6	0.872948894039814\\
8.8	9.8	0.82558832474116\\
8.8	10	0.785939887961183\\
9	0	0.802499022453793\\
9	0.2	0.765463774685552\\
9	0.4	0.731361807934614\\
9	0.6	0.699542412112303\\
9	0.8	0.669840442334303\\
9	1	0.642269432019534\\
9	1.2	0.617440881410012\\
9	1.4	0.59687409005817\\
9	1.6	0.578354490669154\\
9	1.8	0.538515527235863\\
9	2	0.57188553788144\\
9	2.2	0.542009046597604\\
9	2.4	0.572985341793407\\
9	2.6	0.582039964437686\\
9	2.8	0.561679707198848\\
9	3	0.572152314411293\\
9	3.2	0.592425101334067\\
9	3.4	0.609993726204065\\
9	3.6	0.631122802333819\\
9	3.8	0.654193075253298\\
9	4	0.68014030535194\\
9	4.2	0.709251500870728\\
9	4.4	0.740997165514539\\
9	4.6	0.775276129849115\\
9	4.8	0.812034631892884\\
9	5	0.854218060788198\\
9	5.2	0.911231914432184\\
9	5.4	0.986895888267233\\
9	5.6	1.01797601618066\\
9	5.8	0.944797661778214\\
9	6	0.994177786334755\\
9	6.2	0.987236976011288\\
9	6.4	1.01129816811409\\
9	6.6	0.995244504517292\\
9	6.8	1.00952133761807\\
9	7	1.01452556860922\\
9	7.2	1.01589915074592\\
9	7.4	1.01831064017397\\
9	7.6	1.02108626542149\\
9	7.8	1.02362124370424\\
9	8	1.02540509197623\\
9	8.2	1.02588826131082\\
9	8.4	1.02460806894491\\
9	8.6	1.02145578021255\\
9	8.8	1.01839550895157\\
9	9	1.02653754487921\\
9	9.2	1.04089809455343\\
9	9.4	0.983551341320968\\
9	9.6	0.900036698391469\\
9	9.8	0.844873865129937\\
9	10	0.802499022453793\\
9.2	0	0.81824524263784\\
9.2	0.2	0.779767208105468\\
9.2	0.4	0.744923511756136\\
9.2	0.6	0.712612204118682\\
9.2	0.8	0.682591238501014\\
9.2	1	0.65475539860762\\
9.2	1.2	0.629248131697268\\
9.2	1.4	0.60710508577357\\
9.2	1.6	0.589633232055495\\
9.2	1.8	0.569467393954142\\
9.2	2	0.528462255123964\\
9.2	2.2	0.601243410451834\\
9.2	2.4	0.560693980519593\\
9.2	2.6	0.546564108426308\\
9.2	2.8	0.584864037321605\\
9.2	3	0.586433825476337\\
9.2	3.2	0.598003162086267\\
9.2	3.4	0.616638346991024\\
9.2	3.6	0.637567018669648\\
9.2	3.8	0.660734045113859\\
9.2	4	0.686835955929661\\
9.2	4.2	0.716014826812625\\
9.2	4.4	0.747856827336609\\
9.2	4.6	0.782286622031826\\
9.2	4.8	0.819712781975796\\
9.2	5	0.864247884197471\\
9.2	5.2	0.926047244173747\\
9.2	5.4	1.00208851116794\\
9.2	5.6	1.01464537003484\\
9.2	5.8	0.944362630822554\\
9.2	6	1.00953484393647\\
9.2	6.2	0.987258433128252\\
9.2	6.4	1.02018029987134\\
9.2	6.6	1.00605598860809\\
9.2	6.8	1.01432645265852\\
9.2	7	1.01951867505392\\
9.2	7.2	1.02134391901064\\
9.2	7.4	1.02299659353155\\
9.2	7.6	1.02454801896199\\
9.2	7.8	1.02580511464592\\
9.2	8	1.02644046879059\\
9.2	8.2	1.02599521176757\\
9.2	8.4	1.02400551826759\\
9.2	8.6	1.02011256921399\\
9.2	8.8	1.01405280400939\\
9.2	9	1.01117623385657\\
9.2	9.2	1.03785942530171\\
9.2	9.4	1.01709498485157\\
9.2	9.6	0.929901770808046\\
9.2	9.8	0.864371968056097\\
9.2	10	0.81824524263784\\
9.4	0	0.832898393745747\\
9.4	0.2	0.792686232184194\\
9.4	0.4	0.757066299299324\\
9.4	0.6	0.724249373608092\\
9.4	0.8	0.693887648247885\\
9.4	1	0.665888660813131\\
9.4	1.2	0.640149255127187\\
9.4	1.4	0.617139767420893\\
9.4	1.6	0.598296660131409\\
9.4	1.8	0.583761122550168\\
9.4	2	0.558807892468275\\
9.4	2.2	0.536186949122569\\
9.4	2.4	0.575581176041575\\
9.4	2.6	0.59971211788127\\
9.4	2.8	0.567320321315267\\
9.4	3	0.586424398969481\\
9.4	3.2	0.602351076128707\\
9.4	3.4	0.620557880952808\\
9.4	3.6	0.641531978640618\\
9.4	3.8	0.664840428470456\\
9.4	4	0.691028683648654\\
9.4	4.2	0.720221933913415\\
9.4	4.4	0.752106113201241\\
9.4	4.6	0.786665653675667\\
9.4	4.8	0.824727074748625\\
9.4	5	0.871181698236098\\
9.4	5.2	0.936297184876163\\
9.4	5.4	1.01174032912737\\
9.4	5.6	1.0128710940619\\
9.4	5.8	0.948904464243129\\
9.4	6	1.01638127527314\\
9.4	6.2	0.991560464896772\\
9.4	6.4	1.02220849530654\\
9.4	6.6	1.01523172938068\\
9.4	6.8	1.02097784866258\\
9.4	7	1.02505350971356\\
9.4	7.2	1.02683166871382\\
9.4	7.4	1.02790852373362\\
9.4	7.6	1.02853561505207\\
9.4	7.8	1.02873728038732\\
9.4	8	1.02834191623453\\
9.4	8.2	1.02700433551358\\
9.4	8.4	1.02430848757768\\
9.4	8.6	1.01993284259953\\
9.4	8.8	1.01364242338543\\
9.4	9	1.00240099402046\\
9.4	9.2	1.01975436622586\\
9.4	9.4	1.0376068346874\\
9.4	9.6	0.959564079433272\\
9.4	9.8	0.883928062104849\\
9.4	10	0.832898393745747\\
9.6	0	0.846064626456874\\
9.6	0.2	0.803885496158303\\
9.6	0.4	0.767498418715934\\
9.6	0.6	0.734206925772567\\
9.6	0.8	0.703476821573594\\
9.6	1	0.675256702454633\\
9.6	1.2	0.64941723635351\\
9.6	1.4	0.625909608721043\\
9.6	1.6	0.605791423283562\\
9.6	1.8	0.590699567315765\\
9.6	2	0.579312118891134\\
9.6	2.2	0.545265269013953\\
9.6	2.4	0.57841326773998\\
9.6	2.6	0.536603256424765\\
9.6	2.8	0.586425748264596\\
9.6	3	0.590486103575501\\
9.6	3.2	0.603697150285256\\
9.6	3.4	0.621879915402851\\
9.6	3.6	0.642969896552766\\
9.6	3.8	0.666432673514142\\
9.6	4	0.692659736348727\\
9.6	4.2	0.721815972546888\\
9.6	4.4	0.753677109582573\\
9.6	4.6	0.788297245249697\\
9.6	4.8	0.826767517652814\\
9.6	5	0.874306658035135\\
9.6	5.2	0.941122631985732\\
9.6	5.4	1.01681883022891\\
9.6	5.6	1.0151900067315\\
9.6	5.8	0.954637646133355\\
9.6	6	1.01811774724991\\
9.6	6.2	0.997590965771577\\
9.6	6.4	1.02323605000553\\
9.6	6.6	1.02151599119029\\
9.6	6.8	1.02635718922085\\
9.6	7	1.02974221851565\\
9.6	7.2	1.03149018382057\\
9.6	7.4	1.03230324528269\\
9.6	7.6	1.03239898960974\\
9.6	7.8	1.03187269122119\\
9.6	8	1.03066336179594\\
9.6	8.2	1.02854085922752\\
9.6	8.4	1.02515983253035\\
9.6	8.6	1.02017290264657\\
9.6	8.8	1.01386199052863\\
9.6	9	1.00231954524607\\
9.6	9.2	0.997623253696716\\
9.6	9.4	1.04336139540335\\
9.6	9.6	0.985130482629939\\
9.6	9.8	0.902606095270563\\
9.6	10	0.846064626456874\\
9.8	0	0.857156751337294\\
9.8	0.2	0.812991591924632\\
9.8	0.4	0.775906746609356\\
9.8	0.6	0.742222956757209\\
9.8	0.8	0.711174636051989\\
9.8	1	0.682718590624342\\
9.8	1.2	0.656836206199084\\
9.8	1.4	0.633255808824347\\
9.8	1.6	0.612271088533583\\
9.8	1.8	0.595610143768501\\
9.8	2	0.584973474453867\\
9.8	2.2	0.57545935584719\\
9.8	2.4	0.518339594841002\\
9.8	2.6	0.631605193793674\\
9.8	2.8	0.581045633192708\\
9.8	3	0.58891282859535\\
9.8	3.2	0.602816958590374\\
9.8	3.4	0.620817252433336\\
9.8	3.6	0.641960614296344\\
9.8	3.8	0.665531176730032\\
9.8	4	0.6917454022834\\
9.8	4.2	0.720811367548072\\
9.8	4.4	0.752577702320039\\
9.8	4.6	0.787140865811569\\
9.8	4.8	0.82566699497034\\
9.8	5	0.873258552696562\\
9.8	5.2	0.940116207133435\\
9.8	5.4	1.01758433460028\\
9.8	5.6	1.02190477621134\\
9.8	5.8	0.960892825554714\\
9.8	6	1.01627091466814\\
9.8	6.2	1.0041482668532\\
9.8	6.4	1.02338424591432\\
9.8	6.6	1.02484046114632\\
9.8	6.8	1.02951279029045\\
9.8	7	1.03265912811285\\
9.8	7.2	1.03450521462515\\
9.8	7.4	1.03533462605964\\
9.8	7.6	1.03527328132954\\
9.8	7.8	1.0343939752293\\
9.8	8	1.03267806760671\\
9.8	8.2	1.02998001437258\\
9.8	8.4	1.02603851043316\\
9.8	8.6	1.02058173293339\\
9.8	8.8	1.01278996556008\\
9.8	9	1.00706775892665\\
9.8	9.2	0.980228250055803\\
9.8	9.4	1.03768660812654\\
9.8	9.6	1.00381915653272\\
9.8	9.8	0.918793048907352\\
9.8	10	0.857156751337294\\
10	0	0.865433944820714\\
10	0.2	0.819632031702354\\
10	0.4	0.782007009441308\\
10	0.6	0.748028286355431\\
10	0.8	0.716738075425846\\
10	1	0.688092186089216\\
10	1.2	0.662173477905387\\
10	1.4	0.638754325419285\\
10	1.6	0.617620699352542\\
10	1.8	0.599774366011584\\
10	2	0.587516715469977\\
10	2.2	0.582487877243226\\
10	2.4	0.576265403209596\\
10	2.6	0.480738530640759\\
10	2.8	0.568625103915452\\
10	3	0.587145844810585\\
10	3.2	0.599858320422373\\
10	3.4	0.617456200995757\\
10	3.6	0.638604024498193\\
10	3.8	0.662231710167971\\
10	4	0.688370372427182\\
10	4.2	0.717279695621478\\
10	4.4	0.748878103071734\\
10	4.6	0.783252393894147\\
10	4.8	0.821467328123394\\
10	5	0.868109195114379\\
10	5.2	0.933266641985706\\
10	5.4	1.01324204634688\\
10	5.6	1.03153905759339\\
10	5.8	0.969576642209232\\
10	6	1.01122200811721\\
10	6.2	1.0098252667592\\
10	6.4	1.02241067226246\\
10	6.6	1.02611910424258\\
10	6.8	1.03053464318837\\
10	7	1.03353386119819\\
10	7.2	1.03543420557681\\
10	7.4	1.03636927240453\\
10	7.6	1.03638058328272\\
10	7.8	1.03546367620059\\
10	8	1.03356812448265\\
10	8.2	1.03057387427101\\
10	8.4	1.02628452833591\\
10	8.6	1.02066772533337\\
10	8.8	1.01033576377371\\
10	9	1.01220271335317\\
10	9.2	0.969825993719731\\
10	9.4	1.02657267148439\\
10	9.6	1.01491343724807\\
10	9.8	0.930817271506238\\
10	10	0.865433944820714\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex2/Pred/fom_inf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.817\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=5.19599847148555e-07,
point meta max=0.116411708097208,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.0247151230131143\\
0	0.2	0.0115132736577075\\
0	0.4	0.0034945595449517\\
0	0.6	0.00203808621975698\\
0	0.8	0.00633955081374837\\
0	1	0.00787678941215253\\
0	1.2	0.00446397001675902\\
0	1.4	0.0028486507536376\\
0	1.6	0.00662210083660397\\
0	1.8	0.00251858838704666\\
0	2	0.0147628809163636\\
0	2.2	0.0149417710808664\\
0	2.4	0.0415690182617505\\
0	2.6	0.00923378523849855\\
0	2.8	0.0176764972126794\\
0	3	0.00962997772648932\\
0	3.2	0.0153497650655747\\
0	3.4	0.0125269973692588\\
0	3.6	0.020284381402492\\
0	3.8	0.00841029732826426\\
0	4	0.00472877236107805\\
0	4.2	0.0102360640142938\\
0	4.4	0.0089142874032283\\
0	4.6	0.00441634002676328\\
0	4.8	0.00175647550959124\\
0	5	0.0134828120244719\\
0	5.2	0.036789620147852\\
0	5.4	0.0515992235571932\\
0	5.6	0.020330310560313\\
0	5.8	0.11408450412325\\
0	6	0.0210383402972201\\
0	6.2	0.0108946862752087\\
0	6.4	0.0242618076795543\\
0	6.6	0.0168185690429663\\
0	6.8	0.00922859661286979\\
0	7	0.00329063258501505\\
0	7.2	0.000326609788537047\\
0	7.4	0.0001626294937076\\
0	7.6	0.000389368432021975\\
0	7.8	0.000764974723701517\\
0	8	0.000855346302853777\\
0	8.2	0.00169437873703693\\
0	8.4	0.00448257027301668\\
0	8.6	0.00923197655935293\\
0	8.8	0.00876025871131625\\
0	9	0.00792210460893772\\
0	9.2	0.0662756108514929\\
0	9.4	0.0288966324910795\\
0	9.6	0.0319329836988501\\
0	9.8	0.0384146786174119\\
0	10	0.0247151230131143\\
0.2	0	0.0209651672586738\\
0.2	0.2	0.00943640242649879\\
0.2	0.4	0.0041435195181716\\
0.2	0.6	0.000606551101636654\\
0.2	0.8	0.00356191788372573\\
0.2	1	0.00720647043681721\\
0.2	1.2	0.0074384988759828\\
0.2	1.4	0.00255809675791607\\
0.2	1.6	0.0043509204233918\\
0.2	1.8	0.00436163629149189\\
0.2	2	0.00882414980676083\\
0.2	2.2	0.0140372644705561\\
0.2	2.4	0.0280784495828909\\
0.2	2.6	0.0288488368118365\\
0.2	2.8	0.0178971498239993\\
0.2	3	0.00434912057617953\\
0.2	3.2	0.0167554767323271\\
0.2	3.4	0.00659280860129308\\
0.2	3.6	0.0179253764716995\\
0.2	3.8	0.0179767558066447\\
0.2	4	0.0043380902346597\\
0.2	4.2	0.00665946386635508\\
0.2	4.4	0.00981319152599613\\
0.2	4.6	0.00687533929231088\\
0.2	4.8	5.7350360115116e-05\\
0.2	5	0.0128930314167743\\
0.2	5.2	0.0366697125757546\\
0.2	5.4	0.0592187380703524\\
0.2	5.6	0.0104821462335596\\
0.2	5.8	0.0981766682917046\\
0.2	6	0.0505133591281317\\
0.2	6.2	0.0051703909164087\\
0.2	6.4	0.0131397182502917\\
0.2	6.6	0.0141906254838702\\
0.2	6.8	0.00988548849374493\\
0.2	7	0.00499949364329866\\
0.2	7.2	0.00179853185739409\\
0.2	7.4	0.000427672116734446\\
0.2	7.6	0.000127374645873202\\
0.2	7.8	0.00080263146867865\\
0.2	8	0.00155510492498667\\
0.2	8.2	0.00121199669429606\\
0.2	8.4	0.00198121916090899\\
0.2	8.6	0.00911005985788904\\
0.2	8.8	0.0122852365124975\\
0.2	9	0.0287406598583634\\
0.2	9.2	0.0527809129282998\\
0.2	9.4	0.0436072377080219\\
0.2	9.6	0.0211864402513808\\
0.2	9.8	0.033611174128887\\
0.2	10	0.0209651672586738\\
0.4	0	0.0149520742944547\\
0.4	0.2	0.00620430417546336\\
0.4	0.4	0.00466449622787035\\
0.4	0.6	0.00394642163394465\\
0.4	0.8	0.000911392661537058\\
0.4	1	0.00361443901424896\\
0.4	1.2	0.00676879842728495\\
0.4	1.4	0.00567377013174353\\
0.4	1.6	0.000185438994593112\\
0.4	1.8	0.00482582234753159\\
0.4	2	4.64486611471138e-05\\
0.4	2.2	0.0160217655557137\\
0.4	2.4	0.0012892917657914\\
0.4	2.6	0.0285254145022242\\
0.4	2.8	0.00735931347674001\\
0.4	3	0.0197486778536813\\
0.4	3.2	0.00199760159475748\\
0.4	3.4	0.0179857258010804\\
0.4	3.6	0.00221178284687062\\
0.4	3.8	0.0200790984089191\\
0.4	4	0.0148315360109946\\
0.4	4.2	0.00174580521571466\\
0.4	4.4	0.0064476286655244\\
0.4	4.6	0.00702656717663563\\
0.4	4.8	0.00138153171296795\\
0.4	5	0.0107432845170723\\
0.4	5.2	0.032901558610108\\
0.4	5.4	0.0604989366488768\\
0.4	5.6	0.0397134669001442\\
0.4	5.8	0.0661643919653931\\
0.4	6	0.0708205030094838\\
0.4	6.2	0.0233504800862814\\
0.4	6.4	0.000639693388314377\\
0.4	6.6	0.00781484710853197\\
0.4	6.8	0.00782798503312798\\
0.4	7	0.00510287862708614\\
0.4	7.2	0.00262042479117852\\
0.4	7.4	0.00106496477196161\\
0.4	7.6	0.000265502936587003\\
0.4	7.8	0.00207444499221787\\
0.4	8	0.00413242557540072\\
0.4	8.2	0.00508721966725512\\
0.4	8.4	0.0024203049072542\\
0.4	8.6	0.00527035172363566\\
0.4	8.8	0.0100712284956712\\
0.4	9	0.0437731029729681\\
0.4	9.2	0.0367804113044448\\
0.4	9.4	0.0493859838572939\\
0.4	9.6	0.0116892626548009\\
0.4	9.8	0.0266411714259212\\
0.4	10	0.0149520742944547\\
0.6	0	0.00724995134795792\\
0.6	0.2	0.00248249741406281\\
0.6	0.4	0.00531254140146031\\
0.6	0.6	0.00755511492390804\\
0.6	0.8	0.00603364184884581\\
0.6	1	0.00156997664409808\\
0.6	1.2	0.00325825464810481\\
0.6	1.4	0.0054732180873589\\
0.6	1.6	0.00342483487905998\\
0.6	1.8	0.00170693371683228\\
0.6	2	0.00331326365084783\\
0.6	2.2	0.00612593466371136\\
0.6	2.4	0.0308826861102287\\
0.6	2.6	0.026228134812899\\
0.6	2.8	0.0503514079967391\\
0.6	3	0.0382975434839345\\
0.6	3.2	0.013726174194085\\
0.6	3.4	0.00468259487770317\\
0.6	3.6	0.0141205866996169\\
0.6	3.8	0.0091884396787727\\
0.6	4	0.0199288574144019\\
0.6	4.2	0.0119867007863097\\
0.6	4.4	0.000914589838415414\\
0.6	4.6	0.00411039403959856\\
0.6	4.8	0.00162192041183973\\
0.6	5	0.00810304741293932\\
0.6	5.2	0.0268424451457235\\
0.6	5.4	0.0547908671504967\\
0.6	5.6	0.0596583417177888\\
0.6	5.8	0.0229148009354914\\
0.6	6	0.073416375823965\\
0.6	6.2	0.0398321884530461\\
0.6	6.4	0.0147059740672473\\
0.6	6.6	0.000858772633526295\\
0.6	6.8	0.00369671522149728\\
0.6	7	0.00382805083589166\\
0.6	7.2	0.0028554381003405\\
0.6	7.4	0.00182892199074081\\
0.6	7.6	0.000201361280797174\\
0.6	7.8	0.00261534921564421\\
0.6	8	0.00623087713087056\\
0.6	8.2	0.00908593907858002\\
0.6	8.4	0.00750459958306759\\
0.6	8.6	0.000865237060754476\\
0.6	8.8	0.00190467247001513\\
0.6	9	0.0534188497185438\\
0.6	9.2	0.0236729860470986\\
0.6	9.4	0.047794783894147\\
0.6	9.6	0.00482717175849756\\
0.6	9.8	0.018244143844912\\
0.6	10	0.00724995134795792\\
0.8	0	0.00113176961241124\\
0.8	0.2	0.000689073084858882\\
0.8	0.4	0.00648304347168394\\
0.8	0.6	0.0110788472137378\\
0.8	0.8	0.0108249299907596\\
0.8	1	0.00688839741229907\\
0.8	1.2	0.00153637886356939\\
0.8	1.4	0.00276927644436442\\
0.8	1.6	0.00419321487551061\\
0.8	1.8	0.00171618367737714\\
0.8	2	0.00215733363396031\\
0.8	2.2	0.00139569430589248\\
0.8	2.4	0.00622269766532446\\
0.8	2.6	0.0407761660328292\\
0.8	2.8	0.015525066348529\\
0.8	3	0.00907391999089335\\
0.8	3.2	0.0109715233219675\\
0.8	3.4	0.0065852637704954\\
0.8	3.6	0.0106318535872347\\
0.8	3.8	0.00811998848999373\\
0.8	4	0.0134864437739131\\
0.8	4.2	0.0183903292014883\\
0.8	4.4	0.00992839881266971\\
0.8	4.6	0.00169824989154266\\
0.8	4.8	6.2002357507196e-05\\
0.8	5	0.00607016013242512\\
0.8	5.2	0.0202651289937484\\
0.8	5.4	0.0440647856639442\\
0.8	5.6	0.0652579484414753\\
0.8	5.8	0.0197309310286917\\
0.8	6	0.054094956501338\\
0.8	6.2	0.0488455711352431\\
0.8	6.4	0.0264095942049576\\
0.8	6.6	0.00977602453569437\\
0.8	6.8	0.00136888095419074\\
0.8	7	0.00177129759191486\\
0.8	7.2	0.00278966140927994\\
0.8	7.4	0.00289207191223206\\
0.8	7.6	0.0015073978575133\\
0.8	7.8	0.00201580455219852\\
0.8	8	0.00725116687607819\\
0.8	8.2	0.0125262760492559\\
0.8	8.4	0.0124991454645724\\
0.8	8.6	0.00651504686157001\\
0.8	8.8	0.00946752442115761\\
0.8	9	0.0581819074150578\\
0.8	9.2	0.0158841386697052\\
0.8	9.4	0.041514019266216\\
0.8	9.6	0.000467958760151488\\
0.8	9.8	0.00886728668980441\\
0.8	10	0.00113176961241124\\
1	0	0.00875051072565602\\
1	0.2	0.00218038654193164\\
1	0.4	0.00838363456749691\\
1	0.6	0.0140603334227782\\
1	0.8	0.0144076770673804\\
1	1	0.0110839377722656\\
1	1.2	0.00605942977084906\\
1	1.4	0.00090669104368335\\
1	1.6	0.00311279404807874\\
1	1.8	0.0040785745747659\\
1	2	0.000395150385867682\\
1	2.2	0.00142557190373971\\
1	2.4	0.013978593107179\\
1	2.6	0.00388474388942772\\
1	2.8	0.00446950699616377\\
1	3	0.0688009504504979\\
1	3.2	0.0163688080606034\\
1	3.4	0.00916510641759383\\
1	3.6	0.00455555406431896\\
1	3.8	0.0131935891074292\\
1	4	0.001952228536795\\
1	4.2	0.0153626085358388\\
1	4.4	0.0162360071088832\\
1	4.6	0.00872866979237041\\
1	4.8	0.00367044453630216\\
1	5	0.00537729727927561\\
1	5.2	0.0146066096291052\\
1	5.4	0.0319057928805335\\
1	5.6	0.0570060950827693\\
1	5.8	0.0485860694048122\\
1	6	0.01891477254818\\
1	6.2	0.0443744724687412\\
1	6.4	0.0325765920656738\\
1	6.6	0.0166730104394157\\
1	6.8	0.00595461301909617\\
1	7	0.000263170562444293\\
1	7.2	0.00281038121680899\\
1	7.4	0.00439951906961444\\
1	7.6	0.00374424728757061\\
1	7.8	9.24101755936935e-05\\
1	8	0.00695147178972344\\
1	8.2	0.0155673232272413\\
1	8.4	0.0181542394056788\\
1	8.6	0.0080213124305395\\
1	8.8	0.0208807378527922\\
1	9	0.0552149207569248\\
1	9.2	0.0131351258450805\\
1	9.4	0.0334417719353453\\
1	9.6	0.00253265422638105\\
1	9.8	0.00125084005275311\\
1	10	0.00875051072565602\\
1.2	0	0.0138240966012264\\
1.2	0.2	0.00123904818520237\\
1.2	0.4	0.010705520867998\\
1.2	0.6	0.0158363259145655\\
1.2	0.8	0.0160335761585215\\
1.2	1	0.0132644745865282\\
1.2	1.2	0.00915116695328055\\
1.2	1.4	0.00405208424183234\\
1.2	1.6	0.00164935293348778\\
1.2	1.8	0.00527368270196082\\
1.2	2	0.00563662588039771\\
1.2	2.2	0.00290620197824287\\
1.2	2.4	0.00616527252300447\\
1.2	2.6	0.0339598703547805\\
1.2	2.8	0.0386347717083952\\
1.2	3	0.00238595750362403\\
1.2	3.2	0.0147316809430786\\
1.2	3.4	0.0307651760977322\\
1.2	3.6	0.0124068612037065\\
1.2	3.8	0.00658661533366833\\
1.2	4	0.0121637607267985\\
1.2	4.2	0.00308528324080681\\
1.2	4.4	0.0152793501857724\\
1.2	4.6	0.0138385648635252\\
1.2	4.8	0.00810626634295775\\
1.2	5	0.00610256593207881\\
1.2	5.2	0.0105188881917889\\
1.2	5.4	0.0213874186366628\\
1.2	5.6	0.0408078776135034\\
1.2	5.8	0.0564086706281823\\
1.2	6	0.016916623350933\\
1.2	6.2	0.0253121967816741\\
1.2	6.4	0.030023669388864\\
1.2	6.6	0.0193181867960801\\
1.2	6.8	0.00860764347266274\\
1.2	7	0.00142594876218083\\
1.2	7.2	0.00330778845169477\\
1.2	7.4	0.00640688506147979\\
1.2	7.6	0.00679170779059368\\
1.2	7.8	0.00303736211396055\\
1.2	8	0.00524643234571909\\
1.2	8.2	0.0179748044520931\\
1.2	8.4	0.0262995809122003\\
1.2	8.6	0.0109803389042238\\
1.2	8.8	0.0271072886563383\\
1.2	9	0.0421492435723806\\
1.2	9.2	0.0126905160904698\\
1.2	9.4	0.0264764601679175\\
1.2	9.6	0.00571324990071642\\
1.2	9.8	0.0115913901122898\\
1.2	10	0.0138240966012264\\
1.4	0	0.0146784540894466\\
1.4	0.2	0.00194379934693323\\
1.4	0.4	0.0124828334503364\\
1.4	0.6	0.0156399471254736\\
1.4	0.8	0.0152021860351682\\
1.4	1	0.0130289501903882\\
1.4	1.2	0.0101810992306406\\
1.4	1.4	0.00547727802727138\\
1.4	1.6	0.00137756368549025\\
1.4	1.8	0.00674974105279202\\
1.4	2	0.00813931105021359\\
1.4	2.2	0.00928956576918527\\
1.4	2.4	0.00311773439658791\\
1.4	2.6	0.000574044511142957\\
1.4	2.8	0.0161854210594524\\
1.4	3	0.00355452746801554\\
1.4	3.2	0.0643428994433725\\
1.4	3.4	0.00421828382768719\\
1.4	3.6	0.0132236805463608\\
1.4	3.8	0.00970934799583256\\
1.4	4	0.00977245154622919\\
1.4	4.2	0.00903240767652713\\
1.4	4.4	0.00614020328744924\\
1.4	4.6	0.0136183409344974\\
1.4	4.8	0.0112187350544517\\
1.4	5	0.00750544527170693\\
1.4	5.2	0.0079176286761079\\
1.4	5.4	0.0135519778278479\\
1.4	5.6	0.0242822222973452\\
1.4	5.8	0.0456402988358352\\
1.4	6	0.0382824101692414\\
1.4	6.2	0.000708813379250106\\
1.4	6.4	0.018036439596645\\
1.4	6.6	0.0161074985745306\\
1.4	6.8	0.00812711737158267\\
1.4	7	0.000990252208424858\\
1.4	7.2	0.00460032524822629\\
1.4	7.4	0.00888252460805306\\
1.4	7.6	0.0103936816633899\\
1.4	7.8	0.00736203864020335\\
1.4	8	0.00056250157594484\\
1.4	8.2	0.0158199860673701\\
1.4	8.4	0.0373643434544628\\
1.4	8.6	0.0252119742812139\\
1.4	8.8	0.0182776492296062\\
1.4	9	0.0259310817496249\\
1.4	9.2	0.0123461715082587\\
1.4	9.4	0.0216863206220723\\
1.4	9.6	0.0105964911140325\\
1.4	9.8	0.020695965985278\\
1.4	10	0.0146784540894466\\
1.6	0	0.0107054778612261\\
1.6	0.2	0.00587957373988968\\
1.6	0.4	0.0123422429574912\\
1.6	0.6	0.0129121127269847\\
1.6	0.8	0.011844171134596\\
1.6	1	0.0105447869044571\\
1.6	1.2	0.00894971460299498\\
1.6	1.4	0.00426050317373372\\
1.6	1.6	0.0033732685160649\\
1.6	1.8	0.0100920616102874\\
1.6	2	0.0107505470271501\\
1.6	2.2	0.00875336380963587\\
1.6	2.4	0.0141699563773066\\
1.6	2.6	0.0161740761374428\\
1.6	2.8	0.025172523539536\\
1.6	3	0.0336297597841759\\
1.6	3.2	0.00397810266781928\\
1.6	3.4	0.0331585552637865\\
1.6	3.6	0.0189473333159359\\
1.6	3.8	0.000567709210951728\\
1.6	4	0.00805121046003177\\
1.6	4.2	0.011650445920926\\
1.6	4.4	0.00551798623329136\\
1.6	4.6	0.00692166029689656\\
1.6	4.8	0.0106598082538861\\
1.6	5	0.00815650143748237\\
1.6	5.2	0.00618213288687319\\
1.6	5.4	0.00777982359713547\\
1.6	5.6	0.0120148573498148\\
1.6	5.8	0.0260342254395431\\
1.6	6	0.0391878827253354\\
1.6	6.2	0.0210495981014658\\
1.6	6.4	0.000939329897847951\\
1.6	6.6	0.00737888148659316\\
1.6	6.8	0.00409212211581522\\
1.6	7	0.00140769599093571\\
1.6	7.2	0.00683855925941557\\
1.6	7.4	0.0117344010394433\\
1.6	7.6	0.0143488800791065\\
1.6	7.8	0.012908261042783\\
1.6	8	0.00759367171232661\\
1.6	8.2	0.00488719557961337\\
1.6	8.4	0.0361765640865871\\
1.6	8.6	0.0466551210223459\\
1.6	8.8	0.00391603271627239\\
1.6	9	0.0158148005098052\\
1.6	9.2	0.013335788584772\\
1.6	9.4	0.0179239121535366\\
1.6	9.6	0.0181126366226465\\
1.6	9.8	0.0259022091168181\\
1.6	10	0.0107054778612261\\
1.8	0	0.00346116416411024\\
1.8	0.2	0.00809305571873409\\
1.8	0.4	0.00917749181620542\\
1.8	0.6	0.0076704018875825\\
1.8	0.8	0.00648331033845129\\
1.8	1	0.00644144471289321\\
1.8	1.2	0.00532566038376603\\
1.8	1.4	0.000291472007114102\\
1.8	1.6	0.0081402605227493\\
1.8	1.8	0.0141632054884259\\
1.8	2	0.0162341872782752\\
1.8	2.2	0.0103862940430602\\
1.8	2.4	0.00412674867050045\\
1.8	2.6	0.00990347002216252\\
1.8	2.8	0.0226259870708007\\
1.8	3	0.0281226675728699\\
1.8	3.2	0.00409586792431393\\
1.8	3.4	0.0618754988660143\\
1.8	3.6	0.0105474889222688\\
1.8	3.8	0.0212932895572389\\
1.8	4	0.00518353004624805\\
1.8	4.2	0.00892168644618363\\
1.8	4.4	0.0116363410925234\\
1.8	4.6	0.00308786182177367\\
1.8	4.8	0.00546724290578837\\
1.8	5	0.00654150453326707\\
1.8	5.2	0.0043066158862658\\
1.8	5.4	0.00313577906204532\\
1.8	5.6	0.00393238203530555\\
1.8	5.8	0.00778708503727366\\
1.8	6	0.0245854572733509\\
1.8	6.2	0.0268272028011158\\
1.8	6.4	0.0131924609570331\\
1.8	6.6	0.00362270493783279\\
1.8	6.8	0.00250552021759631\\
1.8	7	0.00546723194919352\\
1.8	7.2	0.00988073797533562\\
1.8	7.4	0.0147912825170325\\
1.8	7.6	0.0179522931956487\\
1.8	7.8	0.0159453011452358\\
1.8	8	0.00907571264983009\\
1.8	8.2	0.00500199065351425\\
1.8	8.4	0.0133242147191734\\
1.8	8.6	0.062976125101359\\
1.8	8.8	0.0140870176983299\\
1.8	9	0.0154754774936228\\
1.8	9.2	0.019905992168791\\
1.8	9.4	0.0153155226733991\\
1.8	9.6	0.0269601910978662\\
1.8	9.8	0.0243285486880866\\
1.8	10	0.00346116416411024\\
2	0	0.00318883194134845\\
2	0.2	0.00629608276467697\\
2	0.4	0.00293176642976722\\
2	0.6	0.00069328887257103\\
2	0.8	0.000244978010881858\\
2	1	0.00131769686700545\\
2	1.2	0.00113286071407226\\
2	1.4	0.00817261161414196\\
2	1.6	0.0147206200213584\\
2	1.8	0.0178567201265269\\
2	2	0.0181316231619284\\
2	2.2	0.0166367723112513\\
2	2.4	0.00962336580753709\\
2	2.6	0.0033306566351361\\
2	2.8	0.00606276934546179\\
2	3	0.0184647471221264\\
2	3.2	0.0230889432184215\\
2	3.4	0.00880507317355306\\
2	3.6	0.0384706652294265\\
2	3.8	0.000570866809140425\\
2	4	0.0118533986128481\\
2	4.2	0.0057972795741178\\
2	4.4	0.0109003747358249\\
2	4.6	0.0106725864631234\\
2	4.8	0.00270484602784227\\
2	5	0.00196577146214738\\
2	5.2	0.00126614077252851\\
2	5.4	0.00104444150711924\\
2	5.6	0.00218391493344161\\
2	5.8	0.00443816056566748\\
2	6	0.00492582217066928\\
2	6.2	0.0180902947011089\\
2	6.4	0.0177689411255659\\
2	6.6	0.0119105601011575\\
2	6.8	0.00922702609186321\\
2	7	0.0100979185434336\\
2	7.2	0.0132128424328417\\
2	7.4	0.0174960374232388\\
2	7.6	0.0193106787162439\\
2	7.8	0.0137336829611516\\
2	8	0.000741672283587014\\
2	8.2	0.012557963176327\\
2	8.4	0.0102616531910112\\
2	8.6	0.0427940173166786\\
2	8.8	0.0244569557156423\\
2	9	0.0126166919685157\\
2	9.2	0.0231889266708766\\
2	9.4	0.0176904605079501\\
2	9.6	0.0321799735406341\\
2	9.8	0.0154389024558567\\
2	10	0.00318883194134845\\
2.2	0	0.00482600053385707\\
2.2	0.2	0.000102901219402818\\
2.2	0.4	0.00509141733285379\\
2.2	0.6	0.00658828783360221\\
2.2	0.8	0.0055456326330382\\
2.2	1	0.00505329413839006\\
2.2	1.2	0.0107608542758851\\
2.2	1.4	0.0175228014156765\\
2.2	1.6	0.0198202494550075\\
2.2	1.8	0.0188372279559371\\
2.2	2	0.0165221846911418\\
2.2	2.2	0.0141983664930648\\
2.2	2.4	0.0138710712158193\\
2.2	2.6	0.0142059340017902\\
2.2	2.8	0.0205936924637568\\
2.2	3	0.0331688776804817\\
2.2	3.2	0.0353590210334391\\
2.2	3.4	0.00402746286081734\\
2.2	3.6	0.0641053689231276\\
2.2	3.8	0.0163278581092494\\
2.2	4	0.0155825147748452\\
2.2	4.2	0.00456611009335695\\
2.2	4.4	0.00709692764631664\\
2.2	4.6	0.0126337512182931\\
2.2	4.8	0.0102288527336923\\
2.2	5	0.00475619629477408\\
2.2	5.2	0.00339741906743551\\
2.2	5.4	0.00533372498290163\\
2.2	5.6	0.0078130446947603\\
2.2	5.8	0.0117495147212997\\
2.2	6	0.0113941413954447\\
2.2	6.2	0.00169727015826038\\
2.2	6.4	0.0118240337415518\\
2.2	6.6	0.0137842208053096\\
2.2	6.8	0.0132963254375917\\
2.2	7	0.0137689764158315\\
2.2	7.2	0.0159860471221293\\
2.2	7.4	0.01932296334008\\
2.2	7.6	0.0218897079614639\\
2.2	7.8	0.0218750689388622\\
2.2	8	0.00889125897153809\\
2.2	8.2	0.0219603972416418\\
2.2	8.4	0.0400629906406376\\
2.2	8.6	0.0268559743441779\\
2.2	8.8	0.000709313371549891\\
2.2	9	0.0095892852724202\\
2.2	9.2	0.0154129313207794\\
2.2	9.4	0.0266357722255629\\
2.2	9.6	0.0276531732482872\\
2.2	9.8	0.00343684412445866\\
2.2	10	0.00482600053385707\\
2.4	0	0.000542875393592657\\
2.4	0.2	0.00926500335820923\\
2.4	0.4	0.0127283528241227\\
2.4	0.6	0.012458571881961\\
2.4	0.8	0.010405774033282\\
2.4	1	0.0137937186870034\\
2.4	1.2	0.0219550805629402\\
2.4	1.4	0.0237331079009921\\
2.4	1.6	0.0190088281198856\\
2.4	1.8	0.0141363762257615\\
2.4	2	0.0115006772185912\\
2.4	2.2	0.00930250967059215\\
2.4	2.4	0.00734958550720055\\
2.4	2.6	0.00885543699140295\\
2.4	2.8	0.0135905592232078\\
2.4	3	0.020162738682181\\
2.4	3.2	0.018609072781637\\
2.4	3.4	0.00429432710440936\\
2.4	3.6	0.0323911772590332\\
2.4	3.8	0.0246920991981922\\
2.4	4	0.0136351766357636\\
2.4	4.2	0.0170402054568337\\
2.4	4.4	0.000347878536908541\\
2.4	4.6	0.00997961469820297\\
2.4	4.8	0.0140748224204008\\
2.4	5	0.0115144007001081\\
2.4	5.2	0.00922939351896657\\
2.4	5.4	0.0101505143858608\\
2.4	5.6	0.013227385274536\\
2.4	5.8	0.0169900880996344\\
2.4	6	0.021718544532098\\
2.4	6.2	0.0145930155271712\\
2.4	6.4	0.000534309980253167\\
2.4	6.6	0.00900464680135527\\
2.4	6.8	0.0132130591521702\\
2.4	7	0.0152668444765679\\
2.4	7.2	0.0176010584337573\\
2.4	7.4	0.0222173365758239\\
2.4	7.6	0.030354371034463\\
2.4	7.8	0.0347896597776503\\
2.4	8	0.0339583036468682\\
2.4	8.2	0.0127877484676006\\
2.4	8.4	0.0493656751596017\\
2.4	8.6	0.0622283003484635\\
2.4	8.8	0.0258679834623412\\
2.4	9	0.028415807845847\\
2.4	9.2	0.0116753362570177\\
2.4	9.4	0.0329959483612186\\
2.4	9.6	0.0131490257609754\\
2.4	9.8	0.00406768776715138\\
2.4	10	0.000542875393592657\\
2.6	0	0.0107497398461656\\
2.6	0.2	0.0177231937664794\\
2.6	0.4	0.0178976852600365\\
2.6	0.6	0.015710504838055\\
2.6	0.8	0.0156747840728571\\
2.6	1	0.02484506571023\\
2.6	1.2	0.0294803782191532\\
2.6	1.4	0.0210582544468835\\
2.6	1.6	0.00971490927293034\\
2.6	1.8	0.0037607945646807\\
2.6	2	0.00297633614047182\\
2.6	2.2	0.00391880044149862\\
2.6	2.4	0.00379520527089583\\
2.6	2.6	0.00320174353030955\\
2.6	2.8	0.0057280091755908\\
2.6	3	0.0117595108282881\\
2.6	3.2	0.0222813995514086\\
2.6	3.4	0.0244705847633844\\
2.6	3.6	0.0234038306695254\\
2.6	3.8	0.0541302347826204\\
2.6	4	0.02912329858051\\
2.6	4.2	0.0108702478826631\\
2.6	4.4	0.0118786293191814\\
2.6	4.6	0.00407790376725647\\
2.6	4.8	0.0136366917442406\\
2.6	5	0.0161504861017762\\
2.6	5.2	0.0150618354082993\\
2.6	5.4	0.0154038370605573\\
2.6	5.6	0.0182946179271364\\
2.6	5.8	0.0217240335373211\\
2.6	6	0.0274912449214425\\
2.6	6.2	0.0263927653706206\\
2.6	6.4	0.0137580642443736\\
2.6	6.6	0.000318708205331086\\
2.6	6.8	0.00950496642653542\\
2.6	7	0.0144324408419794\\
2.6	7.2	0.0184736391474724\\
2.6	7.4	0.0242817797209197\\
2.6	7.6	0.0237976598016241\\
2.6	7.8	0.0145108255675951\\
2.6	8	0.00370522477824931\\
2.6	8.2	0.00193559603326532\\
2.6	8.4	0.00697586991717369\\
2.6	8.6	0.029715503238425\\
2.6	8.8	0.0059028534523865\\
2.6	9	0.0122554609642374\\
2.6	9.2	0.0230656885598649\\
2.6	9.4	0.0244543865464183\\
2.6	9.6	0.00178370253399429\\
2.6	9.8	0.00164728966326488\\
2.6	10	0.0107497398461656\\
2.8	0	0.0207223607817216\\
2.8	0.2	0.0222899009446236\\
2.8	0.4	0.0193665783266024\\
2.8	0.6	0.016907116142939\\
2.8	0.8	0.0233519159907429\\
2.8	1	0.0339891302723899\\
2.8	1.2	0.0262744661073513\\
2.8	1.4	0.00705732953730259\\
2.8	1.6	0.0059303949699025\\
2.8	1.8	0.0087816730221405\\
2.8	2	0.00608397492644208\\
2.8	2.2	0.00223643613699526\\
2.8	2.4	0.0010581772231798\\
2.8	2.6	0.00401150593642985\\
2.8	2.8	0.00886467869156976\\
2.8	3	0.0196458428425632\\
2.8	3.2	0.0318000703304269\\
2.8	3.4	0.0198694559053921\\
2.8	3.6	0.0244122119439544\\
2.8	3.8	0.0477639486122159\\
2.8	4	0.00963609747621075\\
2.8	4.2	0.0147078576878198\\
2.8	4.4	0.019468564730542\\
2.8	4.6	0.00471541623111915\\
2.8	4.8	0.00986859653830452\\
2.8	5	0.0176608048949144\\
2.8	5.2	0.0196228408268782\\
2.8	5.4	0.020462607110634\\
2.8	5.6	0.0228744290471352\\
2.8	5.8	0.0260678620243237\\
2.8	6	0.0308596633712196\\
2.8	6.2	0.0330493472051653\\
2.8	6.4	0.0239512387725215\\
2.8	6.6	0.00866729720997628\\
2.8	6.8	0.00413830102010249\\
2.8	7	0.0121950348320558\\
2.8	7.2	0.0176719344988152\\
2.8	7.4	0.0182072527144564\\
2.8	7.6	0.015452460103882\\
2.8	7.8	0.0167069051578614\\
2.8	8	0.000203963900604176\\
2.8	8.2	0.039100601131824\\
2.8	8.4	0.0648796913667506\\
2.8	8.6	0.0334481530001166\\
2.8	8.8	0.0370065854729187\\
2.8	9	0.00250921391260905\\
2.8	9.2	0.030355519016921\\
2.8	9.4	0.00449610209958207\\
2.8	9.6	0.00533455948320294\\
2.8	9.8	0.00924587980648062\\
2.8	10	0.0207223607817216\\
3	0	0.0256335522288409\\
3	0.2	0.0216165235307684\\
3	0.4	0.0173476132627914\\
3	0.6	0.0186879585759968\\
3	0.8	0.0324123687100426\\
3	1	0.03345221252233\\
3	1.2	0.00902605887191288\\
3	1.4	0.0141011207988604\\
3	1.6	0.0217363552800397\\
3	1.8	0.0187059492755954\\
3	2	0.0123997011870658\\
3	2.2	0.00673636378605363\\
3	2.4	0.00228708162162561\\
3	2.6	0.00250160729075538\\
3	2.8	0.00955271576889338\\
3	3	0.0186135380056618\\
3	3.2	0.0225863397576017\\
3	3.4	0.00776479330399049\\
3	3.6	0.0101971123124472\\
3	3.8	0.0396629243991175\\
3	4	0.0114562419912344\\
3	4.2	0.0341955505244563\\
3	4.4	0.01472038948013\\
3	4.6	0.0140981033337019\\
3	4.8	0.00385980590436852\\
3	5	0.0163092433645209\\
3	5.2	0.0221339312251622\\
3	5.4	0.0245321278825297\\
3	5.6	0.0267342723812135\\
3	5.8	0.0295928918628618\\
3	6	0.0329210764355865\\
3	6.2	0.0357024617233418\\
3	6.4	0.0296730136628799\\
3	6.6	0.0152769542315219\\
3	6.8	0.000718442759692572\\
3	7	0.00942375598571643\\
3	7.2	0.0145800792082437\\
3	7.4	0.0205187497372444\\
3	7.6	0.0412997418081791\\
3	7.8	0.0469604931419457\\
3	8	0.0402923834271536\\
3	8.2	0.00495250190216279\\
3	8.4	0.047986843254722\\
3	8.6	0.0122019247874025\\
3	8.8	0.0018667038387673\\
3	9	0.020514407228607\\
3	9.2	0.0150174845113085\\
3	9.4	0.00809474237024443\\
3	9.6	0.00468761381937188\\
3	9.8	0.0214654672827284\\
3	10	0.0256335522288409\\
3.2	0	0.0234784420552837\\
3.2	0.2	0.0164922944600302\\
3.2	0.4	0.013924501812276\\
3.2	0.6	0.0233293435816032\\
3.2	0.8	0.0369055807461636\\
3.2	1	0.0174980573228594\\
3.2	1.2	0.0175471159923341\\
3.2	1.4	0.0336435648656516\\
3.2	1.6	0.0315242986087993\\
3.2	1.8	0.0227579517389621\\
3.2	2	0.0142936301369089\\
3.2	2.2	0.00823135823596016\\
3.2	2.4	0.00402436583216637\\
3.2	2.6	7.59897093116635e-05\\
3.2	2.8	0.00573883340647025\\
3.2	3	0.0118962149842387\\
3.2	3.2	0.0125685554205708\\
3.2	3.4	0.0076812814019116\\
3.2	3.6	0.00113548818809772\\
3.2	3.8	0.0465639655001398\\
3.2	4	0.0161199923188299\\
3.2	4.2	0.0368248952888539\\
3.2	4.4	0.000549903644651684\\
3.2	4.6	0.0199293681604188\\
3.2	4.8	0.00306701699927514\\
3.2	5	0.0130088964090838\\
3.2	5.2	0.0225214346952991\\
3.2	5.4	0.0270499071202082\\
3.2	5.6	0.0295079968644824\\
3.2	5.8	0.0318650416403987\\
3.2	6	0.0337705393608738\\
3.2	6.2	0.0355335916688437\\
3.2	6.4	0.0311194985632237\\
3.2	6.6	0.0183358262975973\\
3.2	6.8	0.00369044285189746\\
3.2	7	0.00703271063045019\\
3.2	7.2	0.0150159599666472\\
3.2	7.4	0.0282067839730752\\
3.2	7.6	0.016734328069515\\
3.2	7.8	0.00332870524220008\\
3.2	8	0.0237690036046194\\
3.2	8.2	0.0452467587171353\\
3.2	8.4	0.0459657924381337\\
3.2	8.6	0.041368587440444\\
3.2	8.8	0.00493015526419749\\
3.2	9	0.0244169173404568\\
3.2	9.2	0.00676794216608867\\
3.2	9.4	0.00218096464144002\\
3.2	9.6	0.0194836579081238\\
3.2	9.8	0.0277209488505457\\
3.2	10	0.0234784420552837\\
3.4	0	0.0155771595642268\\
3.4	0.2	0.00928494171908378\\
3.4	0.4	0.0122295878246289\\
3.4	0.6	0.0293849243918703\\
3.4	0.8	0.0293645177744714\\
3.4	1	0.0118582845772701\\
3.4	1.2	0.0426283147051695\\
3.4	1.4	0.0440062974180359\\
3.4	1.6	0.032493170243007\\
3.4	1.8	0.0203729064892554\\
3.4	2	0.011882524067872\\
3.4	2.2	0.00691896247391888\\
3.4	2.4	0.00381868075773589\\
3.4	2.6	0.000742555394369959\\
3.4	2.8	0.00339694607326496\\
3.4	3	0.00795012992126204\\
3.4	3.2	0.011182961016252\\
3.4	3.4	0.0131377933754186\\
3.4	3.6	0.000819202015083453\\
3.4	3.8	0.0463740946370669\\
3.4	4	0.010695137188206\\
3.4	4.2	0.0352016316075617\\
3.4	4.4	0.0121069963073204\\
3.4	4.6	0.0202485758818997\\
3.4	4.8	0.00910023618481137\\
3.4	5	0.00885955951734174\\
3.4	5.2	0.0212338411892909\\
3.4	5.4	0.0278368664864682\\
3.4	5.6	0.0308229866031171\\
3.4	5.8	0.0325456199812006\\
3.4	6	0.033080673880475\\
3.4	6.2	0.0331580515282652\\
3.4	6.4	0.0290694947028152\\
3.4	6.6	0.0178742712008838\\
3.4	6.8	0.00433105399806721\\
3.4	7	0.00640296883159097\\
3.4	7.2	0.0155259004244338\\
3.4	7.4	0.0112056955404585\\
3.4	7.6	0.0115504117219581\\
3.4	7.8	0.0334148062300681\\
3.4	8	0.00218997262843856\\
3.4	8.2	0.0504626166438469\\
3.4	8.4	0.0329903716145598\\
3.4	8.6	0.0152256711039039\\
3.4	8.8	0.0212518351847216\\
3.4	9	0.000968502913116343\\
3.4	9.2	0.00944379288488051\\
3.4	9.4	0.01446626328379\\
3.4	9.6	0.0283261266048302\\
3.4	9.8	0.0250311755817507\\
3.4	10	0.0155771595642268\\
3.6	0	0.00523767417863774\\
3.6	0.2	0.00300736276659708\\
3.6	0.4	0.0141121901479144\\
3.6	0.6	0.0316060237353971\\
3.6	0.8	0.00657757420381255\\
3.6	1	0.0443191231019294\\
3.6	1.2	0.0563262496553719\\
3.6	1.4	0.0427186587894248\\
3.6	1.6	0.0254238049711011\\
3.6	1.8	0.0130847874148823\\
3.6	2	0.0065538416276576\\
3.6	2.2	0.00379073039988581\\
3.6	2.4	0.00240936392889052\\
3.6	2.6	0.000524481154124901\\
3.6	2.8	0.0027668351722645\\
3.6	3	0.00689736882602965\\
3.6	3.2	0.0108991645102255\\
3.6	3.4	0.0119991376560477\\
3.6	3.6	0.0100895855478111\\
3.6	3.8	0.0371006307339769\\
3.6	4	0.00812296772863597\\
3.6	4.2	0.0380505115906586\\
3.6	4.4	0.0167264706861723\\
3.6	4.6	0.0171896828122792\\
3.6	4.8	0.012755786277337\\
3.6	5	0.00495878465956257\\
3.6	5.2	0.0189280842845061\\
3.6	5.4	0.0270144386448303\\
3.6	5.6	0.0304272815832803\\
3.6	5.8	0.0313734028107249\\
3.6	6	0.030502295826829\\
3.6	6.2	0.0287735751259067\\
3.6	6.4	0.0243304413405454\\
3.6	6.6	0.0146081999027426\\
3.6	6.8	0.00295666253927551\\
3.6	7	0.00651962427943364\\
3.6	7.2	0.011186990644744\\
3.6	7.4	0.0207784714401401\\
3.6	7.6	0.0531922090463209\\
3.6	7.8	0.0164433385906251\\
3.6	8	0.0149106942011035\\
3.6	8.2	0.0489892197295422\\
3.6	8.4	0.0298577676725358\\
3.6	8.6	0.00398424782711226\\
3.6	8.8	0.0126455455021454\\
3.6	9	0.0141036028648094\\
3.6	9.2	0.00647767806110455\\
3.6	9.4	0.0269206563664682\\
3.6	9.6	0.0263575344839729\\
3.6	9.8	0.0151993527335135\\
3.6	10	0.00523767417863774\\
3.8	0	0.00403364663762273\\
3.8	0.2	7.36547313173741e-05\\
3.8	0.4	0.0184412776171903\\
3.8	0.6	0.024472334072532\\
3.8	0.8	0.0271831971039391\\
3.8	1	0.0669700247981757\\
3.8	1.2	0.0553139547164249\\
3.8	1.4	0.0317180873393597\\
3.8	1.6	0.013140353559337\\
3.8	1.8	0.00347142248884508\\
3.8	2	0.000256264817739438\\
3.8	2.2	0.000146652190009255\\
3.8	2.4	0.000617101697529931\\
3.8	2.6	3.40944683223654e-05\\
3.8	2.8	0.0022629219427911\\
3.8	3	0.0057476450432713\\
3.8	3.2	0.00882030886032448\\
3.8	3.4	0.00564867220622933\\
3.8	3.6	0.0166061857114825\\
3.8	3.8	0.0258380698686705\\
3.8	4	0.00958313867079086\\
3.8	4.2	0.045987017548377\\
3.8	4.4	0.0155398184261966\\
3.8	4.6	0.0147837533881967\\
3.8	4.8	0.0137391018811692\\
3.8	5	0.00216763351553828\\
3.8	5.2	0.0162177537902878\\
3.8	5.4	0.0248310511958585\\
3.8	5.6	0.0282196714588423\\
3.8	5.8	0.0281796962469656\\
3.8	6	0.0258496868095471\\
3.8	6.2	0.0225159336147808\\
3.8	6.4	0.0176977253655671\\
3.8	6.6	0.00963811269549431\\
3.8	6.8	0.000657933391669641\\
3.8	7	0.00621431181382726\\
3.8	7.2	0.0126051851792184\\
3.8	7.4	0.0277185568653666\\
3.8	7.6	0.0142804948819329\\
3.8	7.8	0.0193659018918776\\
3.8	8	0.0584725324063466\\
3.8	8.2	0.0524506486766519\\
3.8	8.4	0.03327878257568\\
3.8	8.6	0.0184409005903601\\
3.8	8.8	0.0126269920733693\\
3.8	9	0.00354849582009187\\
3.8	9.2	0.0227248868131485\\
3.8	9.4	0.0270996971588091\\
3.8	9.6	0.0155647703047442\\
3.8	9.8	0.00256591930229899\\
3.8	10	0.00403364663762273\\
4	0	0.00976384237607564\\
4	0.2	0.00121859044257822\\
4	0.4	0.0218204378169455\\
4	0.6	0.00592373582809802\\
4	0.8	0.0615330547913908\\
4	1	0.0721702124066626\\
4	1.2	0.0423288561461841\\
4	1.4	0.0147800053980378\\
4	1.6	0.000795963187719906\\
4	1.8	0.00569587208103189\\
4	2	0.00513287492085496\\
4	2.2	0.00282984022731575\\
4	2.4	0.000863742636831033\\
4	2.6	0.00034936222332288\\
4	2.8	0.00159473107893165\\
4	3	0.00384717497032822\\
4	3.2	0.00523111791487207\\
4	3.4	4.2652334163451e-05\\
4	3.6	0.0171857115842435\\
4	3.8	0.015668335705148\\
4	4	0.00723346216448761\\
4	4.2	0.0555380713972478\\
4	4.4	0.0117649606213174\\
4	4.6	0.0157365782545918\\
4	4.8	0.0127928107826412\\
4	5	0.000850993707914194\\
4	5.2	0.0135002553971825\\
4	5.4	0.0215121328623619\\
4	5.6	0.0242167403118122\\
4	5.8	0.022940480523583\\
4	6	0.0192087223644635\\
4	6.2	0.014779255877853\\
4	6.4	0.010182038533772\\
4	6.6	0.00440181028390352\\
4	6.8	0.00122106725833049\\
4	7	0.00593404998026126\\
4	7.2	0.0139079848830911\\
4	7.4	0.0110187313425837\\
4	7.6	0.0527621099417736\\
4	7.8	0.00740770935891455\\
4	8	0.0530781824186459\\
4	8.2	0.00494910311631092\\
4	8.4	0.00562926282964971\\
4	8.6	0.00190650720873542\\
4	8.8	0.0123785171553984\\
4	9	0.0154260842411256\\
4	9.2	0.0265671561875663\\
4	9.4	0.0165942243372235\\
4	9.6	0.00145667896393398\\
4	9.8	0.00854198788351301\\
4	10	0.00976384237607564\\
4.2	0	0.0110756182704341\\
4.2	0.2	0.00530652680865196\\
4.2	0.4	0.0208397236813981\\
4.2	0.6	0.0212462568565908\\
4.2	0.8	0.0852647913393208\\
4.2	1	0.0606604142345242\\
4.2	1.2	0.0222115553971026\\
4.2	1.4	0.00392280083286134\\
4.2	1.6	0.012851718636209\\
4.2	1.8	0.0121438157752355\\
4.2	2	0.00831076218000526\\
4.2	2.2	0.0044047347876649\\
4.2	2.4	0.00162188807022284\\
4.2	2.6	0.000455534955336623\\
4.2	2.8	0.000868814303013277\\
4.2	3	0.00195347562521631\\
4.2	3.2	0.00180931794971911\\
4.2	3.4	0.00345684640239852\\
4.2	3.6	0.0146285116414122\\
4.2	3.8	0.00711230744888147\\
4.2	4	0.000424183957432822\\
4.2	4.2	0.0627302060415047\\
4.2	4.4	0.00562833106128335\\
4.2	4.6	0.0201618304523595\\
4.2	4.8	0.0108600186276635\\
4.2	5	0.00083358337892403\\
4.2	5.2	0.0108679817545405\\
4.2	5.4	0.017186312886745\\
4.2	5.6	0.0185297702407794\\
4.2	5.8	0.015846536206754\\
4.2	6	0.0110295917062516\\
4.2	6.2	0.00641502897012558\\
4.2	6.4	0.00320446962335352\\
4.2	6.6	0.000634803761272007\\
4.2	6.8	0.00148458547789998\\
4.2	7	0.00544795731042058\\
4.2	7.2	0.0149813560937411\\
4.2	7.4	0.0313642840402424\\
4.2	7.6	0.000526223524508596\\
4.2	7.8	0.0616633655460103\\
4.2	8	0.0596296501289788\\
4.2	8.2	0.0292105573687113\\
4.2	8.4	0.0125126184814498\\
4.2	8.6	0.0164059847732663\\
4.2	8.8	0.00528101849920926\\
4.2	9	0.0238078984302955\\
4.2	9.2	0.0179092177121679\\
4.2	9.4	0.00196821557780569\\
4.2	9.6	0.0106282198125477\\
4.2	9.8	0.0153793580559437\\
4.2	10	0.0110756182704341\\
4.4	0	0.00861971611914292\\
4.4	0.2	0.0101517927544974\\
4.4	0.4	0.0140098497020625\\
4.4	0.6	0.0507863436317446\\
4.4	0.8	0.092135824583647\\
4.4	1	0.0380453664065656\\
4.4	1.2	0.000479710894002561\\
4.4	1.4	0.0201505158100606\\
4.4	1.6	0.0203152182312202\\
4.4	1.8	0.0146635819628965\\
4.4	2	0.00884475501469673\\
4.4	2.2	0.00444195890361826\\
4.4	2.4	0.00161208282315939\\
4.4	2.6	0.00029757909510969\\
4.4	2.8	0.000232019084088431\\
4.4	3	0.000521760260948856\\
4.4	3.2	0.000386695634247036\\
4.4	3.4	0.00464646859849099\\
4.4	3.6	0.0107449385673544\\
4.4	3.8	0.000316635192319503\\
4.4	4	0.0107832331672975\\
4.4	4.2	0.0644815664936904\\
4.4	4.4	0.00388442466902084\\
4.4	4.6	0.0262813047713319\\
4.4	4.8	0.00844842537539592\\
4.4	5	0.00157481979810559\\
4.4	5.2	0.00813365030561264\\
4.4	5.4	0.0119057707555024\\
4.4	5.6	0.011399267010336\\
4.4	5.8	0.00738589557639746\\
4.4	6	0.00218771892835057\\
4.4	6.2	0.00127110177462342\\
4.4	6.4	0.00156871771352285\\
4.4	6.6	0.000122361416972305\\
4.4	6.8	0.000203628075076012\\
4.4	7	0.00619600380895335\\
4.4	7.2	0.021619645262505\\
4.4	7.4	0.0213070674156538\\
4.4	7.6	0.0341078197148997\\
4.4	7.8	0.0387671594296217\\
4.4	8	0.0366764266759907\\
4.4	8.2	0.0147444894166087\\
4.4	8.4	0.0131937700734005\\
4.4	8.6	0.00698714237461007\\
4.4	8.8	0.0172152380247468\\
4.4	9	0.0183765939660783\\
4.4	9.2	0.00384563883502409\\
4.4	9.4	0.0104749931566644\\
4.4	9.6	0.0176149030165698\\
4.4	9.8	0.0172201646947009\\
4.4	10	0.00861971611914292\\
4.6	0	0.00396220612178455\\
4.6	0.2	0.0137252240663316\\
4.6	0.4	0.00231740906545141\\
4.6	0.6	0.0760714701140173\\
4.6	0.8	0.0826689791083601\\
4.6	1	0.0104280522963978\\
4.6	1.2	0.0216186187283105\\
4.6	1.4	0.0302807879307972\\
4.6	1.6	0.0220927818236609\\
4.6	1.8	0.0133269699219504\\
4.6	2	0.00716114265836004\\
4.6	2.2	0.00333250458029544\\
4.6	2.4	0.00109331768078547\\
4.6	2.6	4.19618677250377e-05\\
4.6	2.8	0.000153717510570806\\
4.6	3	0.000219270639828573\\
4.6	3.2	0.00118485821822234\\
4.6	3.4	0.00366413264111398\\
4.6	3.6	0.0054609820475513\\
4.6	3.8	0.00791331590391009\\
4.6	4	0.0208355497803038\\
4.6	4.2	0.0595814221540812\\
4.6	4.4	0.0173318446028219\\
4.6	4.6	0.0316888812945549\\
4.6	4.8	0.00556616231684492\\
4.6	5	0.00239560784746073\\
4.6	5.2	0.00497198003847399\\
4.6	5.4	0.00575369948392335\\
4.6	5.6	0.00329027903348944\\
4.6	5.8	0.00155392082276617\\
4.6	6	0.00596174004124217\\
4.6	6.2	0.00664591048264152\\
4.6	6.4	0.00275811724810404\\
4.6	6.6	0.00229007407163706\\
4.6	6.8	0.00173796099746082\\
4.6	7	0.0114485619862623\\
4.6	7.2	0.0275230707497997\\
4.6	7.4	0.000165449195907552\\
4.6	7.6	0.0255431373974914\\
4.6	7.8	0.0432660210138832\\
4.6	8	0.0135282519699492\\
4.6	8.2	0.000162369285583219\\
4.6	8.4	0.0161934819950064\\
4.6	8.6	0.00713056286131575\\
4.6	8.8	0.0165950888514712\\
4.6	9	0.00630238762859314\\
4.6	9.2	0.00837207691803288\\
4.6	9.4	0.0172849165123248\\
4.6	9.6	0.0189163517950449\\
4.6	9.8	0.0148791482756744\\
4.6	10	0.00396220612178455\\
4.8	0	0.00117694555991665\\
4.8	0.2	0.0149584492078637\\
4.8	0.4	0.011538180741937\\
4.8	0.6	0.09291159078235\\
4.8	0.8	0.0615971672816566\\
4.8	1	0.0171891104077255\\
4.8	1.2	0.0375178698459393\\
4.8	1.4	0.0325425079171779\\
4.8	1.6	0.0188620422534541\\
4.8	1.8	0.0092364167383811\\
4.8	2	0.0042524713541009\\
4.8	2.2	0.0017558354794609\\
4.8	2.4	0.000463692851976394\\
4.8	2.6	9.28049622996863e-05\\
4.8	2.8	0.00015084508919172\\
4.8	3	0.000166545234599802\\
4.8	3.2	0.000620690700617765\\
4.8	3.4	0.00102179338085739\\
4.8	3.6	0.000965023513904595\\
4.8	3.8	0.0154132838924989\\
4.8	4	0.0280502844353316\\
4.8	4.2	0.0474344674438957\\
4.8	4.4	0.0336935700681432\\
4.8	4.6	0.034089923097764\\
4.8	4.8	0.00210191124124504\\
4.8	5	0.00264461089648549\\
4.8	5.2	0.00112846188343319\\
4.8	5.4	0.00098816655509415\\
4.8	5.6	0.00495952241642783\\
4.8	5.8	0.00954560510601754\\
4.8	6	0.011488778057841\\
4.8	6.2	0.00780612490909205\\
4.8	6.4	0.000358067247195115\\
4.8	6.6	0.00588849816453663\\
4.8	6.8	0.0017530447775147\\
4.8	7	0.0232107262314609\\
4.8	7.2	0.0201802763277552\\
4.8	7.4	0.0229419642735498\\
4.8	7.6	0.0283778942918879\\
4.8	7.8	0.0510258269403662\\
4.8	8	0.0141051217608742\\
4.8	8.2	0.0165678392798777\\
4.8	8.4	0.00366606374449496\\
4.8	8.6	0.0121076654736597\\
4.8	8.8	0.00839087472009903\\
4.8	9	0.00469641018145539\\
4.8	9.2	0.0147992862044174\\
4.8	9.4	0.0178684384016222\\
4.8	9.6	0.0155521225833525\\
4.8	9.8	0.00988709845072111\\
4.8	10	0.00117694555991665\\
5	0	0.00546409857214314\\
5	0.2	0.0138660118967264\\
5	0.4	0.0244756466010426\\
5	0.6	0.100521497179136\\
5	0.8	0.0347678571008426\\
5	1	0.0410750147504352\\
5	1.2	0.045711372831105\\
5	1.4	0.0276284222814914\\
5	1.6	0.0124736715195768\\
5	1.8	0.00400625077039007\\
5	2	0.00125680015396401\\
5	2.2	0.000394474996597227\\
5	2.4	7.68431350371412e-05\\
5	2.6	4.45522725087133e-05\\
5	2.8	0.000272571574694125\\
5	3	0.000604032594409609\\
5	3.2	0.00103538418498378\\
5	3.4	0.00259763924288009\\
5	3.6	0.00743183137899639\\
5	3.8	0.0207987966770758\\
5	4	0.0300468280146391\\
5	4.2	0.0278118232882052\\
5	4.4	0.0499799465361513\\
5	4.6	0.0316952279478029\\
5	4.8	0.00172521685137217\\
5	5	0.0018340179681624\\
5	5.2	0.00334911186033016\\
5	5.4	0.00764873638205887\\
5	5.6	0.0120197595110371\\
5	5.8	0.0146527993719795\\
5	6	0.0121946911208562\\
5	6.2	0.00321864357804336\\
5	6.4	0.00714892209902629\\
5	6.6	0.0069060411871732\\
5	6.8	0.0135628501046406\\
5	7	0.0323078829646705\\
5	7.2	0.0124956913813808\\
5	7.4	0.019595600736531\\
5	7.6	0.0106266479936115\\
5	7.8	0.0127536729463258\\
5	8	0.00576804224407301\\
5	8.2	0.0136110420645594\\
5	8.4	0.00357833870443569\\
5	8.6	0.0078691855077001\\
5	8.8	0.000602950397351698\\
5	9	0.0105023716556344\\
5	9.2	0.0148147570091695\\
5	9.4	0.0134393787163174\\
5	9.6	0.00922043697769503\\
5	9.8	0.00384017163046468\\
5	10	0.00546409857214314\\
5.2	0	0.00820616500025784\\
5.2	0.2	0.011172353298013\\
5.2	0.4	0.034109964428142\\
5.2	0.6	0.100722922554932\\
5.2	0.8	0.00757853314583601\\
5.2	1	0.0589907102797513\\
5.2	1.2	0.0456116388784764\\
5.2	1.4	0.0180100591840677\\
5.2	1.6	0.00518606596139992\\
5.2	1.8	0.000777336741270507\\
5.2	2	0.000913281133214483\\
5.2	2.2	0.000280167413284627\\
5.2	2.4	0.000116084096013658\\
5.2	2.6	0.000455703040484645\\
5.2	2.8	0.00097591239230449\\
5.2	3	0.00177613780665742\\
5.2	3.2	0.00315496223393935\\
5.2	3.4	0.0061674595420535\\
5.2	3.6	0.0122945743936095\\
5.2	3.8	0.0218888019088567\\
5.2	4	0.0249553583522394\\
5.2	4.2	0.00203811755281802\\
5.2	4.4	0.061605440776653\\
5.2	4.6	0.0238577522486579\\
5.2	4.8	0.00518100661200838\\
5.2	5	0.000178503886075987\\
5.2	5.2	0.00793242684125695\\
5.2	5.4	0.0131011628038807\\
5.2	5.6	0.0162172771992375\\
5.2	5.8	0.0149904317057969\\
5.2	6	0.0068578009636785\\
5.2	6.2	0.00618354355365824\\
5.2	6.4	0.013248657126237\\
5.2	6.6	0.000394415007734961\\
5.2	6.8	0.0292387320858868\\
5.2	7	0.0162327970411905\\
5.2	7.2	0.0345920883615143\\
5.2	7.4	0.00534031696222059\\
5.2	7.6	0.046639653921233\\
5.2	7.8	0.00813141150590135\\
5.2	8	0.0171312223305587\\
5.2	8.2	0.00777632535376305\\
5.2	8.4	0.00253351189382323\\
5.2	8.6	0.00119814821462294\\
5.2	8.8	0.00560848283424153\\
5.2	9	0.010245523924946\\
5.2	9.2	0.00979086187566347\\
5.2	9.4	0.00596253608862751\\
5.2	9.6	0.0016384767949057\\
5.2	9.8	0.00201798118851793\\
5.2	10	0.00820616500025784\\
5.4	0	0.00934477007323165\\
5.4	0.2	0.00778203375328002\\
5.4	0.4	0.0392363453578815\\
5.4	0.6	0.0964238041860647\\
5.4	0.8	0.0155300664382472\\
5.4	1	0.0705522545564828\\
5.4	1.2	0.0382358971672485\\
5.4	1.4	0.00655258898197997\\
5.4	1.6	0.00103611959355243\\
5.4	1.8	0.00398668536734936\\
5.4	2	0.00176109383190348\\
5.4	2.2	8.95588372646916e-05\\
5.4	2.4	0.000562277231274999\\
5.4	2.6	0.000977379466567729\\
5.4	2.8	0.00163864209271858\\
5.4	3	0.00279697515522503\\
5.4	3.2	0.00481143331921313\\
5.4	3.4	0.00835577017820932\\
5.4	3.6	0.0136961079363254\\
5.4	3.8	0.017463192074002\\
5.4	4	0.0122385686555337\\
5.4	4.2	0.0259820681165912\\
5.4	4.4	0.063608463948264\\
5.4	4.6	0.0117887839748451\\
5.4	4.8	0.00727113091578224\\
5.4	5	0.00300332054072661\\
5.4	5.2	0.0116118009510806\\
5.4	5.4	0.0159195069921427\\
5.4	5.6	0.0159308054874566\\
5.4	5.8	0.00950291245794443\\
5.4	6	0.00344550076384031\\
5.4	6.2	0.0152857577994689\\
5.4	6.4	0.00988046207219617\\
5.4	6.6	0.0197747086871725\\
5.4	6.8	0.0316892824587738\\
5.4	7	0.0280039669076957\\
5.4	7.2	0.0181129147415453\\
5.4	7.4	0.0450528577145336\\
5.4	7.6	0.00444860625225396\\
5.4	7.8	0.0079229013982226\\
5.4	8	0.0169727578579606\\
5.4	8.2	0.00594169565782943\\
5.4	8.4	0.00084174257349634\\
5.4	8.6	0.00218077027857855\\
5.4	8.8	0.00497038283246065\\
5.4	9	0.00508234333338242\\
5.4	9.2	0.00181265671980357\\
5.4	9.4	0.00266693202552193\\
5.4	9.6	0.00589262674488555\\
5.4	9.8	0.00701029432245093\\
5.4	10	0.00934477007323165\\
5.6	0	0.00928046326384768\\
5.6	0.2	0.00437841231193381\\
5.6	0.4	0.0398096312088188\\
5.6	0.6	0.0901872313267837\\
5.6	0.8	0.0310877758124056\\
5.6	1	0.0773775307346154\\
5.6	1.2	0.0253974262089698\\
5.6	1.4	0.00422105518312443\\
5.6	1.6	0.00522012350348838\\
5.6	1.8	0.00530615102148035\\
5.6	2	0.00118341068550842\\
5.6	2.2	0.000908796289488256\\
5.6	2.4	0.00125067411779434\\
5.6	2.6	0.00134000234018605\\
5.6	2.8	0.00183495401157646\\
5.6	3	0.00299506946080191\\
5.6	3.2	0.00499749822419326\\
5.6	3.4	0.00784968009346659\\
5.6	3.6	0.0103472032058934\\
5.6	3.8	0.0075660579312169\\
5.6	4	0.00674425826385816\\
5.6	4.2	0.0495388068853931\\
5.6	4.4	0.0530437917218357\\
5.6	4.6	0.00142439511967957\\
5.6	4.8	0.0073414367920156\\
5.6	5	0.00564410446510633\\
5.6	5.2	0.0130653769149679\\
5.6	5.4	0.0146780335811924\\
5.6	5.6	0.0101134597598631\\
5.6	5.8	0.00126699663359831\\
5.6	6	0.0147790554832734\\
5.6	6.2	0.0162796978843149\\
5.6	6.4	0.00840081433550932\\
5.6	6.6	0.0372583603888463\\
5.6	6.8	0.00164162375771792\\
5.6	7	0.0317158176052111\\
5.6	7.2	0.0146337954977969\\
5.6	7.4	0.0124545796461473\\
5.6	7.6	0.0314719935872417\\
5.6	7.8	0.0259251382415778\\
5.6	8	0.0158531921878351\\
5.6	8.2	0.00702029360856993\\
5.6	8.4	0.00244908479662587\\
5.6	8.6	0.00078388187535583\\
5.6	8.8	0.000294127711787384\\
5.6	9	0.00294172627366696\\
5.6	9.2	0.00715648331019059\\
5.6	9.4	0.0110330590611022\\
5.6	9.6	0.0126031750541434\\
5.6	9.8	0.0109870528672725\\
5.6	10	0.00928046326384768\\
5.8	0	0.0086732204075749\\
5.8	0.2	0.00131592453680485\\
5.8	0.4	0.0367043989924219\\
5.8	0.6	0.0833023930611044\\
5.8	0.8	0.0367074854518845\\
5.8	1	0.0823309628544041\\
5.8	1.2	0.00937102154960212\\
5.8	1.4	0.011768744291807\\
5.8	1.6	0.00739111020430877\\
5.8	1.8	0.0052279198371335\\
5.8	2	0.000669221003862852\\
5.8	2.2	0.00258052685887805\\
5.8	2.4	0.00198967588694127\\
5.8	2.6	0.00128600426079833\\
5.8	2.8	0.00118645430554992\\
5.8	3	0.00180454429570781\\
5.8	3.2	0.00295590949351004\\
5.8	3.4	0.00388028405165985\\
5.8	3.6	0.00227031066915484\\
5.8	3.8	0.00659243846331936\\
5.8	4	0.0280771482213197\\
5.8	4.2	0.0606455462547997\\
5.8	4.4	0.0315917770648955\\
5.8	4.6	0.0120030484412181\\
5.8	4.8	0.00571755464073676\\
5.8	5	0.00667043737267659\\
5.8	5.2	0.0110408724421417\\
5.8	5.4	0.00856828909316742\\
5.8	5.6	0.000698350041558049\\
5.8	5.8	0.0139770476180234\\
5.8	6	0.0203754548271546\\
5.8	6.2	0.00353484377365199\\
5.8	6.4	0.0311810396469878\\
5.8	6.6	0.0204028980096627\\
5.8	6.8	0.0438648118658594\\
5.8	7	0.0246056388913374\\
5.8	7.2	0.043755588965541\\
5.8	7.4	0.00979595857179383\\
5.8	7.6	0.0525936804778513\\
5.8	7.8	0.0170875315766313\\
5.8	8	0.0164622942931031\\
5.8	8.2	0.00819597037830022\\
5.8	8.4	0.00114544126922866\\
5.8	8.6	0.00427049819658332\\
5.8	8.8	0.0080925430268578\\
5.8	9	0.0117916881361317\\
5.8	9.2	0.0156090574587963\\
5.8	9.4	0.0182183261523646\\
5.8	9.6	0.0181254053403297\\
5.8	9.8	0.0141344871079726\\
5.8	10	0.0086732204075749\\
6	0	0.00826713002672608\\
6	0.2	0.00121840568383735\\
6	0.4	0.0314386156763221\\
6	0.6	0.0755655813495892\\
6	0.8	0.0313604202730596\\
6	1	0.0879958941648706\\
6	1.2	0.00711676246801185\\
6	1.4	0.0139701844223881\\
6	1.6	0.00821160965605372\\
6	1.8	0.00383802061158983\\
6	2	0.00381867769399791\\
6	2.2	0.00483023308040098\\
6	2.4	0.00267733492982025\\
6	2.6	0.000708921083415026\\
6	2.8	0.000450341315452518\\
6	3	0.000970656581444629\\
6	3.2	0.00146206073499217\\
6	3.4	0.00329529504071696\\
6	3.6	0.00912805141980411\\
6	3.8	0.0225486558244919\\
6	4	0.0449652226382621\\
6	4.2	0.0538731794679889\\
6	4.4	0.00607964786142723\\
6	4.6	0.0174009432117983\\
6	4.8	0.00388438496673449\\
6	5	0.00479958963528138\\
6	5.2	0.00502392002330521\\
6	5.4	0.0016737080649194\\
6	5.6	0.0132904338083911\\
6	5.8	0.0220388104125013\\
6	6	0.0129695594713007\\
6	6.2	0.0193898098261365\\
6	6.4	0.0317713705230676\\
6	6.6	0.0306034416106409\\
6	6.8	0.0154694783217845\\
6	7	0.00413207481224054\\
6	7.2	0.00733968265934748\\
6	7.4	0.0303552662996998\\
6	7.6	0.0247459396355441\\
6	7.8	0.0285566695135641\\
6	8	0.0182662505514866\\
6	8.2	0.00767436556134893\\
6	8.4	0.00270131124068973\\
6	8.6	0.0113144793341727\\
6	8.8	0.0165435552118363\\
6	9	0.0199639286273325\\
6	9.2	0.0225852166151413\\
6	9.4	0.0237167554329429\\
6	9.6	0.0223258286193209\\
6	9.8	0.0167483058913287\\
6	10	0.00826713002672608\\
6.2	0	0.00869427729930539\\
6.2	0.2	0.00292791002191473\\
6.2	0.4	0.0257798162989542\\
6.2	0.6	0.0659892283042955\\
6.2	0.8	0.0160950778168999\\
6.2	1	0.0943229273665028\\
6.2	1.2	0.0207363985965739\\
6.2	1.4	0.0122656823294183\\
6.2	1.6	0.00965094735633487\\
6.2	1.8	8.05915796212586e-05\\
6.2	2	0.00900254393503158\\
6.2	2.2	0.00752208420264811\\
6.2	2.4	0.00324591806762226\\
6.2	2.6	0.000269334361419182\\
6.2	2.8	0.00284200808294172\\
6.2	3	0.00496477389332539\\
6.2	3.2	0.00758264845614426\\
6.2	3.4	0.0123066550558272\\
6.2	3.6	0.0213601504606535\\
6.2	3.8	0.0360312339495041\\
6.2	4	0.0495340262262431\\
6.2	4.2	0.0310815600766275\\
6.2	4.4	0.0148372929069543\\
6.2	4.6	0.0176401568716216\\
6.2	4.8	0.00382177701947528\\
6.2	5	0.000340314972952172\\
6.2	5.2	0.00413863322828478\\
6.2	5.4	0.0132329365659258\\
6.2	5.6	0.0220706805625267\\
6.2	5.8	0.0184957468057975\\
6.2	6	0.0078824044222694\\
6.2	6.2	0.033740960010973\\
6.2	6.4	0.00568223310652927\\
6.2	6.6	0.0460561030395575\\
6.2	6.8	0.0237397883431516\\
6.2	7	0.0331722982462699\\
6.2	7.2	0.0166600715632791\\
6.2	7.4	0.0208626682821337\\
6.2	7.6	0.0656638954786584\\
6.2	7.8	0.0306233100955989\\
6.2	8	0.0166771620590705\\
6.2	8.2	0.00589516164257509\\
6.2	8.4	0.00787534861521033\\
6.2	8.6	0.0188256582221182\\
6.2	8.8	0.0243827137770118\\
6.2	9	0.0266031885833585\\
6.2	9.2	0.0276274213574828\\
6.2	9.4	0.0273257325277995\\
6.2	9.6	0.0251512544115895\\
6.2	9.8	0.019009857568415\\
6.2	10	0.00869427729930539\\
6.4	0	0.0102401817893572\\
6.4	0.2	0.00327191652830638\\
6.4	0.4	0.0210787422677962\\
6.4	0.6	0.0543213747657566\\
6.4	0.8	0.00475842490300715\\
6.4	1	0.0960875205774641\\
6.4	1.2	0.0255692938851901\\
6.4	1.4	0.0132356111375638\\
6.4	1.6	0.0131750404312982\\
6.4	1.8	0.00703985034619892\\
6.4	2	0.0154203091134758\\
6.4	2.2	0.0098939331795882\\
6.4	2.4	0.00342130537612428\\
6.4	2.6	0.00138700552927862\\
6.4	2.8	0.00537055161952149\\
6.4	3	0.00923196250205144\\
6.4	3.2	0.0139586541478651\\
6.4	3.4	0.020889174719314\\
6.4	3.6	0.0309111186784018\\
6.4	3.8	0.0412679045743407\\
6.4	4	0.037703510914893\\
6.4	4.2	0.00231787600530936\\
6.4	4.4	0.0256061292097257\\
6.4	4.6	0.0152350846242194\\
6.4	4.8	0.00670224354132598\\
6.4	5	0.00778289572922652\\
6.4	5.2	0.0140314574033741\\
6.4	5.4	0.0216327484762602\\
6.4	5.6	0.0213630423819946\\
6.4	5.8	0.00195159383629273\\
6.4	6	0.0281336836831485\\
6.4	6.2	0.0153309056877443\\
6.4	6.4	0.0476087039590536\\
6.4	6.6	0.00175882537486149\\
6.4	6.8	0.0037692633964167\\
6.4	7	0.0110806463454629\\
6.4	7.2	0.0161271365017257\\
6.4	7.4	0.0358532257164796\\
6.4	7.6	0.0153590221977108\\
6.4	7.8	0.018658027683829\\
6.4	8	0.0198411123070587\\
6.4	8.2	0.00362205034534846\\
6.4	8.4	0.0127636142670388\\
6.4	8.6	0.025514076332096\\
6.4	8.8	0.0308701412228692\\
6.4	9	0.0313524380461386\\
6.4	9.2	0.0306241136909529\\
6.4	9.4	0.0290282225908867\\
6.4	9.6	0.0265263524415318\\
6.4	9.8	0.0208335059043213\\
6.4	10	0.0102401817893572\\
6.6	0	0.0126393948649505\\
6.6	0.2	0.00168708377703231\\
6.6	0.4	0.0175636674522949\\
6.6	0.6	0.0421259505813184\\
6.6	0.8	0.0239010437027426\\
6.6	1	0.0862676497278396\\
6.6	1.2	0.0144205188556602\\
6.6	1.4	0.0225442442025032\\
6.6	1.6	0.0130451582103109\\
6.6	1.8	0.0177482929967807\\
6.6	2	0.0187274857852535\\
6.6	2.2	0.00976885666205529\\
6.6	2.4	0.00300304119010081\\
6.6	2.6	0.0022569316572143\\
6.6	2.8	0.00717461940283698\\
6.6	3	0.012416213342227\\
6.6	3.2	0.0186081146309739\\
6.6	3.4	0.026158011056498\\
6.6	3.6	0.0336287393802497\\
6.6	3.8	0.0339797335169548\\
6.6	4	0.0139047554586292\\
6.6	4.2	0.0200750000564254\\
6.6	4.4	0.0262629946412704\\
6.6	4.6	0.0135843940661904\\
6.6	4.8	0.0118075136868069\\
6.6	5	0.0153443703752424\\
6.6	5.2	0.0210486756472007\\
6.6	5.4	0.0222585005060828\\
6.6	5.6	0.0090921382660909\\
6.6	5.8	0.0186342900813835\\
6.6	6	0.025130716412749\\
6.6	6.2	0.0303572837181711\\
6.6	6.4	0.0389564889281769\\
6.6	6.6	0.00967984430461477\\
6.6	6.8	0.0196380407819291\\
6.6	7	0.0222289210592851\\
6.6	7.2	0.0046771664912183\\
6.6	7.4	0.00442779774081714\\
6.6	7.6	0.0289658571656258\\
6.6	7.8	0.0409074762362347\\
6.6	8	0.0191131488106852\\
6.6	8.2	0.00214733018747149\\
6.6	8.4	0.0158102110499424\\
6.6	8.6	0.030351017784539\\
6.6	8.8	0.0356367143725129\\
6.6	9	0.0341987655597059\\
6.6	9.2	0.0316728367743284\\
6.6	9.4	0.0289331741484091\\
6.6	9.6	0.0263522277289718\\
6.6	9.8	0.0218576969340086\\
6.6	10	0.0126393948649505\\
6.8	0	0.015046165040281\\
6.8	0.2	0.00187822677449689\\
6.8	0.4	0.0141995666400236\\
6.8	0.6	0.0318383470506475\\
6.8	0.8	0.0342299587259209\\
6.8	1	0.0613366853258982\\
6.8	1.2	0.0131267036650973\\
6.8	1.4	0.0406285077367924\\
6.8	1.6	0.00111615463075709\\
6.8	1.8	0.0256102226536371\\
6.8	2	0.016901213795275\\
6.8	2.2	0.00851990038479311\\
6.8	2.4	0.00355428779768963\\
6.8	2.6	0.00164271936007482\\
6.8	2.8	0.00718634029893994\\
6.8	3	0.0130551035064275\\
6.8	3.2	0.0194318069625534\\
6.8	3.4	0.0253003631719076\\
6.8	3.6	0.0267266876440831\\
6.8	3.8	0.0157723990131022\\
6.8	4	0.0103357095775508\\
6.8	4.2	0.0290982022070846\\
6.8	4.4	0.0213357842260434\\
6.8	4.6	0.0144175746062259\\
6.8	4.8	0.0167290086285307\\
6.8	5	0.0202001240897701\\
6.8	5.2	0.0216400008578719\\
6.8	5.4	0.013104675981136\\
6.8	5.6	0.00942578610878786\\
6.8	5.8	0.0260368441895166\\
6.8	6	0.00832857188101888\\
6.8	6.2	0.0559366288758144\\
6.8	6.4	0.000207556230771178\\
6.8	6.6	0.00812010027447685\\
6.8	6.8	0.00516697839884561\\
6.8	7	0.026264639368773\\
6.8	7.2	0.0478273298181291\\
6.8	7.4	0.0638433377705051\\
6.8	7.6	0.05988531679294\\
6.8	7.8	0.0296132262334948\\
6.8	8	0.0180821004503828\\
6.8	8.2	0.00360117849583019\\
6.8	8.4	0.0159498603710869\\
6.8	8.6	0.0324573088989528\\
6.8	8.8	0.0385060220690999\\
6.8	9	0.03538448483904\\
6.8	9.2	0.0310009478222569\\
6.8	9.4	0.0272634856391044\\
6.8	9.6	0.0245855714417678\\
6.8	9.8	0.0215918651956813\\
6.8	10	0.015046165040281\\
7	0	0.0162959153293627\\
7	0.2	0.00652799535872239\\
7	0.4	0.00955716031178233\\
7	0.6	0.0244973674819148\\
7	0.8	0.0341845699908854\\
7	1	0.0263977379730282\\
7	1.2	0.0411636668391362\\
7	1.4	0.0556243975278744\\
7	1.6	0.0113506904793218\\
7	1.8	0.0196927963463055\\
7	2	0.0146681960547517\\
7	2.2	0.0141006766795958\\
7	2.4	0.00911287657196258\\
7	2.6	0.00238225682190768\\
7	2.8	0.00407569930396168\\
7	3	0.00995911390461574\\
7	3.2	0.0150202715975223\\
7	3.4	0.0171949390822522\\
7	3.6	0.0117609770560271\\
7	3.8	0.00494889366033546\\
7	4	0.0241617844135787\\
7	4.2	0.0259654646888224\\
7	4.4	0.0162249162525647\\
7	4.6	0.0163402777935658\\
7	4.8	0.0188584748155984\\
7	5	0.0198494659137265\\
7	5.2	0.0143710720311551\\
7	5.4	0.0024392188346033\\
7	5.6	0.0217246653382397\\
7	5.8	0.0082180831212606\\
7	6	0.0467265102353125\\
7	6.2	0.0347328419235794\\
7	6.4	0.00126225753921727\\
7	6.6	0.021587475903378\\
7	6.8	0.0312669842553746\\
7	7	0.0172771118544713\\
7	7.2	0.00358823398204022\\
7	7.4	0.0218772635304305\\
7	7.6	0.022236468961102\\
7	7.8	0.0290083057016464\\
7	8	0.0235630009583472\\
7	8.2	0.00716907095514596\\
7	8.4	0.0124821610469983\\
7	8.6	0.0309406206722941\\
7	8.8	0.039199830708768\\
7	9	0.035300498451467\\
7	9.2	0.0289258901452599\\
7	9.4	0.0243290437754657\\
7	9.6	0.0213435480886606\\
7	9.8	0.0196620724723073\\
7	10	0.0162959153293627\\
7.2	0	0.0153934636958304\\
7.2	0.2	0.0105157238483237\\
7.2	0.4	0.00315447520602463\\
7.2	0.6	0.0188045760449529\\
7.2	0.8	0.0285775285903513\\
7.2	1	0.00509026353038933\\
7.2	1.2	0.0515572430879995\\
7.2	1.4	0.0451791595841555\\
7.2	1.6	0.00662693600055952\\
7.2	1.8	0.0107652197589674\\
7.2	2	0.0252284581791202\\
7.2	2.2	0.0241171853504064\\
7.2	2.4	0.0151292853121544\\
7.2	2.6	0.00731975474154267\\
7.2	2.8	0.00173308076989798\\
7.2	3	0.0029677537278841\\
7.2	3.2	0.00580347330896375\\
7.2	3.4	0.00417823258038863\\
7.2	3.6	0.00467412995216304\\
7.2	3.8	0.0181737619287425\\
7.2	4	0.0242725514033225\\
7.2	4.2	0.0172305280513786\\
7.2	4.4	0.013237689424956\\
7.2	4.6	0.0162914507488121\\
7.2	4.8	0.0167143342166544\\
7.2	5	0.0134073776503854\\
7.2	5.2	0.00160329471685794\\
7.2	5.4	0.0157567274764694\\
7.2	5.6	0.0161730539228719\\
7.2	5.8	0.0262996070624213\\
7.2	6	0.055952306393435\\
7.2	6.2	0.00774283225153538\\
7.2	6.4	0.0130167261983222\\
7.2	6.6	0.0190490836436823\\
7.2	6.8	0.0442085034192746\\
7.2	7	0.0273288553287114\\
7.2	7.2	0.0353531660609553\\
7.2	7.4	0.0359990153484525\\
7.2	7.6	0.0452180120727949\\
7.2	7.8	0.0406721404562136\\
7.2	8	0.0262588431724062\\
7.2	8.2	0.0123178179083269\\
7.2	8.4	0.0052781200565547\\
7.2	8.6	0.0249780684615567\\
7.2	8.8	0.0369839321240664\\
7.2	9	0.0342573684530401\\
7.2	9.2	0.0258720221504298\\
7.2	9.4	0.0204493156842851\\
7.2	9.6	0.0169655443988262\\
7.2	9.8	0.0160364094940936\\
7.2	10	0.0153934636958304\\
7.4	0	0.0120253755300521\\
7.4	0.2	0.0119472938820275\\
7.4	0.4	0.00374525870501408\\
7.4	0.6	0.0124464128253106\\
7.4	0.8	0.0227532148970805\\
7.4	1	0.0201074055512135\\
7.4	1.2	0.0362807083403827\\
7.4	1.4	0.00983128249013632\\
7.4	1.6	0.0212276536195247\\
7.4	1.8	0.0226304324131714\\
7.4	2	0.0391270233341842\\
7.4	2.2	0.0229644500501719\\
7.4	2.4	0.00969658553671415\\
7.4	2.6	0.00601693362142486\\
7.4	2.8	0.00568929088651821\\
7.4	3	0.00532343793736823\\
7.4	3.2	0.00520344419169194\\
7.4	3.4	0.0082604553656187\\
7.4	3.6	0.014791256831831\\
7.4	3.8	0.019279435359713\\
7.4	4	0.0152660497354032\\
7.4	4.2	0.00898473670260402\\
7.4	4.4	0.0106938755139095\\
7.4	4.6	0.0124344915630696\\
7.4	4.8	0.0102193087009484\\
7.4	5	0.00257040206925485\\
7.4	5.2	0.0109071513420776\\
7.4	5.4	0.0178506722888129\\
7.4	5.6	0.007059426653235\\
7.4	5.8	0.0524036678106351\\
7.4	6	0.0360932262969101\\
7.4	6.2	0.0148017374988573\\
7.4	6.4	0.0152780904794858\\
7.4	6.6	0.0178076144094806\\
7.4	6.8	0.0386945126420244\\
7.4	7	0.00437595324817153\\
7.4	7.2	0.0464560426841079\\
7.4	7.4	0.0581755947053023\\
7.4	7.6	0.0500520174614076\\
7.4	7.8	0.0362757657115353\\
7.4	8	0.0276415917413344\\
7.4	8.2	0.018341701033854\\
7.4	8.4	0.00442754472639051\\
7.4	8.6	0.0143808424861676\\
7.4	8.8	0.030573712297175\\
7.4	9	0.0320222411150108\\
7.4	9.2	0.022409637961295\\
7.4	9.4	0.0158649463201825\\
7.4	9.6	0.0119660795947967\\
7.4	9.8	0.0111051371575728\\
7.4	10	0.0120253755300521\\
7.6	0	0.00679507063859275\\
7.6	0.2	0.00978281746634246\\
7.6	0.4	0.00850119839660957\\
7.6	0.6	0.00434200131352669\\
7.6	0.8	0.0181515086340376\\
7.6	1	0.0204597315413428\\
7.6	1.2	0.00499136017829538\\
7.6	1.4	0.0213580239000748\\
7.6	1.6	0.0403673277570709\\
7.6	1.8	0.0334824781849213\\
7.6	2	0.0270387067473641\\
7.6	2.2	0.0119456171715211\\
7.6	2.4	0.00838036562785571\\
7.6	2.6	0.00770145528804944\\
7.6	2.8	0.00875766159894642\\
7.6	3	0.0110795495080433\\
7.6	3.2	0.013238585591858\\
7.6	3.4	0.014798889112922\\
7.6	3.6	0.0151390169282412\\
7.6	3.8	0.0111756230223554\\
7.6	4	0.00430535703015877\\
7.6	4.2	0.00289831047227984\\
7.6	4.4	0.00602803525648921\\
7.6	4.6	0.00518518020682468\\
7.6	4.8	0.000681050790310556\\
7.6	5	0.00871824787116804\\
7.6	5.2	0.0168451224266275\\
7.6	5.4	0.00590042558644388\\
7.6	5.6	0.0342605925352641\\
7.6	5.8	0.0537655982157668\\
7.6	6	0.0204166691714877\\
7.6	6.2	0.0279221148025059\\
7.6	6.4	0.0413925821981411\\
7.6	6.6	0.0509670316006589\\
7.6	6.8	0.00446564121078075\\
7.6	7	0.0108537998176089\\
7.6	7.2	0.0140112077804965\\
7.6	7.4	0.0311556067398081\\
7.6	7.6	0.0350014892068055\\
7.6	7.8	0.0339728071497609\\
7.6	8	0.0291067831621177\\
7.6	8.2	0.0226757614876891\\
7.6	8.4	0.0138810429871314\\
7.6	8.6	0.000632970710489955\\
7.6	8.8	0.01884814448526\\
7.6	9	0.0272636017281158\\
7.6	9.2	0.0190691893971648\\
7.6	9.4	0.0107824915626101\\
7.6	9.6	0.00683658807752596\\
7.6	9.8	0.00555884097893444\\
7.6	10	0.00679507063859275\\
7.8	0	0.000950208975210698\\
7.8	0.2	0.00457252913004014\\
7.8	0.4	0.00868440333421316\\
7.8	0.6	0.00374513269679699\\
7.8	0.8	0.0123255990093107\\
7.8	1	0.0177356040022213\\
7.8	1.2	0.0134645486560556\\
7.8	1.4	0.0263932253118657\\
7.8	1.6	0.0225988596310078\\
7.8	1.8	0.0142913366368659\\
7.8	2	0.0220385926888148\\
7.8	2.2	0.0278545578318568\\
7.8	2.4	0.022529134810956\\
7.8	2.6	0.0195062276331498\\
7.8	2.8	0.0181803796799986\\
7.8	3	0.0164670014398264\\
7.8	3.2	0.0158383308754702\\
7.8	3.4	0.0138845044027457\\
7.8	3.6	0.00828769689840869\\
7.8	3.8	0.000337410495731882\\
7.8	4	0.0043980264824669\\
7.8	4.2	0.00261024090831707\\
7.8	4.4	0.00120966397576938\\
7.8	4.6	0.0038014013858878\\
7.8	4.8	0.00933450769111432\\
7.8	5	0.0160921999243997\\
7.8	5.2	0.0130350469134356\\
7.8	5.4	0.0142247610532991\\
7.8	5.6	0.0496709325849026\\
7.8	5.8	0.0392506735510645\\
7.8	6	0.0306636407259848\\
7.8	6.2	0.0040329594991837\\
7.8	6.4	0.0308632410630517\\
7.8	6.6	0.0684384729778766\\
7.8	6.8	0.0046543286690417\\
7.8	7	0.0245894672327498\\
7.8	7.2	0.0243536065136246\\
7.8	7.4	0.0330125259996463\\
7.8	7.6	0.0377726647439082\\
7.8	7.8	0.034054376388725\\
7.8	8	0.0277077006477059\\
7.8	8.2	0.0231635279915896\\
7.8	8.4	0.019497101365441\\
7.8	8.6	0.0123755003417078\\
7.8	8.8	0.00260852842766013\\
7.8	9	0.0177314957392499\\
7.8	9.2	0.0155948182575903\\
7.8	9.4	0.00560960419203227\\
7.8	9.6	0.00178097777828967\\
7.8	9.8	0.000123432175422655\\
7.8	10	0.000950208975210698\\
8	0	0.00427214209991966\\
8	0.2	0.00174216250111336\\
8	0.4	0.0040885048218986\\
8	0.6	0.00769721487625408\\
8	0.8	0.00314221423809147\\
8	1	0.0168878033388462\\
8	1.2	0.0131891048062038\\
8	1.4	2.30279832480473e-05\\
8	1.6	0.00820585927646189\\
8	1.8	0.0199426572577359\\
8	2	0.0407991627069417\\
8	2.2	0.0342493051639878\\
8	2.4	0.0144619678993915\\
8	2.6	0.00829694758230903\\
8	2.8	0.0143792708368132\\
8	3	0.0191331104263176\\
8	3.2	0.0155307554797213\\
8	3.4	0.00861019342370528\\
8	3.6	0.000421114413298618\\
8	3.8	0.00840439811117455\\
8	4	0.0105066708909287\\
8	4.2	0.00877117205726596\\
8	4.4	0.0095125942628802\\
8	4.6	0.0125929863128474\\
8	4.8	0.0169317063221658\\
8	5	0.017055724889291\\
8	5.2	0.00148308382060069\\
8	5.4	0.0320428356748399\\
8	5.6	0.0481751232401926\\
8	5.8	0.0305360501017694\\
8	6	0.0510459001609159\\
8	6.2	0.0447482824249726\\
8	6.4	0.00891263616399451\\
8	6.6	0.0410863884912788\\
8	6.8	0.030916042059615\\
8	7	0.0186983027710992\\
8	7.2	0.0372260325082835\\
8	7.4	0.0406384966754813\\
8	7.6	0.0374528532657666\\
8	7.8	0.030326999262147\\
8	8	0.0234990177316556\\
8	8.2	0.0193343245935931\\
8	8.4	0.018593469001198\\
8	8.6	0.0192883380739464\\
8	8.8	0.0137167314291996\\
8	9	0.00225382941394781\\
8	9.2	0.0100302965567728\\
8	9.4	0.000957309757825153\\
8	9.6	0.00333757275428581\\
8	9.8	0.00471286069235366\\
8	10	0.00427214209991966\\
8.2	0	0.00822224171692298\\
8.2	0.2	0.00700750050575216\\
8.2	0.4	0.00274086449487898\\
8.2	0.6	0.00493135945862933\\
8.2	0.8	0.00536176216114315\\
8.2	1	0.0114722301023211\\
8.2	1.2	0.0148921704130659\\
8.2	1.4	0.0110827863049296\\
8.2	1.6	0.017143845342531\\
8.2	1.8	0.0163730544991902\\
8.2	2	0.0287989066224731\\
8.2	2.2	0.0171634318725538\\
8.2	2.4	0.00527947262642614\\
8.2	2.6	0.00168569709641719\\
8.2	2.8	0.0016496370781498\\
8.2	3	0.00861848478448535\\
8.2	3.2	0.0115123316480275\\
8.2	3.4	0.00355436255052433\\
8.2	3.6	0.00674138956865122\\
8.2	3.8	0.0135411716022197\\
8.2	4	0.0149279236305091\\
8.2	4.2	0.0150171496762915\\
8.2	4.4	0.0169856254638593\\
8.2	4.6	0.019416517727781\\
8.2	4.8	0.0202699192227191\\
8.2	5	0.0121586895645617\\
8.2	5.2	0.0119902785891569\\
8.2	5.4	0.0396887492126886\\
8.2	5.6	0.037193292841454\\
8.2	5.8	0.0405275304533952\\
8.2	6	0.0499882662821599\\
8.2	6.2	0.0796556553297373\\
8.2	6.4	0.0494099864597007\\
8.2	6.6	0.0130394361338477\\
8.2	6.8	0.0322394743126241\\
8.2	7	0.00467237765191852\\
8.2	7.2	0.0213343304013915\\
8.2	7.4	0.0311623466407939\\
8.2	7.6	0.0308769531134387\\
8.2	7.8	0.0252431883344589\\
8.2	8	0.0180347306689941\\
8.2	8.2	0.0125889779499981\\
8.2	8.4	0.0113999068301713\\
8.2	8.6	0.0163639657689321\\
8.2	8.8	0.0227985787741132\\
8.2	9	0.016121403672913\\
8.2	9.2	0.00059018500466379\\
8.2	9.4	0.00324491000510063\\
8.2	9.6	0.00862193606450057\\
8.2	9.8	0.00890494555909327\\
8.2	10	0.00822224171692298\\
8.4	0	0.0109739101408954\\
8.4	0.2	0.0100312517185702\\
8.4	0.4	0.00834281354053434\\
8.4	0.6	0.00218514693065752\\
8.4	0.8	0.00627994580746227\\
8.4	1	0.000307823408709385\\
8.4	1.2	0.0183709678741512\\
8.4	1.4	0.00777845364669927\\
8.4	1.6	0.0105626888730003\\
8.4	1.8	0.0102711872175953\\
8.4	2	0.00817313340745696\\
8.4	2.2	0.0403768005266699\\
8.4	2.4	0.0334668761918334\\
8.4	2.6	0.0175505308266071\\
8.4	2.8	0.0148128897777861\\
8.4	3	0.00705774447058016\\
8.4	3.2	0.00446288361707137\\
8.4	3.4	0.000114480904965464\\
8.4	3.6	0.00912609829256861\\
8.4	3.8	0.0153376674185283\\
8.4	4	0.0178008200729757\\
8.4	4.2	0.0199062131865381\\
8.4	4.4	0.0222262441028436\\
8.4	4.6	0.0231174110434165\\
8.4	4.8	0.0193257536825556\\
8.4	5	0.00436518748969428\\
8.4	5.2	0.0214115229506939\\
8.4	5.4	0.036096105091589\\
8.4	5.6	0.0286588704525123\\
8.4	5.8	0.0649688490144569\\
8.4	6	0.0184843414071115\\
8.4	6.2	0.0831310918231211\\
8.4	6.4	0.0567497613517829\\
8.4	6.6	0.00952500952088586\\
8.4	6.8	0.0121597345512934\\
8.4	7	0.0101849318654904\\
8.4	7.2	0.00904182590971736\\
8.4	7.4	0.022215533780216\\
8.4	7.6	0.0251134649022887\\
8.4	7.8	0.0204549129146194\\
8.4	8	0.0127323318062376\\
8.4	8.2	0.00550071056231261\\
8.4	8.4	0.0013578443765736\\
8.4	8.6	0.00475534823949642\\
8.4	8.8	0.0187498768836918\\
8.4	9	0.0292507896706146\\
8.4	9.2	0.0168156716275226\\
8.4	9.4	0.00881413305223411\\
8.4	9.6	0.0138191093458551\\
8.4	9.8	0.0128445386129942\\
8.4	10	0.0109739101408954\\
8.6	0	0.0130728141906711\\
8.6	0.2	0.0109231227665475\\
8.6	0.4	0.0106628595284327\\
8.6	0.6	0.00851127952728148\\
8.6	0.8	0.00027718994839887\\
8.6	1	0.00702810390746156\\
8.6	1.2	0.00799635162214385\\
8.6	1.4	0.0195078551301391\\
8.6	1.6	0.00449592809914989\\
8.6	1.8	0.00587568930368987\\
8.6	2	0.00747569138852577\\
8.6	2.2	0.0290130825456102\\
8.6	2.4	0.00843316625729951\\
8.6	2.6	0.0109206530030325\\
8.6	2.8	0.0101048131801154\\
8.6	3	0.00633806626308298\\
8.6	3.2	0.00381448439158794\\
8.6	3.4	0.00160520817579601\\
8.6	3.6	0.00824356030960405\\
8.6	3.8	0.0142760602683176\\
8.6	4	0.0185098292705961\\
8.6	4.2	0.0222340070007589\\
8.6	4.4	0.0245028362615834\\
8.6	4.6	0.0235141910508296\\
8.6	4.8	0.0155909718098918\\
8.6	5	0.00269416466938943\\
8.6	5.2	0.0235770595460342\\
8.6	5.4	0.0254821777729335\\
8.6	5.6	0.0298172613260368\\
8.6	5.8	0.0889672753731233\\
8.6	6	0.0259055286457399\\
8.6	6.2	0.0624941988354081\\
8.6	6.4	0.0359494484381419\\
8.6	6.6	0.0282987390402186\\
8.6	6.8	0.00692596620993879\\
8.6	7	0.00418094152993065\\
8.6	7.2	0.00666856885324296\\
8.6	7.4	0.0170875000576352\\
8.6	7.6	0.0201042155474103\\
8.6	7.8	0.0161554551911913\\
8.6	8	0.00860162835551281\\
8.6	8.2	0.00029880906520785\\
8.6	8.4	0.00705861361060056\\
8.6	8.6	0.00943968263392647\\
8.6	8.8	0.00241863781195728\\
8.6	9	0.0280885509487523\\
8.6	9.2	0.0334444038570065\\
8.6	9.4	0.018227578204335\\
8.6	9.6	0.018858741119817\\
8.6	9.8	0.0170022605499628\\
8.6	10	0.0130728141906711\\
8.8	0	0.0151613281406856\\
8.8	0.2	0.0106419055443269\\
8.8	0.4	0.00980901493050435\\
8.8	0.6	0.0106364865130886\\
8.8	0.8	0.00760913334141344\\
8.8	1	0.00265646786464102\\
8.8	1.2	0.00583193911212909\\
8.8	1.4	0.0184353840011509\\
8.8	1.6	0.0121827716650219\\
8.8	1.8	0.0152780458765122\\
8.8	2	0.0184002546067074\\
8.8	2.2	0.00655001017205648\\
8.8	2.4	0.0428714947007459\\
8.8	2.6	0.0266974043502899\\
8.8	2.8	0.0033339572385549\\
8.8	3	0.0120110138938925\\
8.8	3.2	6.04689235980116e-05\\
8.8	3.4	0.000520416650983235\\
8.8	3.6	0.00508088189775779\\
8.8	3.8	0.0107683355050111\\
8.8	4	0.0164931992732962\\
8.8	4.2	0.0214486279005549\\
8.8	4.4	0.0237204057700539\\
8.8	4.6	0.0212854756996982\\
8.8	4.8	0.0110877370682992\\
8.8	5	0.00643651205420703\\
8.8	5.2	0.0186611884581711\\
8.8	5.4	0.0131107264308299\\
8.8	5.6	0.0401084938524867\\
8.8	5.8	0.101878258863845\\
8.8	6	0.0606839103692925\\
8.8	6.2	0.0402198827539066\\
8.8	6.4	0.00956277622622026\\
8.8	6.6	0.0336804137377577\\
8.8	6.8	0.010955600896273\\
8.8	7	0.00405695621591007\\
8.8	7.2	0.00365256606786035\\
8.8	7.4	0.0118978317044993\\
8.8	7.6	0.0151819137363949\\
8.8	7.8	0.0125112286103963\\
8.8	8	0.00598721160334836\\
8.8	8.2	0.00213162476375373\\
8.8	8.4	0.0111038768493248\\
8.8	8.6	0.0192897290258169\\
8.8	8.8	0.0176540367093538\\
8.8	9	0.00987164931866613\\
8.8	9.2	0.0408821073054837\\
8.8	9.4	0.0312128882361635\\
8.8	9.6	0.0245451847748813\\
8.8	9.8	0.0215355313804546\\
8.8	10	0.0151613281406856\\
9	0	0.0176394461701626\\
9	0.2	0.010249354281429\\
9	0.4	0.00724089028034258\\
9	0.6	0.00847182755659526\\
9	0.8	0.0102535008395965\\
9	1	0.00564480124944056\\
9	1.2	0.00605407626615484\\
9	1.4	0.00140763819885759\\
9	1.6	0.0272101435651096\\
9	1.8	0.000140775205974775\\
9	2	0.0167081994062043\\
9	2.2	0.00272795015199101\\
9	2.4	0.0157799047739802\\
9	2.6	0.00113006322123266\\
9	2.8	0.00218080991954483\\
9	3	0.0057238094293619\\
9	3.2	0.00631272576041531\\
9	3.4	0.000591246874633078\\
9	3.6	0.00104862347654244\\
9	3.8	0.0054432989813028\\
9	4	0.0117827960757051\\
9	4.2	0.017644832131374\\
9	4.4	0.020283309730621\\
9	4.6	0.0174759293026597\\
9	4.8	0.00739986414967242\\
9	5	0.00609466087698729\\
9	5.2	0.00893301569009841\\
9	5.4	0.00204562105396522\\
9	5.6	0.0538897810082932\\
9	5.8	0.104587327684073\\
9	6	0.0770045319989198\\
9	6.2	0.0291379882050835\\
9	6.4	0.0121487117248877\\
9	6.6	0.0239121716529053\\
9	6.8	0.0150356546266408\\
9	7	0.0076251238182532\\
9	7.2	0.000561731243959196\\
9	7.4	0.00684121895231371\\
9	7.6	0.010721465623649\\
9	7.8	0.009573457587847\\
9	8	0.00468265351356756\\
9	8.2	0.00212913640833712\\
9	8.4	0.0106596023476955\\
9	8.6	0.0215329049415218\\
9	8.8	0.0309143955687168\\
9	9	0.0177731831412327\\
9	9.2	0.0312979150023567\\
9	9.4	0.0429505927485718\\
9	9.6	0.0317262290590301\\
9	9.8	0.0263454770436889\\
9	10	0.0176394461701626\\
9.2	0	0.0204816511034939\\
9.2	0.2	0.010377011839922\\
9.2	0.4	0.004582777149995\\
9.2	0.6	0.00403710508398547\\
9.2	0.8	0.00747173339516505\\
9.2	1	0.00959436293617955\\
9.2	1.2	0.00262444249876381\\
9.2	1.4	0.0088558658511847\\
9.2	1.6	0.00726263508449398\\
9.2	1.8	0.0286987208803019\\
9.2	2	0.00120744323251731\\
9.2	2.2	0.0164292535758176\\
9.2	2.4	0.00159728178091834\\
9.2	2.6	0.0489199220431923\\
9.2	2.8	0.00509222461677816\\
9.2	3	0.015650090504759\\
9.2	3.2	0.0113987840433879\\
9.2	3.4	0.00315242841990904\\
9.2	3.6	0.00170620537395627\\
9.2	3.8	0.000416030231525921\\
9.2	4	0.00515936645296322\\
9.2	4.2	0.0114551730112211\\
9.2	4.4	0.0148798423631664\\
9.2	4.6	0.0129896096667438\\
9.2	4.8	0.0051788468434153\\
9.2	5	0.00246495956406334\\
9.2	5.2	0.00294202846685143\\
9.2	5.4	0.00757416397576771\\
9.2	5.6	0.0647643800698419\\
9.2	5.8	0.104163955843118\\
9.2	6	0.0755468428294029\\
9.2	6.2	0.0278917695225032\\
9.2	6.4	0.0242831520363899\\
9.2	6.6	0.0118685953536317\\
9.2	6.8	0.012941996340132\\
9.2	7	0.00879909336281215\\
9.2	7.2	0.00337153493511999\\
9.2	7.4	0.00295936429865695\\
9.2	7.6	0.00705941171618041\\
9.2	7.8	0.00726185197071394\\
9.2	8	0.00421699864630454\\
9.2	8.2	0.000617209726817558\\
9.2	8.4	0.00719862061038046\\
9.2	8.6	0.0173070308096781\\
9.2	8.8	0.032217642614359\\
9.2	9	0.0406242453296211\\
9.2	9.2	0.00480430775939533\\
9.2	9.4	0.0466061040309207\\
9.2	9.6	0.0395632579695042\\
9.2	9.8	0.0312775972056275\\
9.2	10	0.0204816511034939\\
9.4	0	0.0232842044492725\\
9.4	0.2	0.011075539131685\\
9.4	0.4	0.00288229062926137\\
9.4	0.6	0.000300942127249848\\
9.4	0.8	0.00179346210549647\\
9.4	1	0.00707671312829306\\
9.4	1.2	0.00848128634015777\\
9.4	1.4	0.00137105110282276\\
9.4	1.6	0.00968731680327617\\
9.4	1.8	0.0198381924456402\\
9.4	2	0.0184320494654205\\
9.4	2.2	0.0262201202057966\\
9.4	2.4	0.00909916718817916\\
9.4	2.6	0.0109973671333907\\
9.4	2.8	0.0310162131134218\\
9.4	3	0.0058006081045916\\
9.4	3.2	0.0170999158074322\\
9.4	3.4	0.00899770829212643\\
9.4	3.6	0.001090097091764\\
9.4	3.8	0.00481952556254583\\
9.4	4	0.00187095189542164\\
9.4	4.2	0.00396035638635761\\
9.4	4.4	0.00830540600117635\\
9.4	4.6	0.00834676480736274\\
9.4	4.8	0.00419369898230737\\
9.4	5	0.00283241132791112\\
9.4	5.2	0.0148238664233459\\
9.4	5.4	0.0172116771024412\\
9.4	5.6	0.0683459164688873\\
9.4	5.8	0.106259924660384\\
9.4	6	0.0613414737839744\\
9.4	6.2	0.0291486020885828\\
9.4	6.4	0.029554988962857\\
9.4	6.6	5.19599847148555e-07\\
9.4	6.8	0.00667602032217451\\
9.4	7	0.00698613175586749\\
9.4	7.2	0.00411742329303255\\
9.4	7.4	0.000560596450976059\\
9.4	7.6	0.00432005545253911\\
9.4	7.8	0.00542318679440701\\
9.4	8	0.0040457670507581\\
9.4	8.2	0.00136190621818266\\
9.4	8.4	0.00251571288230945\\
9.4	8.6	0.00968168827945304\\
9.4	8.8	0.0237805048898776\\
9.4	9	0.0475547536408705\\
9.4	9.2	0.0291959210303929\\
9.4	9.4	0.0379377062948694\\
9.4	9.6	0.0453244444516653\\
9.4	9.8	0.0359099165167942\\
9.4	10	0.0232842044492725\\
9.6	0	0.0253985689128423\\
9.6	0.2	0.0119184131536124\\
9.6	0.4	0.00239959139406498\\
9.6	0.6	0.00294933291515964\\
9.6	0.8	0.00357965819354933\\
9.6	1	0.000884089020030121\\
9.6	1.2	0.00713558961097904\\
9.6	1.4	0.00631211039080415\\
9.6	1.6	0.00641651196873116\\
9.6	1.8	0.00744732255884906\\
9.6	2	0.0342316228041138\\
9.6	2.2	0.00300072669318308\\
9.6	2.4	0.00789239132435615\\
9.6	2.6	0.0224292596344957\\
9.6	2.8	0.0157913582613353\\
9.6	3	0.00743860846551225\\
9.6	3.2	0.0160163829426013\\
9.6	3.4	0.0164418892044302\\
9.6	3.6	0.00415979031207869\\
9.6	3.8	0.00550929045304582\\
9.6	4	0.00723867180451654\\
9.6	4.2	0.00335887533743051\\
9.6	4.4	0.00142858279840141\\
9.6	4.6	0.00375406383349308\\
9.6	4.8	0.00372347304117193\\
9.6	5	0.00806668138372724\\
9.6	5.2	0.0251808185301224\\
9.6	5.4	0.0281536303619543\\
9.6	5.6	0.0622942536083864\\
9.6	5.8	0.111637171033208\\
9.6	6	0.038658376565752\\
9.6	6.2	0.0280474645804429\\
9.6	6.4	0.0322249220342486\\
9.6	6.6	0.0094632668018344\\
9.6	6.8	0.00018369658035855\\
9.6	7	0.00354708593564612\\
9.6	7.2	0.00326935121517535\\
9.6	7.4	0.000493696077770833\\
9.6	7.6	0.00243893137985229\\
9.6	7.8	0.00385225364761088\\
9.6	8	0.00365178019265433\\
9.6	8.2	0.00284345831522348\\
9.6	8.4	0.00178484727850936\\
9.6	8.6	0.00143285237595436\\
9.6	8.8	0.0112720540340405\\
9.6	9	0.0371978396442656\\
9.6	9.2	0.0571744167842829\\
9.6	9.4	0.0181809761886054\\
9.6	9.6	0.0461906421171204\\
9.6	9.8	0.0393091971443943\\
9.6	10	0.0253985689128423\\
9.8	0	0.0260857769896822\\
9.8	0.2	0.0122537761770165\\
9.8	0.4	0.00278505947534613\\
9.8	0.6	0.00342242118206593\\
9.8	0.8	0.00649522688255388\\
9.8	1	0.00496236447347331\\
9.8	1.2	0.00134900485645906\\
9.8	1.4	0.00721146174245246\\
9.8	1.6	0.00266734994640971\\
9.8	1.8	0.0115963642105787\\
9.8	2	2.20325468969218e-05\\
9.8	2.2	0.0451745821072999\\
9.8	2.4	0.00562055803019057\\
9.8	2.6	0.0112959209564821\\
9.8	2.8	0.00195287699394264\\
9.8	3	0.0220722844018179\\
9.8	3.2	0.00341580488448201\\
9.8	3.4	0.0200846818582349\\
9.8	3.6	0.0129631958412371\\
9.8	3.8	0.000893061547761476\\
9.8	4	0.00871413926491915\\
9.8	4.2	0.00870475038171292\\
9.8	4.4	0.00472384835793616\\
9.8	4.6	0.000628399538528224\\
9.8	4.8	0.00303474457644848\\
9.8	5	0.0118665825858848\\
9.8	5.2	0.0328169781679789\\
9.8	5.4	0.0402494546518386\\
9.8	5.6	0.0459091317834563\\
9.8	5.8	0.116411708097208\\
9.8	6	0.0102154775125096\\
9.8	6.2	0.0223249719891537\\
9.8	6.4	0.0308794031297659\\
9.8	6.6	0.0151815491576934\\
9.8	6.8	0.00582069187755896\\
9.8	7	0.000215324588731525\\
9.8	7.2	0.00154643308030189\\
9.8	7.4	0.00058361748058533\\
9.8	7.6	0.00120653967106077\\
9.8	7.8	0.00233933630956562\\
9.8	8	0.00264157087112982\\
9.8	8.2	0.0030789621659757\\
9.8	8.4	0.0043901715471637\\
9.8	8.6	0.00540062244160566\\
9.8	8.8	0.000473388773678307\\
9.8	9	0.016004002601131\\
9.8	9.2	0.0697503403102514\\
9.8	9.4	0.00658589311305735\\
9.8	9.6	0.0412317780824228\\
9.8	9.8	0.0403599950678355\\
9.8	10	0.0260857769896822\\
10	0	0.0247151230131143\\
10	0.2	0.0115132736577075\\
10	0.4	0.0034945595449517\\
10	0.6	0.00203808621975698\\
10	0.8	0.00633955081374837\\
10	1	0.00787678941215253\\
10	1.2	0.00446397001675902\\
10	1.4	0.0028486507536376\\
10	1.6	0.00662210083660397\\
10	1.8	0.00251858838704666\\
10	2	0.0147628809163636\\
10	2.2	0.0149417710808664\\
10	2.4	0.0415690182617505\\
10	2.6	0.00923378523849855\\
10	2.8	0.0176764972126794\\
10	3	0.00962997772648932\\
10	3.2	0.0153497650655747\\
10	3.4	0.0125269973692588\\
10	3.6	0.020284381402492\\
10	3.8	0.00841029732826426\\
10	4	0.00472877236107805\\
10	4.2	0.0102360640142938\\
10	4.4	0.0089142874032283\\
10	4.6	0.00441634002676328\\
10	4.8	0.00175647550959124\\
10	5	0.0134828120244719\\
10	5.2	0.036789620147852\\
10	5.4	0.0515992235571932\\
10	5.6	0.020330310560313\\
10	5.8	0.11408450412325\\
10	6	0.0210383402972201\\
10	6.2	0.0108946862752087\\
10	6.4	0.0242618076795543\\
10	6.6	0.0168185690429663\\
10	6.8	0.00922859661286979\\
10	7	0.00329063258501505\\
10	7.2	0.000326609788537047\\
10	7.4	0.0001626294937076\\
10	7.6	0.000389368432021975\\
10	7.8	0.000764974723701517\\
10	8	0.000855346302853777\\
10	8.2	0.00169437873703693\\
10	8.4	0.00448257027301668\\
10	8.6	0.00923197655935293\\
10	8.8	0.00876025871131625\\
10	9	0.00792210460893772\\
10	9.2	0.0662756108514929\\
10	9.4	0.0288966324910795\\
10	9.6	0.0319329836988501\\
10	9.8	0.0384146786174119\\
10	10	0.0247151230131143\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex2/Pred/fom_pod.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.817\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=1.73383880108791e-06,
point meta max=0.172192321546811,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.0300671085260457\\
0	0.2	0.015611766201626\\
0	0.4	0.0092486366177108\\
0	0.6	0.00770125652534526\\
0	0.8	0.00714832813484045\\
0	1	0.00596269240163017\\
0	1.2	0.00439761990551069\\
0	1.4	0.00314122095986824\\
0	1.6	0.000325792142845893\\
0	1.8	0.017884417305738\\
0	2	0.059780660096546\\
0	2.2	0.044772997446088\\
0	2.4	0.101035374583635\\
0	2.6	0.0129639621273863\\
0	2.8	0.096019526427897\\
0	3	0.0339735790407133\\
0	3.2	0.0489146423341531\\
0	3.4	0.0242113572121745\\
0	3.6	0.00620500445587102\\
0	3.8	0.000476884124294252\\
0	4	0.0006467883047655\\
0	4.2	0.00204479562538684\\
0	4.4	0.0055169814388818\\
0	4.6	0.00780192846681949\\
0	4.8	0.00687068410523617\\
0	5	0.00442191051805929\\
0	5.2	0.00984091069384008\\
0	5.4	0.0168563199533938\\
0	5.6	0.0482903241221981\\
0	5.8	0.133903930813396\\
0	6	0.0309145491891387\\
0	6.2	0.00601745101786322\\
0	6.4	0.0204015125026062\\
0	6.6	0.0142328902908626\\
0	6.8	0.0084139833138599\\
0	7	0.00373033192166239\\
0	7.2	0.00104677678862375\\
0	7.4	0.000179466202954837\\
0	7.6	0.000120219647175901\\
0	7.8	0.000281366877887601\\
0	8	0.0013895717988095\\
0	8.2	0.00257067344107553\\
0	8.4	0.0029730486414592\\
0	8.6	0.00216779600868922\\
0	8.8	0.00441721049076249\\
0	9	0.00057252214404091\\
0	9.2	0.0631035382250412\\
0	9.4	0.0250185445338882\\
0	9.6	0.0359725078037039\\
0	9.8	0.0449187865579218\\
0	10	0.0300671085260457\\
0.2	0	0.0256369122395056\\
0.2	0.2	0.0106472266688649\\
0.2	0.4	0.00568408670381804\\
0.2	0.6	0.00617868118410891\\
0.2	0.8	0.00750537647800564\\
0.2	1	0.00767316684922104\\
0.2	1.2	0.00661532280149557\\
0.2	1.4	0.00525900651163302\\
0.2	1.6	0.00390540071296541\\
0.2	1.8	0.00208405186623517\\
0.2	2	0.0277123348909518\\
0.2	2.2	0.0710179015718715\\
0.2	2.4	0.00851123798561126\\
0.2	2.6	0.0811630416059022\\
0.2	2.8	0.0113904338124301\\
0.2	3	0.0483844477275754\\
0.2	3.2	0.0460480962445643\\
0.2	3.4	0.0437819825060984\\
0.2	3.6	0.0196849293303203\\
0.2	3.8	0.00400829273067704\\
0.2	4	0.00161221001130307\\
0.2	4.2	0.00148926958513984\\
0.2	4.4	0.000821171048477787\\
0.2	4.6	0.00282967576078397\\
0.2	4.8	0.00278360429887881\\
0.2	5	0.00238453171927044\\
0.2	5.2	0.0106043272481037\\
0.2	5.4	0.0264724287627552\\
0.2	5.6	0.0169548548923442\\
0.2	5.8	0.119414981483542\\
0.2	6	0.063543565413827\\
0.2	6.2	0.0119301000568981\\
0.2	6.4	0.00908626811630775\\
0.2	6.6	0.0122365938439122\\
0.2	6.8	0.00997473544418148\\
0.2	7	0.00617173120860737\\
0.2	7.2	0.00277487342432292\\
0.2	7.4	0.000616501019388371\\
0.2	7.6	0.000503007149419643\\
0.2	7.8	0.00130750619729003\\
0.2	8	0.00220067843664062\\
0.2	8.2	0.00294367310695987\\
0.2	8.4	0.00293240013770668\\
0.2	8.6	0.00153558331909176\\
0.2	8.8	0.00391828554787899\\
0.2	9	0.0157337189271313\\
0.2	9.2	0.0510030845362831\\
0.2	9.4	0.036911340793252\\
0.2	9.6	0.0279918125167\\
0.2	9.8	0.0416087945327064\\
0.2	10	0.0256369122395056\\
0.4	0	0.0192663699487364\\
0.4	0.2	0.00437761919804636\\
0.4	0.4	0.00151282346193438\\
0.4	0.6	0.00434217097828304\\
0.4	0.8	0.00762062126378438\\
0.4	1	0.00927065543604988\\
0.4	1.2	0.00906077724154553\\
0.4	1.4	0.00770237843825883\\
0.4	1.6	0.0061935583063033\\
0.4	1.8	0.00428057434127516\\
0.4	2	0.00597617899775593\\
0.4	2.2	0.0418552892846857\\
0.4	2.4	0.0682123488690547\\
0.4	2.6	0.042996649853358\\
0.4	2.8	0.037633152439671\\
0.4	3	0.0652370308322199\\
0.4	3.2	0.0128862074241896\\
0.4	3.4	0.0499382537781156\\
0.4	3.6	0.037944282230139\\
0.4	3.8	0.0152742063345475\\
0.4	4	0.00170658302836912\\
0.4	4.2	0.00292987024632174\\
0.4	4.4	0.00282434557428801\\
0.4	4.6	0.00142279597940476\\
0.4	4.8	0.000784881894821288\\
0.4	5	0.000153427395768513\\
0.4	5.2	0.00904549939657417\\
0.4	5.4	0.0305394224275654\\
0.4	5.6	0.0137897084311356\\
0.4	5.8	0.0872729326155257\\
0.4	6	0.085737546960173\\
0.4	6.2	0.0317684123191395\\
0.4	6.4	0.00495481745018966\\
0.4	6.6	0.00652250307637692\\
0.4	6.8	0.00894092926443868\\
0.4	7	0.00716076214236172\\
0.4	7.2	0.00394849054198088\\
0.4	7.4	0.00104427224019266\\
0.4	7.6	0.000979093011129306\\
0.4	7.8	0.00235973654181776\\
0.4	8	0.00339008907790506\\
0.4	8.2	0.00410192103860574\\
0.4	8.4	0.00397833663078617\\
0.4	8.6	0.00326687874643095\\
0.4	8.8	0.00819843194304815\\
0.4	9	0.0239323114174027\\
0.4	9.2	0.038446811957632\\
0.4	9.4	0.040221264056084\\
0.4	9.6	0.0225958754604626\\
0.4	9.8	0.0372343794262417\\
0.4	10	0.0192663699487364\\
0.6	0	0.0109027181150446\\
0.6	0.2	0.00286070948430284\\
0.6	0.4	0.00284159608854695\\
0.6	0.6	0.00247940279843262\\
0.6	0.8	0.00760342711812545\\
0.6	1	0.0106461432906794\\
0.6	1.2	0.0114207796995044\\
0.6	1.4	0.0104065757433022\\
0.6	1.6	0.00837024495469096\\
0.6	1.8	0.00675598295905611\\
0.6	2	0.00353383135311636\\
0.6	2.2	0.0128608354542818\\
0.6	2.4	0.0684786751436677\\
0.6	2.6	0.0450492556421147\\
0.6	2.8	0.0953536509291928\\
0.6	3	0.0742831531171365\\
0.6	3.2	0.0762398641078254\\
0.6	3.4	0.0138679379150778\\
0.6	3.6	0.048924592645027\\
0.6	3.8	0.0317391159998163\\
0.6	4	0.0111043868803782\\
0.6	4.2	0.000419640542361766\\
0.6	4.4	0.00426271419758739\\
0.6	4.6	0.00440439741973153\\
0.6	4.8	0.00367148246947657\\
0.6	5	0.00208069771831942\\
0.6	5.2	0.00591203793181672\\
0.6	5.4	0.0282479583053996\\
0.6	5.6	0.0360782467689035\\
0.6	5.8	0.042490230863462\\
0.6	6	0.0886278070121951\\
0.6	6.2	0.0491942873547109\\
0.6	6.4	0.0191174553604934\\
0.6	6.6	0.00137017298821074\\
0.6	6.8	0.00601937337700176\\
0.6	7	0.00699849000351338\\
0.6	7.2	0.00471273766721625\\
0.6	7.4	0.00161395683358045\\
0.6	7.6	0.00105193250720959\\
0.6	7.8	0.00304978750280926\\
0.6	8	0.00445911590854764\\
0.6	8.2	0.00542194881550073\\
0.6	8.4	0.0050778818758539\\
0.6	8.6	0.00587726430168134\\
0.6	8.8	0.0169128474041125\\
0.6	9	0.0263655135369267\\
0.6	9.2	0.0304508050504591\\
0.6	9.4	0.03688743235687\\
0.6	9.6	0.0207776423465258\\
0.6	9.8	0.0319482369745138\\
0.6	10	0.0109027181150446\\
0.8	0	0.000617118487532542\\
0.8	0.2	0.0104735599475756\\
0.8	0.4	0.00684978507677481\\
0.8	0.6	0.00089793131107907\\
0.8	0.8	0.00758475062100972\\
0.8	1	0.0117554990709726\\
0.8	1.2	0.0134367391597575\\
0.8	1.4	0.0129361688305719\\
0.8	1.6	0.0105261260590972\\
0.8	1.8	0.00795492966339595\\
0.8	2	0.00665284591021398\\
0.8	2.2	9.61287405771838e-05\\
0.8	2.4	0.0170883361569745\\
0.8	2.6	0.0917733737107362\\
0.8	2.8	0.0231177665437979\\
0.8	3	0.0394984220550493\\
0.8	3.2	0.0201767273733159\\
0.8	3.4	0.0567240088763531\\
0.8	3.6	0.0300775860370982\\
0.8	3.8	0.0443680561628932\\
0.8	4	0.025345097870239\\
0.8	4.2	0.00732261350041452\\
0.8	4.4	0.00221696953656969\\
0.8	4.6	0.0053924207754964\\
0.8	4.8	0.00556812018803765\\
0.8	5	0.00402873220417199\\
0.8	5.2	0.00232627830004273\\
0.8	5.4	0.0212727764855003\\
0.8	5.6	0.0445931264044852\\
0.8	5.8	0.00272704463111295\\
0.8	6	0.0679906789378448\\
0.8	6.2	0.0580113750506763\\
0.8	6.4	0.0304192066690145\\
0.8	6.6	0.00923136255158585\\
0.8	6.8	0.00243255367405593\\
0.8	7	0.00635511342933737\\
0.8	7.2	0.00544216014702603\\
0.8	7.4	0.00259252624272643\\
0.8	7.6	0.000417716026628323\\
0.8	7.8	0.00296415813047268\\
0.8	8	0.00491304311174456\\
0.8	8.2	0.00644834050901344\\
0.8	8.4	0.00574240851632601\\
0.8	8.6	0.00676782178798785\\
0.8	8.8	0.0271376782437147\\
0.8	9	0.0241868948334136\\
0.8	9.2	0.0285567627726774\\
0.8	9.4	0.0292814911003085\\
0.8	9.6	0.0220262521332383\\
0.8	9.8	0.025184201696449\\
0.8	10	0.000617118487532542\\
1	0	0.0111636116011741\\
1	0.2	0.0175723551773533\\
1	0.4	0.00992709115428403\\
1	0.6	0.000100370973234676\\
1	0.8	0.00771523942692964\\
1	1	0.0126295793942653\\
1	1.2	0.0150003816822432\\
1	1.4	0.0149321359128332\\
1	1.6	0.0122045007710208\\
1	1.8	0.00836989851979286\\
1	2	0.00739452351502312\\
1	2.2	0.00375720968511684\\
1	2.4	0.0122941427017264\\
1	2.6	0.026148355714521\\
1	2.8	0.0663074607218815\\
1	3	0.0837921127463337\\
1	3.2	0.0615311058559815\\
1	3.4	0.0340932930402496\\
1	3.6	0.0271349404410327\\
1	3.8	0.0373075425378607\\
1	4	0.037913680041943\\
1	4.2	0.0193253499012112\\
1	4.4	0.00416951742746441\\
1	4.6	0.0035182019065606\\
1	4.8	0.00595862180359064\\
1	5	0.00534466634445863\\
1	5.2	0.000809395594687179\\
1	5.4	0.0128436726114737\\
1	5.6	0.0395553841269832\\
1	5.8	0.0347460486278248\\
1	6	0.0301839077246557\\
1	6.2	0.0520205556003095\\
1	6.4	0.0353826934445269\\
1	6.6	0.0146137155002024\\
1	6.8	0.00031888315059514\\
1	7	0.00609159555679906\\
1	7.2	0.00659671192863143\\
1	7.4	0.0042223123637628\\
1	7.6	0.00111281026908494\\
1	7.8	0.00186225674732365\\
1	8	0.00454514987958587\\
1	8.2	0.00751197570484496\\
1	8.4	0.00702201134209424\\
1	8.6	0.00264307460241864\\
1	8.8	0.036019851073795\\
1	9	0.0148311175765518\\
1	9.2	0.0314476290590342\\
1	9.4	0.01923101800553\\
1	9.6	0.0247067006841628\\
1	9.8	0.0157518264112532\\
1	10	0.0111636116011741\\
1.2	0	0.0233261045071766\\
1.2	0.2	0.0230412229263227\\
1.2	0.4	0.0115234965874692\\
1.2	0.6	0.000241720175795823\\
1.2	0.8	0.00815149800688131\\
1.2	1	0.0133548144457254\\
1.2	1.2	0.0161227816727528\\
1.2	1.4	0.0161574306781048\\
1.2	1.6	0.0128300297091314\\
1.2	1.8	0.00806686809116597\\
1.2	2	0.00413552057846567\\
1.2	2.2	0.0100416272090951\\
1.2	2.4	0.000653259175376508\\
1.2	2.6	0.035089239328466\\
1.2	2.8	0.074901022365884\\
1.2	3	0.0675309252387918\\
1.2	3.2	0.0570171954816979\\
1.2	3.4	0.0636697531127818\\
1.2	3.6	0.0526041597396761\\
1.2	3.8	0.00073720370214192\\
1.2	4	0.0381083543867218\\
1.2	4.2	0.0308790101367455\\
1.2	4.4	0.0140603310743079\\
1.2	4.6	0.00174584807929168\\
1.2	4.8	0.00420768815288641\\
1.2	5	0.00557835029105025\\
1.2	5.2	0.00303297548254711\\
1.2	5.4	0.00575097391776414\\
1.2	5.6	0.0266473859898342\\
1.2	5.8	0.0459461867127118\\
1.2	6	0.00910544791769907\\
1.2	6.2	0.0302352830518988\\
1.2	6.4	0.0306790833094308\\
1.2	6.6	0.0151466285868138\\
1.2	6.8	0.000721625946879412\\
1.2	7	0.00707589212468762\\
1.2	7.2	0.00859731999185809\\
1.2	7.4	0.00662998550826988\\
1.2	7.6	0.00351989494080796\\
1.2	7.8	0.000233756975489774\\
1.2	8	0.00322942735076959\\
1.2	8.2	0.00845061150052406\\
1.2	8.4	0.0109665258857407\\
1.2	8.6	0.000486011211579873\\
1.2	8.8	0.0392214435812278\\
1.2	9	0.0040555071745727\\
1.2	9.2	0.0353313271269007\\
1.2	9.4	0.00804405158179389\\
1.2	9.6	0.0262063614730501\\
1.2	9.8	0.00244846096001239\\
1.2	10	0.0233261045071766\\
1.4	0	0.0339098092770584\\
1.4	0.2	0.0257666667175379\\
1.4	0.4	0.0112338274390242\\
1.4	0.6	0.000692982665988606\\
1.4	0.8	0.00902086170361172\\
1.4	1	0.0140459930045477\\
1.4	1.2	0.0168321771913723\\
1.4	1.4	0.01633215835904\\
1.4	1.6	0.0118041864685619\\
1.4	1.8	0.00615850501743032\\
1.4	2	0.00221209820945201\\
1.4	2.2	0.0013696318413029\\
1.4	2.4	0.0112943235200332\\
1.4	2.6	0.00747994224169313\\
1.4	2.8	0.030091986615182\\
1.4	3	0.0658553450199767\\
1.4	3.2	0.0531366363074459\\
1.4	3.4	0.0417031235458813\\
1.4	3.6	0.0186269706877105\\
1.4	3.8	0.0414923708661649\\
1.4	4	0.0166518002770535\\
1.4	4.2	0.0347580421517594\\
1.4	4.4	0.0240281432682441\\
1.4	4.6	0.00967172477994493\\
1.4	4.8	7.95186345514676e-06\\
1.4	5	0.00425785558284397\\
1.4	5.2	0.00408922237835196\\
1.4	5.4	0.000978143245195295\\
1.4	5.6	0.0133677395878137\\
1.4	5.8	0.0385457765888743\\
1.4	6	0.034288058930791\\
1.4	6.2	0.000632719895869993\\
1.4	6.4	0.0156630802911655\\
1.4	6.6	0.00919849927242256\\
1.4	6.8	0.0024248562510194\\
1.4	7	0.0099964665133585\\
1.4	7.2	0.0117299218479001\\
1.4	7.4	0.00979975424936597\\
1.4	7.6	0.00661891059493547\\
1.4	7.8	0.00341749483586318\\
1.4	8	0.00070901741259799\\
1.4	8.2	0.00528950628580449\\
1.4	8.4	0.018063233481875\\
1.4	8.6	0.00745662409102932\\
1.4	8.8	0.0284847354304767\\
1.4	9	0.0255761558709058\\
1.4	9.2	0.0363606673151025\\
1.4	9.4	0.0044197033634279\\
1.4	9.6	0.0227704426413574\\
1.4	9.8	0.0148286146646964\\
1.4	10	0.0339098092770584\\
1.6	0	0.040457010402513\\
1.6	0.2	0.024979635298234\\
1.6	0.4	0.00888712617782406\\
1.6	0.6	0.00280423337991109\\
1.6	0.8	0.0103486045577768\\
1.6	1	0.0147915403122523\\
1.6	1.2	0.0169834878270483\\
1.6	1.4	0.0149020533641152\\
1.6	1.6	0.00871357172473997\\
1.6	1.8	0.00173349851070392\\
1.6	2	0.000929171830390096\\
1.6	2.2	0.00105056558171845\\
1.6	2.4	0.00606518994376093\\
1.6	2.6	0.0059119101771743\\
1.6	2.8	0.0218833491376307\\
1.6	3	0.0636816523844109\\
1.6	3.2	0.0759140268242007\\
1.6	3.4	0.0688087588875498\\
1.6	3.6	0.0551179737159863\\
1.6	3.8	0.0195416737560608\\
1.6	4	0.0185657043211244\\
1.6	4.2	0.0248739212268547\\
1.6	4.4	0.0292844952677064\\
1.6	4.6	0.0178402718451589\\
1.6	4.8	0.00612086297615422\\
1.6	5	0.00118335946040371\\
1.6	5.2	0.00374909032497339\\
1.6	5.4	0.00183496569443709\\
1.6	5.6	0.00432757180205068\\
1.6	5.8	0.0222429866061246\\
1.6	6	0.0390389783821774\\
1.6	6.2	0.0237286412314299\\
1.6	6.4	0.0050920966528063\\
1.6	6.6	0.00278172912729735\\
1.6	6.8	0.00945642282507486\\
1.6	7	0.0151118319189913\\
1.6	7.2	0.0160399792249248\\
1.6	7.4	0.0135810253057358\\
1.6	7.6	0.0102226539900859\\
1.6	7.8	0.00779849651941644\\
1.6	8	0.0078977026380479\\
1.6	8.2	0.00633782258642956\\
1.6	8.4	0.0130397932496579\\
1.6	8.6	0.0223067609149126\\
1.6	8.8	0.0156275521904781\\
1.6	9	0.0409330304266571\\
1.6	9.2	0.0323980180208063\\
1.6	9.4	0.0182447368451684\\
1.6	9.6	0.0101044040408331\\
1.6	9.8	0.033848931847774\\
1.6	10	0.040457010402513\\
1.8	0	0.0409577101109639\\
1.8	0.2	0.0205432395405382\\
1.8	0.4	0.00459325826964407\\
1.8	0.6	0.00595449753250454\\
1.8	0.8	0.0120040844005306\\
1.8	1	0.015516207093542\\
1.8	1.2	0.0159471251892845\\
1.8	1.4	0.0110235377282851\\
1.8	1.6	0.00328362636731927\\
1.8	1.8	0.00359622748263067\\
1.8	2	0.00763328115038675\\
1.8	2.2	0.00373285068817641\\
1.8	2.4	0.00287969443574632\\
1.8	2.6	0.000355267849649787\\
1.8	2.8	0.0129995303682096\\
1.8	3	0.0408377715083414\\
1.8	3.2	0.0650528586427547\\
1.8	3.4	0.0416974940197421\\
1.8	3.6	0.0378060391929871\\
1.8	3.8	0.0355166928076933\\
1.8	4	0.0287678679766481\\
1.8	4.2	0.0020619266993358\\
1.8	4.4	0.0262352206020008\\
1.8	4.6	0.0231281386893125\\
1.8	4.8	0.0124919888219286\\
1.8	5	0.00323695291423753\\
1.8	5.2	0.00199408359016784\\
1.8	5.4	0.00309992522361435\\
1.8	5.6	0.000367976441187579\\
1.8	5.8	0.00730946523346332\\
1.8	6	0.0281606942231936\\
1.8	6.2	0.0336028004408246\\
1.8	6.4	0.0231735843169627\\
1.8	6.6	0.0173217626176214\\
1.8	6.8	0.0192104230997854\\
1.8	7	0.0219516781908626\\
1.8	7.2	0.0212130189028845\\
1.8	7.4	0.0176662502080015\\
1.8	7.6	0.0135670154623114\\
1.8	7.8	0.00968224572563825\\
1.8	8	0.00833151599608084\\
1.8	8.2	0.0168339165851547\\
1.8	8.4	0.0135382324050551\\
1.8	8.6	0.0318087806972334\\
1.8	8.8	0.0324940847539227\\
1.8	9	0.0468642209858626\\
1.8	9.2	0.0232248176467269\\
1.8	9.4	0.0279792465491607\\
1.8	9.6	0.0135128892605337\\
1.8	9.8	0.0497452489750917\\
1.8	10	0.0409577101109639\\
2	0	0.0348731037193852\\
2	0.2	0.0130252492186905\\
2	0.4	0.00121596479533348\\
2	0.6	0.00964861681100093\\
2	0.8	0.01372588504619\\
2	1	0.0156467058880173\\
2	1.2	0.0124302716534858\\
2	1.4	0.0042106375037122\\
2	1.6	0.00365150389027202\\
2	1.8	0.00853479285404046\\
2	2	0.0111101899288765\\
2	2.2	0.0115870658803737\\
2	2.4	0.00428653372866006\\
2	2.6	0.00560823264904697\\
2	2.8	0.00573429476523157\\
2	3	0.0172293170662343\\
2	3.2	0.0568665245113471\\
2	3.4	0.0613588470108172\\
2	3.6	0.076691544442935\\
2	3.8	0.0344614600017858\\
2	4	0.00319084556878635\\
2	4.2	0.016804646442709\\
2	4.4	0.0144185584633867\\
2	4.6	0.0234635633338424\\
2	4.8	0.017097166823735\\
2	5	0.00790419198790115\\
2	5.2	0.000768850952498235\\
2	5.4	0.00292872610476191\\
2	5.6	0.0026727260787841\\
2	5.8	0.00145193736976323\\
2	6	0.0120909208130384\\
2	6.2	0.0287917054222026\\
2	6.4	0.0316555929293899\\
2	6.6	0.0291443525855508\\
2	6.8	0.0290136144324284\\
2	7	0.0292068386063806\\
2	7.2	0.0265116529564677\\
2	7.4	0.0212967566201523\\
2	7.6	0.0146279605757584\\
2	7.8	0.00631182452029988\\
2	8	0.000973056048728438\\
2	8.2	0.000233432009917212\\
2	8.4	0.020353066641932\\
2	8.6	0.00682790561545255\\
2	8.8	0.0548471713276973\\
2	9	0.0505182770061986\\
2	9.2	0.000416843937166234\\
2	9.4	0.0209657068737682\\
2	9.6	0.0428703847508116\\
2	9.8	0.0568324429602294\\
2	10	0.0348731037193852\\
2.2	0	0.0234540433392638\\
2.2	0.2	0.00356983290180202\\
2.2	0.4	0.00771089652824331\\
2.2	0.6	0.0131010048660487\\
2.2	0.8	0.0150673256778949\\
2.2	1	0.013663150467862\\
2.2	1.2	0.00519480866752187\\
2.2	1.4	0.00426397931049693\\
2.2	1.6	0.00909942829946031\\
2.2	1.8	0.0107761456387238\\
2.2	2	0.0112656733571566\\
2.2	2.2	0.0110776400934849\\
2.2	2.4	0.0105313764661926\\
2.2	2.6	0.00709728836870893\\
2.2	2.8	0.00858459589638172\\
2.2	3	0.0247518217904055\\
2.2	3.2	0.0548350253097029\\
2.2	3.4	0.063950543989917\\
2.2	3.6	0.0558303149582062\\
2.2	3.8	0.0357380881892789\\
2.2	4	0.0270719099043994\\
2.2	4.2	0.0111231121744461\\
2.2	4.4	0.000148125155807532\\
2.2	4.6	0.0186668100630107\\
2.2	4.8	0.0187248751324484\\
2.2	5	0.0115050461653993\\
2.2	5.2	0.00378396668651104\\
2.2	5.4	0.00164402109283657\\
2.2	5.6	0.00385882172084673\\
2.2	5.8	0.00502730772446258\\
2.2	6	0.000732705303054026\\
2.2	6.2	0.016010777309141\\
2.2	6.4	0.0292905393627312\\
2.2	6.6	0.0342505688419875\\
2.2	6.8	0.0358269029225275\\
2.2	7	0.0351027331350882\\
2.2	7.2	0.0308368396056165\\
2.2	7.4	0.0237037031892582\\
2.2	7.6	0.0166866277237384\\
2.2	7.8	0.0132315768562837\\
2.2	8	0.00649634304003199\\
2.2	8.2	0.0068706931742103\\
2.2	8.4	0.00351234788417276\\
2.2	8.6	0.00643229946217538\\
2.2	8.8	0.051027846953603\\
2.2	9	0.0530058607166901\\
2.2	9.2	0.0306317865688125\\
2.2	9.4	0.0109468848618512\\
2.2	9.6	0.0656814174392234\\
2.2	9.8	0.0520496743923776\\
2.2	10	0.0234540433392638\\
2.4	0	0.00915713966838261\\
2.4	0.2	0.00630314312949321\\
2.4	0.4	0.0136597395980406\\
2.4	0.6	0.0155662962273132\\
2.4	0.8	0.0149275119115189\\
2.4	1	0.00744096108384851\\
2.4	1.2	0.00481660843183007\\
2.4	1.4	0.0102541482231516\\
2.4	1.6	0.00893754108082195\\
2.4	1.8	0.00748153081752462\\
2.4	2	0.00814122520514476\\
2.4	2.2	0.00826954095965732\\
2.4	2.4	0.00615296233117268\\
2.4	2.6	0.00387761367494349\\
2.4	2.8	0.00292247041349836\\
2.4	3	0.00964181501943762\\
2.4	3.2	0.027818311094463\\
2.4	3.4	0.0522532376766437\\
2.4	3.6	0.0224856456423124\\
2.4	3.8	0.0768847498472987\\
2.4	4	0.0158377497802787\\
2.4	4.2	0.00921217850545097\\
2.4	4.4	0.00582210694106955\\
2.4	4.6	0.0109630019045081\\
2.4	4.8	0.0174867563345784\\
2.4	5	0.0133001356558066\\
2.4	5.2	0.0062578633342586\\
2.4	5.4	5.04686737804461e-05\\
2.4	5.6	0.00421129331769132\\
2.4	5.8	0.00624346543451659\\
2.4	6	0.00764535545579048\\
2.4	6.2	0.00292561238874556\\
2.4	6.4	0.0199668716658157\\
2.4	6.6	0.0321322637406807\\
2.4	6.8	0.037893172767183\\
2.4	7	0.0381833696654121\\
2.4	7.2	0.0333372595314797\\
2.4	7.4	0.0265756052028761\\
2.4	7.6	0.0241969939310999\\
2.4	7.8	0.0247674566240876\\
2.4	8	0.0311930533627195\\
2.4	8.2	0.0314764394690499\\
2.4	8.4	0.00229148695280967\\
2.4	8.6	0.0421194252923418\\
2.4	8.8	0.0505303553072959\\
2.4	9	0.0236361012478798\\
2.4	9.2	0.0332452917630164\\
2.4	9.4	0.0549601941801947\\
2.4	9.6	0.0702435582109568\\
2.4	9.8	0.0370126268472151\\
2.4	10	0.00915713966838261\\
2.6	0	0.00518921943915884\\
2.6	0.2	0.0149324261351133\\
2.6	0.4	0.0177677104771329\\
2.6	0.6	0.0164513605063085\\
2.6	0.8	0.0111021429289228\\
2.6	1	0.00337506593248393\\
2.6	1.2	0.0126151887454133\\
2.6	1.4	0.0082374483110087\\
2.6	1.6	0.00080380767237298\\
2.6	1.8	0.00121460633299997\\
2.6	2	0.00164066877581148\\
2.6	2.2	0.00501178678463649\\
2.6	2.4	0.00470400613195743\\
2.6	2.6	0.000316982864805526\\
2.6	2.8	0.00321279347400893\\
2.6	3	0.000681091739005768\\
2.6	3.2	0.0240619266363482\\
2.6	3.4	0.0595816902126645\\
2.6	3.6	0.0464112434026834\\
2.6	3.8	0.0796477055697625\\
2.6	4	0.0207432002636246\\
2.6	4.2	0.0139419343239999\\
2.6	4.4	0.00129839052492797\\
2.6	4.6	0.00517864483391506\\
2.6	4.8	0.0145172712977235\\
2.6	5	0.0134458021876028\\
2.6	5.2	0.0077225605438821\\
2.6	5.4	0.00146674374361966\\
2.6	5.6	0.00391014261013189\\
2.6	5.8	0.00681612824671851\\
2.6	6	0.010175656726122\\
2.6	6.2	0.00617852781016104\\
2.6	6.4	0.00905490231412409\\
2.6	6.6	0.0253118761191351\\
2.6	6.8	0.0355158397209933\\
2.6	7	0.0380719232952083\\
2.6	7.2	0.0341967766680685\\
2.6	7.4	0.0277711767134431\\
2.6	7.6	0.0160497850889674\\
2.6	7.8	0.00292275537607489\\
2.6	8	0.00119338127055812\\
2.6	8.2	0.0244548151109757\\
2.6	8.4	0.0481670823534118\\
2.6	8.6	0.038234284054292\\
2.6	8.8	0.0769358167952282\\
2.6	9	0.038563978331883\\
2.6	9.2	0.0138489962504537\\
2.6	9.4	0.0824143002343245\\
2.6	9.6	0.0547904193646865\\
2.6	9.8	0.0166939814081248\\
2.6	10	0.00518921943915884\\
2.8	0	0.0169966337165448\\
2.8	0.2	0.0208320929217226\\
2.8	0.4	0.0192804918817698\\
2.8	0.6	0.0146835393571699\\
2.8	0.8	0.0016770660707407\\
2.8	1	0.0143334188637516\\
2.8	1.2	0.0109819102245666\\
2.8	1.4	0.00422838459248442\\
2.8	1.6	0.0130836867261004\\
2.8	1.8	0.011741750321536\\
2.8	2	0.00529586287673817\\
2.8	2.2	0.000908728460195296\\
2.8	2.4	0.00388350213442468\\
2.8	2.6	0.00299300403366592\\
2.8	2.8	0.00165406200502199\\
2.8	3	0.00904337490413232\\
2.8	3.2	0.0301488329256585\\
2.8	3.4	0.0477055487355856\\
2.8	3.6	0.0390675167745682\\
2.8	3.8	0.0373535140192636\\
2.8	4	0.0541254227371573\\
2.8	4.2	0.000904493124700645\\
2.8	4.4	0.010163865999704\\
2.8	4.6	0.00529888377594023\\
2.8	4.8	0.0116999579757922\\
2.8	5	0.0126770309312809\\
2.8	5.2	0.00821751108083113\\
2.8	5.4	0.0022825959488102\\
2.8	5.6	0.00336177533691318\\
2.8	5.8	0.00718334366166562\\
2.8	6	0.0106712803609691\\
2.8	6.2	0.0107982562965995\\
2.8	6.4	0.00029030924880058\\
2.8	6.6	0.0172179496759217\\
2.8	6.8	0.0304858089238004\\
2.8	7	0.035522106880099\\
2.8	7.2	0.032288474816674\\
2.8	7.4	0.0197750271968683\\
2.8	7.6	0.00536013474565344\\
2.8	7.8	0.00382821324005456\\
2.8	8	0.00117383920380087\\
2.8	8.2	0.00453308362975491\\
2.8	8.4	0.0139914467321465\\
2.8	8.6	0.0328777005606834\\
2.8	8.8	0.0377378965271955\\
2.8	9	0.0447785293494837\\
2.8	9.2	0.0746207846963501\\
2.8	9.4	0.07603822836899\\
2.8	9.6	0.0277750256257426\\
2.8	9.8	0.00344180179107401\\
2.8	10	0.0169966337165448\\
3	0	0.0245103156333367\\
3	0.2	0.0231599640473834\\
3	0.4	0.0180587773695288\\
3	0.6	0.00845035741792166\\
3	0.8	0.0114347230795355\\
3	1	0.0169632740713987\\
3	1.2	0.00378323917588785\\
3	1.4	0.0230957354295626\\
3	1.6	0.026550887164666\\
3	1.8	0.019354293447932\\
3	2	0.00948689883696296\\
3	2.2	0.00175257210196633\\
3	2.4	0.00212437312260622\\
3	2.6	0.00300203967155771\\
3	2.8	0.00393117740860094\\
3	3	0.00919100572155929\\
3	3.2	0.020078440564982\\
3	3.4	0.0305499385391643\\
3	3.6	0.0439092673230752\\
3	3.8	0.00452544980237446\\
3	4	0.0744527390101657\\
3	4.2	0.00266827950463777\\
3	4.4	0.00887761111078633\\
3	4.6	0.00993333340914915\\
3	4.8	0.0108934441742298\\
3	5	0.0118779659408483\\
3	5.2	0.00815656090715833\\
3	5.4	0.00255699778194296\\
3	5.6	0.002934393761725\\
3	5.8	0.0073408839087824\\
3	6	0.0105219423467496\\
3	6.2	0.0122730745763284\\
3	6.4	0.00503904067561911\\
3	6.6	0.0103973010748007\\
3	6.8	0.0248563470530614\\
3	7	0.0312812854522365\\
3	7.2	0.026848698182305\\
3	7.4	0.0189581954626186\\
3	7.6	0.0280214186942636\\
3	7.8	0.0328422293039872\\
3	8	0.0472170727398274\\
3	8.2	0.0590010785720192\\
3	8.4	0.0206553719735819\\
3	8.6	0.0961403617387756\\
3	8.8	0.0622443404909196\\
3	9	0.0313522559012641\\
3	9.2	0.0953744562494605\\
3	9.4	0.0441634178498972\\
3	9.6	1.50395990990981e-05\\
3	9.8	0.0192796930604036\\
3	10	0.0245103156333367\\
3.2	0	0.0272382885592718\\
3.2	0.2	0.0220287335218429\\
3.2	0.4	0.0138399653727613\\
3.2	0.6	0.00283776501029231\\
3.2	0.8	0.0209968857696611\\
3.2	1	0.00469399167112583\\
3.2	1.2	0.027347520820683\\
3.2	1.4	0.03972536921343\\
3.2	1.6	0.0335321768508363\\
3.2	1.8	0.0209669880020076\\
3.2	2	0.00945042915077354\\
3.2	2.2	0.00180029114303915\\
3.2	2.4	0.00150953043881569\\
3.2	2.6	0.00165993850330132\\
3.2	2.8	0.00145076217368872\\
3.2	3	0.00392803759297627\\
3.2	3.2	0.0104341854000671\\
3.2	3.4	0.0271680372629636\\
3.2	3.6	0.0483938232646749\\
3.2	3.8	0.00255762804174386\\
3.2	4	0.0678351281462459\\
3.2	4.2	0.0108290642921006\\
3.2	4.4	0.00065266643479267\\
3.2	4.6	0.0138323071475379\\
3.2	4.8	0.0124911531923048\\
3.2	5	0.0117490391601162\\
3.2	5.2	0.00803091584194537\\
3.2	5.4	0.00255560851852421\\
3.2	5.6	0.00272906515882176\\
3.2	5.8	0.00727709055834935\\
3.2	6	0.0101498422214242\\
3.2	6.2	0.0120065515579431\\
3.2	6.4	0.00726220493753238\\
3.2	6.6	0.00595357243035788\\
3.2	6.8	0.0199576575213429\\
3.2	7	0.0262012859469641\\
3.2	7.2	0.0235949567894326\\
3.2	7.4	0.0222067781920087\\
3.2	7.6	0.000487864140984562\\
3.2	7.8	0.0172634689793858\\
3.2	8	0.00709836734792846\\
3.2	8.2	0.015096778820867\\
3.2	8.4	0.0126299369373647\\
3.2	8.6	0.0256820635582627\\
3.2	8.8	0.0433117961790948\\
3.2	9	0.0995562946042724\\
3.2	9.2	0.0667116730160913\\
3.2	9.4	0.00666158495761349\\
3.2	9.6	0.0212576760132376\\
3.2	9.8	0.0286711430902528\\
3.2	10	0.0272382885592718\\
3.4	0	0.0258488714690086\\
3.4	0.2	0.0181464829062714\\
3.4	0.4	0.00610871879403629\\
3.4	0.6	0.015872737029242\\
3.4	0.8	0.0183171760846834\\
3.4	1	0.0210987106842924\\
3.4	1.2	0.0490978552725846\\
3.4	1.4	0.0466780656754534\\
3.4	1.6	0.031468382393862\\
3.4	1.8	0.0163262513168458\\
3.4	2	0.00557922311067616\\
3.4	2.2	0.000377968038735521\\
3.4	2.4	0.00227208450126842\\
3.4	2.6	0.00145187819905068\\
3.4	2.8	0.000147691787438176\\
3.4	3	0.00150742012368382\\
3.4	3.2	0.0101492318158121\\
3.4	3.4	0.0310042038147058\\
3.4	3.6	0.0415227796272122\\
3.4	3.8	0.00353216324463346\\
3.4	4	0.0495888511514422\\
3.4	4.2	0.0240306907399938\\
3.4	4.4	0.00747968903755636\\
3.4	4.6	0.0137447329783709\\
3.4	4.8	0.015114834302879\\
3.4	5	0.0124859651485667\\
3.4	5.2	0.00817261178118411\\
3.4	5.4	0.00256539222219077\\
3.4	5.6	0.0026126026972022\\
3.4	5.8	0.00698251531792926\\
3.4	6	0.0095208229266881\\
3.4	6.2	0.0108086926909934\\
3.4	6.4	0.00723680976734264\\
3.4	6.6	0.00386703710215319\\
3.4	6.8	0.0162728831954623\\
3.4	7	0.0216572726059583\\
3.4	7.2	0.019012808768764\\
3.4	7.4	0.000498928177401825\\
3.4	7.6	0.00914401088672878\\
3.4	7.8	0.0272106605812891\\
3.4	8	0.0493352288503903\\
3.4	8.2	0.00387879356687559\\
3.4	8.4	0.118676616474387\\
3.4	8.6	0.0935585811957889\\
3.4	8.8	0.0687090744737261\\
3.4	9	0.0931670329640734\\
3.4	9.2	0.0187150702862923\\
3.4	9.4	0.0220935444104254\\
3.4	9.6	0.0329815107167651\\
3.4	9.8	0.031518846035699\\
3.4	10	0.0258488714690086\\
3.6	0	0.0216443350822192\\
3.6	0.2	0.0121545739852846\\
3.6	0.4	0.00457373837631492\\
3.6	0.6	0.0239314576339064\\
3.6	0.8	0.000629115547335135\\
3.6	1	0.0503471399088407\\
3.6	1.2	0.0591467027931754\\
3.6	1.4	0.0416827720352956\\
3.6	1.6	0.0215528776962207\\
3.6	1.8	0.00738577332978441\\
3.6	2	0.000448166000553918\\
3.6	2.2	0.00364621457513808\\
3.6	2.4	0.00363772967379672\\
3.6	2.6	0.00183369391717425\\
3.6	2.8	0.000288953006366666\\
3.6	3	0.00197690688069113\\
3.6	3.2	0.0114073016119475\\
3.6	3.4	0.0293487067265662\\
3.6	3.6	0.0280597822789096\\
3.6	3.8	7.55213504620711e-05\\
3.6	4	0.0386234791629394\\
3.6	4.2	0.0266662727321777\\
3.6	4.4	0.00598157402713406\\
3.6	4.6	0.0110804435550834\\
3.6	4.8	0.0170112590876559\\
3.6	5	0.0136785593558951\\
3.6	5.2	0.00865410745819895\\
3.6	5.4	0.00278197826472504\\
3.6	5.6	0.00236719607534674\\
3.6	5.8	0.00638950716519504\\
3.6	6	0.00848693288625557\\
3.6	6.2	0.00898647002186614\\
3.6	6.4	0.00574686551817483\\
3.6	6.6	0.00354306803555127\\
3.6	6.8	0.0136062189060387\\
3.6	7	0.0166619159274056\\
3.6	7.2	0.00812770054004441\\
3.6	7.4	0.00220684165099738\\
3.6	7.6	0.0296523811973253\\
3.6	7.8	0.0198898525702447\\
3.6	8	0.0471411054402995\\
3.6	8.2	0.0193742012104519\\
3.6	8.4	0.0245288128000156\\
3.6	8.6	0.0100058793152381\\
3.6	8.8	0.113628141320159\\
3.6	9	0.0382218968383314\\
3.6	9.2	0.0205381092713326\\
3.6	9.4	0.0371428125620488\\
3.6	9.6	0.035796476720201\\
3.6	9.8	0.0293231059368243\\
3.6	10	0.0216443350822192\\
3.8	0	0.0159114149653472\\
3.8	0.2	0.00454525148190954\\
3.8	0.4	0.015494639259335\\
3.8	0.6	0.0206912005351162\\
3.8	0.8	0.0318008062854628\\
3.8	1	0.0699459402432951\\
3.8	1.2	0.0541321805379915\\
3.8	1.4	0.0270751248159027\\
3.8	1.6	0.00716967590576278\\
3.8	1.8	0.00285523528888193\\
3.8	2	0.00648245052524521\\
3.8	2.2	0.00667366365590666\\
3.8	2.4	0.00484774844148822\\
3.8	2.6	0.00213311933215199\\
3.8	2.8	0.000355398652074401\\
3.8	3	0.00230428529010257\\
3.8	3.2	0.0110260956916707\\
3.8	3.4	0.0228650072609327\\
3.8	3.6	0.0172766945731584\\
3.8	3.8	0.00362874576549355\\
3.8	4	0.0373862020414635\\
3.8	4.2	0.0193005867209911\\
3.8	4.4	7.42179880508509e-06\\
3.8	4.6	0.00954474128625227\\
3.8	4.8	0.0174367612124067\\
3.8	5	0.014621209427495\\
3.8	5.2	0.00931350594831104\\
3.8	5.4	0.0032753099756947\\
3.8	5.6	0.00181016572705228\\
3.8	5.8	0.00539086264965183\\
3.8	6	0.00693152129470509\\
3.8	6.2	0.00664199493754902\\
3.8	6.4	0.00341088959393077\\
3.8	6.6	0.00413437321533383\\
3.8	6.8	0.011047415451456\\
3.8	7	0.0100423723534435\\
3.8	7.2	0.00146027785245328\\
3.8	7.4	0.00191515806179043\\
3.8	7.6	0.0327616538449961\\
3.8	7.8	0.0223926506872593\\
3.8	8	0.00834267233378827\\
3.8	8.2	0.119427597832032\\
3.8	8.4	0.104225658193656\\
3.8	8.6	0.108035917657761\\
3.8	8.8	0.0659307233529177\\
3.8	9	0.0146896263705505\\
3.8	9.2	0.0408475388080014\\
3.8	9.4	0.0400724015483366\\
3.8	9.6	0.0324440180052255\\
3.8	9.8	0.0241793676439144\\
3.8	10	0.0159114149653472\\
4	0	0.00951808976926938\\
4	0.2	0.00385372487787128\\
4	0.4	0.0226566123338229\\
4	0.6	0.00398358819195865\\
4	0.8	0.0644869491450221\\
4	1	0.0718524661803713\\
4	1.2	0.0369596623691094\\
4	1.4	0.00725888856482121\\
4	1.6	0.00755482301682975\\
4	1.8	0.0113625063910848\\
4	2	0.0106378722103215\\
4	2.2	0.00840151923623289\\
4	2.4	0.00536926566604212\\
4	2.6	0.00211101381162954\\
4	2.8	0.000132510659060447\\
4	3	0.00178323627283455\\
4	3.2	0.00900226951052108\\
4	3.4	0.0168958433360527\\
4	3.6	0.0118457125739201\\
4	3.8	0.00485725925802405\\
4	4	0.0365632655650691\\
4	4.2	0.00709654979307073\\
4	4.4	0.00609506392919534\\
4	4.6	0.01161062549812\\
4	4.8	0.0167309383922003\\
4	5	0.0147689180843886\\
4	5.2	0.00988857191737946\\
4	5.4	0.00401458979645575\\
4	5.6	0.000847017600792421\\
4	5.8	0.00391085494906729\\
4	6	0.00484643246977212\\
4	6.2	0.00394006427366622\\
4	6.4	0.000870680467470075\\
4	6.6	0.00457455648616256\\
4	6.8	0.00740714634095974\\
4	7	0.00208938648108159\\
4	7.2	0.0068515557194343\\
4	7.4	0.0198813395653584\\
4	7.6	0.0514562436366051\\
4	7.8	0.0747022819255575\\
4	8	0.0432975689416849\\
4	8.2	0.101170080912424\\
4	8.4	0.0533703362132456\\
4	8.6	0.0993593163306972\\
4	8.8	0.000989028263823521\\
4	9	0.0431187423163383\\
4	9.2	0.0444387665182322\\
4	9.4	0.0352973471730309\\
4	9.6	0.0259450816439859\\
4	9.8	0.0178118226178943\\
4	10	0.00951808976926938\\
4.2	0	0.00301764593674603\\
4.2	0.2	0.0116273212244276\\
4.2	0.4	0.0228482693049472\\
4.2	0.6	0.0229557191149451\\
4.2	0.8	0.0868113205048437\\
4.2	1	0.0565273865537425\\
4.2	1.2	0.0129814157021904\\
4.2	1.4	0.0128887686492546\\
4.2	1.6	0.0187414917673674\\
4.2	1.8	0.0158944818635858\\
4.2	2	0.011835976988427\\
4.2	2.2	0.00836146194457971\\
4.2	2.4	0.0050168165689079\\
4.2	2.6	0.00174780786709983\\
4.2	2.8	0.000220808500908276\\
4.2	3	0.00108213314901157\\
4.2	3.2	0.00672182829308321\\
4.2	3.4	0.0123169240888501\\
4.2	3.6	0.00863931169513377\\
4.2	3.8	0.00367828415655425\\
4.2	4	0.0324463573404792\\
4.2	4.2	0.0049412375250687\\
4.2	4.4	0.0118066202422603\\
4.2	4.6	0.0171870712045938\\
4.2	4.8	0.0154941437191045\\
4.2	5	0.0139474457296491\\
4.2	5.2	0.0101770631324515\\
4.2	5.4	0.00492016477418888\\
4.2	5.6	0.0005175972478908\\
4.2	5.8	0.00197505142645182\\
4.2	6	0.00238925332515072\\
4.2	6.2	0.00126546410838502\\
4.2	6.4	0.0010119599208992\\
4.2	6.6	0.00352293661373293\\
4.2	6.8	0.00142609689510842\\
4.2	7	0.00787107211584093\\
4.2	7.2	0.0162033627113921\\
4.2	7.4	0.00431588488341306\\
4.2	7.6	0.0426995347889264\\
4.2	7.8	0.0280914611769697\\
4.2	8	0.0715448062697905\\
4.2	8.2	0.0546168477416693\\
4.2	8.4	0.123559291195764\\
4.2	8.6	0.023185726573247\\
4.2	8.8	0.0423404613476407\\
4.2	9	0.0489809506091096\\
4.2	9.2	0.0381074317252968\\
4.2	9.4	0.027060135256084\\
4.2	9.6	0.0184126292432198\\
4.2	9.8	0.0112246128970939\\
4.2	10	0.00301764593674603\\
4.4	0	0.00305658693007982\\
4.4	0.2	0.0171839617621316\\
4.4	0.4	0.0152679141141485\\
4.4	0.6	0.0531202551979145\\
4.4	0.8	0.0918533248910617\\
4.4	1	0.0296837220019077\\
4.4	1.2	0.0124923712809493\\
4.4	1.4	0.028642079892746\\
4.4	1.6	0.0237362554379647\\
4.4	1.8	0.0155947321293477\\
4.4	2	0.0100466265763484\\
4.4	2.2	0.00675060342476447\\
4.4	2.4	0.00397088827749187\\
4.4	2.6	0.00117163665523007\\
4.4	2.8	0.000557275545874369\\
4.4	3	0.000521493355337299\\
4.4	3.2	0.0049629018518475\\
4.4	3.4	0.00899237342542192\\
4.4	3.6	0.00576122382620392\\
4.4	3.8	0.0011771126900757\\
4.4	4	0.0255832154874487\\
4.4	4.2	0.0133606205944932\\
4.4	4.4	0.0186738472542891\\
4.4	4.6	0.0243794501736342\\
4.4	4.8	0.0139003738284171\\
4.4	5	0.0122843702629993\\
4.4	5.2	0.0101246704742407\\
4.4	5.4	0.00590164908214497\\
4.4	5.6	0.00217682199118963\\
4.4	5.8	0.00024453666456814\\
4.4	6	9.82036570722489e-05\\
4.4	6.2	0.0007881651031445\\
4.4	6.4	0.00122764434237288\\
4.4	6.6	0.000383422549798174\\
4.4	6.8	0.00781774441561534\\
4.4	7	0.0189214458425154\\
4.4	7.2	0.0167946710843713\\
4.4	7.4	0.021741080026152\\
4.4	7.6	0.0438492423290809\\
4.4	7.8	0.0867837957049632\\
4.4	8	0.138647488422623\\
4.4	8.2	0.109501258689382\\
4.4	8.4	0.0570147770148548\\
4.4	8.6	0.0366383121547873\\
4.4	8.8	0.0541247354547587\\
4.4	9	0.0416676582420299\\
4.4	9.2	0.0278501894629536\\
4.4	9.4	0.0180624195311211\\
4.4	9.6	0.010958637816645\\
4.4	9.8	0.00493247911133943\\
4.4	10	0.00305658693007982\\
4.6	0	0.0081414316104359\\
4.6	0.2	0.0194972854015775\\
4.6	0.4	0.00177529639591356\\
4.6	0.6	0.079093752723386\\
4.6	0.8	0.0797655968415198\\
4.6	1	0.00205855430622814\\
4.6	1.2	0.0346676224469034\\
4.6	1.4	0.0363734820141651\\
4.6	1.6	0.0219219344772086\\
4.6	1.8	0.0110942480142684\\
4.6	2	0.00614748679114713\\
4.6	2.2	0.00425886066665082\\
4.6	2.4	0.00264964630526726\\
4.6	2.6	0.000592152877210761\\
4.6	2.8	0.000776823188210873\\
4.6	3	0.000166569071452516\\
4.6	3.2	0.00367601576987064\\
4.6	3.4	0.00665645209921695\\
4.6	3.6	0.00353436941013419\\
4.6	3.8	0.000466877879556238\\
4.6	4	0.0173461449630183\\
4.6	4.2	0.0167520787053127\\
4.6	4.4	0.0281894204556306\\
4.6	4.6	0.0307472016256315\\
4.6	4.8	0.0116007451115063\\
4.6	5	0.0100568724059276\\
4.6	5.2	0.00980424088935539\\
4.6	5.4	0.00685625935374456\\
4.6	5.6	0.0039095840156983\\
4.6	5.8	0.0023926025289589\\
4.6	6	0.00206003955028855\\
4.6	6.2	0.00146427327066079\\
4.6	6.4	0.00111335142912594\\
4.6	6.6	0.00777914323500661\\
4.6	6.8	0.0195237110060199\\
4.6	7	0.0267459690615774\\
4.6	7.2	0.00265506187560982\\
4.6	7.4	0.0572185933802299\\
4.6	7.6	0.0136680825358342\\
4.6	7.8	0.0273091659866128\\
4.6	8	0.0261833348782868\\
4.6	8.2	0.0962185578268174\\
4.6	8.4	0.0204307432650657\\
4.6	8.6	0.0580251290638456\\
4.6	8.8	0.046746243701266\\
4.6	9	0.0290990699841549\\
4.6	9.2	0.0171156800107592\\
4.6	9.4	0.00956828146999344\\
4.6	9.6	0.00405907380891712\\
4.6	9.8	0.000779726518202351\\
4.6	10	0.0081414316104359\\
4.8	0	0.0118074010205123\\
4.8	0.2	0.0185483279013773\\
4.8	0.4	0.0141091463962817\\
4.8	0.6	0.0961162071808641\\
4.8	0.8	0.0553563065821642\\
4.8	1	0.033022226870997\\
4.8	1.2	0.0496271959789329\\
4.8	1.4	0.0348354122629436\\
4.8	1.6	0.0146939965815826\\
4.8	1.8	0.00406285869544315\\
4.8	2	0.00148746001817834\\
4.8	2.2	0.00174585021272694\\
4.8	2.4	0.00150441173810179\\
4.8	2.6	0.000190797356503014\\
4.8	2.8	0.000849476935339988\\
4.8	3	2.77350169289314e-05\\
4.8	3.2	0.00273121208089017\\
4.8	3.4	0.00494501841334932\\
4.8	3.6	0.00230320483190916\\
4.8	3.8	0.000463562136260309\\
4.8	4	0.00922792357758329\\
4.8	4.2	0.0140582644815389\\
4.8	4.4	0.0403519635338235\\
4.8	4.6	0.0339447728476993\\
4.8	4.8	0.00811886228086822\\
4.8	5	0.00760002584807085\\
4.8	5.2	0.00932385526753043\\
4.8	5.4	0.00762419270435299\\
4.8	5.6	0.00533544051116852\\
4.8	5.8	0.0038437410765445\\
4.8	6	0.0025739366197709\\
4.8	6.2	0.000362405589830028\\
4.8	6.4	0.00692795701082516\\
4.8	6.6	0.0183087287842122\\
4.8	6.8	0.0299969371595922\\
4.8	7	0.0215765797941977\\
4.8	7.2	0.0345909438191034\\
4.8	7.4	0.0530826751561242\\
4.8	7.6	0.149664586968807\\
4.8	7.8	0.103962070138395\\
4.8	8	0.120520438335387\\
4.8	8.2	0.0107510490836445\\
4.8	8.4	0.0562208389207522\\
4.8	8.6	0.0527164944524364\\
4.8	8.8	0.0315901465495153\\
4.8	9	0.016040103088114\\
4.8	9.2	0.00735027921464049\\
4.8	9.4	0.00194622184245363\\
4.8	9.6	0.00216862393000228\\
4.8	9.8	0.00575539089877253\\
4.8	10	0.0118074010205123\\
5	0	0.0139059430347157\\
5	0.2	0.015229692019383\\
5	0.4	0.0286968036037352\\
5	0.6	0.103200780928777\\
5	0.8	0.0248957582475439\\
5	1	0.0590117071876581\\
5	1.2	0.0552665966008014\\
5	1.4	0.0255662611774836\\
5	1.6	0.00458862615516892\\
5	1.8	0.0034931830550462\\
5	2	0.00262608703289441\\
5	2.2	7.56714153514193e-05\\
5	2.4	0.000840021897193066\\
5	2.6	2.5914321477305e-05\\
5	2.8	0.000854597074257168\\
5	3	0.000210181106771679\\
5	3.2	0.00195272570071847\\
5	3.4	0.00361339523784771\\
5	3.6	0.00182186238559634\\
5	3.8	0.000120637039797367\\
5	4	0.00334231368724425\\
5	4.2	0.0041975976295614\\
5	4.4	0.0529819649304683\\
5	4.6	0.0320204152362734\\
5	4.8	0.00336809398629245\\
5	5	0.00525434703308636\\
5	5.2	0.00869977270368227\\
5	5.4	0.00790747633834277\\
5	5.6	0.00586724020282769\\
5	5.8	0.00370026646652488\\
5	6	0.000412992695635994\\
5	6.2	0.00609611257414877\\
5	6.4	0.0171741803437995\\
5	6.6	0.0308036305402964\\
5	6.8	0.032855614128396\\
5	7	0.00896974572121323\\
5	7.2	0.0702065739028525\\
5	7.4	0.0939511958089374\\
5	7.6	0.140755004763571\\
5	7.8	0.0964607242017331\\
5	8	0.0548625722208649\\
5	8.2	0.0457596041563199\\
5	8.4	0.0592644054901744\\
5	8.6	0.0370396399444284\\
5	8.8	0.0160904066199289\\
5	9	0.00463974123170752\\
5	9.2	0.00106589078516672\\
5	9.4	0.0047880383040374\\
5	9.6	0.00771056287918881\\
5	9.8	0.00990710837410158\\
5	10	0.0139059430347157\\
5.2	0	0.0146326385565049\\
5.2	0.2	0.0108760081364159\\
5.2	0.4	0.0392792359284557\\
5.2	0.6	0.102327602337468\\
5.2	0.8	0.0056955876456295\\
5.2	1	0.077795953132661\\
5.2	1.2	0.0518136099508378\\
5.2	1.4	0.0118699239432883\\
5.2	1.6	0.00570692389045402\\
5.2	1.8	0.00985998425133566\\
5.2	2	0.00530783715919486\\
5.2	2.2	0.000825760273525766\\
5.2	2.4	0.000731282789020404\\
5.2	2.6	1.73383880108791e-06\\
5.2	2.8	0.000994255428820645\\
5.2	3	0.000641590596026864\\
5.2	3.2	0.00101728440511784\\
5.2	3.4	0.00229397814741333\\
5.2	3.6	0.00133649691611781\\
5.2	3.8	0.00036918741336589\\
5.2	4	0.0021053371570765\\
5.2	4.2	0.0125468280513666\\
5.2	4.4	0.0618766580581116\\
5.2	4.6	0.0240587282448303\\
5.2	4.8	0.00206011581522858\\
5.2	5	0.00326028322353422\\
5.2	5.2	0.00775297954035981\\
5.2	5.4	0.00725987039536136\\
5.2	5.6	0.00483161280284317\\
5.2	5.8	0.00112676010014234\\
5.2	6	0.00525422900926897\\
5.2	6.2	0.016143730609693\\
5.2	6.4	0.0307706142525993\\
5.2	6.6	0.0401500909947419\\
5.2	6.8	0.0162058408511622\\
5.2	7	0.0624315144284108\\
5.2	7.2	0.00748882767318537\\
5.2	7.4	0.0712835827978437\\
5.2	7.6	0.0285065885988171\\
5.2	7.8	0.094772034104882\\
5.2	8	0.0209822070194553\\
5.2	8.2	0.0630379059496157\\
5.2	8.4	0.0465195664957027\\
5.2	8.6	0.0199079741650646\\
5.2	8.8	0.00282992529823267\\
5.2	9	0.00472187730209594\\
5.2	9.2	0.00813981975676614\\
5.2	9.4	0.0106079094003882\\
5.2	9.6	0.0125209345811953\\
5.2	9.8	0.0132344993925063\\
5.2	10	0.0146326385565049\\
5.4	0	0.0144721909421588\\
5.4	0.2	0.00672528222506508\\
5.4	0.4	0.0445905145309543\\
5.4	0.6	0.0967833264449403\\
5.4	0.8	0.0315810029581354\\
5.4	1	0.0894877896497599\\
5.4	1.2	0.0412295597180113\\
5.4	1.4	0.00284292420602217\\
5.4	1.6	0.0141383089071247\\
5.4	1.8	0.0140235192013641\\
5.4	2	0.00622416661829794\\
5.4	2.2	0.000472939387133775\\
5.4	2.4	0.00105027352928599\\
5.4	2.6	0.000112281082368992\\
5.4	2.8	0.0015567555780433\\
5.4	3	0.00167102251447698\\
5.4	3.2	0.000530078531638056\\
5.4	3.4	0.000378889694136908\\
5.4	3.6	0.000354880618340769\\
5.4	3.8	0.00327192945225541\\
5.4	4	0.0072016671498033\\
5.4	4.2	0.0331192273875858\\
5.4	4.4	0.0619727742883227\\
5.4	4.6	0.0110263586274062\\
5.4	4.8	0.00705467270893256\\
5.4	5	0.00161085640598246\\
5.4	5.2	0.00612201618471164\\
5.4	5.4	0.00518872480335619\\
5.4	5.6	0.00163968043805107\\
5.4	5.8	0.00439539369107578\\
5.4	6	0.014388686229071\\
5.4	6.2	0.0288007770495702\\
5.4	6.4	0.0420120951122402\\
5.4	6.6	0.0327978902758224\\
5.4	6.8	0.0335739482885056\\
5.4	7	0.068712273756133\\
5.4	7.2	0.103432081365041\\
5.4	7.4	0.172192321546811\\
5.4	7.6	0.0931040172847326\\
5.4	7.8	0.0217069706196018\\
5.4	8	0.0569219846934769\\
5.4	8.2	0.0564460383687454\\
5.4	8.4	0.0285053986088981\\
5.4	8.6	0.00423167365041233\\
5.4	8.8	0.00808329897962845\\
5.4	9	0.0122804485849402\\
5.4	9.2	0.0139121157715448\\
5.4	9.4	0.0154388183337238\\
5.4	9.6	0.0165730642061165\\
5.4	9.8	0.0158868304579816\\
5.4	10	0.0144721909421588\\
5.6	0	0.0140525581322333\\
5.6	0.2	0.00356450041154077\\
5.6	0.4	0.0446920996097864\\
5.6	0.6	0.0895442375858028\\
5.6	0.8	0.0490923082027424\\
5.6	1	0.0964916326382236\\
5.6	1.2	0.0260929134945372\\
5.6	1.4	0.0158833222245786\\
5.6	1.6	0.0199238282527583\\
5.6	1.8	0.0159278855848874\\
5.6	2	0.00548202887140936\\
5.6	2.2	0.000792760126786141\\
5.6	2.4	0.00157491099050594\\
5.6	2.6	0.00055214186694974\\
5.6	2.8	0.002827393929348\\
5.6	3	0.00364750884083548\\
5.6	3.2	0.00316619170980426\\
5.6	3.4	0.00285455411038138\\
5.6	3.6	0.00433807728448959\\
5.6	3.8	0.00929069319916043\\
5.6	4	0.0185802940475684\\
5.6	4.2	0.051145734289459\\
5.6	4.4	0.0498950473303568\\
5.6	4.6	0.0040290792485928\\
5.6	4.8	0.0105536266636598\\
5.6	5	5.45745200265513e-05\\
5.6	5.2	0.00333960267424671\\
5.6	5.4	0.00121788573099646\\
5.6	5.6	0.00418796711134006\\
5.6	5.8	0.0131102959351053\\
5.6	6	0.0262513157390635\\
5.6	6.2	0.0406003292804156\\
5.6	6.4	0.0413181324913268\\
5.6	6.6	0.00607524180921393\\
5.6	6.8	0.0849245109804546\\
5.6	7	0.0571843039213253\\
5.6	7.2	0.000518373215010581\\
5.6	7.4	0.0755487311087943\\
5.6	7.6	0.0933414612723659\\
5.6	7.8	0.0419120337176534\\
5.6	8	0.0625288455193751\\
5.6	8.2	0.0408562475535463\\
5.6	8.4	0.0110808110624587\\
5.6	8.6	0.00890991282260811\\
5.6	8.8	0.016815641420485\\
5.6	9	0.0181964788349119\\
5.6	9.2	0.0183780423544802\\
5.6	9.4	0.0192105398995108\\
5.6	9.6	0.0198786968837726\\
5.6	9.8	0.0181239188375523\\
5.6	10	0.0140525581322333\\
5.8	0	0.0140083725129139\\
5.8	0.2	0.00169662620649069\\
5.8	0.4	0.0406153449906964\\
5.8	0.6	0.0821901350391173\\
5.8	0.8	0.0557402633235885\\
5.8	1	0.102461767901655\\
5.8	1.2	0.00912943793409315\\
5.8	1.4	0.0248381972498131\\
5.8	1.6	0.0234280022039591\\
5.8	1.8	0.0163637536425834\\
5.8	2	0.00341502341735678\\
5.8	2.2	0.00276591687351174\\
5.8	2.4	0.00213438703925761\\
5.8	2.6	0.00146846099155523\\
5.8	2.8	0.00495871282974458\\
5.8	3	0.00676969527484717\\
5.8	3.2	0.0071958094284984\\
5.8	3.4	0.00788199992724575\\
5.8	3.6	0.010890162644264\\
5.8	3.8	0.0183146758403498\\
5.8	4	0.0333164003008856\\
5.8	4.2	0.0584023819231433\\
5.8	4.4	0.0268680784352016\\
5.8	4.6	0.017055664279062\\
5.8	4.8	0.0122580451807932\\
5.8	5	0.00240848567398433\\
5.8	5.2	0.00103220411386085\\
5.8	5.4	0.00495964502220214\\
5.8	5.6	0.0127463067889638\\
5.8	5.8	0.0245130862274832\\
5.8	6	0.0387808486099351\\
5.8	6.2	0.0457318436841608\\
5.8	6.4	0.0171744451301633\\
5.8	6.6	0.0664020423773827\\
5.8	6.8	0.0288681850400486\\
5.8	7	0.0958366659165388\\
5.8	7.2	0.12760302302886\\
5.8	7.4	0.0656156315214065\\
5.8	7.6	0.0384098750369625\\
5.8	7.8	0.0520434746235325\\
5.8	8	0.0537971229068166\\
5.8	8.2	0.0244963943166743\\
5.8	8.4	0.00327635765797141\\
5.8	8.6	0.0191217477311023\\
5.8	8.8	0.0234073182685445\\
5.8	9	0.0224796968175811\\
5.8	9.2	0.0214788635894296\\
5.8	9.4	0.0218330242636422\\
5.8	9.6	0.0224201739656538\\
5.8	9.8	0.0201978234263095\\
5.8	10	0.0140083725129139\\
6	0	0.0148714243936142\\
6	0.2	0.00117630552290704\\
6	0.4	0.0339945899477882\\
6	0.6	0.0745870432424223\\
6	0.8	0.0503077090477213\\
6	1	0.110505446421125\\
6	1.2	0.00672466864346311\\
6	1.4	0.0278339256970119\\
6	1.6	0.0256704354467603\\
6	1.8	0.0156816189969456\\
6	2	0.000122975492856336\\
6	2.2	0.00535362488682284\\
6	2.4	0.00272224517692871\\
6	2.6	0.00279252433400273\\
6	2.8	0.00783593582710718\\
6	3	0.0109132715419155\\
6	3.2	0.012504518616736\\
6	3.4	0.0145035168208053\\
6	3.6	0.0192583727161895\\
6	3.8	0.0289255896878807\\
6	4	0.0450114288470468\\
6	4.2	0.0488723354174509\\
6	4.4	0.000487778738931577\\
6	4.6	0.0249802630438871\\
6	4.8	0.0129921443091093\\
6	5	0.0061000006024009\\
6	5.2	0.0071478174274574\\
6	5.4	0.0131784479260708\\
6	5.6	0.0232756526719414\\
6	5.8	0.0365013293747899\\
6	6	0.0467916668631452\\
6	6.2	0.0331884536645561\\
6	6.4	0.0359112836564083\\
6	6.6	0.0762382314466926\\
6	6.8	0.107200278547633\\
6	7	0.069523039136477\\
6	7.2	0.0813094924725996\\
6	7.4	0.0758369548926215\\
6	7.6	0.0106726636277399\\
6	7.8	0.0637096275198776\\
6	8	0.0416199880612232\\
6	8.2	0.0104132565625038\\
6	8.4	0.0142096940883195\\
6	8.6	0.0266130037261053\\
6	8.8	0.0280134981293414\\
6	9	0.0251582618930967\\
6	9.2	0.0231754272606739\\
6	9.4	0.023216512567333\\
6	9.6	0.0241116767639644\\
6	9.8	0.0222260827048809\\
6	10	0.0148714243936142\\
6.2	0	0.0169265528422935\\
6.2	0.2	0.00213605070765055\\
6.2	0.4	0.0266300020067625\\
6.2	0.6	0.0655714851518633\\
6.2	0.8	0.0334850830684033\\
6.2	1	0.120567036459565\\
6.2	1.2	0.0179320708251288\\
6.2	1.4	0.0264954958073531\\
6.2	1.6	0.0289083823337215\\
6.2	1.8	0.0130346504428576\\
6.2	2	0.00506260037686684\\
6.2	2.2	0.00847644702540917\\
6.2	2.4	0.00341316833584343\\
6.2	2.6	0.00420446722753326\\
6.2	2.8	0.0109970855779825\\
6.2	3	0.0155119996830367\\
6.2	3.2	0.0183849249063342\\
6.2	3.4	0.0216775097110103\\
6.2	3.6	0.027690300781861\\
6.2	3.8	0.037518795229692\\
6.2	4	0.0456289499462292\\
6.2	4.2	0.0238196283841546\\
6.2	4.4	0.0233992395732317\\
6.2	4.6	0.0272647784713653\\
6.2	4.8	0.0142908352723276\\
6.2	5	0.0113341681906197\\
6.2	5.2	0.014742037359452\\
6.2	5.4	0.0227280560238534\\
6.2	5.6	0.0341354106712534\\
6.2	5.8	0.0451235327958031\\
6.2	6	0.0411607186038462\\
6.2	6.2	0.00839412472131418\\
6.2	6.4	0.082665703700208\\
6.2	6.6	0.0315155863318042\\
6.2	6.8	0.0509529657580281\\
6.2	7	0.0754380068209816\\
6.2	7.2	0.080071458635794\\
6.2	7.4	0.00780658890246178\\
6.2	7.6	0.0903326758096124\\
6.2	7.8	0.0576302376391621\\
6.2	8	0.0274086415719293\\
6.2	8.2	3.42712596250738e-05\\
6.2	8.4	0.0219363569425812\\
6.2	8.6	0.0317697641796897\\
6.2	8.8	0.0309293440295125\\
6.2	9	0.0263756282654246\\
6.2	9.2	0.0235194850967002\\
6.2	9.4	0.0233147544089305\\
6.2	9.6	0.0247901743505299\\
6.2	9.8	0.0240744831193461\\
6.2	10	0.0169265528422935\\
6.4	0	0.0200144251900367\\
6.4	0.2	0.00492402250907586\\
6.4	0.4	0.0198055421316788\\
6.4	0.6	0.0545506559299311\\
6.4	0.8	0.0092956928420036\\
6.4	1	0.126561928697155\\
6.4	1.2	0.018038163649487\\
6.4	1.4	0.0274009581439188\\
6.4	1.6	0.0347791002440223\\
6.4	1.8	0.00760064902112917\\
6.4	2	0.0112839465858009\\
6.4	2.2	0.0114420820238856\\
6.4	2.4	0.00408229543201949\\
6.4	2.6	0.005266890528488\\
6.4	2.8	0.0136730560167246\\
6.4	3	0.0195673920109888\\
6.4	3.2	0.0235450372251978\\
6.4	3.4	0.0275772889665573\\
6.4	3.6	0.0332369002899083\\
6.4	3.8	0.0385153796120618\\
6.4	4	0.0306308482699713\\
6.4	4.2	0.00707985701817232\\
6.4	4.4	0.0360335663494039\\
6.4	4.6	0.0261123667081649\\
6.4	4.8	0.0173591174162251\\
6.4	5	0.0177761006047789\\
6.4	5.2	0.0231960771386978\\
6.4	5.4	0.0324195034096036\\
6.4	5.6	0.0426957349103894\\
6.4	5.8	0.0442531228337464\\
6.4	6	0.0123026752812384\\
6.4	6.2	0.0641414320439496\\
6.4	6.4	0.0406750021399368\\
6.4	6.6	0.114899840525494\\
6.4	6.8	0.0904353211756737\\
6.4	7	0.0778940275548846\\
6.4	7.2	0.0535061905795069\\
6.4	7.4	0.0414169279052732\\
6.4	7.6	0.0393652813771863\\
6.4	7.8	0.035865681765805\\
6.4	8	0.0213002435806893\\
6.4	8.2	0.00689411319620614\\
6.4	8.4	0.0264940995814993\\
6.4	8.6	0.0348160478892655\\
6.4	8.8	0.0324592735165272\\
6.4	9	0.0263483817100073\\
6.4	9.2	0.0226366173507891\\
6.4	9.4	0.0221426810694212\\
6.4	9.6	0.024245774129101\\
6.4	9.8	0.0253155284133387\\
6.4	10	0.0200144251900367\\
6.6	0	0.0233722849596024\\
6.6	0.2	0.00982094294062474\\
6.6	0.4	0.0135628074508076\\
6.6	0.6	0.0427659292389194\\
6.6	0.8	0.0146515138669052\\
6.6	1	0.119468097679191\\
6.6	1.2	0.00113425717525995\\
6.6	1.4	0.0359777446318225\\
6.6	1.6	0.0375439910406852\\
6.6	1.8	0.0006694377802135\\
6.6	2	0.014093246139447\\
6.6	2.2	0.0121076368562484\\
6.6	2.4	0.00464577510307346\\
6.6	2.6	0.00547180702241867\\
6.6	2.8	0.0149471646454629\\
6.6	3	0.021799029729365\\
6.6	3.2	0.0262583365895497\\
6.6	3.4	0.029709549471256\\
6.6	3.6	0.0320305089720269\\
6.6	3.8	0.0274818562710491\\
6.6	4	0.00397553811521023\\
6.6	4.2	0.031628321827989\\
6.6	4.4	0.0382675647168034\\
6.6	4.6	0.0250742287173873\\
6.6	4.8	0.0221578155131444\\
6.6	5	0.0247583074588034\\
6.6	5.2	0.0315036856368468\\
6.6	5.4	0.0402315907306336\\
6.6	5.6	0.0444281714167287\\
6.6	5.8	0.026004811450707\\
6.6	6	0.036501827709381\\
6.6	6.2	0.0726132421132797\\
6.6	6.4	0.0776760473816471\\
6.6	6.6	0.0144558023708002\\
6.6	6.8	0.0430837074052147\\
6.6	7	0.0757535092999234\\
6.6	7.2	0.0245564832174485\\
6.6	7.4	0.0166144456994519\\
6.6	7.6	0.0478874465765898\\
6.6	7.8	0.0496999787535907\\
6.6	8	0.0146090863770232\\
6.6	8.2	0.0101408312283536\\
6.6	8.4	0.0277085499510014\\
6.6	8.6	0.0357721511507343\\
6.6	8.8	0.0328565984367177\\
6.6	9	0.0253399434551325\\
6.6	9.2	0.0206980763040043\\
6.6	9.4	0.0198047007693173\\
6.6	9.6	0.0223184175402152\\
6.6	9.8	0.0253372849010017\\
6.6	10	0.0233722849596024\\
6.8	0	0.0257042592422525\\
6.8	0.2	0.0163856250179684\\
6.8	0.4	0.00658193348921687\\
6.8	0.6	0.0324200797949912\\
6.8	0.8	0.0300353031775632\\
6.8	1	0.0928961490288864\\
6.8	1.2	0.0404975526403996\\
6.8	1.4	0.0520328405454243\\
6.8	1.6	0.0287675597299862\\
6.8	1.8	0.00511627383478774\\
6.8	2	0.0112524474728564\\
6.8	2.2	0.0117938815834134\\
6.8	2.4	0.0067201668984006\\
6.8	2.6	0.00352898111427713\\
6.8	2.8	0.0137807647386413\\
6.8	3	0.0209016366023829\\
6.8	3.2	0.0246972440719855\\
6.8	3.4	0.0255313871036535\\
6.8	3.6	0.021333574060431\\
6.8	3.8	0.00573592818674667\\
6.8	4	0.0231543542846915\\
6.8	4.2	0.0429117565707248\\
6.8	4.4	0.0348015350807135\\
6.8	4.6	0.0265365470723203\\
6.8	4.8	0.0275234780870991\\
6.8	5	0.0313949958731822\\
6.8	5.2	0.0380407857929088\\
6.8	5.4	0.0428076562875436\\
6.8	5.6	0.0332362253732101\\
6.8	5.8	0.0117326256225635\\
6.8	6	0.070590904771093\\
6.8	6.2	0.00641848208383056\\
6.8	6.4	0.102576127463463\\
6.8	6.6	0.0827518074830415\\
6.8	6.8	0.0455401549970111\\
6.8	7	0.0623821709301841\\
6.8	7.2	0.0420235866475462\\
6.8	7.4	0.0769934941415559\\
6.8	7.6	0.0728846626605549\\
6.8	7.8	0.0321754535688463\\
6.8	8	0.0101554363547812\\
6.8	8.2	0.00880384618854357\\
6.8	8.4	0.0255100790888129\\
6.8	8.6	0.0344122411119374\\
6.8	8.8	0.0322652377667316\\
6.8	9	0.0236770090859718\\
6.8	9.2	0.0179061070741546\\
6.8	9.4	0.0165112700464098\\
6.8	9.6	0.0190154170447053\\
6.8	9.8	0.023601295634598\\
6.8	10	0.0257042592422525\\
7	0	0.0256358056106003\\
7	0.2	0.0229431521854233\\
7	0.4	0.00269554987025555\\
7	0.6	0.0240437450629406\\
7	0.8	0.0341233784181435\\
7	1	0.0501398586012313\\
7	1.2	0.0816623824447323\\
7	1.4	0.0616043038194208\\
7	1.6	0.0189578509714997\\
7	1.8	0.00550571757120399\\
7	2	0.0070980609949014\\
7	2.2	0.0182653506457299\\
7	2.4	0.014312519813012\\
7	2.6	0.00248151896801257\\
7	2.8	0.00892818350131941\\
7	3	0.0158776802805822\\
7	3.2	0.0176987912209753\\
7	3.4	0.0140888949440597\\
7	3.6	0.00264842870586407\\
7	3.8	0.0185660092797308\\
7	4	0.0401202242997787\\
7	4.2	0.0423252449301641\\
7	4.4	0.0315401245991285\\
7	4.6	0.0300593712839048\\
7	4.8	0.0321794346941372\\
7	5	0.0364046970946318\\
7	5.2	0.0404185388854497\\
7	5.4	0.0359181542602144\\
7	5.6	0.00609940227833683\\
7	5.8	0.0514571075943508\\
7	6	0.0434254467965562\\
7	6.2	0.0951382296610572\\
7	6.4	0.00147541355843828\\
7	6.6	0.0491864787327608\\
7	6.8	0.0742439105980622\\
7	7	0.0429574130852413\\
7	7.2	0.00404872917878996\\
7	7.4	0.0328090260384636\\
7	7.6	0.0300567124155481\\
7	7.8	0.027351331753284\\
7	8	0.0138985799583971\\
7	8.2	0.00457465056163509\\
7	8.4	0.0198423499683515\\
7	8.6	0.0302037604702343\\
7	8.8	0.030530123096002\\
7	9	0.0217202694723411\\
7	9.2	0.0144865565058557\\
7	9.4	0.012531645279977\\
7	9.6	0.0145750049535882\\
7	9.8	0.0199419831167892\\
7	10	0.0256358056106003\\
7.2	0	0.0224216790421218\\
7.2	0.2	0.0268928394491484\\
7.2	0.4	0.0141177887972107\\
7.2	0.6	0.0150744656470998\\
7.2	0.8	0.0317921999733503\\
7.2	1	0.00724621762070299\\
7.2	1.2	0.0993388927921024\\
7.2	1.4	0.0373276171261147\\
7.2	1.6	0.0248046942327669\\
7.2	1.8	0.0206955518128986\\
7.2	2	0.0142636834119939\\
7.2	2.2	0.028752559375318\\
7.2	2.4	0.0227387872934679\\
7.2	2.6	0.0100100608539296\\
7.2	2.8	0.000918229895880252\\
7.2	3	0.0067622167602176\\
7.2	3.2	0.00591867341160751\\
7.2	3.4	0.00214119572368199\\
7.2	3.6	0.0174507579970527\\
7.2	3.8	0.0355346764769877\\
7.2	4	0.0437533564403999\\
7.2	4.2	0.0366991504292015\\
7.2	4.4	0.0313874339185816\\
7.2	4.6	0.0333715968830189\\
7.2	4.8	0.0352171649232489\\
7.2	5	0.0379887078867547\\
7.2	5.2	0.0358266810535433\\
7.2	5.4	0.0170293509319057\\
7.2	5.6	0.0288334775997993\\
7.2	5.8	0.0586806348562783\\
7.2	6	0.0355149224338872\\
7.2	6.2	0.0865215783593795\\
7.2	6.4	0.0668853531709711\\
7.2	6.6	0.0078733307935166\\
7.2	6.8	0.0786727987365659\\
7.2	7	0.0100835434926799\\
7.2	7.2	0.0368496734739955\\
7.2	7.4	0.0440620454783853\\
7.2	7.6	0.0490637503603806\\
7.2	7.8	0.0363233436873415\\
7.2	8	0.0158404029092484\\
7.2	8.2	0.00142675271375137\\
7.2	8.4	0.0109448760776384\\
7.2	8.6	0.0224812586509503\\
7.2	8.8	0.026922741918486\\
7.2	9	0.0196936206372362\\
7.2	9.2	0.010730000626885\\
7.2	9.4	0.00808181734177205\\
7.2	9.6	0.00941887725775825\\
7.2	9.8	0.0147140588892085\\
7.2	10	0.0224216790421218\\
7.4	0	0.0164790091615492\\
7.4	0.2	0.0260444503180208\\
7.4	0.4	0.0245825036295242\\
7.4	0.6	0.00195589264631957\\
7.4	0.8	0.0280177829715533\\
7.4	1	0.017672020375631\\
7.4	1.2	0.0773629836473636\\
7.4	1.4	0.0228187726220053\\
7.4	1.6	0.0511463194983262\\
7.4	1.8	0.0161885215991491\\
7.4	2	0.0226402636238412\\
7.4	2.2	0.0270272130404072\\
7.4	2.4	0.0198184736845425\\
7.4	2.6	0.0118199021954661\\
7.4	2.8	0.00560701391947699\\
7.4	3	0.00367016447308582\\
7.4	3.2	0.00739863198996277\\
7.4	3.4	0.0174776880437141\\
7.4	3.6	0.031069115930525\\
7.4	3.8	0.0404992320892958\\
7.4	4	0.038673177367244\\
7.4	4.2	0.0323142411918509\\
7.4	4.4	0.0329600004917654\\
7.4	4.6	0.0346779450971892\\
7.4	4.8	0.0355556311423532\\
7.4	5	0.0341934825469614\\
7.4	5.2	0.022422492661238\\
7.4	5.4	0.0103467489340082\\
7.4	5.6	0.0508646739565832\\
7.4	5.8	0.0176219343487333\\
7.4	6	0.0921355879367346\\
7.4	6.2	0.0111712149192501\\
7.4	6.4	0.0589884515451309\\
7.4	6.6	0.0454068629085711\\
7.4	6.8	0.0652967373203696\\
7.4	7	0.00726793742691467\\
7.4	7.2	0.0482057693992372\\
7.4	7.4	0.0635509480049449\\
7.4	7.6	0.0510515899089244\\
7.4	7.8	0.0302837698180869\\
7.4	8	0.0169621033327849\\
7.4	8.2	0.00815006645947347\\
7.4	8.4	0.000218279982064251\\
7.4	8.6	0.0110778606814862\\
7.4	8.8	0.0201004434706487\\
7.4	9	0.0172670274850841\\
7.4	9.2	0.00706707377655824\\
7.4	9.4	0.00323305001633256\\
7.4	9.6	0.00399446477016585\\
7.4	9.8	0.00864007950375445\\
7.4	10	0.0164790091615492\\
7.6	0	0.00922869589189845\\
7.6	0.2	0.0202230458120579\\
7.6	0.4	0.0293012438598103\\
7.6	0.6	0.0150407945363512\\
7.6	0.8	0.0204711895432238\\
7.6	1	0.0265208275969078\\
7.6	1.2	0.0274208359618725\\
7.6	1.4	0.0768624339475801\\
7.6	1.6	0.0595708187916623\\
7.6	1.8	0.0114877082189859\\
7.6	2	0.00208515824347999\\
7.6	2.2	0.0133660326694778\\
7.6	2.4	0.0206166665942031\\
7.6	2.6	0.0170123087888688\\
7.6	2.8	0.0115649041468721\\
7.6	3	0.0114479757858131\\
7.6	3.2	0.0172491139985212\\
7.6	3.4	0.0263109648713465\\
7.6	3.6	0.0344731987037581\\
7.6	3.8	0.0361139463820894\\
7.6	4	0.0318472445134271\\
7.6	4.2	0.0306850377730992\\
7.6	4.4	0.0333271095911135\\
7.6	4.6	0.0332991016853671\\
7.6	4.8	0.0318076839018195\\
7.6	5	0.0239118927287455\\
7.6	5.2	0.00178481634861294\\
7.6	5.4	0.0348021808472661\\
7.6	5.6	0.0420459289159412\\
7.6	5.8	0.0428869202194254\\
7.6	6	0.0823279893450836\\
7.6	6.2	0.0336306579689296\\
7.6	6.4	0.0451205472532333\\
7.6	6.6	0.0764312422113275\\
7.6	6.8	0.0261146047221889\\
7.6	7	0.0197172619249897\\
7.6	7.2	0.0151239908322136\\
7.6	7.4	0.034347228868702\\
7.6	7.6	0.034067263885123\\
7.6	7.8	0.0270188524081446\\
7.6	8	0.0183602814016424\\
7.6	8.2	0.0128711940607392\\
7.6	8.4	0.00956345973477635\\
7.6	8.6	0.00259415564661769\\
7.6	8.8	0.00884847024151303\\
7.6	9	0.0130321792132723\\
7.6	9.2	0.00393167868735822\\
7.6	9.4	0.00198862310144654\\
7.6	9.6	0.00144018788136036\\
7.6	9.8	0.00242830084775103\\
7.6	10	0.00922869589189845\\
7.8	0	0.00220307802624919\\
7.8	0.2	0.011637318625602\\
7.8	0.4	0.0256422791119106\\
7.8	0.6	0.0290775861976552\\
7.8	0.8	0.0029888177587083\\
7.8	1	0.0307018214317197\\
7.8	1.2	0.00838070141337977\\
7.8	1.4	0.0802753510554333\\
7.8	1.6	0.00719072331629611\\
7.8	1.8	0.032961981265231\\
7.8	2	0.0150227658879269\\
7.8	2.2	0.0230836861798204\\
7.8	2.4	0.0356002802821098\\
7.8	2.6	0.032489786283903\\
7.8	2.8	0.0242156526496027\\
7.8	3	0.0186915330162079\\
7.8	3.2	0.0209487245712295\\
7.8	3.4	0.026718391164593\\
7.8	3.6	0.029776625598275\\
7.8	3.8	0.0283620559350212\\
7.8	4	0.0269704986745367\\
7.8	4.2	0.0295677374935784\\
7.8	4.4	0.0309112326527923\\
7.8	4.6	0.0288351171668068\\
7.8	4.8	0.0232143487585234\\
7.8	5	0.00817057831087464\\
7.8	5.2	0.0198040182977873\\
7.8	5.4	0.0431997025412485\\
7.8	5.6	0.00615847895354871\\
7.8	5.8	0.0795801324634147\\
7.8	6	0.0429950720063645\\
7.8	6.2	0.0497776141658633\\
7.8	6.4	0.0254798013449918\\
7.8	6.6	0.0894252609868974\\
7.8	6.8	0.012981998000154\\
7.8	7	0.017295483972551\\
7.8	7.2	0.024685742003642\\
7.8	7.4	0.0345935514100472\\
7.8	7.6	0.0355961448897203\\
7.8	7.8	0.0265774246072246\\
7.8	8	0.0169405730176053\\
7.8	8.2	0.0134090669040039\\
7.8	8.4	0.0148985673545143\\
7.8	8.6	0.0147875949751812\\
7.8	8.8	0.00615779105039893\\
7.8	9	0.00468833588865936\\
7.8	9.2	0.00105434999559173\\
7.8	9.4	0.00727441485868208\\
7.8	9.6	0.0069618708752156\\
7.8	9.8	0.00355005401233899\\
7.8	10	0.00220307802624919\\
8	0	0.00385645608774965\\
8	0.2	0.00328023069596595\\
8	0.4	0.0159968905862915\\
8	0.6	0.0317347540215259\\
8	0.8	0.0212949285619696\\
8	1	0.0244909622383802\\
8	1.2	0.0246859782376773\\
8	1.4	0.0280528965641115\\
8	1.6	0.0660690533156566\\
8	1.8	0.0600884703029109\\
8	2	0.00958914875954997\\
8	2.2	0.0184037835796764\\
8	2.4	0.0257013108073744\\
8	2.6	0.0246401630959218\\
8	2.8	0.0240501977488035\\
8	3	0.0231616769960928\\
8	3.2	0.0209185483980621\\
8	3.4	0.0214234641770122\\
8	3.6	0.0217534367747311\\
8	3.8	0.0213784066822857\\
8	4	0.0235541172381837\\
8	4.2	0.0266421081861884\\
8	4.4	0.0256412543230629\\
8	4.6	0.0210467881737654\\
8	4.8	0.0105804762379602\\
8	5	0.0094198683558171\\
8	5.2	0.0341318943679462\\
8	5.4	0.0314245471293834\\
8	5.6	0.0338887843752951\\
8	5.8	0.0814646616059113\\
8	6	0.0211063367037446\\
8	6.2	0.0753615443368251\\
8	6.4	0.0163554215589901\\
8	6.6	0.0576034661192305\\
8	6.8	0.0451749293728798\\
8	7	0.0124545775070541\\
8	7.2	0.036908890886542\\
8	7.4	0.041124733130943\\
8	7.6	0.0345511122036305\\
8	7.8	0.0226281152563743\\
8	8	0.01271813435174\\
8	8.2	0.00935926526193676\\
8	8.4	0.0132577711588029\\
8	8.6	0.0203459569700473\\
8	8.8	0.0206619945880319\\
8	9	0.00898891285739201\\
8	9.2	0.00345035929511361\\
8	9.4	0.0119585973396448\\
8	9.6	0.0128492097526439\\
8	9.8	0.0092871751439586\\
8	10	0.00385645608774965\\
8.2	0	0.00912204093010205\\
8.2	0.2	0.00318152104223313\\
8.2	0.4	0.00571401418763529\\
8.2	0.6	0.0225859587149162\\
8.2	0.8	0.0360224634069929\\
8.2	1	0.00316692845322863\\
8.2	1.2	0.0376891940797545\\
8.2	1.4	0.0076884908236301\\
8.2	1.6	0.0761694005653958\\
8.2	1.8	0.0118985622153297\\
8.2	2	0.0289941201763632\\
8.2	2.2	0.0156743832380175\\
8.2	2.4	0.00979816536101819\\
8.2	2.6	0.0200351263523639\\
8.2	2.8	0.0153684664179502\\
8.2	3	0.0147276478455783\\
8.2	3.2	0.0165007421612563\\
8.2	3.4	0.0147944694541394\\
8.2	3.6	0.0141203381046521\\
8.2	3.8	0.0159139287722904\\
8.2	4	0.0197412099655758\\
8.2	4.2	0.0212980857086682\\
8.2	4.4	0.0180281414137422\\
8.2	4.6	0.0105337289159251\\
8.2	4.8	0.00368440973131545\\
8.2	5	0.0239819993784524\\
8.2	5.2	0.0364279873720003\\
8.2	5.4	0.00769845674802949\\
8.2	5.6	0.0585598290615047\\
8.2	5.8	0.0718341853458255\\
8.2	6	0.0100260209708453\\
8.2	6.2	0.0978034476682073\\
8.2	6.4	0.0577581087636022\\
8.2	6.6	0.0266580231946896\\
8.2	6.8	0.0439404866124571\\
8.2	7	0.0101337954221904\\
8.2	7.2	0.0205887706161509\\
8.2	7.4	0.0309832398690032\\
8.2	7.6	0.0276430442959557\\
8.2	7.8	0.0175582660354459\\
8.2	8	0.00727544966203442\\
8.2	8.2	0.00224087588220678\\
8.2	8.4	0.0050594368236927\\
8.2	8.6	0.0157646767688466\\
8.2	8.8	0.0275678719127272\\
8.2	9	0.0250595823777986\\
8.2	9.2	0.0124467267314977\\
8.2	9.4	0.0159047425942204\\
8.2	9.6	0.0190890519140339\\
8.2	9.8	0.014975352322474\\
8.2	10	0.00912204093010205\\
8.4	0	0.0140895245497108\\
8.4	0.2	0.00788712583821105\\
8.4	0.4	0.00164952803636309\\
8.4	0.6	0.00985478526575956\\
8.4	0.8	0.0311169662570884\\
8.4	1	0.0345520821799146\\
8.4	1.2	0.0230382780940356\\
8.4	1.4	0.0321697393616592\\
8.4	1.6	0.0143933499456608\\
8.4	1.8	0.0747591486898892\\
8.4	2	0.0585739378450034\\
8.4	2.2	0.0132734562623229\\
8.4	2.4	0.0234345202690389\\
8.4	2.6	0.0343969841060054\\
8.4	2.8	0.0325901082312673\\
8.4	3	0.0160201014945531\\
8.4	3.2	0.00891063718335128\\
8.4	3.4	0.00816144684846543\\
8.4	3.6	0.00816297402766775\\
8.4	3.8	0.0111312774183214\\
8.4	4	0.014635184263184\\
8.4	4.2	0.014170605215143\\
8.4	4.4	0.00892396469409407\\
8.4	4.6	0.00105115419687429\\
8.4	4.8	0.0164765970833995\\
8.4	5	0.0318947503093404\\
8.4	5.2	0.0282610001128129\\
8.4	5.4	0.01520787625576\\
8.4	5.6	0.0665009644017932\\
8.4	5.8	0.0731565438256472\\
8.4	6	0.0145168145734912\\
8.4	6.2	0.095663222730474\\
8.4	6.4	0.0638545221573752\\
8.4	6.6	0.0208157357017098\\
8.4	6.8	0.02184619577858\\
8.4	7	0.0149524549097504\\
8.4	7.2	0.00810108579176694\\
8.4	7.4	0.0217118031016895\\
8.4	7.6	0.0218522480500948\\
8.4	7.8	0.0129956814800825\\
8.4	8	0.00209127189492286\\
8.4	8.2	0.00523745100428519\\
8.4	8.4	0.00606743232351104\\
8.4	8.6	0.00243478922374574\\
8.4	8.8	0.0212726595908599\\
8.4	9	0.035598751676202\\
8.4	9.2	0.0264499303886974\\
8.4	9.4	0.020656415853981\\
8.4	9.6	0.0250867546624276\\
8.4	9.8	0.0208079978393924\\
8.4	10	0.0140895245497108\\
8.6	0	0.018996718970167\\
8.6	0.2	0.0117098699601429\\
8.6	0.4	0.00599438709992373\\
8.6	0.6	0.000736505973930379\\
8.6	0.8	0.0160775830285956\\
8.6	1	0.040425941944787\\
8.6	1.2	0.0228777467262894\\
8.6	1.4	0.0472480612285231\\
8.6	1.6	0.0132517455614161\\
8.6	1.8	0.0599371644467273\\
8.6	2	0.00503400593143677\\
8.6	2.2	0.0362874686682684\\
8.6	2.4	0.0249851283894903\\
8.6	2.6	0.00250930795378301\\
8.6	2.8	0.0103073344593563\\
8.6	3	0.0192894398708657\\
8.6	3.2	0.00853174513251564\\
8.6	3.4	0.00304737292984592\\
8.6	3.6	0.00347832868565168\\
8.6	3.8	0.00644097382602138\\
8.6	4	0.0085966063856483\\
8.6	4.2	0.00636483664018639\\
8.6	4.4	0.000402543147932644\\
8.6	4.6	0.0115901555860782\\
8.6	4.8	0.0253304605233956\\
8.6	5	0.0325922057371565\\
8.6	5.2	0.015580878354752\\
8.6	5.4	0.0293143465992638\\
8.6	5.6	0.0683276699383968\\
8.6	5.8	0.0850205971486405\\
8.6	6	0.050211986359347\\
8.6	6.2	0.0708268366571004\\
8.6	6.4	0.0415620263821744\\
8.6	6.6	0.0375587871605406\\
8.6	6.8	0.014919575312796\\
8.6	7	0.00826176568547299\\
8.6	7.2	0.00573296518315425\\
8.6	7.4	0.0165149360978099\\
8.6	7.6	0.0170511829996711\\
8.6	7.8	0.00912400886991338\\
8.6	8	0.00175893827828699\\
8.6	8.2	0.0107219888154619\\
8.6	8.4	0.0154969125575584\\
8.6	8.6	0.0133596109019729\\
8.6	8.8	0.00290658631706764\\
8.6	9	0.0319025694170416\\
8.6	9.2	0.0403986142609623\\
8.6	9.4	0.0284887119242315\\
8.6	9.6	0.0303609654761753\\
8.6	9.8	0.0267323781340357\\
8.6	10	0.018996718970167\\
8.8	0	0.0236975313468615\\
8.8	0.2	0.0151907749136382\\
8.8	0.4	0.00877730349797468\\
8.8	0.6	0.00380256940236623\\
8.8	0.8	0.00411151853011027\\
8.8	1	0.0246326417608007\\
8.8	1.2	0.0480291653941969\\
8.8	1.4	0.00158508540865709\\
8.8	1.6	0.0543873112425373\\
8.8	1.8	0.00311150834426677\\
8.8	2	0.0932705871562789\\
8.8	2.2	0.0531331248211678\\
8.8	2.4	0.0175499022610179\\
8.8	2.6	0.0155612672551521\\
8.8	2.8	0.0149660018821951\\
8.8	3	0.0055705590052374\\
8.8	3.2	0.00684225809185057\\
8.8	3.4	0.00121297812813148\\
8.8	3.6	6.66585940367614e-05\\
8.8	3.8	0.00200262024290343\\
8.8	4	0.00260438358273984\\
8.8	4.2	0.000914796308847277\\
8.8	4.4	0.00850470546351956\\
8.8	4.6	0.0193438203036959\\
8.8	4.8	0.0293186132964025\\
8.8	5	0.028222870440214\\
8.8	5.2	0.00436381645918471\\
8.8	5.4	0.0339576189943256\\
8.8	5.6	0.0729984061979094\\
8.8	5.8	0.0962749866144978\\
8.8	6	0.0783719700248398\\
8.8	6.2	0.0452136551723573\\
8.8	6.4	0.0142859533452726\\
8.8	6.6	0.0412809459129667\\
8.8	6.8	0.0174992409581418\\
8.8	7	0.00744461881596536\\
8.8	7.2	0.00286909171135097\\
8.8	7.4	0.0114318342089672\\
8.8	7.6	0.0125093758686039\\
8.8	7.8	0.0060964310360343\\
8.8	8	0.0038795036696524\\
8.8	8.2	0.0132306581910793\\
8.8	8.4	0.0203879942163683\\
8.8	8.6	0.0246041932848815\\
8.8	8.8	0.0188063713662794\\
8.8	9	0.0116038398243536\\
8.8	9.2	0.0450714368030698\\
8.8	9.4	0.0391366901589483\\
8.8	9.6	0.0354238080120477\\
8.8	9.8	0.0323507316475826\\
8.8	10	0.0236975313468615\\
9	0	0.0278297805908725\\
9	0.2	0.0182536297781881\\
9	0.4	0.010990723041444\\
9	0.6	0.0059286740680693\\
9	0.8	0.00151741195229349\\
9	1	0.00870089550401243\\
9	1.2	0.035414478776704\\
9	1.4	0.0500046790668498\\
9	1.6	0.0354977637697941\\
9	1.8	0.0360510218222502\\
9	2	0.0170382660813815\\
9	2.2	0.0470299234546324\\
9	2.4	0.0533342588712445\\
9	2.6	0.0413749134135399\\
9	2.8	0.00803673992144927\\
9	3	0.0145651392103162\\
9	3.2	0.0051828301648712\\
9	3.4	0.000666930750613082\\
9	3.6	0.00175570315447737\\
9	3.8	0.00149102111986654\\
9	4	0.00230458437487635\\
9	4.2	0.0065935820179468\\
9	4.4	0.0142141815842289\\
9	4.6	0.0234832070196428\\
9	4.8	0.0290340474682782\\
9	5	0.0218700309069217\\
9	5.2	0.00219758481602905\\
9	5.4	0.0322415481627734\\
9	5.6	0.0816858779290175\\
9	5.8	0.102520875382748\\
9	6	0.0893956449001994\\
9	6.2	0.0318258680638434\\
9	6.4	0.00785342869773786\\
9	6.6	0.0302276186475942\\
9	6.8	0.0203381198662553\\
9	7	0.0103270721341013\\
9	7.2	0.00110408342856116\\
9	7.4	0.00658216211252061\\
9	7.6	0.00853867033648514\\
9	7.8	0.00393866957079547\\
9	8	0.00444840253282619\\
9	8.2	0.0130338754298456\\
9	8.4	0.0205772857060225\\
9	8.6	0.0280751139622977\\
9	8.8	0.0333311423529357\\
9	9	0.0173815549330687\\
9	9.2	0.0331923309183504\\
9	9.4	0.0480853708903907\\
9	9.6	0.0410857005802214\\
9	9.8	0.0372481042185292\\
9	10	0.0278297805908725\\
9.2	0	0.0310128878692094\\
9.2	0.2	0.0204873914190281\\
9.2	0.4	0.0127110993884594\\
9.2	0.6	0.00730281236498032\\
9.2	0.8	0.00356103890657677\\
9.2	1	0.000779019151543658\\
9.2	1.2	0.0147995997190853\\
9.2	1.4	0.0474788396223885\\
9.2	1.6	0.0411519442628732\\
9.2	1.8	0.0668644034115915\\
9.2	2	0.0148363915701595\\
9.2	2.2	0.0846814386185545\\
9.2	2.4	0.0187539138106824\\
9.2	2.6	0.0217677337115907\\
9.2	2.8	0.0269199845306278\\
9.2	3	0.000291393323617495\\
9.2	3.2	0.00557759202377339\\
9.2	3.4	0.00140625623939894\\
9.2	3.6	0.00196262064100539\\
9.2	3.8	0.0033588843272272\\
9.2	4	0.00534358173503646\\
9.2	4.2	0.00994893164156896\\
9.2	4.4	0.0169644585758316\\
9.2	4.6	0.0241177037299256\\
9.2	4.8	0.025881941974304\\
9.2	5	0.0159258181129582\\
9.2	5.2	0.0037600297100493\\
9.2	5.4	0.0268805459766754\\
9.2	5.6	0.0902263860313397\\
9.2	5.8	0.107202178118417\\
9.2	6	0.0831085860906654\\
9.2	6.2	0.02894179325068\\
9.2	6.4	0.0201872614319203\\
9.2	6.6	0.0171981488202708\\
9.2	6.8	0.0171802650185462\\
9.2	7	0.0108403469651157\\
9.2	7.2	0.00363568740252074\\
9.2	7.4	0.00294034981184899\\
9.2	7.6	0.00541192888158948\\
9.2	7.8	0.00253157927807179\\
9.2	8	0.00392979235310964\\
9.2	8.2	0.0110047287287436\\
9.2	8.4	0.0175084364964118\\
9.2	8.6	0.0250252257978694\\
9.2	8.8	0.0357810779083882\\
9.2	9	0.0408459510507817\\
9.2	9.2	0.00542060249305054\\
9.2	9.4	0.049086490768313\\
9.2	9.6	0.0467760649992647\\
9.2	9.8	0.0413151784730231\\
9.2	10	0.0310128878692094\\
9.4	0	0.032983036339972\\
9.4	0.2	0.0215047602376365\\
9.4	0.4	0.0136008186331885\\
9.4	0.6	0.00833345532140939\\
9.4	0.8	0.00459735083991308\\
9.4	1	0.00190041972214172\\
9.4	1.2	0.00321338725244991\\
9.4	1.4	0.022780072162251\\
9.4	1.6	0.0588489392207251\\
9.4	1.8	0.0168989352885258\\
9.4	2	0.0765227349210453\\
9.4	2.2	0.0238213714494822\\
9.4	2.4	0.0879840941618538\\
9.4	2.6	0.0674496184628006\\
9.4	2.8	0.0282564628048059\\
9.4	3	0.0107259977735428\\
9.4	3.2	0.00107948992558338\\
9.4	3.4	0.00209623343611087\\
9.4	3.6	0.000796848306333309\\
9.4	3.8	0.00331302532761513\\
9.4	4	0.00614989330926952\\
9.4	4.2	0.0107452630379175\\
9.4	4.4	0.0168287292211671\\
9.4	4.6	0.0219702914020291\\
9.4	4.8	0.0212930630565393\\
9.4	5	0.0114623288754998\\
9.4	5.2	0.00159217790814703\\
9.4	5.4	0.0188461984694974\\
9.4	5.6	0.0937663689859662\\
9.4	5.8	0.114494372453891\\
9.4	6	0.0642611427054951\\
9.4	6.2	0.0288469199447288\\
9.4	6.4	0.0255781184239124\\
9.4	6.6	0.00454298995545033\\
9.4	6.8	0.0099856065164603\\
9.4	7	0.00839906574307459\\
9.4	7.2	0.00410476355644107\\
9.4	7.4	0.000758043782549178\\
9.4	7.6	0.00319060623498935\\
9.4	7.8	0.00167169569174708\\
9.4	8	0.00287880483065006\\
9.4	8.2	0.00813897581696699\\
9.4	8.4	0.0129162065296591\\
9.4	8.6	0.0186142369200475\\
9.4	8.8	0.0287843578253151\\
9.4	9	0.0480959768368678\\
9.4	9.2	0.0285839232392231\\
9.4	9.4	0.0386136119762653\\
9.4	9.6	0.0502988032745783\\
9.4	9.8	0.0445022869556554\\
9.4	10	0.032983036339972\\
9.6	0	0.0335817379978116\\
9.6	0.2	0.0210774776112537\\
9.6	0.4	0.0133638342843452\\
9.6	0.6	0.00885002922481759\\
9.6	0.8	0.00555937811352947\\
9.6	1	0.00303849504839493\\
9.6	1.2	0.00089794703952828\\
9.6	1.4	0.00640697741824658\\
9.6	1.6	0.0333537064103725\\
9.6	1.8	0.0665468751186562\\
9.6	2	0.0239084986457069\\
9.6	2.2	0.0480504214785237\\
9.6	2.4	0.0185568029797673\\
9.6	2.6	0.0632926461692843\\
9.6	2.8	0.0569962341472563\\
9.6	3	0.0347302868123106\\
9.6	3.2	0.00976600574193986\\
9.6	3.4	0.000118753064189292\\
9.6	3.6	0.000611004855676334\\
9.6	3.8	0.0016876862229166\\
9.6	4	0.0048641938992755\\
9.6	4.2	0.00922975433759687\\
9.6	4.4	0.0143491338849927\\
9.6	4.6	0.0179798011295499\\
9.6	4.8	0.0162829687387914\\
9.6	5	0.00845307121101646\\
9.6	5.2	0.00252941656994332\\
9.6	5.4	0.00823364410659355\\
9.6	5.6	0.0887525553780291\\
9.6	5.8	0.124627970506226\\
9.6	6	0.0370678576984367\\
9.6	6.2	0.0264182009488848\\
9.6	6.4	0.0283486348169777\\
9.6	6.6	0.00560297281181721\\
9.6	6.8	0.00228136119376976\\
9.6	7	0.00435554322898435\\
9.6	7.2	0.00300229809374852\\
9.6	7.4	0.000147307343063119\\
9.6	7.6	0.00174934491889833\\
9.6	7.8	0.00109261397636939\\
9.6	8	0.00184059359357214\\
9.6	8.2	0.00535510775816372\\
9.6	8.4	0.00828391069991907\\
9.6	8.6	0.0115703991494667\\
9.6	8.8	0.0183704925675081\\
9.6	9	0.0385382280064399\\
9.6	9.2	0.0555586341867604\\
9.6	9.4	0.0184753092985788\\
9.6	9.6	0.0495131583905671\\
9.6	9.8	0.0464483629456621\\
9.6	10	0.0335817379978116\\
9.8	0	0.0326643386786616\\
9.8	0.2	0.0191116438600144\\
9.8	0.4	0.0118857055759208\\
9.8	0.6	0.00864904683366174\\
9.8	0.8	0.00647667997175283\\
9.8	1	0.00432831831524005\\
9.8	1.2	0.0026171605905958\\
9.8	1.4	0.000320915030228131\\
9.8	1.6	0.0110446331175265\\
9.8	1.8	0.0462984060539776\\
9.8	2	0.0646277434027587\\
9.8	2.2	0.0732102592482609\\
9.8	2.4	0.0237629076515052\\
9.8	2.6	0.0550895161987081\\
9.8	2.8	0.0104741269556938\\
9.8	3	0.0515119719506553\\
9.8	3.2	0.0288043385490763\\
9.8	3.4	0.00800799564517907\\
9.8	3.6	0.000123877566168495\\
9.8	3.8	0.0003090616990713\\
9.8	4	0.00216912290057436\\
9.8	4.2	0.00602800523857538\\
9.8	4.4	0.010303922594491\\
9.8	4.6	0.0130251144815274\\
9.8	4.8	0.0113987798925592\\
9.8	5	0.00631725146528084\\
9.8	5.2	0.00683904653253986\\
9.8	5.4	0.00431442692065054\\
9.8	5.6	0.073437196805459\\
9.8	5.8	0.133381188368448\\
9.8	6	0.00428825431285484\\
9.8	6.2	0.0191983415556284\\
9.8	6.4	0.0270649886534057\\
9.8	6.6	0.0119638417043846\\
9.8	6.8	0.00417038274001702\\
9.8	7	1.17567030208932e-05\\
9.8	7.2	0.00104949412423117\\
9.8	7.4	0.000185149583821209\\
9.8	7.6	0.000820775056390666\\
9.8	7.8	0.000510491485274267\\
9.8	8	0.0012614316216526\\
9.8	8.2	0.00337012592901553\\
9.8	8.4	0.00475308474160197\\
9.8	8.6	0.00569054509632783\\
9.8	8.8	0.009455038794278\\
9.8	9	0.0194462727626397\\
9.8	9.2	0.0669257319810109\\
9.8	9.4	0.00509680785608735\\
9.8	9.6	0.0441171355066874\\
9.8	9.8	0.0466446487042158\\
9.8	10	0.0326643386786616\\
10	0	0.0300671085260457\\
10	0.2	0.015611766201626\\
10	0.4	0.0092486366177108\\
10	0.6	0.00770125652534526\\
10	0.8	0.00714832813484045\\
10	1	0.00596269240163017\\
10	1.2	0.00439761990551069\\
10	1.4	0.00314122095986824\\
10	1.6	0.000325792142845893\\
10	1.8	0.017884417305738\\
10	2	0.059780660096546\\
10	2.2	0.044772997446088\\
10	2.4	0.101035374583635\\
10	2.6	0.0129639621273863\\
10	2.8	0.096019526427897\\
10	3	0.0339735790407133\\
10	3.2	0.0489146423341531\\
10	3.4	0.0242113572121745\\
10	3.6	0.00620500445587102\\
10	3.8	0.000476884124294252\\
10	4	0.0006467883047655\\
10	4.2	0.00204479562538684\\
10	4.4	0.0055169814388818\\
10	4.6	0.00780192846681949\\
10	4.8	0.00687068410523617\\
10	5	0.00442191051805929\\
10	5.2	0.00984091069384008\\
10	5.4	0.0168563199533938\\
10	5.6	0.0482903241221981\\
10	5.8	0.133903930813396\\
10	6	0.0309145491891387\\
10	6.2	0.00601745101786322\\
10	6.4	0.0204015125026062\\
10	6.6	0.0142328902908626\\
10	6.8	0.0084139833138599\\
10	7	0.00373033192166239\\
10	7.2	0.00104677678862375\\
10	7.4	0.000179466202954837\\
10	7.6	0.000120219647175901\\
10	7.8	0.000281366877887601\\
10	8	0.0013895717988095\\
10	8.2	0.00257067344107553\\
10	8.4	0.0029730486414592\\
10	8.6	0.00216779600868922\\
10	8.8	0.00441721049076249\\
10	9	0.00057252214404091\\
10	9.2	0.0631035382250412\\
10	9.4	0.0250185445338882\\
10	9.6	0.0359725078037039\\
10	9.8	0.0449187865579218\\
10	10	0.0300671085260457\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex2/Pred/inf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.817\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.441832982616418,
point meta max=1.08366114633248,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.8407188218076\\
0	0.2	0.808118758044647\\
0	0.4	0.778512449896356\\
0	0.6	0.750066372575188\\
0	0.8	0.723077626239594\\
0	1	0.695968975501368\\
0	1.2	0.666637447922146\\
0	1.4	0.635905674665647\\
0	1.6	0.610998598515938\\
0	1.8	0.602292954398631\\
0	2	0.602279596386341\\
0	2.2	0.56754610616236\\
0	2.4	0.534696384947846\\
0	2.6	0.489972315879257\\
0	2.8	0.586301601128132\\
0	3	0.596775822537075\\
0	3.2	0.615208085487948\\
0	3.4	0.604929203626498\\
0	3.6	0.618319643095701\\
0	3.8	0.653821412839707\\
0	4	0.69309914478826\\
0	4.2	0.727515759635772\\
0	4.4	0.757792390474962\\
0	4.6	0.787668733920911\\
0	4.8	0.819710852613802\\
0	5	0.854626383089907\\
0	5.2	0.896477021837854\\
0	5.4	0.961642822789682\\
0	5.6	1.0518693681537\\
0	5.8	1.08366114633248\\
0	6	1.03226034841443\\
0	6.2	0.998930580483989\\
0	6.4	0.998148864582904\\
0	6.6	1.00930053519961\\
0	6.8	1.0213060465755\\
0	7	1.03024322861318\\
0	7.2	1.03510759578827\\
0	7.4	1.03653190189824\\
0	7.6	1.0359912148507\\
0	7.8	1.03469870147689\\
0	8	1.0327127781798\\
0	8.2	1.02887949553398\\
0	8.4	1.02180195806289\\
0	8.6	1.01143574877401\\
0	8.8	1.00157550506239\\
0	9	1.00428060874423\\
0	9.2	1.03610160457122\\
0	9.4	1.05546930397547\\
0	9.6	0.982980453549221\\
0	9.8	0.892402592888826\\
0	10	0.8407188218076\\
0.2	0	0.849212915740506\\
0.2	0.2	0.814041876809071\\
0.2	0.4	0.781439663410979\\
0.2	0.6	0.75081687609333\\
0.2	0.8	0.7235175989426\\
0.2	1	0.698366336605577\\
0.2	1.2	0.672611372260436\\
0.2	1.4	0.644421811754599\\
0.2	1.6	0.616516993443281\\
0.2	1.8	0.598332777851457\\
0.2	2	0.59785847359884\\
0.2	2.2	0.595363597927242\\
0.2	2.4	0.546177233843373\\
0.2	2.6	0.56626006313949\\
0.2	2.8	0.578084073103878\\
0.2	3	0.5804586623578\\
0.2	3.2	0.611823938520917\\
0.2	3.4	0.618316308400629\\
0.2	3.6	0.614921118085407\\
0.2	3.8	0.638624965467664\\
0.2	4	0.678344720727239\\
0.2	4.2	0.718036355478906\\
0.2	4.4	0.752535651601675\\
0.2	4.6	0.783657793375626\\
0.2	4.8	0.814343941917014\\
0.2	5	0.846441642598346\\
0.2	5.2	0.884392634445866\\
0.2	5.4	0.943179212751898\\
0.2	5.6	1.03013111783824\\
0.2	5.8	1.08186770058014\\
0.2	6	1.05436126170877\\
0.2	6.2	1.01898324368049\\
0.2	6.4	1.00801053838452\\
0.2	6.6	1.01183134360614\\
0.2	6.8	1.02006759021377\\
0.2	7	1.0276281658745\\
0.2	7.2	1.03254833883521\\
0.2	7.4	1.03481859104761\\
0.2	7.6	1.03545980230845\\
0.2	7.8	1.03532487133546\\
0.2	8	1.03424107773963\\
0.2	8.2	1.0308764990309\\
0.2	8.4	1.0233682303439\\
0.2	8.6	1.01057512892993\\
0.2	8.8	0.994525092390929\\
0.2	9	0.986703538068275\\
0.2	9.2	1.01648327474617\\
0.2	9.4	1.05923513886931\\
0.2	9.6	0.99816860079847\\
0.2	9.8	0.903872879896823\\
0.2	10	0.849212915740506\\
0.4	0	0.855971064587183\\
0.4	0.2	0.818110084786972\\
0.4	0.4	0.781821973505696\\
0.4	0.6	0.74832053134155\\
0.4	0.8	0.719779348246665\\
0.4	1	0.695410784717462\\
0.4	1.2	0.672528235496311\\
0.4	1.4	0.648194406749948\\
0.4	1.6	0.621836621927228\\
0.4	1.8	0.59864623229101\\
0.4	2	0.58928141979805\\
0.4	2.2	0.595605955820685\\
0.4	2.4	0.583448353582164\\
0.4	2.6	0.513242701532096\\
0.4	2.8	0.495279313103137\\
0.4	3	0.602815468899281\\
0.4	3.2	0.588086116190266\\
0.4	3.4	0.622601282329114\\
0.4	3.6	0.622811537799637\\
0.4	3.8	0.628711745182602\\
0.4	4	0.660035574200176\\
0.4	4.2	0.701592701952219\\
0.4	4.4	0.740800671632403\\
0.4	4.6	0.775010550510056\\
0.4	4.8	0.806214207108863\\
0.4	5	0.836932087485212\\
0.4	5.2	0.871712767838406\\
0.4	5.4	0.923637394587566\\
0.4	5.6	1.00417494516568\\
0.4	5.8	1.07042832896552\\
0.4	6	1.06854433279571\\
0.4	6.2	1.03877782087809\\
0.4	6.4	1.02097145865607\\
0.4	6.6	1.01738989681168\\
0.4	6.8	1.02068405700081\\
0.4	7	1.02549386982189\\
0.4	7.2	1.02918355916405\\
0.4	7.4	1.03128643911697\\
0.4	7.6	1.03255065020092\\
0.4	7.8	1.03356916768676\\
0.4	8	1.03390589806351\\
0.4	8.2	1.03197844090223\\
0.4	8.4	1.02543723193161\\
0.4	8.6	1.01200114873963\\
0.4	8.8	0.991526270700582\\
0.4	9	0.972753066090352\\
0.4	9.2	0.99504508877766\\
0.4	9.4	1.05786064762897\\
0.4	9.6	1.00686151777476\\
0.4	9.8	0.911596193673678\\
0.4	10	0.855971064587183\\
0.6	0	0.860362931497678\\
0.6	0.2	0.819631649131334\\
0.6	0.4	0.779351414929826\\
0.6	0.6	0.742922536317723\\
0.6	0.8	0.712823423714318\\
0.6	1	0.688351845132079\\
0.6	1.2	0.667151011425109\\
0.6	1.4	0.646225314632946\\
0.6	1.6	0.62339897157351\\
0.6	1.8	0.600096878555047\\
0.6	2	0.583966780067973\\
0.6	2.2	0.584638356605794\\
0.6	2.4	0.593824230732285\\
0.6	2.6	0.573015081371363\\
0.6	2.8	0.557906051678131\\
0.6	3	0.501466464186601\\
0.6	3.2	0.598792084173534\\
0.6	3.4	0.601997702616724\\
0.6	3.6	0.630084541149273\\
0.6	3.8	0.630001513243275\\
0.6	4	0.645209923948943\\
0.6	4.2	0.681398649877594\\
0.6	4.4	0.723118203763498\\
0.6	4.6	0.761274781317511\\
0.6	4.8	0.794796861584692\\
0.6	5	0.825819606605844\\
0.6	5.2	0.858682207921768\\
0.6	5.4	0.904367400819665\\
0.6	5.6	0.976308263315345\\
0.6	5.8	1.05012815063334\\
0.6	6	1.07218264360473\\
0.6	6.2	1.05457238929584\\
0.6	6.4	1.03483736009237\\
0.6	6.6	1.02525032618266\\
0.6	6.8	1.02329068315328\\
0.6	7	1.02443955162425\\
0.6	7.2	1.02579248685274\\
0.6	7.4	1.02663430443581\\
0.6	7.6	1.02766665241009\\
0.6	7.8	1.0294185651712\\
0.6	8	1.03126308432432\\
0.6	8.2	1.03137036418711\\
0.6	8.4	1.02694433943459\\
0.6	8.6	1.01460720828257\\
0.6	8.8	0.991859427909636\\
0.6	9	0.963160252443688\\
0.6	9.2	0.975310809155287\\
0.6	9.4	1.05455397749827\\
0.6	9.6	1.008414560524\\
0.6	9.8	0.91481741234838\\
0.6	10	0.860362931497678\\
0.8	0	0.861762186238068\\
0.8	0.2	0.817734316309577\\
0.8	0.4	0.773677286368357\\
0.8	0.6	0.734974962545329\\
0.8	0.8	0.703619823887579\\
0.8	1	0.67862763901335\\
0.8	1.2	0.658012933437355\\
0.8	1.4	0.639282304013333\\
0.8	1.6	0.619948129499884\\
0.8	1.8	0.599216531731876\\
0.8	2	0.580901393156549\\
0.8	2.2	0.574180296428662\\
0.8	2.4	0.58368851620159\\
0.8	2.6	0.58378793281991\\
0.8	2.8	0.522658717927574\\
0.8	3	0.546964703625726\\
0.8	3.2	0.557296414058527\\
0.8	3.4	0.595986405596713\\
0.8	3.6	0.616614260877372\\
0.8	3.8	0.63623416351315\\
0.8	4	0.640253413414248\\
0.8	4.2	0.663355596230921\\
0.8	4.4	0.702085038460777\\
0.8	4.6	0.742922696136477\\
0.8	4.8	0.779746004058112\\
0.8	5	0.812641719138096\\
0.8	5.2	0.845124877471605\\
0.8	5.4	0.886065984497779\\
0.8	5.6	0.948815665573939\\
0.8	5.8	1.02356419752943\\
0.8	6	1.06472941294502\\
0.8	6.2	1.0631757448998\\
0.8	6.4	1.04683799229941\\
0.8	6.6	1.03392146198626\\
0.8	6.8	1.02737736599733\\
0.8	7	1.02459932536318\\
0.8	7.2	1.02290995673579\\
0.8	7.4	1.021556117713\\
0.8	7.6	1.02141096977381\\
0.8	7.8	1.02318779386679\\
0.8	8	1.02622999737491\\
0.8	8.2	1.02853665292725\\
0.8	8.4	1.0269642234904\\
0.8	8.6	1.01715896787215\\
0.8	8.8	0.994184017502846\\
0.8	9	0.956936633502389\\
0.8	9.2	0.960202467165432\\
0.8	9.4	1.05195894285663\\
0.8	9.6	1.00254587583138\\
0.8	9.8	0.913537306112647\\
0.8	10	0.861762186238068\\
1	0	0.859451753154566\\
1	0.2	0.811576965218592\\
1	0.4	0.764699043163313\\
1	0.6	0.725001953956325\\
1	0.8	0.693114723840078\\
1	1	0.667558661453308\\
1	1.2	0.646736040983514\\
1	1.4	0.628898820574443\\
1	1.6	0.612008228286233\\
1	1.8	0.594430543446796\\
1	2	0.577158500462938\\
1	2.2	0.566312905434171\\
1	2.4	0.570590561830513\\
1	2.6	0.587016652321027\\
1	2.8	0.583657500998319\\
1	3	0.528855836202747\\
1	3.2	0.496557692371799\\
1	3.4	0.587845060479268\\
1	3.6	0.60025603866135\\
1	3.8	0.629226495333465\\
1	4	0.642934880884867\\
1	4.2	0.653347022877419\\
1	4.4	0.682365091704035\\
1	4.6	0.721942959584623\\
1	4.8	0.76140503662457\\
1	5	0.797081990347876\\
1	5.2	0.830634404991383\\
1	5.4	0.868752049282676\\
1	5.6	0.923269836060388\\
1	5.8	0.994092382302544\\
1	6	1.04778588021883\\
1	6.2	1.06287972019331\\
1	6.4	1.05437271478176\\
1	6.6	1.04149061205176\\
1	6.8	1.03189870322881\\
1	7	1.02561109001849\\
1	7.2	1.02069208035544\\
1	7.4	1.01655480209754\\
1	7.6	1.01441163140048\\
1	7.8	1.01540380124132\\
1	8	1.01906146338218\\
1	8.2	1.02334976647534\\
1	8.4	1.02492115558975\\
1	8.6	1.01863736838068\\
1	8.8	0.997140298736424\\
1	9	0.951492965428317\\
1	9.2	0.952864892133209\\
1	9.4	1.05035947372976\\
1	9.6	0.9893019840402\\
1	9.8	0.908496209171222\\
1	10	0.859451753154566\\
1.2	0	0.852493009525989\\
1.2	0.2	0.800707797772014\\
1.2	0.4	0.752867228048507\\
1.2	0.6	0.713803135141502\\
1.2	0.8	0.682194016527674\\
1.2	1	0.656175722237378\\
1.2	1.2	0.634621015158526\\
1.2	1.4	0.616599552027197\\
1.2	1.6	0.600872506997532\\
1.2	1.8	0.585856949321074\\
1.2	2	0.570964788183303\\
1.2	2.2	0.55927536928674\\
1.2	2.4	0.558100907887275\\
1.2	2.6	0.57074419124739\\
1.2	2.8	0.576958633222805\\
1.2	3	0.53796956374931\\
1.2	3.2	0.562065903566789\\
1.2	3.4	0.509140214497484\\
1.2	3.6	0.598237728770789\\
1.2	3.8	0.610608333536269\\
1.2	4	0.639576686092466\\
1.2	4.2	0.651500595890447\\
1.2	4.4	0.668823910050082\\
1.2	4.6	0.701813516963956\\
1.2	4.8	0.741208720553693\\
1.2	5	0.779348019229061\\
1.2	5.2	0.814883109258486\\
1.2	5.4	0.852014442938379\\
1.2	5.6	0.900258339123839\\
1.2	5.8	0.964702780834553\\
1.2	6	1.02437008953734\\
1.2	6.2	1.05381970655391\\
1.2	6.4	1.05571116479438\\
1.2	6.6	1.04610813828807\\
1.2	6.8	1.03553379335709\\
1.2	7	1.0267266444233\\
1.2	7.2	1.01890241712971\\
1.2	7.4	1.01182881192462\\
1.2	7.6	1.00715797639836\\
1.2	7.8	1.00664683935822\\
1.2	8	1.01023810255338\\
1.2	8.2	1.01604027023972\\
1.2	8.4	1.02066310505484\\
1.2	8.6	1.01840620005484\\
1.2	8.8	0.99999924113862\\
1.2	9	0.94281129895702\\
1.2	9.2	0.957567676999997\\
1.2	9.4	1.04617798256079\\
1.2	9.6	0.969710513085713\\
1.2	9.8	0.900720677209557\\
1.2	10	0.852493009525989\\
1.4	0	0.839879780047117\\
1.4	0.2	0.785547092889536\\
1.4	0.4	0.73932160338767\\
1.4	0.6	0.702366398437862\\
1.4	0.8	0.67156072388777\\
1.4	1	0.645100545867409\\
1.4	1.2	0.622450986312186\\
1.4	1.4	0.603473042790586\\
1.4	1.6	0.587825748115657\\
1.4	1.8	0.574426453660771\\
1.4	2	0.562008372148512\\
1.4	2.2	0.551456851716085\\
1.4	2.4	0.547945472922737\\
1.4	2.6	0.558199236275815\\
1.4	2.8	0.578579515054326\\
1.4	3	0.580451766705547\\
1.4	3.2	0.512135724994143\\
1.4	3.4	0.52962993796363\\
1.4	3.6	0.548932496962773\\
1.4	3.8	0.602548394461224\\
1.4	4	0.623584786660157\\
1.4	4.2	0.648805281506561\\
1.4	4.4	0.662643068253159\\
1.4	4.6	0.686228842121847\\
1.4	4.8	0.721614145828427\\
1.4	5	0.760420059167133\\
1.4	5.2	0.797925572333865\\
1.4	5.4	0.83538299535196\\
1.4	5.6	0.879572428813656\\
1.4	5.8	0.937319757920698\\
1.4	6	0.997825583864426\\
1.4	6.2	1.03765698799666\\
1.4	6.4	1.05036336619671\\
1.4	6.6	1.04643999271524\\
1.4	6.8	1.03701032110815\\
1.4	7	1.02701687695429\\
1.4	7.2	1.01701059180451\\
1.4	7.4	1.00726178028723\\
1.4	7.6	0.999901822162007\\
1.4	7.8	0.997406014710716\\
1.4	8	1.00031951277539\\
1.4	8.2	1.00708690099269\\
1.4	8.4	1.0144067187192\\
1.4	8.6	1.01598842030952\\
1.4	8.8	1.00291539542497\\
1.4	9	0.927415434691591\\
1.4	9.2	0.977849660907218\\
1.4	9.4	1.03254358374914\\
1.4	9.6	0.946690329111379\\
1.4	9.8	0.890580419342452\\
1.4	10	0.839879780047117\\
1.6	0	0.821298831705307\\
1.6	0.2	0.76774629859998\\
1.6	0.4	0.725670897765288\\
1.6	0.6	0.691556228044113\\
1.6	0.8	0.661542739382436\\
1.6	1	0.634470247499787\\
1.6	1.2	0.610448378477867\\
1.6	1.4	0.590035949785271\\
1.6	1.6	0.573759204124348\\
1.6	1.8	0.561182280210612\\
1.6	2	0.550851222589843\\
1.6	2.2	0.542214269453565\\
1.6	2.4	0.538098127022352\\
1.6	2.6	0.544194601090029\\
1.6	2.8	0.561153519381771\\
1.6	3	0.568443066481112\\
1.6	3.2	0.537985394069287\\
1.6	3.4	0.552313791608324\\
1.6	3.6	0.50446174378898\\
1.6	3.8	0.577454504494387\\
1.6	4	0.609104383050953\\
1.6	4.2	0.636571086088344\\
1.6	4.4	0.658503188173236\\
1.6	4.6	0.676596692994313\\
1.6	4.8	0.705235957893694\\
1.6	5	0.741952489061036\\
1.6	5.2	0.780357836408874\\
1.6	5.4	0.818645860017056\\
1.6	5.6	0.860644135795675\\
1.6	5.8	0.912706090814161\\
1.6	6	0.970907281987638\\
1.6	6.2	1.01682660711617\\
1.6	6.4	1.03900476926691\\
1.6	6.6	1.04192623323764\\
1.6	6.8	1.03538687064454\\
1.6	7	1.0255998111078\\
1.6	7.2	1.0143564319395\\
1.6	7.4	1.00250371973809\\
1.6	7.6	0.992646008308619\\
1.6	7.8	0.987993169652029\\
1.6	8	0.989816986204141\\
1.6	8.2	0.997099315170126\\
1.6	8.4	1.0067530099543\\
1.6	8.6	1.01071228937549\\
1.6	8.8	1.00488198893507\\
1.6	9	0.909842497091927\\
1.6	9.2	1.00900794903494\\
1.6	9.4	1.00427627342822\\
1.6	9.6	0.924547326770823\\
1.6	9.8	0.876866028168507\\
1.6	10	0.821298831705307\\
1.8	0	0.798279540518761\\
1.8	0.2	0.749960519272376\\
1.8	0.4	0.713362043727878\\
1.8	0.6	0.681703191515319\\
1.8	0.8	0.651944361307367\\
1.8	1	0.623947442013132\\
1.8	1.2	0.598354160262405\\
1.8	1.4	0.576299918624031\\
1.8	1.6	0.559110657159689\\
1.8	1.8	0.546953748744725\\
1.8	2	0.538343091982236\\
1.8	2.2	0.531826983041426\\
1.8	2.4	0.528571507029699\\
1.8	2.6	0.533006995814693\\
1.8	2.8	0.548609180082053\\
1.8	3	0.568901793456087\\
1.8	3.2	0.570085319450431\\
1.8	3.4	0.501905731184747\\
1.8	3.6	0.551483222544818\\
1.8	3.8	0.523023911997078\\
1.8	4	0.592702129016901\\
1.8	4.2	0.619745389565704\\
1.8	4.4	0.648866171484085\\
1.8	4.6	0.670067823702285\\
1.8	4.8	0.69329807377368\\
1.8	5	0.725690466810933\\
1.8	5.2	0.763216901969912\\
1.8	5.4	0.801991087637807\\
1.8	5.6	0.842958154982701\\
1.8	5.8	0.890803544674827\\
1.8	6	0.945357077002212\\
1.8	6.2	0.993749254909918\\
1.8	6.4	1.02306320111526\\
1.8	6.6	1.0327770823578\\
1.8	6.8	1.03020948870153\\
1.8	7	1.0218225924469\\
1.8	7.2	1.01031974448416\\
1.8	7.4	0.997102190103584\\
1.8	7.6	0.985208278411387\\
1.8	7.8	0.978530815357917\\
1.8	8	0.979120093636247\\
1.8	8.2	0.986744687523012\\
1.8	8.4	0.999154271645115\\
1.8	8.6	1.00347031703083\\
1.8	8.8	0.99642323304765\\
1.8	9	0.911024894537696\\
1.8	9.2	1.03031936137091\\
1.8	9.4	0.965387842867833\\
1.8	9.6	0.905738788219447\\
1.8	9.8	0.85718733392331\\
1.8	10	0.798279540518761\\
2	0	0.774613857462692\\
2	0.2	0.734761361540502\\
2	0.4	0.702905825057488\\
2	0.6	0.672351926756947\\
2	0.8	0.642072679429832\\
2	1	0.612853956726145\\
2	1.2	0.585602646095298\\
2	1.4	0.561963108685063\\
2	1.6	0.544011285483024\\
2	1.8	0.532339847042428\\
2	2	0.525340737630995\\
2	2.2	0.520915590815036\\
2	2.4	0.519060648241595\\
2	2.6	0.523017838461366\\
2	2.8	0.536818251764027\\
2	3	0.557031940957691\\
2	3.2	0.559171014480913\\
2	3.4	0.520970614363275\\
2	3.6	0.544781759986887\\
2	3.8	0.519826339955541\\
2	4	0.553013616303974\\
2	4.2	0.603136776924114\\
2	4.4	0.633025000245979\\
2	4.6	0.661282472538766\\
2	4.8	0.684406607293691\\
2	5	0.712544993497793\\
2	5.2	0.747592341436964\\
2	5.4	0.785929122266239\\
2	5.6	0.826269245735118\\
2	5.8	0.87119524440888\\
2	6	0.921953814566614\\
2	6.2	0.970309176819314\\
2	6.4	1.00420035750572\\
2	6.6	1.01975739732687\\
2	6.8	1.02151455995679\\
2	7	1.01535538373721\\
2	7.2	1.00444822528035\\
2	7.4	0.990635296783259\\
2	7.6	0.977325611025492\\
2	7.8	0.968999614251239\\
2	8	0.968454657773994\\
2	8.2	0.976379443487288\\
2	8.4	0.992991372307042\\
2	8.6	1.00175560634062\\
2	8.8	0.959282973666874\\
2	9	0.95324158988222\\
2	9.2	1.01566001259862\\
2	9.4	0.929311490140932\\
2	9.6	0.887228901879638\\
2	9.8	0.830579545178389\\
2	10	0.774613857462692\\
2.2	0	0.754846307848437\\
2.2	0.2	0.723156382333814\\
2.2	0.4	0.693476959256669\\
2.2	0.6	0.662385424312954\\
2.2	0.8	0.63098207331293\\
2.2	1	0.600402419919313\\
2.2	1.2	0.57154770265811\\
2.2	1.4	0.546660909512802\\
2.2	1.6	0.52853296698398\\
2.2	1.8	0.517861768519116\\
2.2	2	0.512663806447743\\
2.2	2.2	0.510302643334502\\
2.2	2.4	0.51001202718595\\
2.2	2.6	0.513981860523335\\
2.2	2.8	0.525601988041979\\
2.2	3	0.543717793925589\\
2.2	3.2	0.556456807549723\\
2.2	3.4	0.550393677289936\\
2.2	3.6	0.49507375690256\\
2.2	3.8	0.563304029958305\\
2.2	4	0.517156057841806\\
2.2	4.2	0.576037779984533\\
2.2	4.4	0.615099591080004\\
2.2	4.6	0.647498159900662\\
2.2	4.8	0.67521731775732\\
2.2	5	0.701894676957255\\
2.2	5.2	0.734087660637406\\
2.2	5.4	0.771034786259551\\
2.2	5.6	0.81059749472864\\
2.2	5.8	0.853446358896274\\
2.2	6	0.900817312649652\\
2.2	6.2	0.947681032349797\\
2.2	6.4	0.983896791241874\\
2.2	6.6	1.00388358344768\\
2.2	6.8	1.00971108549795\\
2.2	7	1.006192365516\\
2.2	7.2	0.996522168085107\\
2.2	7.4	0.982812013794074\\
2.2	7.6	0.968760145406533\\
2.2	7.8	0.959315754124516\\
2.2	8	0.957894022054634\\
2.2	8.2	0.965465283596439\\
2.2	8.4	0.983987295772244\\
2.2	8.6	1.01339170724723\\
2.2	8.8	0.908674833644902\\
2.2	9	1.01274126674149\\
2.2	9.2	0.9663982312919\\
2.2	9.4	0.905517646987362\\
2.2	9.6	0.862236979603931\\
2.2	9.8	0.800513821124162\\
2.2	10	0.754846307848437\\
2.4	0	0.741345360927096\\
2.4	0.2	0.713825282950836\\
2.4	0.4	0.683258598157389\\
2.4	0.6	0.650515637790766\\
2.4	0.8	0.617835715098006\\
2.4	1	0.58593937670643\\
2.4	1.2	0.555685633730245\\
2.4	1.4	0.530228689302232\\
2.4	1.6	0.512953861777207\\
2.4	1.8	0.504157113549461\\
2.4	2	0.501143927618557\\
2.4	2.2	0.500819059403886\\
2.4	2.4	0.502051705972137\\
2.4	2.6	0.506478979685209\\
2.4	2.8	0.517192656972119\\
2.4	3	0.534909714783069\\
2.4	3.2	0.552438691655566\\
2.4	3.4	0.546818025069276\\
2.4	3.6	0.493600815938956\\
2.4	3.8	0.553697719912726\\
2.4	4	0.532025338553366\\
2.4	4.2	0.538320404257674\\
2.4	4.4	0.593268011029311\\
2.4	4.6	0.630154719232317\\
2.4	4.8	0.663051079090246\\
2.4	5	0.691849898595089\\
2.4	5.2	0.722449514537302\\
2.4	5.4	0.757631689046041\\
2.4	5.6	0.7960727506437\\
2.4	5.8	0.837240368387567\\
2.4	6	0.881733045636582\\
2.4	6.2	0.92641222757745\\
2.4	6.4	0.963234668666278\\
2.4	6.6	0.986154551745637\\
2.4	6.8	0.995411017470871\\
2.4	7	0.994586930802496\\
2.4	7.2	0.986561199196265\\
2.4	7.4	0.973527359365504\\
2.4	7.6	0.959382141823885\\
2.4	7.8	0.949460010221318\\
2.4	8	0.94805025394231\\
2.4	8.2	0.956817069864188\\
2.4	8.4	0.968886755015231\\
2.4	8.6	1.00432823315928\\
2.4	8.8	0.920821202958279\\
2.4	9	1.01797298425796\\
2.4	9.2	0.918824636003504\\
2.4	9.4	0.886625320302734\\
2.4	9.6	0.828708545470529\\
2.4	9.8	0.774226477333963\\
2.4	10	0.741345360927096\\
2.6	0	0.732449732250267\\
2.6	0.2	0.703823103420901\\
2.6	0.4	0.670382970120996\\
2.6	0.6	0.635876757750841\\
2.6	0.8	0.602198808807291\\
2.6	1	0.569105899094084\\
2.6	1.2	0.537846732756438\\
2.6	1.4	0.512946339357949\\
2.6	1.6	0.497974560457721\\
2.6	1.8	0.492108637975733\\
2.6	2	0.491655495215473\\
2.6	2.2	0.493232371210099\\
2.6	2.4	0.495717763769623\\
2.6	2.6	0.500557144545121\\
2.6	2.8	0.510533638903356\\
2.6	3	0.526686738900263\\
2.6	3.2	0.542743187741311\\
2.6	3.4	0.539763497470146\\
2.6	3.6	0.515822173287996\\
2.6	3.8	0.507118667262042\\
2.6	4	0.572237377269225\\
2.6	4.2	0.516515408769768\\
2.6	4.4	0.563447590856824\\
2.6	4.6	0.610433595104784\\
2.6	4.8	0.647660376154394\\
2.6	5	0.680521250764451\\
2.6	5.2	0.711690481790312\\
2.6	5.4	0.745597601650667\\
2.6	5.6	0.782744030343985\\
2.6	5.8	0.822356077635012\\
2.6	6	0.86436855987068\\
2.6	6.2	0.906610199657917\\
2.6	6.4	0.942861062041709\\
2.6	6.6	0.967385066853064\\
2.6	6.8	0.979275660574453\\
2.6	7	0.980963450604396\\
2.6	7.2	0.974795574799571\\
2.6	7.4	0.962878488851217\\
2.6	7.6	0.949218982145147\\
2.6	7.8	0.939511674423404\\
2.6	8	0.939550200521145\\
2.6	8.2	0.956543782231349\\
2.6	8.4	0.976501391349709\\
2.6	8.6	0.927766959314333\\
2.6	8.8	1.00441586119773\\
2.6	9	0.954575893621781\\
2.6	9.2	0.896753869043812\\
2.6	9.4	0.857634155847893\\
2.6	9.6	0.794829528573913\\
2.6	9.8	0.757309940470594\\
2.6	10	0.732449732250267\\
2.8	0	0.723573636680582\\
2.8	0.2	0.690309010631501\\
2.8	0.4	0.653886777567057\\
2.8	0.6	0.6183891390499\\
2.8	0.8	0.584117327045117\\
2.8	1	0.549892849599529\\
2.8	1.2	0.518368742502559\\
2.8	1.4	0.495737211489334\\
2.8	1.6	0.484808523189809\\
2.8	1.8	0.482821592106843\\
2.8	2	0.485036839700194\\
2.8	2.2	0.488143642169231\\
2.8	2.4	0.491412495712492\\
2.8	2.6	0.496367672878775\\
2.8	2.8	0.50550542157231\\
2.8	3	0.519740317237795\\
2.8	3.2	0.5342144912768\\
2.8	3.4	0.536945779364507\\
2.8	3.6	0.523106276230051\\
2.8	3.8	0.481585380435956\\
2.8	4	0.580680062820546\\
2.8	4.2	0.530482298629308\\
2.8	4.4	0.531832802994224\\
2.8	4.6	0.587129387533532\\
2.8	4.8	0.630148906217498\\
2.8	5	0.66718744575209\\
2.8	5.2	0.700696331456266\\
2.8	5.4	0.734426103377644\\
2.8	5.6	0.770465766907703\\
2.8	5.8	0.808582385524903\\
2.8	6	0.848366988601326\\
2.8	6.2	0.8881223714201\\
2.8	6.4	0.923061224815239\\
2.8	6.6	0.94815127309918\\
2.8	6.8	0.961921167701213\\
2.8	7	0.965844817899408\\
2.8	7.2	0.961628148094728\\
2.8	7.4	0.951149980852199\\
2.8	7.6	0.93840565292777\\
2.8	7.8	0.929037420756579\\
2.8	8	0.928206722480872\\
2.8	8.2	0.945669196374393\\
2.8	8.4	1.00837390337342\\
2.8	8.6	0.903923309142053\\
2.8	8.8	1.01780123486838\\
2.8	9	0.899885749077286\\
2.8	9.2	0.880486591179339\\
2.8	9.4	0.818821484462532\\
2.8	9.6	0.771981612451417\\
2.8	9.8	0.748785961965401\\
2.8	10	0.723573636680582\\
3	0	0.710305268122552\\
3	0.2	0.67207958711701\\
3	0.4	0.634132358163877\\
3	0.6	0.59871767582612\\
3	0.8	0.563975542028951\\
3	1	0.528664324405985\\
3	1.2	0.498281392038478\\
3	1.4	0.480252839571864\\
3	1.6	0.47506201087621\\
3	1.8	0.477403246475261\\
3	2	0.481887788285863\\
3	2.2	0.485835286227416\\
3	2.4	0.489252426539286\\
3	2.6	0.493913199123655\\
3	2.8	0.502098982397898\\
3	3	0.51459481894717\\
3	3.2	0.527766928069083\\
3	3.4	0.532716351893392\\
3	3.6	0.518750768793097\\
3	3.8	0.482614001787422\\
3	4	0.556043303465773\\
3	4.2	0.565375097285777\\
3	4.4	0.512379950828148\\
3	4.6	0.560359739806896\\
3	4.8	0.611187614186069\\
3	5	0.652321180857625\\
3	5.2	0.688862481268334\\
3	5.4	0.723512526721555\\
3	5.6	0.758918071855661\\
3	5.8	0.795656208180897\\
3	6	0.833366785729887\\
3	6.2	0.870665486318945\\
3	6.4	0.903875152657513\\
3	6.6	0.92882418120052\\
3	6.8	0.943896842995453\\
3	7	0.949819574641347\\
3	7.2	0.947603909626081\\
3	7.4	0.938773873561672\\
3	7.6	0.927242203439888\\
3	7.8	0.919425567150183\\
3	8	0.923583417008169\\
3	8.2	0.934136700144234\\
3	8.4	0.936893513175577\\
3	8.6	1.01078074948614\\
3	8.8	0.930171086902578\\
3	9	0.887799042367186\\
3	9.2	0.846138222058839\\
3	9.4	0.78745618033252\\
3	9.6	0.762688186325097\\
3	9.8	0.742061301884047\\
3	10	0.710305268122552\\
3.2	0	0.690934195613375\\
3.2	0.2	0.650014676604486\\
3.2	0.4	0.612546507598786\\
3.2	0.6	0.577890862173823\\
3.2	0.8	0.542278111733559\\
3.2	1	0.506269429244003\\
3.2	1.2	0.479460232747694\\
3.2	1.4	0.468720482925693\\
3.2	1.6	0.470342577200722\\
3.2	1.8	0.47657350032214\\
3.2	2	0.482309396593753\\
3.2	2.2	0.486132789434052\\
3.2	2.4	0.488988896174504\\
3.2	2.6	0.49291919562763\\
3.2	2.8	0.499978543098481\\
3.2	3	0.510729569126989\\
3.2	3.2	0.522116768045695\\
3.2	3.4	0.526437996678429\\
3.2	3.6	0.513110550261937\\
3.2	3.8	0.490247831902682\\
3.2	4	0.52767478977415\\
3.2	4.2	0.592891506500733\\
3.2	4.4	0.512632701908157\\
3.2	4.6	0.534053725199899\\
3.2	4.8	0.591054891218312\\
3.2	5	0.636826143582763\\
3.2	5.2	0.676290762392412\\
3.2	5.4	0.712462569543688\\
3.2	5.6	0.747730674606774\\
3.2	5.8	0.783262253086401\\
3.2	6	0.819005320460063\\
3.2	6.2	0.853912462153453\\
3.2	6.4	0.885221426014015\\
3.2	6.6	0.909660550829473\\
3.2	6.8	0.925728951066815\\
3.2	7	0.933552177916678\\
3.2	7.2	0.933388831004129\\
3.2	7.4	0.926296049063873\\
3.2	7.6	0.916303909320372\\
3.2	7.8	0.911755120999618\\
3.2	8	0.929215190955888\\
3.2	8.2	0.989975861357595\\
3.2	8.4	0.893252562471149\\
3.2	8.6	1.0084430557439\\
3.2	8.8	0.881579624508198\\
3.2	9	0.871276190143969\\
3.2	9.2	0.806508118909843\\
3.2	9.4	0.774676567586595\\
3.2	9.6	0.758770625397062\\
3.2	9.8	0.730305112749834\\
3.2	10	0.690934195613375\\
3.4	0	0.666905398070772\\
3.4	0.2	0.626429516009516\\
3.4	0.4	0.590929192504847\\
3.4	0.6	0.556822684518769\\
3.4	0.8	0.519569482407227\\
3.4	1	0.484282528361494\\
3.4	1.2	0.464580935676033\\
3.4	1.4	0.463431554715369\\
3.4	1.6	0.471646641184082\\
3.4	1.8	0.480248380921444\\
3.4	2	0.485717063891678\\
3.4	2.2	0.488363077013854\\
3.4	2.4	0.490028761293567\\
3.4	2.6	0.492882925534016\\
3.4	2.8	0.498668091706995\\
3.4	3	0.507622123136492\\
3.4	3.2	0.516899989198359\\
3.4	3.4	0.519807991838882\\
3.4	3.6	0.508586496910828\\
3.4	3.8	0.494266305430695\\
3.4	4	0.511804217715318\\
3.4	4.2	0.60235657036896\\
3.4	4.4	0.527507801737734\\
3.4	4.6	0.513262301158089\\
3.4	4.8	0.570653814721445\\
3.4	5	0.621502831037794\\
3.4	5.2	0.663539553273517\\
3.4	5.4	0.70122375778913\\
3.4	5.6	0.736617764946283\\
3.4	5.8	0.771083169354741\\
3.4	6	0.804941314748262\\
3.4	6.2	0.837564525265948\\
3.4	6.4	0.867021237817573\\
3.4	6.6	0.89092841892884\\
3.4	6.8	0.908009886183748\\
3.4	7	0.917815842557429\\
3.4	7.2	0.919723852906511\\
3.4	7.4	0.914163756703641\\
3.4	7.6	0.904889553312976\\
3.4	7.8	0.89940187909501\\
3.4	8	0.906269674230615\\
3.4	8.2	0.933410968506584\\
3.4	8.4	1.03015146358213\\
3.4	8.6	0.895709465354788\\
3.4	8.8	0.882957107759208\\
3.4	9	0.830904751334454\\
3.4	9.2	0.786271974547086\\
3.4	9.4	0.773200062491763\\
3.4	9.6	0.749968501912863\\
3.4	9.8	0.710805321478009\\
3.4	10	0.666905398070772\\
3.6	0	0.64155450996834\\
3.6	0.2	0.603940572300681\\
3.6	0.4	0.57073974557786\\
3.6	0.6	0.536005138659027\\
3.6	0.8	0.496640002598422\\
3.6	1	0.465201815463907\\
3.6	1.2	0.456644584418252\\
3.6	1.4	0.465903006104338\\
3.6	1.6	0.478751089566405\\
3.6	1.8	0.48731845907268\\
3.6	2	0.490866377694398\\
3.6	2.2	0.491474534311694\\
3.6	2.4	0.491566356735652\\
3.6	2.6	0.493188703421102\\
3.6	2.8	0.497665199840803\\
3.6	3	0.5048612811358\\
3.6	3.2	0.512040948472303\\
3.6	3.4	0.51359816994959\\
3.6	3.6	0.504566183429568\\
3.6	3.8	0.495229592655769\\
3.6	4	0.508320226173726\\
3.6	4.2	0.599965357976131\\
3.6	4.4	0.545862220163026\\
3.6	4.6	0.500276782573895\\
3.6	4.8	0.551633705956217\\
3.6	5	0.60703281410348\\
3.6	5.2	0.651264416637297\\
3.6	5.4	0.690006730938468\\
3.6	5.6	0.725443259144645\\
3.6	5.8	0.75886376076034\\
3.6	6	0.790904949131272\\
3.6	6.2	0.821433190025842\\
3.6	6.4	0.849329166816993\\
3.6	6.6	0.873050621857638\\
3.6	6.8	0.891499876848724\\
3.6	7	0.903498133140029\\
3.6	7.2	0.907285425130272\\
3.6	7.4	0.902614574145939\\
3.6	7.6	0.895465301182741\\
3.6	7.8	0.908107132572475\\
3.6	8	0.967413918105925\\
3.6	8.2	0.892214928773132\\
3.6	8.4	0.977323525980575\\
3.6	8.6	0.873916367366595\\
3.6	8.8	0.858247981646302\\
3.6	9	0.800098291784143\\
3.6	9.2	0.78516139729088\\
3.6	9.4	0.768620051135688\\
3.6	9.6	0.73172252174399\\
3.6	9.8	0.685523518121907\\
3.6	10	0.64155450996834\\
3.8	0	0.618354491665508\\
3.8	0.2	0.584503583787091\\
3.8	0.4	0.552668836795193\\
3.8	0.6	0.515559470607752\\
3.8	0.8	0.474927918057654\\
3.8	1	0.452270025890128\\
3.8	1.2	0.458007934973193\\
3.8	1.4	0.476014399217005\\
3.8	1.6	0.489950117561094\\
3.8	1.8	0.495809301404696\\
3.8	2	0.496145877582257\\
3.8	2.2	0.494312553329858\\
3.8	2.4	0.492802538417653\\
3.8	2.6	0.493270844733246\\
3.8	2.8	0.496547970596262\\
3.8	3	0.502140615988681\\
3.8	3.2	0.507438790272661\\
3.8	3.4	0.507938757856665\\
3.8	3.6	0.500935148216938\\
3.8	3.8	0.495897025126361\\
3.8	4	0.512128398675294\\
3.8	4.2	0.594439283282616\\
3.8	4.4	0.559236547861678\\
3.8	4.6	0.493695015210886\\
3.8	4.8	0.535571720445649\\
3.8	5	0.594085127979663\\
3.8	5.2	0.639997757399848\\
3.8	5.4	0.679110970465313\\
3.8	5.6	0.714205100365344\\
3.8	5.8	0.746463396136657\\
3.8	6	0.776771543297252\\
3.8	6.2	0.805544692186262\\
3.8	6.4	0.832474117662388\\
3.8	6.6	0.856742555407226\\
3.8	6.8	0.877185446192953\\
3.8	7	0.891498625258698\\
3.8	7.2	0.896432500826019\\
3.8	7.4	0.891574190148242\\
3.8	7.6	0.886017660065147\\
3.8	7.8	0.896064388947162\\
3.8	8	0.923589452030164\\
3.8	8.2	1.0507669311485\\
3.8	8.4	0.865364642295139\\
3.8	8.6	0.878870733091025\\
3.8	8.8	0.819162267939864\\
3.8	9	0.795262708766677\\
3.8	9.2	0.785345702982727\\
3.8	9.4	0.753276688236578\\
3.8	9.6	0.706246531250246\\
3.8	9.8	0.658930429963065\\
3.8	10	0.618354491665508\\
4	0	0.599672675382676\\
4	0.2	0.568965499787718\\
4	0.4	0.536624048796857\\
4	0.6	0.495625928493102\\
4	0.8	0.456776846632626\\
4	1	0.448665243696358\\
4	1.2	0.469232786167662\\
4	1.4	0.491612584064477\\
4	1.6	0.502388034615178\\
4	1.8	0.503431682661614\\
4	2	0.500050823480593\\
4	2.2	0.495958964613262\\
4	2.4	0.493177388285352\\
4	2.6	0.492774105300034\\
4	2.8	0.49508419620648\\
4	3	0.499330248546432\\
4	3.2	0.503107989261272\\
4	3.4	0.503015473777745\\
4	3.6	0.498238506915534\\
4	3.8	0.497962662504618\\
4	4	0.519492108249431\\
4	4.2	0.590104424270722\\
4	4.4	0.564428346273216\\
4	4.6	0.490239153869087\\
4	4.8	0.523290036943392\\
4	5	0.583264668489479\\
4	5.2	0.630079000816287\\
4	5.4	0.668783138242967\\
4	5.6	0.702988093374357\\
4	5.8	0.733899726816863\\
4	6	0.76265525561865\\
4	6.2	0.790265757285253\\
4	6.4	0.817195410679128\\
4	6.6	0.843093275647349\\
4	6.8	0.86619773418776\\
4	7	0.882397835584103\\
4	7.2	0.886730538659727\\
4	7.4	0.880471760050707\\
4	7.6	0.884864827429689\\
4	7.8	0.944553110970061\\
4	8	0.909202723450726\\
4	8.2	0.922786778496369\\
4	8.4	0.878496986138964\\
4	8.6	0.844573465280316\\
4	8.8	0.805391932212851\\
4	9	0.799298804662238\\
4	9.2	0.77458224332962\\
4	9.4	0.729011153581204\\
4	9.6	0.679176364010786\\
4	9.8	0.635413318007547\\
4	10	0.599672675382676\\
4.2	0	0.586366729634081\\
4.2	0.2	0.557140766692981\\
4.2	0.4	0.522061520925483\\
4.2	0.6	0.476856284306568\\
4.2	0.8	0.44513526248971\\
4.2	1	0.456242720480305\\
4.2	1.2	0.488380783297043\\
4.2	1.4	0.508947094502079\\
4.2	1.6	0.512931581748181\\
4.2	1.8	0.508306144623429\\
4.2	2	0.501643862596233\\
4.2	2.2	0.495999812215025\\
4.2	2.4	0.492525586128399\\
4.2	2.6	0.491647700108775\\
4.2	2.8	0.493290382318892\\
4.2	3	0.496519025821454\\
4.2	3.2	0.499252907713322\\
4.2	3.4	0.499198976035775\\
4.2	3.6	0.497150824420402\\
4.2	3.8	0.502088654714001\\
4.2	4	0.528495843690833\\
4.2	4.2	0.587090907052267\\
4.2	4.4	0.561478400511138\\
4.2	4.6	0.486995562361246\\
4.2	4.8	0.514851079775863\\
4.2	5	0.574972432689345\\
4.2	5.2	0.621656670683891\\
4.2	5.4	0.659167807036978\\
4.2	5.6	0.691947148742292\\
4.2	5.8	0.721406721439371\\
4.2	6	0.749020789806543\\
4.2	6.2	0.776430986990388\\
4.2	6.4	0.804724490887252\\
4.2	6.6	0.833492082620976\\
4.2	6.8	0.859454703761201\\
4.2	7	0.875841993190016\\
4.2	7.2	0.87679109602716\\
4.2	7.4	0.871136671239523\\
4.2	7.6	0.894289366086973\\
4.2	7.8	0.918463362094486\\
4.2	8	1.04774365955175\\
4.2	8.2	0.856748945904283\\
4.2	8.4	0.871532530136215\\
4.2	8.6	0.818742126357685\\
4.2	8.8	0.810238007015892\\
4.2	9	0.794364112818262\\
4.2	9.2	0.753230805713086\\
4.2	9.4	0.702473384106973\\
4.2	9.6	0.655867657635721\\
4.2	9.8	0.617707668977913\\
4.2	10	0.586366729634081\\
4.4	0	0.578045188745698\\
4.4	0.2	0.548213626224054\\
4.4	0.4	0.508483716060083\\
4.4	0.6	0.460611606952647\\
4.4	0.8	0.442627792950176\\
4.4	1	0.474455708709926\\
4.4	1.2	0.511293354279844\\
4.4	1.4	0.523853663289467\\
4.4	1.6	0.519198936014963\\
4.4	1.8	0.509537399983201\\
4.4	2	0.500806885061533\\
4.4	2.2	0.494611328257556\\
4.4	2.4	0.491091453136028\\
4.4	2.6	0.490134145503364\\
4.4	2.8	0.491410130555136\\
4.4	3	0.493984699954908\\
4.4	3.2	0.496224572101305\\
4.4	3.4	0.496922462885111\\
4.4	3.6	0.498137383739239\\
4.4	3.8	0.508243423999431\\
4.4	4	0.537766376820762\\
4.4	4.2	0.583384930799136\\
4.4	4.4	0.551487617092092\\
4.4	4.6	0.482607143896774\\
4.4	4.8	0.509970754063653\\
4.4	5	0.56932760233368\\
4.4	5.2	0.61472391187056\\
4.4	5.4	0.650351303384708\\
4.4	5.6	0.681356223221515\\
4.4	5.8	0.709524730269118\\
4.4	6	0.736798804610132\\
4.4	6.2	0.765419943500204\\
4.4	6.4	0.79671049144497\\
4.4	6.6	0.829248023303698\\
4.4	6.8	0.856903675173558\\
4.4	7	0.869853701772705\\
4.4	7.2	0.865329175883828\\
4.4	7.4	0.870398463674074\\
4.4	7.6	0.928164971944759\\
4.4	7.8	0.942008380471862\\
4.4	8	0.867377172122515\\
4.4	8.2	0.886155335450988\\
4.4	8.4	0.838634901469098\\
4.4	8.6	0.819195964443162\\
4.4	8.8	0.811257184027103\\
4.4	9	0.777744986531164\\
4.4	9.2	0.728508193356388\\
4.4	9.4	0.679993547106242\\
4.4	9.6	0.639430327374538\\
4.4	9.8	0.60658739242394\\
4.4	10	0.578045188745698\\
4.6	0	0.573628134323067\\
4.6	0.2	0.54124346078987\\
4.6	0.4	0.495829926161729\\
4.6	0.6	0.448631173069452\\
4.6	0.8	0.450411086612622\\
4.6	1	0.500152330145549\\
4.6	1.2	0.532870495685654\\
4.6	1.4	0.533140076523111\\
4.6	1.6	0.520262998795853\\
4.6	1.8	0.507397881863469\\
4.6	2	0.498189566933529\\
4.6	2.2	0.492436477718529\\
4.6	2.4	0.489402192775191\\
4.6	2.6	0.488658995662417\\
4.6	2.8	0.489817114145475\\
4.6	3	0.492095928411823\\
4.6	3.2	0.49439990102014\\
4.6	3.4	0.496503007161635\\
4.6	3.6	0.501257131557179\\
4.6	3.8	0.515751997988757\\
4.6	4	0.545629290876429\\
4.6	4.2	0.576457453237141\\
4.6	4.4	0.535874952228296\\
4.6	4.6	0.477380810876646\\
4.6	4.8	0.508387397749696\\
4.6	5	0.566193865780741\\
4.6	5.2	0.609193780244551\\
4.6	5.4	0.642475976143737\\
4.6	5.6	0.671719651686577\\
4.6	5.8	0.699210593366119\\
4.6	6	0.727456501243737\\
4.6	6.2	0.759081439173274\\
4.6	6.4	0.794829875184011\\
4.6	6.6	0.830746846107657\\
4.6	6.8	0.856483682575423\\
4.6	7	0.861117633773148\\
4.6	7.2	0.855515068708376\\
4.6	7.4	0.890400507021179\\
4.6	7.6	0.922981428436298\\
4.6	7.8	1.00546551999963\\
4.6	8	0.870952927896418\\
4.6	8.2	0.86525406712661\\
4.6	8.4	0.82891166574621\\
4.6	8.6	0.824377755697151\\
4.6	8.8	0.800894673620342\\
4.6	9	0.75636763495655\\
4.6	9.2	0.70761967052822\\
4.6	9.4	0.665092207098301\\
4.6	9.6	0.630539360230797\\
4.6	9.8	0.601365991991237\\
4.6	10	0.573628134323067\\
4.8	0	0.57191154021457\\
4.8	0.2	0.535569932972994\\
4.8	0.4	0.484565466330067\\
4.8	0.6	0.442281541502205\\
4.8	0.8	0.467489647328202\\
4.8	1	0.52848255138206\\
4.8	1.2	0.548757777854736\\
4.8	1.4	0.535507467233558\\
4.8	1.6	0.516750163723976\\
4.8	1.8	0.503084523738367\\
4.8	2	0.49490286251514\\
4.8	2.2	0.49031601411882\\
4.8	2.4	0.488057732204804\\
4.8	2.6	0.487667250193435\\
4.8	2.8	0.488875433535198\\
4.8	3	0.491171391399786\\
4.8	3.2	0.494016751627701\\
4.8	3.4	0.49794747382836\\
4.8	3.6	0.506012104332551\\
4.8	3.8	0.523270313381975\\
4.8	4	0.550000502696238\\
4.8	4.2	0.564346908959214\\
4.8	4.4	0.516581966363337\\
4.8	4.6	0.472810539444784\\
4.8	4.8	0.509960653770992\\
4.8	5	0.565276101502837\\
4.8	5.2	0.605022971164465\\
4.8	5.4	0.635893174904398\\
4.8	5.6	0.663905797802136\\
4.8	5.8	0.691910417412852\\
4.8	6	0.722921853319736\\
4.8	6.2	0.759346153564396\\
4.8	6.4	0.799908859272148\\
4.8	6.6	0.836187066928201\\
4.8	6.8	0.853676327816153\\
4.8	7	0.84848554270814\\
4.8	7.2	0.861026415289014\\
4.8	7.4	0.931725986790051\\
4.8	7.6	0.970589762754361\\
4.8	7.8	0.840315538721804\\
4.8	8	0.890582187258146\\
4.8	8.2	0.84339673760336\\
4.8	8.4	0.834095987223724\\
4.8	8.6	0.820854629567065\\
4.8	8.8	0.784464863717497\\
4.8	9	0.738030113076433\\
4.8	9.2	0.694540212442731\\
4.8	9.4	0.658393122276366\\
4.8	9.6	0.628205054462066\\
4.8	9.8	0.600650563457125\\
4.8	10	0.57191154021457\\
5	0	0.571959485663742\\
5	0.2	0.531012473235331\\
5	0.4	0.475439983493134\\
5	0.6	0.441832982616418\\
5	0.8	0.49090008237261\\
5	1	0.554507372163034\\
5	1.2	0.556621079506684\\
5	1.4	0.531648120164543\\
5	1.6	0.510384541696657\\
5	1.8	0.498208080697629\\
5	2	0.492106855289103\\
5	2.2	0.488993109009471\\
5	2.4	0.487523368602811\\
5	2.6	0.487466554463928\\
5	2.8	0.488800978381113\\
5	3	0.491334456469783\\
5	3.2	0.495011343113569\\
5	3.4	0.500797020560897\\
5	3.6	0.511288860026209\\
5	3.8	0.528912154154191\\
5	4	0.548820228863498\\
5	4.2	0.546473854215776\\
5	4.4	0.49637818338277\\
5	4.6	0.470878598798613\\
5	4.8	0.514552895403599\\
5	5	0.566257666679308\\
5	5.2	0.602368480731982\\
5	5.4	0.631308107219979\\
5	5.6	0.659228247840099\\
5	5.8	0.689487408573587\\
5	6	0.725208359630255\\
5	6.2	0.767359124666692\\
5	6.4	0.810559755410463\\
5	6.6	0.840613922617479\\
5	6.8	0.843914289921719\\
5	7	0.841213352316785\\
5	7.2	0.897202645443882\\
5	7.4	0.920940460820114\\
5	7.6	0.949559334959997\\
5	7.8	0.893696692281221\\
5	8	0.865660314506423\\
5	8.2	0.842655537621299\\
5	8.4	0.836300037727597\\
5	8.6	0.810658023224044\\
5	8.8	0.76980119544393\\
5	9	0.727175610532766\\
5	9.2	0.689943498529149\\
5	9.4	0.658658412497525\\
5	9.6	0.630726054522286\\
5	9.8	0.60298553580469\\
5	10	0.571959485663742\\
5.2	0	0.573279792075797\\
5.2	0.2	0.527840103157262\\
5.2	0.4	0.469121672387934\\
5.2	0.6	0.446170057181924\\
5.2	0.8	0.516652211195876\\
5.2	1	0.574732352631103\\
5.2	1.2	0.556489461343332\\
5.2	1.4	0.523628929744675\\
5.2	1.6	0.503269911386844\\
5.2	1.8	0.494253557385302\\
5.2	2	0.49066197015054\\
5.2	2.2	0.48890201770103\\
5.2	2.4	0.487995613264388\\
5.2	2.6	0.488125133615228\\
5.2	2.8	0.48956417406566\\
5.2	3	0.492409392768112\\
5.2	3.2	0.49692126352121\\
5.2	3.4	0.504092600316254\\
5.2	3.6	0.515490414254123\\
5.2	3.8	0.53065256713465\\
5.2	4	0.540819042585253\\
5.2	4.2	0.524178769906268\\
5.2	4.4	0.478733961800936\\
5.2	4.6	0.47331845243871\\
5.2	4.8	0.521881347605403\\
5.2	5	0.568966747118576\\
5.2	5.2	0.601729897007092\\
5.2	5.4	0.629846078959971\\
5.2	5.6	0.659368408189773\\
5.2	5.8	0.693861644467233\\
5.2	6	0.735588897635298\\
5.2	6.2	0.782123078868078\\
5.2	6.4	0.82192626153357\\
5.2	6.6	0.837293990833431\\
5.2	6.8	0.830531404266745\\
5.2	7	0.861779142209894\\
5.2	7.2	0.939120173586657\\
5.2	7.4	0.989382627453431\\
5.2	7.6	0.84187225536711\\
5.2	7.8	0.893377703787925\\
5.2	8	0.854083327133463\\
5.2	8.2	0.847301450297625\\
5.2	8.4	0.832722470474719\\
5.2	8.6	0.800760624198723\\
5.2	8.8	0.761731620558264\\
5.2	9	0.724666891334925\\
5.2	9.2	0.692458279582366\\
5.2	9.4	0.66392844630907\\
5.2	9.6	0.636409909764921\\
5.2	9.8	0.607238012409342\\
5.2	10	0.573279792075797\\
5.4	0	0.575804974519385\\
5.4	0.2	0.52659823059914\\
5.4	0.4	0.46595811218462\\
5.4	0.6	0.453080283018997\\
5.4	0.8	0.540885107580408\\
5.4	1	0.58792734431118\\
5.4	1.2	0.550203080244872\\
5.4	1.4	0.51397921028041\\
5.4	1.6	0.497234086254685\\
5.4	1.8	0.492208323892797\\
5.4	2	0.490952240930686\\
5.4	2.2	0.490096047367066\\
5.4	2.4	0.489370750336075\\
5.4	2.6	0.489448498538188\\
5.4	2.8	0.490865209480498\\
5.4	3	0.493905442000083\\
5.4	3.2	0.498917506144252\\
5.4	3.4	0.506530493334029\\
5.4	3.6	0.516910580504644\\
5.4	3.8	0.526989192099131\\
5.4	4	0.52631922159365\\
5.4	4.2	0.500720862379823\\
5.4	4.4	0.46713841697713\\
5.4	4.6	0.481016817851801\\
5.4	4.8	0.531510927214188\\
5.4	5	0.573539717044997\\
5.4	5.2	0.604001579287801\\
5.4	5.4	0.632949266504997\\
5.4	5.6	0.666020983808466\\
5.4	5.8	0.70624192132316\\
5.4	6	0.753324949768492\\
5.4	6.2	0.799163082103748\\
5.4	6.4	0.826306860376633\\
5.4	6.6	0.824472018006324\\
5.4	6.8	0.834075937395575\\
5.4	7	0.914914608066221\\
5.4	7.2	0.922073914378427\\
5.4	7.4	0.909165640256557\\
5.4	7.6	0.914868981368217\\
5.4	7.8	0.87256096376136\\
5.4	8	0.855998051766074\\
5.4	8.2	0.84921507721383\\
5.4	8.4	0.82827910658385\\
5.4	8.6	0.796106496255472\\
5.4	8.8	0.761440047207787\\
5.4	9	0.72916907480579\\
5.4	9.2	0.699969643877079\\
5.4	9.4	0.672310483706425\\
5.4	9.6	0.643950778738488\\
5.4	9.8	0.61273197057446\\
5.4	10	0.575804974519385\\
5.6	0	0.579751681465475\\
5.6	0.2	0.527899078830341\\
5.6	0.4	0.466016930187147\\
5.6	0.6	0.459946864101121\\
5.6	0.8	0.560647295811167\\
5.6	1	0.595067779445371\\
5.6	1.2	0.540420050561155\\
5.6	1.4	0.504903111517678\\
5.6	1.6	0.493441539959518\\
5.6	1.8	0.492439156325116\\
5.6	2	0.492898142840019\\
5.6	2.2	0.49230657228012\\
5.6	2.4	0.491307736651301\\
5.6	2.6	0.491038088222335\\
5.6	2.8	0.492199966611214\\
5.6	3	0.495119789785627\\
5.6	3.2	0.499997434277382\\
5.6	3.4	0.506814336504425\\
5.6	3.6	0.514295972495089\\
5.6	3.8	0.517668589484306\\
5.6	4	0.507651744031686\\
5.6	4.2	0.48052948711776\\
5.6	4.4	0.464120025198388\\
5.6	4.6	0.493765659436791\\
5.6	4.8	0.543029634443857\\
5.6	5	0.580501398556054\\
5.6	5.2	0.610348923459907\\
5.6	5.4	0.642018216199905\\
5.6	5.6	0.680188588058779\\
5.6	5.8	0.725991179209824\\
5.6	6	0.774410508920077\\
5.6	6.2	0.810707692209713\\
5.6	6.4	0.818493376308734\\
5.6	6.6	0.816535941056568\\
5.6	6.8	0.878027684324705\\
5.6	7	0.941749093880731\\
5.6	7.2	0.994606690714187\\
5.6	7.4	0.849601363692331\\
5.6	7.6	0.898035937872619\\
5.6	7.8	0.866468887217606\\
5.6	8	0.86049045429052\\
5.6	8.2	0.850022282248733\\
5.6	8.4	0.827518445579016\\
5.6	8.6	0.798248563753499\\
5.6	8.8	0.767819423336455\\
5.6	9	0.738566615989572\\
5.6	9.2	0.710469531872801\\
5.6	9.4	0.682352284407285\\
5.6	9.6	0.652523504722877\\
5.6	9.8	0.619199087762289\\
5.6	10	0.579751681465475\\
5.8	0	0.585434023805872\\
5.8	0.2	0.532252385806001\\
5.8	0.4	0.469343963709857\\
5.8	0.6	0.464590456908163\\
5.8	0.8	0.573974095458029\\
5.8	1	0.598669610148909\\
5.8	1.2	0.529691269436061\\
5.8	1.4	0.497845144708564\\
5.8	1.6	0.492311846723216\\
5.8	1.8	0.494785970504649\\
5.8	2	0.496104366662242\\
5.8	2.2	0.495085734596524\\
5.8	2.4	0.493355914632076\\
5.8	2.6	0.492418430822548\\
5.8	2.8	0.493012249858481\\
5.8	3	0.49535159448454\\
5.8	3.2	0.499305765622427\\
5.8	3.4	0.504115490835845\\
5.8	3.6	0.507416262354668\\
5.8	3.8	0.504142211607671\\
5.8	4	0.488818706498988\\
5.8	4.2	0.46785208511993\\
5.8	4.4	0.470461635453257\\
5.8	4.6	0.510480612617524\\
5.8	4.8	0.556284156311776\\
5.8	5	0.590660930412423\\
5.8	5.2	0.621851121858428\\
5.8	5.4	0.657773891193398\\
5.8	5.6	0.701211525667982\\
5.8	5.8	0.749554595442063\\
5.8	6	0.791575536177085\\
5.8	6.2	0.809792288635823\\
5.8	6.4	0.806368462491579\\
5.8	6.6	0.842505809615495\\
5.8	6.8	0.934622955053816\\
5.8	7	0.934543332185669\\
5.8	7.2	0.882292772605229\\
5.8	7.4	0.942628194267183\\
5.8	7.6	0.883654130976346\\
5.8	7.8	0.869203642881342\\
5.8	8	0.865066413031432\\
5.8	8.2	0.853142588491135\\
5.8	8.4	0.832245864805754\\
5.8	8.6	0.806457103426588\\
5.8	8.8	0.778928310190087\\
5.8	9	0.750863878800734\\
5.8	9.2	0.722436879557932\\
5.8	9.4	0.693112185419083\\
5.8	9.6	0.661701612375261\\
5.8	9.8	0.626632346147731\\
5.8	10	0.585434023805872\\
6	0	0.593094602678427\\
6	0.2	0.539941796368211\\
6	0.4	0.47622676612163\\
6	0.6	0.466084810777193\\
6	0.8	0.579349599672106\\
6	1	0.601886876886865\\
6	1.2	0.519944699074127\\
6	1.4	0.493417191310046\\
6	1.6	0.493659242033546\\
6	1.8	0.498775546174362\\
6	2	0.500061557470836\\
6	2.2	0.49797641509622\\
6	2.4	0.495109223066539\\
6	2.6	0.493201023606706\\
6	2.8	0.492894055825249\\
6	3	0.494165560731966\\
6	3.2	0.496477901629277\\
6	3.4	0.498470735056216\\
6	3.6	0.497383858391965\\
6	3.8	0.489424063344957\\
6	4	0.474363005235901\\
6	4.2	0.465345329511412\\
6	4.4	0.485051236873189\\
6	4.6	0.529763139640496\\
6	4.8	0.571463269989517\\
6	5	0.604772786037657\\
6	5.2	0.638934638585895\\
6	5.4	0.679466797994462\\
6	5.6	0.725935610775182\\
6	5.8	0.770466053626459\\
6	6	0.797437717595229\\
6	6.2	0.799210040264787\\
6	6.4	0.81586671126636\\
6	6.6	0.905107958938353\\
6	6.8	0.940317681595465\\
6	7	0.986947697150395\\
6	7.2	0.866098425537713\\
6	7.4	0.899854594933855\\
6	7.6	0.879549555891143\\
6	7.8	0.874890819517967\\
6	8	0.871235515969654\\
6	8.2	0.860330282247751\\
6	8.4	0.842147909291076\\
6	8.6	0.819107597844861\\
6	8.8	0.792915470681295\\
6	9	0.764576982899811\\
6	9.2	0.734902350400247\\
6	9.4	0.704067713814531\\
6	9.6	0.671302607532503\\
6	9.8	0.635112850914441\\
6	10	0.593094602678427\\
6.2	0	0.602787925389851\\
6.2	0.2	0.550929981422392\\
6.2	0.4	0.487203363765896\\
6.2	0.6	0.465435230296228\\
6.2	0.8	0.575098163431519\\
6.2	1	0.60747400498197\\
6.2	1.2	0.512566362033764\\
6.2	1.4	0.491554936269892\\
6.2	1.6	0.496921808153983\\
6.2	1.8	0.503853429052683\\
6.2	2	0.504331279310647\\
6.2	2.2	0.500660446973486\\
6.2	2.4	0.496344042469627\\
6.2	2.6	0.493234490765152\\
6.2	2.8	0.491763900164703\\
6.2	3	0.491603703511356\\
6.2	3.2	0.491862439796259\\
6.2	3.4	0.490927843777039\\
6.2	3.6	0.486503736357654\\
6.2	3.8	0.477260490810481\\
6.2	4	0.467879617465236\\
6.2	4.2	0.473277976834803\\
6.2	4.4	0.505462915812217\\
6.2	4.6	0.550458698714251\\
6.2	4.8	0.588888177727133\\
6.2	5	0.623029554179993\\
6.2	5.2	0.660758558374134\\
6.2	5.4	0.704301216267686\\
6.2	5.6	0.748820355089805\\
6.2	5.8	0.781816346211916\\
6.2	6	0.791589548647302\\
6.2	6.2	0.798559701476738\\
6.2	6.4	0.866792637694298\\
6.2	6.6	0.946576589368939\\
6.2	6.8	0.954216052986587\\
6.2	7	0.870120493176\\
6.2	7.2	0.967005395830126\\
6.2	7.4	0.901101459959058\\
6.2	7.6	0.883523201251022\\
6.2	7.8	0.882375583649029\\
6.2	8	0.880243461637325\\
6.2	8.2	0.871582223619818\\
6.2	8.4	0.855977825412036\\
6.2	8.6	0.83458587259443\\
6.2	8.8	0.808419352450604\\
6.2	9	0.778799212000027\\
6.2	9.2	0.747360573114437\\
6.2	9.4	0.714977763055656\\
6.2	9.6	0.68123659953448\\
6.2	9.8	0.644659795312841\\
6.2	10	0.602787925389851\\
6.4	0	0.614324691252778\\
6.4	0.2	0.564809607210947\\
6.4	0.4	0.502679180542934\\
6.4	0.6	0.465812410883632\\
6.4	0.8	0.559737629323318\\
6.4	1	0.616256172063623\\
6.4	1.2	0.509246596722685\\
6.4	1.4	0.491658546477414\\
6.4	1.6	0.501371543685545\\
6.4	1.8	0.509568235753198\\
6.4	2	0.508670646146387\\
6.4	2.2	0.503049446732316\\
6.4	2.4	0.497099127339064\\
6.4	2.6	0.492685423234658\\
6.4	2.8	0.489948587095005\\
6.4	3	0.488249151090512\\
6.4	3.2	0.486509058389639\\
6.4	3.4	0.483327275764927\\
6.4	3.6	0.477623728216236\\
6.4	3.8	0.470907377036784\\
6.4	4	0.470876281836067\\
6.4	4.2	0.489707529591874\\
6.4	4.4	0.528924049249418\\
6.4	4.6	0.571863455389191\\
6.4	4.8	0.608573010138857\\
6.4	5	0.644585331107319\\
6.4	5.2	0.68487580504588\\
6.4	5.4	0.727676105649253\\
6.4	5.6	0.763919342526544\\
6.4	5.8	0.78163698311303\\
6.4	6	0.787304913372437\\
6.4	6.2	0.832263560495923\\
6.4	6.4	0.92974788663005\\
6.4	6.6	0.944564729240208\\
6.4	6.8	0.976553574626551\\
6.4	7	0.883996783051043\\
6.4	7.2	0.909681947908968\\
6.4	7.4	0.893493514244111\\
6.4	7.6	0.889808016325556\\
6.4	7.8	0.891997826689309\\
6.4	8	0.89219034062591\\
6.4	8.2	0.885993326805401\\
6.4	8.4	0.872386180397507\\
6.4	8.6	0.85168364214743\\
6.4	8.8	0.824634697674464\\
6.4	9	0.793112655863115\\
6.4	9.2	0.759643125804669\\
6.4	9.4	0.725768862392119\\
6.4	9.6	0.691407904268274\\
6.4	9.8	0.655133192317883\\
6.4	10	0.614324691252778\\
6.6	0	0.62726204387769\\
6.6	0.2	0.5808579103949\\
6.6	0.4	0.522320474052138\\
6.6	0.6	0.471704684750088\\
6.6	0.8	0.534352957389864\\
6.6	1	0.624633687897259\\
6.6	1.2	0.513421767861824\\
6.6	1.4	0.49234021648381\\
6.6	1.6	0.506284609820997\\
6.6	1.8	0.515683315405894\\
6.6	2	0.513078300259509\\
6.6	2.2	0.505299788530625\\
6.6	2.4	0.497671131292965\\
6.6	2.6	0.492014396730493\\
6.6	2.8	0.488126854576826\\
6.6	3	0.485101823964061\\
6.6	3.2	0.481900714860988\\
6.6	3.4	0.477765865774192\\
6.6	3.6	0.473222536416093\\
6.6	3.8	0.47208160376489\\
6.6	4	0.482519501982732\\
6.6	4.2	0.511443031500455\\
6.6	4.4	0.553116739549418\\
6.6	4.6	0.593504861355109\\
6.6	4.8	0.62980908287722\\
6.6	5	0.667394444254466\\
6.6	5.2	0.707587735472702\\
6.6	5.4	0.744799039942327\\
6.6	5.6	0.768850644908811\\
6.6	5.8	0.778285680391405\\
6.6	6	0.806529126505744\\
6.6	6.2	0.895307581735111\\
6.6	6.4	0.953396499804406\\
6.6	6.6	0.974605458825552\\
6.6	6.8	0.869492496150621\\
6.6	7	0.984948089311823\\
6.6	7.2	0.91749649655774\\
6.6	7.4	0.899505824065539\\
6.6	7.6	0.89881203388784\\
6.6	7.8	0.903654093252094\\
6.6	8	0.906400272473169\\
6.6	8.2	0.902450245787395\\
6.6	8.4	0.890295293878561\\
6.6	8.6	0.869665852395523\\
6.6	8.8	0.841221835893768\\
6.6	9	0.807456383830673\\
6.6	9.2	0.771808583033061\\
6.6	9.4	0.736473831590027\\
6.6	9.6	0.701694278960233\\
6.6	9.8	0.666209782891866\\
6.6	10	0.62726204387769\\
6.8	0	0.640923160279893\\
6.8	0.2	0.598192966787441\\
6.8	0.4	0.544756964727913\\
6.8	0.6	0.486588077945856\\
6.8	0.8	0.506110358638159\\
6.8	1	0.622344756044322\\
6.8	1.2	0.530681233228014\\
6.8	1.4	0.490983444911307\\
6.8	1.6	0.511268399930274\\
6.8	1.8	0.52217307240648\\
6.8	2	0.517746813403184\\
6.8	2.2	0.507753270606541\\
6.8	2.4	0.498528166952554\\
6.8	2.6	0.491852564444477\\
6.8	2.8	0.487151131468302\\
6.8	3	0.483306649739867\\
6.8	3.2	0.479524559653769\\
6.8	3.4	0.475953294623689\\
6.8	3.6	0.474645288004224\\
6.8	3.8	0.48057877104898\\
6.8	4	0.500285665673633\\
6.8	4.2	0.535204448314052\\
6.8	4.4	0.576458631627465\\
6.8	4.6	0.614754158974285\\
6.8	4.8	0.651067845693961\\
6.8	5	0.688626093176678\\
6.8	5.2	0.725256810398527\\
6.8	5.4	0.753536022953833\\
6.8	5.6	0.768683254115093\\
6.8	5.8	0.788690717835881\\
6.8	6	0.857307262930059\\
6.8	6.2	0.945746826937764\\
6.8	6.4	0.960226796785418\\
6.8	6.6	0.969828216480492\\
6.8	6.8	0.893110301888264\\
6.8	7	0.936320983735793\\
6.8	7.2	0.916188657271029\\
6.8	7.4	0.906002390537953\\
6.8	7.6	0.909076468599183\\
6.8	7.8	0.916777864963341\\
6.8	8	0.921950562098457\\
6.8	8.2	0.919972170824914\\
6.8	8.4	0.908969269084603\\
6.8	8.6	0.888179968683997\\
6.8	8.8	0.858167895555291\\
6.8	9	0.822003663322395\\
6.8	9.2	0.784063332533298\\
6.8	9.4	0.747215291022757\\
6.8	9.6	0.711999444753414\\
6.8	9.8	0.677451931597896\\
6.8	10	0.640923160279893\\
7	0	0.654475242451991\\
7	0.2	0.615889178745236\\
7	0.4	0.568077374690652\\
7	0.6	0.510218248272558\\
7	0.8	0.488059297474242\\
7	1	0.596724742411564\\
7	1.2	0.564324554636612\\
7	1.4	0.486065305701002\\
7	1.6	0.516849788983814\\
7	1.8	0.528936323627366\\
7	2	0.522918831524016\\
7	2.2	0.510830140316857\\
7	2.4	0.50017508903176\\
7	2.6	0.492824205849849\\
7	2.8	0.487813870506441\\
7	3	0.483839039337265\\
7	3.2	0.48045480670781\\
7	3.4	0.478740246615886\\
7	3.6	0.481828989965398\\
7	3.8	0.494659953409287\\
7	4	0.521058113460017\\
7	4.2	0.558416566372525\\
7	4.4	0.597938262210546\\
7	4.6	0.634640829809854\\
7	4.8	0.670387248605906\\
7	5	0.705708927196445\\
7	5.2	0.736289428473595\\
7	5.4	0.756985551599346\\
7	5.6	0.775378476031466\\
7	5.8	0.824826085732248\\
7	6	0.917107772249488\\
7	6.2	0.963779561069405\\
7	6.4	0.992257296969858\\
7	6.6	0.875403217534091\\
7	6.8	0.99698941197513\\
7	7	0.931728308747673\\
7	7.2	0.916554737161282\\
7	7.4	0.914143331396751\\
7	7.6	0.920454108742625\\
7	7.8	0.930612491810182\\
7	8	0.937951485788184\\
7	8.2	0.937789769668742\\
7	8.4	0.927933687597981\\
7	8.6	0.907112354818169\\
7	8.8	0.875651729393862\\
7	9	0.837064702036905\\
7	9.2	0.796704823726724\\
7	9.4	0.758202592955779\\
7	9.6	0.722340198789537\\
7	9.8	0.688472030475661\\
7	10	0.654475242451991\\
7.2	0	0.667147888657422\\
7.2	0.2	0.632925251546547\\
7.2	0.4	0.590784365242473\\
7.2	0.6	0.538297091065953\\
7.2	0.8	0.490984862802959\\
7.2	1	0.549583126336568\\
7.2	1.2	0.602817394423035\\
7.2	1.4	0.485577068166839\\
7.2	1.6	0.52271536186855\\
7.2	1.8	0.535037133425983\\
7.2	2	0.528844011788609\\
7.2	2.2	0.514968549659776\\
7.2	2.4	0.503029359595562\\
7.2	2.6	0.495378968049209\\
7.2	2.8	0.490642445051057\\
7.2	3	0.487266025963868\\
7.2	3.2	0.485113921082279\\
7.2	3.4	0.486008360367679\\
7.2	3.6	0.493583367538289\\
7.2	3.8	0.511898961022283\\
7.2	4	0.542096621699684\\
7.2	4.2	0.579455115876515\\
7.2	4.4	0.61686230163932\\
7.2	4.6	0.652062546073849\\
7.2	4.8	0.686161412428126\\
7.2	5	0.717657263395998\\
7.2	5.2	0.742698706982187\\
7.2	5.4	0.763194529890245\\
7.2	5.6	0.799977970183582\\
7.2	5.8	0.879067948653718\\
7.2	6	0.956658838825963\\
7.2	6.2	0.982691944799346\\
7.2	6.4	0.972607145165892\\
7.2	6.6	0.889372480140725\\
7.2	6.8	0.976268003013539\\
7.2	7	0.94535018513383\\
7.2	7.2	0.926055709708567\\
7.2	7.4	0.924054640281781\\
7.2	7.6	0.932217054499628\\
7.2	7.8	0.944382083618527\\
7.2	8	0.953646666494127\\
7.2	8.2	0.955297563823147\\
7.2	8.4	0.946845932644069\\
7.2	8.6	0.926442007204652\\
7.2	8.8	0.893928381767284\\
7.2	9	0.853015216463886\\
7.2	9.2	0.810076856081631\\
7.2	9.4	0.76971003200608\\
7.2	9.6	0.732899338068167\\
7.2	9.8	0.699140106329061\\
7.2	10	0.667147888657422\\
7.4	0	0.678605204198343\\
7.4	0.2	0.648186949951587\\
7.4	0.4	0.612025829697099\\
7.4	0.6	0.565892093088023\\
7.4	0.8	0.513374577572576\\
7.4	1	0.508754835449903\\
7.4	1.2	0.61094593659912\\
7.4	1.4	0.510592782223145\\
7.4	1.6	0.520673033400318\\
7.4	1.8	0.539169541410086\\
7.4	2	0.536229750869551\\
7.4	2.2	0.520683653708052\\
7.4	2.4	0.507361804196304\\
7.4	2.6	0.499687999994303\\
7.4	2.8	0.495784056368267\\
7.4	3	0.493657060881274\\
7.4	3.2	0.49328288032526\\
7.4	3.4	0.496916965602268\\
7.4	3.6	0.508206737736573\\
7.4	3.8	0.530031503085759\\
7.4	4	0.561557128372436\\
7.4	4.2	0.597538088959296\\
7.4	4.4	0.632802019101441\\
7.4	4.6	0.66628683410603\\
7.4	4.8	0.697981784707182\\
7.4	5	0.725921430294065\\
7.4	5.2	0.749784548775343\\
7.4	5.4	0.780608852861773\\
7.4	5.6	0.842532278515291\\
7.4	5.8	0.929569718137587\\
7.4	6	0.978662784957926\\
7.4	6.2	1.0100491979663\\
7.4	6.4	0.888372783852824\\
7.4	6.6	0.988745266724172\\
7.4	6.8	0.955942123958757\\
7.4	7	0.944549553978801\\
7.4	7.2	0.933818335054177\\
7.4	7.4	0.934061627457115\\
7.4	7.6	0.943746715006596\\
7.4	7.8	0.957443313995092\\
7.4	8	0.968412146434733\\
7.4	8.2	0.971970896025744\\
7.4	8.4	0.965368889762266\\
7.4	8.6	0.946108581408673\\
7.4	8.8	0.913229443947854\\
7.4	9	0.870244755020272\\
7.4	9.2	0.824537306453075\\
7.4	9.4	0.782027251740032\\
7.4	9.6	0.743987921032783\\
7.4	9.8	0.709702011595734\\
7.4	10	0.678605204198343\\
7.6	0	0.689234044487783\\
7.6	0.2	0.660952551623826\\
7.6	0.4	0.630781169462901\\
7.6	0.6	0.591049830582031\\
7.6	0.8	0.542980886874332\\
7.6	1	0.502277113047694\\
7.6	1.2	0.566483064832929\\
7.6	1.4	0.568515176032092\\
7.6	1.6	0.503007077963651\\
7.6	1.8	0.545005510413158\\
7.6	2	0.546008550093998\\
7.6	2.2	0.528233149941437\\
7.6	2.4	0.513223535284106\\
7.6	2.6	0.505615869904064\\
7.6	2.8	0.502994499290367\\
7.6	3	0.502640017756394\\
7.6	3.2	0.504303898035334\\
7.6	3.4	0.510331402020354\\
7.6	3.6	0.524110025872073\\
7.6	3.8	0.547492025242883\\
7.6	4	0.578580643499937\\
7.6	4.2	0.612546290958339\\
7.6	4.4	0.64574628944016\\
7.6	4.6	0.677426594682037\\
7.6	4.8	0.707026367415813\\
7.6	5	0.733992616958609\\
7.6	5.2	0.763386367583289\\
7.6	5.4	0.811858407234626\\
7.6	5.6	0.8910001000048\\
7.6	5.8	0.964163000537366\\
7.6	6	1.00508005615583\\
7.6	6.2	0.991456944111423\\
7.6	6.4	0.873997555732842\\
7.6	6.6	1.0118181499963\\
7.6	6.8	0.970206739625837\\
7.6	7	0.951183213446846\\
7.6	7.2	0.942850003608394\\
7.6	7.4	0.944213837897244\\
7.6	7.6	0.95462914193524\\
7.6	7.8	0.969301817894629\\
7.6	8	0.981730566786242\\
7.6	8.2	0.987300153684926\\
7.6	8.4	0.98307416191495\\
7.6	8.6	0.965897827615531\\
7.6	8.8	0.933665909829486\\
7.6	9	0.889113039148913\\
7.6	9.2	0.840445463960468\\
7.6	9.4	0.795407947020216\\
7.6	9.6	0.755920084605589\\
7.6	9.8	0.720686865934557\\
7.6	10	0.689234044487783\\
7.8	0	0.700012085050762\\
7.8	0.2	0.671642585976295\\
7.8	0.4	0.645720357106372\\
7.8	0.6	0.613608423849059\\
7.8	0.8	0.570475996715696\\
7.8	1	0.524875026048937\\
7.8	1.2	0.516871835014144\\
7.8	1.4	0.605203697235348\\
7.8	1.6	0.501363785475074\\
7.8	1.8	0.55285870549739\\
7.8	2	0.554691236589765\\
7.8	2.2	0.536947859054219\\
7.8	2.4	0.520431540482251\\
7.8	2.6	0.512764238567634\\
7.8	2.8	0.511700341502422\\
7.8	3	0.513531325163079\\
7.8	3.2	0.517336989343463\\
7.8	3.4	0.52521185923905\\
7.8	3.6	0.540213267359623\\
7.8	3.8	0.563574530835278\\
7.8	4	0.593140786238194\\
7.8	4.2	0.624900308419917\\
7.8	4.4	0.656254019411242\\
7.8	4.6	0.686555111557607\\
7.8	4.8	0.715640340642039\\
7.8	5	0.745674064106337\\
7.8	5.2	0.786229192959289\\
7.8	5.4	0.851523906736779\\
7.8	5.6	0.932304204764817\\
7.8	5.8	0.990607463843998\\
7.8	6	1.03132028680448\\
7.8	6.2	0.920778457221429\\
7.8	6.4	0.942349011070191\\
7.8	6.6	0.994906171044777\\
7.8	6.8	0.980871452247632\\
7.8	7	0.961728467218758\\
7.8	7.2	0.953037742093908\\
7.8	7.4	0.954260235517035\\
7.8	7.6	0.964589710043321\\
7.8	7.8	0.979628889724485\\
7.8	8	0.993185614276892\\
7.8	8.2	1.00076908486123\\
7.8	8.4	0.999391612922947\\
7.8	8.6	0.985348942986647\\
7.8	8.8	0.955119436988636\\
7.8	9	0.909891890856295\\
7.8	9.2	0.858169711647206\\
7.8	9.4	0.810055702742033\\
7.8	9.6	0.768880315957009\\
7.8	9.8	0.732621359119089\\
7.8	10	0.700012085050762\\
8	0	0.711942468253474\\
8	0.2	0.681871440926202\\
8	0.4	0.656768828217682\\
8	0.6	0.631871731367783\\
8	0.8	0.595645829814646\\
8	1	0.552312568070472\\
8	1.2	0.51462435948515\\
8	1.4	0.561244088236618\\
8	1.6	0.559250129989649\\
8	1.8	0.53407604142485\\
8	2	0.55836430671349\\
8	2.2	0.548186870516488\\
8	2.4	0.529524999868374\\
8	2.6	0.520751637376525\\
8	2.8	0.521114624800872\\
8	3	0.525453679736098\\
8	3.2	0.531534263706867\\
8	3.4	0.540812981601351\\
8	3.6	0.556046067445522\\
8	3.8	0.578316843959994\\
8	4	0.605806565582056\\
8	4.2	0.635444951887269\\
8	4.4	0.665393835211126\\
8	4.6	0.695322329097363\\
8	4.8	0.726222958269697\\
8	5	0.762977763287374\\
8	5.2	0.816179740854946\\
8	5.4	0.890470478483344\\
8	5.6	0.963156898094239\\
8	5.8	1.01957727295244\\
8	6	1.02843341984796\\
8	6.2	0.873213138005026\\
8	6.4	0.997077554228936\\
8	6.6	0.993108168829466\\
8	6.8	0.986350557134951\\
8	7	0.97189147528988\\
8	7.2	0.963528112753949\\
8	7.4	0.96406173711649\\
8	7.6	0.973553117290262\\
8	7.8	0.988278242323102\\
8	8	1.00248728529269\\
8	8.2	1.01188691342462\\
8	8.4	1.01362077559947\\
8	8.6	1.00370088812717\\
8	8.8	0.977119399428\\
8	9	0.932663060156193\\
8	9.2	0.878091445075559\\
8	9.4	0.826169542733195\\
8	9.6	0.782872161319948\\
8	9.8	0.745740533784104\\
8	10	0.711942468253474\\
8.2	0	0.725479467588944\\
8.2	0.2	0.69345655661614\\
8.2	0.4	0.666125081687332\\
8.2	0.6	0.644178145637236\\
8.2	0.8	0.618015758147444\\
8.2	1	0.577137915839162\\
8.2	1.2	0.538730950633756\\
8.2	1.4	0.516900985815853\\
8.2	1.6	0.601503994331367\\
8.2	1.8	0.51205065958394\\
8.2	2	0.570432447863492\\
8.2	2.2	0.563821917059668\\
8.2	2.4	0.541085844200592\\
8.2	2.6	0.529387469041364\\
8.2	2.8	0.530391725806821\\
8.2	3	0.537397982541499\\
8.2	3.2	0.546063703638906\\
8.2	3.4	0.556656038773628\\
8.2	3.6	0.571604821758321\\
8.2	3.8	0.592235987496516\\
8.2	4	0.617477308552581\\
8.2	4.2	0.645253373178969\\
8.2	4.4	0.674422644737312\\
8.2	4.6	0.705244505563915\\
8.2	4.8	0.740039603714313\\
8.2	5	0.785063184555498\\
8.2	5.2	0.847837108372007\\
8.2	5.4	0.922400458727275\\
8.2	5.6	0.98872665930933\\
8.2	5.8	1.0480109339999\\
8.2	6	0.98910677149387\\
8.2	6.2	0.882117781327656\\
8.2	6.4	1.0096497312076\\
8.2	6.6	1.00298964007371\\
8.2	6.8	0.994454488212868\\
8.2	7	0.98248712237251\\
8.2	7.2	0.974292092786535\\
8.2	7.4	0.973671280759627\\
8.2	7.6	0.981626642171983\\
8.2	7.8	0.995300272423914\\
8.2	8	1.0095211152022\\
8.2	8.2	1.0202698172911\\
8.2	8.4	1.0250166183192\\
8.2	8.6	1.01991080238526\\
8.2	8.8	0.99873126621233\\
8.2	9	0.957149844533862\\
8.2	9.2	0.900556574211438\\
8.2	9.4	0.84402543052896\\
8.2	9.6	0.797787989742968\\
8.2	9.8	0.759880860656123\\
8.2	10	0.725479467588944\\
8.4	0	0.740339879840241\\
8.4	0.2	0.707298210863839\\
8.4	0.4	0.676815766206284\\
8.4	0.6	0.652635485380896\\
8.4	0.8	0.633142587933203\\
8.4	1	0.602834787456501\\
8.4	1.2	0.560129902916992\\
8.4	1.4	0.529716316516673\\
8.4	1.6	0.542018002286343\\
8.4	1.8	0.573631606138023\\
8.4	2	0.555283080636093\\
8.4	2.2	0.570307961756954\\
8.4	2.4	0.553332145692038\\
8.4	2.6	0.538449239971957\\
8.4	2.8	0.538754438999369\\
8.4	3	0.548247472066461\\
8.4	3.2	0.560002060260352\\
8.4	3.4	0.572322106474742\\
8.4	3.6	0.587061237637385\\
8.4	3.8	0.606003262127833\\
8.4	4	0.62909896960784\\
8.4	4.2	0.655345153665168\\
8.4	4.4	0.684347294512982\\
8.4	4.6	0.717058973139725\\
8.4	4.8	0.756671623007397\\
8.4	5	0.80888143755912\\
8.4	5.2	0.875887175547278\\
8.4	5.4	0.946394131114351\\
8.4	5.6	1.01374818948115\\
8.4	5.8	1.06479500985904\\
8.4	6	0.941632403511346\\
8.4	6.2	0.916385546338852\\
8.4	6.4	1.0062113008451\\
8.4	6.6	1.01120506966377\\
8.4	6.8	1.00382367946638\\
8.4	7	0.993445895839781\\
8.4	7.2	0.985252058034202\\
8.4	7.4	0.983198319393037\\
8.4	7.6	0.989057595456717\\
8.4	7.8	1.00094340916516\\
8.4	8	1.01439966027161\\
8.4	8.2	1.02575064171272\\
8.4	8.4	1.0329475886068\\
8.4	8.6	1.03278312291042\\
8.4	8.8	1.01851995193397\\
8.4	9	0.982500010988646\\
8.4	9.2	0.925716590347277\\
8.4	9.4	0.864031198242335\\
8.4	9.6	0.813561276842217\\
8.4	9.8	0.774598355226313\\
8.4	10	0.740339879840241\\
8.6	0	0.755732585518232\\
8.6	0.2	0.723030097730764\\
8.6	0.4	0.690526420663471\\
8.6	0.6	0.661817440387188\\
8.6	0.8	0.641238695742987\\
8.6	1	0.622639423657155\\
8.6	1.2	0.585733246417312\\
8.6	1.4	0.547719570247303\\
8.6	1.6	0.523043927948929\\
8.6	1.8	0.591698785373218\\
8.6	2	0.525218449653561\\
8.6	2.2	0.581282706234366\\
8.6	2.4	0.571769637191966\\
8.6	2.6	0.550069658033615\\
8.6	2.8	0.546150851433376\\
8.6	3	0.55691303605716\\
8.6	3.2	0.57219929331493\\
8.6	3.4	0.58716315762112\\
8.6	3.6	0.602412499965127\\
8.6	3.8	0.620112761943464\\
8.6	4	0.641385339002179\\
8.6	4.2	0.666405915290073\\
8.6	4.4	0.695596193925524\\
8.6	4.6	0.730491114047809\\
8.6	4.8	0.77436642592586\\
8.6	5	0.830862891638609\\
8.6	5.2	0.89740308018725\\
8.6	5.4	0.964556679388801\\
8.6	5.6	1.03786936884045\\
8.6	5.8	1.0656538325798\\
8.6	6	0.913066045604534\\
8.6	6.2	0.942777837111295\\
8.6	6.4	1.00297933421185\\
8.6	6.6	1.01588754361212\\
8.6	6.8	1.01242797834973\\
8.6	7	1.00412493742535\\
8.6	7.2	0.996189291186659\\
8.6	7.4	0.992726382495876\\
8.6	7.6	0.996161674063174\\
8.6	7.8	1.00562176034753\\
8.6	8	1.01748598862094\\
8.6	8.2	1.02847863719317\\
8.6	8.4	1.03709468612795\\
8.6	8.6	1.04122556598172\\
8.6	8.8	1.03467677799317\\
8.6	9	1.00710641525959\\
8.6	9.2	0.953237383371699\\
8.6	9.4	0.886670336452719\\
8.6	9.6	0.830313548622765\\
8.6	9.8	0.789415923289932\\
8.6	10	0.755732585518232\\
8.8	0	0.770778559820497\\
8.8	0.2	0.739447726227735\\
8.8	0.4	0.706871960280197\\
8.8	0.6	0.674704181696825\\
8.8	0.8	0.648400575785908\\
8.8	1	0.631675086538421\\
8.8	1.2	0.611431120054848\\
8.8	1.4	0.567575470080204\\
8.8	1.6	0.541560147179667\\
8.8	1.8	0.521731757576897\\
8.8	2	0.601830481016543\\
8.8	2.2	0.563036212210643\\
8.8	2.4	0.583096490248083\\
8.8	2.6	0.564605339565099\\
8.8	2.8	0.55366435344396\\
8.8	3	0.56277227812317\\
8.8	3.2	0.581296626197422\\
8.8	3.4	0.600060975120341\\
8.8	3.6	0.617155145799078\\
8.8	3.8	0.634585366130418\\
8.8	4	0.654589113920908\\
8.8	4.2	0.678613012843635\\
8.8	4.4	0.707950188504269\\
8.8	4.6	0.744502394159666\\
8.8	4.8	0.790940550498418\\
8.8	5	0.848387306686157\\
8.8	5.2	0.911908453868876\\
8.8	5.4	0.978677544451911\\
8.8	5.6	1.05796184066224\\
8.8	5.8	1.05714306090352\\
8.8	6	0.907682258678469\\
8.8	6.2	0.954648474992458\\
8.8	6.4	1.00134836886905\\
8.8	6.6	1.01846765431785\\
8.8	6.8	1.01950134466781\\
8.8	7	1.01389970120994\\
8.8	7.2	1.00675610183877\\
8.8	7.4	1.00222343586723\\
8.8	7.6	1.00321999082438\\
8.8	7.8	1.00983553645662\\
8.8	8	1.01936117538161\\
8.8	8.2	1.02896227435322\\
8.8	8.4	1.03762638286297\\
8.8	8.6	1.04459063645958\\
8.8	8.8	1.04537374441892\\
8.8	9	1.02862006289664\\
8.8	9.2	0.981945163047984\\
8.8	9.4	0.912268636296375\\
8.8	9.6	0.848403709264933\\
8.8	9.8	0.804052793360706\\
8.8	10	0.770778559820497\\
9	0	0.78485957628363\\
9	0.2	0.755214420404123\\
9	0.4	0.724120917654272\\
9	0.6	0.691070584555707\\
9	0.8	0.659586941494707\\
9	1	0.636624630770093\\
9	1.2	0.623494957676166\\
9	1.4	0.598281728257028\\
9	1.6	0.551144347104045\\
9	1.8	0.538656302441838\\
9	2	0.555177338475236\\
9	2.2	0.544736996749595\\
9	2.4	0.588765246567387\\
9	2.6	0.583170027658919\\
9	2.8	0.563860517118393\\
9	3	0.566428504981931\\
9	3.2	0.586112375573652\\
9	3.4	0.609402479329432\\
9	3.6	0.630074178857276\\
9	3.8	0.648749776271995\\
9	4	0.668357509276235\\
9	4.2	0.691606668739354\\
9	4.4	0.720713855783918\\
9	4.6	0.757800200546455\\
9	4.8	0.804634767743212\\
9	5	0.860312721665185\\
9	5.2	0.920164930122283\\
9	5.4	0.988941509321198\\
9	5.6	1.07186579718896\\
9	5.8	1.04938498946229\\
9	6	0.917173254335836\\
9	6.2	0.958098987806205\\
9	6.4	0.999149456389206\\
9	6.6	1.0191566761702\\
9	6.8	1.02455699224471\\
9	7	1.02215069242748\\
9	7.2	1.01646088198988\\
9	7.4	1.01146942122166\\
9	7.6	1.01036479979784\\
9	7.8	1.01404778611639\\
9	8	1.02072243846266\\
9	8.2	1.02801739771916\\
9	8.4	1.03526767129261\\
9	8.6	1.04298868515407\\
9	8.8	1.04930990452028\\
9	9	1.04431072802044\\
9	9.2	1.00960017955107\\
9	9.4	0.940600748572397\\
9	9.6	0.868310469332439\\
9	9.8	0.818528388086248\\
9	10	0.78485957628363\\
9.2	0	0.797763591534346\\
9.2	0.2	0.769390196265546\\
9.2	0.4	0.740340734606141\\
9.2	0.6	0.708575099034697\\
9.2	0.8	0.675119505105849\\
9.2	1	0.645161035671441\\
9.2	1.2	0.626623689198504\\
9.2	1.4	0.615960951624755\\
9.2	1.6	0.582370596971001\\
9.2	1.8	0.54076867307384\\
9.2	2	0.527254811891447\\
9.2	2.2	0.617672664027651\\
9.2	2.4	0.559096698738674\\
9.2	2.6	0.5954840304695\\
9.2	2.8	0.579771812704827\\
9.2	3	0.570783734971578\\
9.2	3.2	0.586604378042879\\
9.2	3.4	0.613485918571115\\
9.2	3.6	0.639273224043604\\
9.2	3.8	0.661150075345385\\
9.2	4	0.681676589476698\\
9.2	4.2	0.704559653801404\\
9.2	4.4	0.732976984973442\\
9.2	4.6	0.769297012365082\\
9.2	4.8	0.81453393513238\\
9.2	5	0.866712843761534\\
9.2	5.2	0.923105215706895\\
9.2	5.4	0.994514347192176\\
9.2	5.6	1.07940975010468\\
9.2	5.8	1.04852658666567\\
9.2	6	0.93398800110707\\
9.2	6.2	0.959366663605749\\
9.2	6.4	0.995897147834948\\
9.2	6.6	1.01792458396172\\
9.2	6.8	1.02726844899865\\
9.2	7	1.02831776841673\\
9.2	7.2	1.02471545394576\\
9.2	7.4	1.0200372292329\\
9.2	7.6	1.01748860724581\\
9.2	7.8	1.01854326267521\\
9.2	8	1.02222347014429\\
9.2	8.2	1.02661242149438\\
9.2	8.4	1.03120413887797\\
9.2	8.6	1.03741960002367\\
9.2	8.8	1.04627044662375\\
9.2	9	1.0518004791862\\
9.2	9.2	1.03305511754231\\
9.2	9.4	0.970488880820645\\
9.2	9.6	0.890338512838542\\
9.2	9.8	0.833094370850469\\
9.2	10	0.797763591534346\\
9.4	0	0.809614189296475\\
9.4	0.2	0.781610693052509\\
9.4	0.4	0.754184008670062\\
9.4	0.6	0.724550315735342\\
9.4	0.8	0.692094186142388\\
9.4	1	0.658811947684838\\
9.4	1.2	0.631667968787029\\
9.4	1.4	0.618510818523716\\
9.4	1.6	0.607983976934685\\
9.4	1.8	0.563922930104527\\
9.4	2	0.540375843002855\\
9.4	2.2	0.509966828916772\\
9.4	2.4	0.584680343229754\\
9.4	2.6	0.588714750747879\\
9.4	2.8	0.598336534428689\\
9.4	3	0.58062379086489\\
9.4	3.2	0.585251160321275\\
9.4	3.4	0.611560172660682\\
9.4	3.6	0.642622075732382\\
9.4	3.8	0.669659954033001\\
9.4	4	0.692899635544076\\
9.4	4.2	0.716261577527057\\
9.4	4.4	0.743800707200064\\
9.4	4.6	0.778318888868304\\
9.4	4.8	0.820533375766318\\
9.4	5	0.868349286908186\\
9.4	5.2	0.921473318452817\\
9.4	5.4	0.994528652024928\\
9.4	5.6	1.08121701053079\\
9.4	5.8	1.05516438890351\\
9.4	6	0.955039801489169\\
9.4	6.2	0.96241186280819\\
9.4	6.4	0.992653506343686\\
9.4	6.6	1.01523224898053\\
9.4	6.8	1.02765386898476\\
9.4	7	1.03203964146943\\
9.4	7.2	1.03094909200685\\
9.4	7.4	1.02734792728265\\
9.4	7.6	1.02421555959953\\
9.4	7.8	1.02331409359292\\
9.4	8	1.02429614918377\\
9.4	8.2	1.0256424292954\\
9.4	8.4	1.02682420045999\\
9.4	8.6	1.02961453087899\\
9.4	8.8	1.0374229282753\\
9.4	9	1.04995574766133\\
9.4	9.2	1.04895028725625\\
9.4	9.4	0.999669128392533\\
9.4	9.6	0.914239634981607\\
9.4	9.8	0.848018145588055\\
9.4	10	0.809614189296475\\
9.6	0	0.820666057544032\\
9.6	0.2	0.791967083004691\\
9.6	0.4	0.765098827321869\\
9.6	0.6	0.737156258687726\\
9.6	0.8	0.707056479767143\\
9.6	1	0.674372613434603\\
9.6	1.2	0.642281646742531\\
9.6	1.4	0.619597498330239\\
9.6	1.6	0.612207935252293\\
9.6	1.8	0.598146889874614\\
9.6	2	0.545080496087021\\
9.6	2.2	0.548265995707136\\
9.6	2.4	0.570520876415624\\
9.6	2.6	0.559032516059261\\
9.6	2.8	0.602217106525931\\
9.6	3	0.597924712041013\\
9.6	3.2	0.587680767342655\\
9.6	3.4	0.605438026198421\\
9.6	3.6	0.638810106240687\\
9.6	3.8	0.671941963967188\\
9.6	4	0.699898408153244\\
9.6	4.2	0.725174847884319\\
9.6	4.4	0.752248526784171\\
9.6	4.6	0.784543181416204\\
9.6	4.8	0.823044044611642\\
9.6	5	0.866239976651408\\
9.6	5.2	0.915941813455609\\
9.6	5.4	0.988665199866961\\
9.6	5.6	1.07748426033989\\
9.6	5.8	1.06627481716656\\
9.6	6	0.979459370684159\\
9.6	6.2	0.969543501191134\\
9.6	6.4	0.991011127971284\\
9.6	6.6	1.01205272438846\\
9.6	6.8	1.02617349264049\\
9.6	7	1.0332893044513\\
9.6	7.2	1.03475953503575\\
9.6	7.4	1.03279694136046\\
9.6	7.6	1.02996005822989\\
9.6	7.8	1.02802043757358\\
9.6	8	1.02701158160329\\
9.6	8.2	1.0256974009123\\
9.6	8.4	1.02337498525184\\
9.6	8.6	1.02160575502252\\
9.6	8.8	1.02513404456267\\
9.6	9	1.03951738489034\\
9.6	9.2	1.054797670481\\
9.6	9.4	1.02518041921475\\
9.6	9.6	0.938939840512818\\
9.6	9.8	0.863296898126169\\
9.6	10	0.820666057544032\\
9.8	0	0.831070974347611\\
9.8	0.2	0.800737815747615\\
9.8	0.4	0.77312168713401\\
9.8	0.6	0.745645377939275\\
9.8	0.8	0.717669862934543\\
9.8	1	0.687680955097815\\
9.8	1.2	0.655487201342625\\
9.8	1.4	0.626044347081895\\
9.8	1.6	0.609603738587174\\
9.8	1.8	0.60720650797908\\
9.8	2	0.58495144190697\\
9.8	2.2	0.530284773739891\\
9.8	2.4	0.523960152871193\\
9.8	2.6	0.620309272837192\\
9.8	2.8	0.579092756198765\\
9.8	3	0.610985112997168\\
9.8	3.2	0.599401153705892\\
9.8	3.4	0.600732570575101\\
9.8	3.6	0.628997418455107\\
9.8	3.8	0.666424238277794\\
9.8	4	0.700459541548319\\
9.8	4.2	0.729516117929785\\
9.8	4.4	0.757301550677975\\
9.8	4.6	0.787769265350097\\
9.8	4.8	0.822632250393892\\
9.8	5	0.861391970110677\\
9.8	5.2	0.907299228965456\\
9.8	5.4	0.977334879948444\\
9.8	5.6	1.06781390799479\\
9.8	5.8	1.07730453365192\\
9.8	6	1.00605543715563\\
9.8	6.2	0.981823294864042\\
9.8	6.4	0.992504842784556\\
9.8	6.6	1.00965891198863\\
9.8	6.8	1.02369209841289\\
9.8	7	1.03244380352412\\
9.8	7.2	1.03605164770545\\
9.8	7.4	1.03591824354022\\
9.8	7.6	1.03406674165848\\
9.8	7.8	1.03205463891974\\
9.8	8	1.03003649673558\\
9.8	8.2	1.0269010522066\\
9.8	8.4	1.021648338886\\
9.8	8.6	1.01518111049179\\
9.8	8.8	1.0123165767864\\
9.8	9	1.02307176152778\\
9.8	9.2	1.04997859036605\\
9.8	9.4	1.0442725012396\\
9.8	9.6	0.962587378450295\\
9.8	9.8	0.878433053839517\\
9.8	10	0.831070974347611\\
10	0	0.8407188218076\\
10	0.2	0.808118758044647\\
10	0.4	0.778512449896356\\
10	0.6	0.750066372575188\\
10	0.8	0.723077626239594\\
10	1	0.695968975501368\\
10	1.2	0.666637447922146\\
10	1.4	0.635905674665647\\
10	1.6	0.610998598515938\\
10	1.8	0.602292954398631\\
10	2	0.602279596386341\\
10	2.2	0.56754610616236\\
10	2.4	0.534696384947846\\
10	2.6	0.489972315879257\\
10	2.8	0.586301601128132\\
10	3	0.596775822537075\\
10	3.2	0.615208085487948\\
10	3.4	0.604929203626498\\
10	3.6	0.618319643095701\\
10	3.8	0.653821412839707\\
10	4	0.69309914478826\\
10	4.2	0.727515759635772\\
10	4.4	0.757792390474962\\
10	4.6	0.787668733920911\\
10	4.8	0.819710852613802\\
10	5	0.854626383089907\\
10	5.2	0.896477021837854\\
10	5.4	0.961642822789682\\
10	5.6	1.0518693681537\\
10	5.8	1.08366114633248\\
10	6	1.03226034841443\\
10	6.2	0.998930580483989\\
10	6.4	0.998148864582904\\
10	6.6	1.00930053519961\\
10	6.8	1.0213060465755\\
10	7	1.03024322861318\\
10	7.2	1.03510759578827\\
10	7.4	1.03653190189824\\
10	7.6	1.0359912148507\\
10	7.8	1.03469870147689\\
10	8	1.0327127781798\\
10	8.2	1.02887949553398\\
10	8.4	1.02180195806289\\
10	8.6	1.01143574877401\\
10	8.8	1.00157550506239\\
10	9	1.00428060874423\\
10	9.2	1.03610160457122\\
10	9.4	1.05546930397547\\
10	9.6	0.982980453549221\\
10	9.8	0.892402592888826\\
10	10	0.8407188218076\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex2/Pred/pod.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.817\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.439076925103691,
point meta max=1.11774388030388,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.835366836294669\\
0	0.2	0.804020265500728\\
0	0.4	0.772758372823597\\
0	0.6	0.740327029830086\\
0	0.8	0.709589747291006\\
0	1	0.682129493687585\\
0	1.2	0.657775857999876\\
0	1.4	0.635613104459416\\
0	1.6	0.617946491495388\\
0	1.8	0.617658783317322\\
0	2	0.647297375566523\\
0	2.2	0.627260874689314\\
0	2.4	0.475230028625961\\
0	2.6	0.467774568513373\\
0	2.8	0.664644630343349\\
0	3	0.553172265769872\\
0	3.2	0.55094367808822\\
0	3.4	0.593244843783583\\
0	3.6	0.632399020042322\\
0	3.8	0.662708594292265\\
0	4	0.689017160731947\\
0	4.2	0.715234899996091\\
0	4.4	0.743361121632852\\
0	4.6	0.775450465427328\\
0	4.8	0.814596644018157\\
0	5	0.863687284596319\\
0	5.2	0.923425731291866\\
0	5.4	0.996385726393481\\
0	5.6	1.07982938171559\\
0	5.8	1.10348057302263\\
0	6	1.04213655730635\\
0	6.2	1.00380781574133\\
0	6.4	1.00200915975985\\
0	6.6	1.01188621395172\\
0	6.8	1.02212065987451\\
0	7	1.02980352927653\\
0	7.2	1.03438742878819\\
0	7.4	1.03618980620158\\
0	7.6	1.03626036363555\\
0	7.8	1.03574504307848\\
0	8	1.03495769628146\\
0	8.2	1.03314454771209\\
0	8.4	1.02925757697736\\
0	8.6	1.02283552134206\\
0	8.8	1.01475297426447\\
0	9	1.01163019120912\\
0	9.2	1.03292953194477\\
0	9.4	1.05159121601828\\
0	9.6	0.978940929444367\\
0	9.8	0.885898484948316\\
0	10	0.835366836294669\\
0.2	0	0.844541170759674\\
0.2	0.2	0.812831052566705\\
0.2	0.4	0.779899096225333\\
0.2	0.6	0.745244746010858\\
0.2	0.8	0.712450304580869\\
0.2	1	0.683486699319539\\
0.2	1.2	0.658557550582957\\
0.2	1.4	0.63660470848505\\
0.2	1.6	0.616962513153707\\
0.2	1.8	0.604778466009184\\
0.2	2	0.616746658683031\\
0.2	2.2	0.652344235028557\\
0.2	2.4	0.582766921411875\\
0.2	2.6	0.513945858345424\\
0.2	2.8	0.584590789115447\\
0.2	3	0.633192230661555\\
0.2	3.2	0.549020365544026\\
0.2	3.4	0.567941517293237\\
0.2	3.6	0.613161565226786\\
0.2	3.8	0.652593428543631\\
0.2	4	0.684295020973202\\
0.2	4.2	0.71286616119769\\
0.2	4.4	0.741901289027201\\
0.2	4.6	0.773952778322532\\
0.2	4.8	0.81161768797825\\
0.2	5	0.85695014229585\\
0.2	5.2	0.910458019773517\\
0.2	5.4	0.975925522059495\\
0.2	5.6	1.05756811896414\\
0.2	5.8	1.10310601377197\\
0.2	6	1.06739146799446\\
0.2	6.2	1.02574295282098\\
0.2	6.4	1.01206398851851\\
0.2	6.6	1.01378537524609\\
0.2	6.8	1.01997834326334\\
0.2	7	1.02645592830919\\
0.2	7.2	1.03157199726828\\
0.2	7.4	1.03462976214496\\
0.2	7.6	1.035835434812\\
0.2	7.8	1.03582974606407\\
0.2	8	1.03488665125128\\
0.2	8.2	1.03260817544356\\
0.2	8.4	1.02828184964251\\
0.2	8.6	1.02122077210691\\
0.2	8.8	1.01072861445131\\
0.2	9	0.999710478999507\\
0.2	9.2	1.01470544635415\\
0.2	9.4	1.05253924195454\\
0.2	9.6	0.991363228533151\\
0.2	9.8	0.895875259493004\\
0.2	10	0.844541170759674\\
0.4	0	0.851656768932901\\
0.4	0.2	0.819936769764389\\
0.4	0.4	0.784973646271632\\
0.4	0.6	0.747924781997211\\
0.4	0.8	0.713070119644418\\
0.4	1	0.682525690267163\\
0.4	1.2	0.656698659827481\\
0.4	1.4	0.634818258179945\\
0.4	1.6	0.615457624626331\\
0.4	1.8	0.599191480297267\\
0.4	2	0.595211150134659\\
0.4	2.2	0.621439479549657\\
0.4	2.4	0.650371410685428\\
0.4	2.6	0.498771466180963\\
0.4	2.8	0.450286847186726\\
0.4	3	0.64830382187782\\
0.4	3.2	0.602969925209213\\
0.4	3.4	0.554677302749918\\
0.4	3.6	0.587079038416368\\
0.4	3.8	0.633516637256974\\
0.4	4	0.673160527182802\\
0.4	4.2	0.706268377414256\\
0.4	4.4	0.737177388541167\\
0.4	4.6	0.769406779312825\\
0.4	4.8	0.805617557290716\\
0.4	5	0.847521944606516\\
0.4	5.2	0.89556882705194\\
0.4	5.4	0.953596908808877\\
0.4	5.6	1.03009870363468\\
0.4	5.8	1.09153686961565\\
0.4	6	1.0834613767464\\
0.4	6.2	1.04719575311095\\
0.4	6.4	1.02528658271795\\
0.4	6.6	1.01868224084383\\
0.4	6.8	1.0195711127695\\
0.4	7	1.02343598630661\\
0.4	7.2	1.02785549341324\\
0.4	7.4	1.03130713164874\\
0.4	7.6	1.03326424027546\\
0.4	7.8	1.03385445923636\\
0.4	8	1.03316356156602\\
0.4	8.2	1.03099314227358\\
0.4	8.4	1.02699526365514\\
0.4	8.6	1.02053837920969\\
0.4	8.8	1.0097959311393\\
0.4	9	0.992593857645917\\
0.4	9.2	0.996711489430848\\
0.4	9.4	1.04869592782776\\
0.4	9.6	0.995954904969102\\
0.4	9.8	0.901002985673358\\
0.4	10	0.851656768932901\\
0.6	0	0.856710164730591\\
0.6	0.2	0.8249748560297\\
0.6	0.4	0.787505552419833\\
0.6	0.6	0.747998248443198\\
0.6	0.8	0.711253638445038\\
0.6	1	0.679275678485497\\
0.6	1.2	0.652471977077499\\
0.6	1.4	0.630345520802285\\
0.6	1.6	0.611603891739759\\
0.6	1.8	0.595047829312823\\
0.6	2	0.583746212365704\\
0.6	2.2	0.591373257396364\\
0.6	2.4	0.631420219765724\\
0.6	2.6	0.644292471826377\\
0.6	2.8	0.512903808745677\\
0.6	3	0.465480854553399\\
0.6	3.2	0.661305774087275\\
0.6	3.4	0.583447169823943\\
0.6	3.6	0.567039361804629\\
0.6	3.8	0.607450836922232\\
0.6	4	0.654034394482967\\
0.6	4.2	0.693804991206266\\
0.6	4.4	0.7282955077995\\
0.6	4.6	0.761568784697644\\
0.6	4.8	0.796846423642329\\
0.6	5	0.836003351737102\\
0.6	5.2	0.879612615135675\\
0.6	5.4	0.930910309664763\\
0.6	5.6	0.99988835826423\\
0.6	5.8	1.06970358056131\\
0.6	6	1.08739407479296\\
0.6	6.2	1.06393448819751\\
0.6	6.4	1.03924884138562\\
0.6	6.6	1.02576172653735\\
0.6	6.8	1.02096802499777\\
0.6	7	1.02126911245662\\
0.6	7.2	1.02393518728586\\
0.6	7.4	1.02684926959297\\
0.6	7.6	1.02891994619809\\
0.6	7.8	1.02985300345836\\
0.6	8	1.029491323102\\
0.6	8.2	1.02770637392403\\
0.6	8.4	1.02451762172737\\
0.6	8.6	1.0196192355235\\
0.6	8.8	1.01067694778376\\
0.6	9	0.990213588625305\\
0.6	9.2	0.982088628158647\\
0.6	9.4	1.043646625961\\
0.6	9.6	0.992464089935976\\
0.6	9.8	0.901113319218779\\
0.6	10	0.856710164730591\\
0.8	0	0.860013298138124\\
0.8	0.2	0.827518803172294\\
0.8	0.4	0.787010114916815\\
0.8	0.6	0.745155878447987\\
0.8	0.8	0.706860003257328\\
0.8	1	0.673760537354676\\
0.8	1.2	0.646112573141166\\
0.8	1.4	0.623576858738397\\
0.8	1.6	0.605228788565277\\
0.8	1.8	0.589545418391103\\
0.8	2	0.576405880880296\\
0.8	2.2	0.572688473382192\\
0.8	2.4	0.59455415469324\\
0.8	2.6	0.634785140497817\\
0.8	2.8	0.561301550819901\\
0.8	3	0.498392361579784\\
0.8	3.2	0.548091210007179\\
0.8	3.4	0.64612515070257\\
0.8	3.6	0.575904821253039\\
0.8	3.8	0.583746118860263\\
0.8	4	0.628394759317922\\
0.8	4.2	0.674423311931995\\
0.8	4.4	0.714230406810016\\
0.8	4.6	0.750013366803516\\
0.8	4.8	0.785376126603657\\
0.8	5	0.822740611474693\\
0.8	5.2	0.86306372816531\\
0.8	5.4	0.908857993676223\\
0.8	5.6	0.969480487610929\\
0.8	5.8	1.04056808392701\\
0.8	6	1.07862513538153\\
0.8	6.2	1.07234154881523\\
0.8	6.4	1.05084760476347\\
0.8	6.6	1.03337680000215\\
0.8	6.8	1.02357593136908\\
0.8	7	1.02001550952575\\
0.8	7.2	1.02025745799804\\
0.8	7.4	1.02185566338251\\
0.8	7.6	1.02333608365795\\
0.8	7.8	1.02413614744506\\
0.8	8	1.02389187361058\\
0.8	8.2	1.02245871738701\\
0.8	8.4	1.02020748654216\\
0.8	8.6	1.01741174279856\\
0.8	8.8	1.0118541713254\\
0.8	9	0.990931646084034\\
0.8	9.2	0.972875091268404\\
0.8	9.4	1.03972641469072\\
0.8	9.6	0.980987582458297\\
0.8	9.8	0.897220391106002\\
0.8	10	0.860013298138124\\
1	0	0.861864854030085\\
1	0.2	0.826968933854014\\
1	0.4	0.783009768885094\\
1	0.6	0.739162658352338\\
1	0.8	0.699807161480528\\
1	1	0.666013019831309\\
1	1.2	0.63779508907212\\
1	1.4	0.614873375705293\\
1	1.6	0.596690933467133\\
1	1.8	0.581982070352237\\
1	2	0.569368826562047\\
1	2.2	0.561130123845315\\
1	2.4	0.568906111425061\\
1	2.6	0.60928026414612\\
1	2.8	0.654434468716364\\
1	3	0.513864673906911\\
1	3.2	0.451395394576421\\
1	3.4	0.612773247101924\\
1	3.6	0.622835425038064\\
1	3.8	0.578725363688175\\
1	4	0.603068972306129\\
1	4.2	0.649384281512046\\
1	4.4	0.694431581385453\\
1	4.6	0.734189831283554\\
1	4.8	0.771034102964463\\
1	5	0.80780395397161\\
1	5.2	0.846050410215176\\
1	5.4	0.887814169551736\\
1	5.6	0.940720547016174\\
1	5.8	1.00793240307953\\
1	6	1.0590550153953\\
1	6.2	1.07052580332487\\
1	6.4	1.05717881616062\\
1	6.6	1.03943131711255\\
1	6.8	1.02626297336031\\
1	7	1.01925632389924\\
1	7.2	1.01690574964362\\
1	7.4	1.01673200880339\\
1	7.6	1.01704306841897\\
1	7.8	1.01717364781305\\
1	8	1.01665514147204\\
1	8.2	1.01529441895295\\
1	8.4	1.01378892752617\\
1	8.6	1.01325913055255\\
1	8.8	1.01227941195743\\
1	9	0.99187676860869\\
1	9.2	0.971177395347162\\
1	9.4	1.03614871979995\\
1	9.6	0.962062629129656\\
1	9.8	0.891493542707216\\
1	10	0.861864854030085\\
1.2	0	0.861995017431939\\
1.2	0.2	0.822509972513134\\
1.2	0.4	0.775096245503974\\
1.2	0.6	0.729881181231863\\
1.2	0.8	0.690076094679314\\
1.2	1	0.656085382378181\\
1.2	1.2	0.627649400439054\\
1.2	1.4	0.604494205590925\\
1.2	1.6	0.586393124354913\\
1.2	1.8	0.572516398527948\\
1.2	2	0.56119264172444\\
1.2	2.2	0.552139944055888\\
1.2	2.4	0.551282376188894\\
1.2	2.6	0.571873560221075\\
1.2	2.8	0.613224883880294\\
1.2	3	0.603114531484478\\
1.2	3.2	0.51978038902817\\
1.2	3.4	0.476235637482434\\
1.2	3.6	0.638435027306759\\
1.2	3.8	0.604758921904743\\
1.2	4	0.589304570978946\\
1.2	4.2	0.623706868994508\\
1.2	4.4	0.670042929161547\\
1.2	4.6	0.713906233748189\\
1.2	4.8	0.753522675049537\\
1.2	5	0.79102893545219\\
1.2	5.2	0.828434972932822\\
1.2	5.4	0.867650887657278\\
1.2	5.6	0.914418830747508\\
1.2	5.8	0.975165264750024\\
1.2	6	1.03218126497057\\
1.2	6.2	1.05874279282414\\
1.2	6.4	1.05636657871494\\
1.2	6.6	1.04193658007881\\
1.2	6.8	1.02764777583131\\
1.2	7	1.01822480353643\\
1.2	7.2	1.01361288558955\\
1.2	7.4	1.01160571147783\\
1.2	7.6	1.01042978924815\\
1.2	7.8	1.00945044449669\\
1.2	8	1.00822109755843\\
1.2	8.2	1.00651607728815\\
1.2	8.4	1.00533005002838\\
1.2	8.6	1.00693984993904\\
1.2	8.8	1.01211339606351\\
1.2	9	0.989016049703974\\
1.2	9.2	0.980208488036428\\
1.2	9.4	1.02774557397467\\
1.2	9.6	0.937790901711947\\
1.2	9.8	0.886680826137255\\
1.2	10	0.861995017431939\\
1.4	0	0.859111135234728\\
1.4	0.2	0.813257558954007\\
1.4	0.4	0.763038264277031\\
1.4	0.6	0.717313362897347\\
1.4	0.8	0.677742048219326\\
1.4	1	0.64408350305325\\
1.4	1.2	0.615799908351454\\
1.4	1.4	0.592618162458817\\
1.4	1.6	0.574643997961605\\
1.4	1.8	0.561518207590549\\
1.4	2	0.551656962888847\\
1.4	2.2	0.543536917788203\\
1.4	2.4	0.539768883799292\\
1.4	2.6	0.551293338545265\\
1.4	2.8	0.592486080610056\\
1.4	3	0.642752584257508\\
1.4	3.2	0.52334198813007\\
1.4	3.4	0.483708530590062\\
1.4	3.6	0.543529206821424\\
1.4	3.8	0.634331417331556\\
1.4	4	0.597160534836875\\
1.4	4.2	0.605014831678275\\
1.4	4.4	0.644755128272364\\
1.4	4.6	0.690175458276399\\
1.4	4.8	0.732824929019424\\
1.4	5	0.772183360021684\\
1.4	5.2	0.809932423388325\\
1.4	5.4	0.847956829934612\\
1.4	5.6	0.890486911523188\\
1.4	5.8	0.944414280167659\\
1.4	6	1.00181993510288\\
1.4	6.2	1.03899852127178\\
1.4	6.4	1.04799000689123\\
1.4	6.6	1.03953099341313\\
1.4	6.8	1.02645834748555\\
1.4	7	1.0160301582325\\
1.4	7.2	1.00988099520484\\
1.4	7.4	1.00634455064592\\
1.4	7.6	1.00367659323046\\
1.4	7.8	1.00135055851506\\
1.4	8	0.999047993786846\\
1.4	8.2	0.996556421211124\\
1.4	8.4	0.99510560874661\\
1.4	8.6	0.99823307011934\\
1.4	8.8	1.01312248162584\\
1.4	9	0.978922672312122\\
1.4	9.2	1.00186415671406\\
1.4	9.4	1.00643755976364\\
1.4	9.6	0.913323395355989\\
1.4	9.8	0.884713068021871\\
1.4	10	0.859111135234728\\
1.6	0	0.851050364246594\\
1.6	0.2	0.798605507638104\\
1.6	0.4	0.746900266900604\\
1.6	0.6	0.701664107391187\\
1.6	0.8	0.663038305959255\\
1.6	1	0.630223494091992\\
1.6	1.2	0.602414605253813\\
1.6	1.4	0.579394399594889\\
1.6	1.6	0.561672363883543\\
1.6	1.8	0.549356720089621\\
1.6	2	0.541029847393083\\
1.6	2.2	0.534511471225648\\
1.6	2.4	0.529993360588806\\
1.6	2.6	0.53393243512976\\
1.6	2.8	0.557864344979866\\
1.6	3	0.598494959081347\\
1.6	3.2	0.609921318225669\\
1.6	3.4	0.516663587984561\\
1.6	3.6	0.468291103388929\\
1.6	3.8	0.596428469039496\\
1.6	4	0.619618876912046\\
1.6	4.2	0.600046718940563\\
1.6	4.4	0.623700706672238\\
1.6	4.6	0.665678081446051\\
1.6	4.8	0.709774903171426\\
1.6	5	0.751292349958922\\
1.6	5.2	0.790289059620721\\
1.6	5.4	0.828260649308629\\
1.6	5.6	0.868331421343439\\
1.6	5.8	0.916497329647579\\
1.6	6	0.971056186330796\\
1.6	6.2	1.0141475639862\\
1.6	6.4	1.03297334271626\\
1.6	6.6	1.03176562262375\\
1.6	6.8	1.02183832570365\\
1.6	7	1.01189567517974\\
1.6	7.2	1.00515501197399\\
1.6	7.4	1.0006570954718\\
1.6	7.6	0.996772234397639\\
1.6	7.8	0.993102934175396\\
1.6	8	0.98951295527842\\
1.6	8.2	0.985874297004083\\
1.6	8.4	0.983616239117372\\
1.6	8.6	0.986363929268059\\
1.6	8.8	1.01659350840928\\
1.6	9	0.966590328028389\\
1.6	9.2	1.02807017847098\\
1.6	9.4	0.968107624429518\\
1.6	9.6	0.896330286107343\\
1.6	9.8	0.884812750899463\\
1.6	10	0.851050364246594\\
1.8	0	0.835776086465614\\
1.8	0.2	0.778596814531648\\
1.8	0.4	0.727132793813728\\
1.8	0.6	0.683419095870397\\
1.8	0.8	0.646423587245288\\
1.8	1	0.614872679632483\\
1.8	1.2	0.587732695456886\\
1.8	1.4	0.564984908888632\\
1.8	1.6	0.54768677026962\\
1.8	1.8	0.53638677073893\\
1.8	2	0.529742185854347\\
1.8	2.2	0.525173539686542\\
1.8	2.4	0.521565063923452\\
1.8	2.6	0.522748257942881\\
1.8	2.8	0.538982723379461\\
1.8	3	0.581616897391558\\
1.8	3.2	0.631042310168871\\
1.8	3.4	0.522083736031019\\
1.8	3.6	0.503129694429562\\
1.8	3.8	0.508800508746624\\
1.8	4	0.616286466947301\\
1.8	4.2	0.608761776420184\\
1.8	4.4	0.610994609789561\\
1.8	4.6	0.643851823191199\\
1.8	4.8	0.68627332785754\\
1.8	5	0.728995018429963\\
1.8	5.2	0.769517601446346\\
1.8	5.4	0.808226791923467\\
1.8	5.6	0.847258513459194\\
1.8	5.8	0.891281164478637\\
1.8	6	0.941781840052369\\
1.8	6.2	0.986973657270209\\
1.8	6.4	1.01308207775533\\
1.8	6.6	1.01907802467802\\
1.8	6.8	1.01350458581934\\
1.8	7	1.00533814620524\\
1.8	7.2	0.998987463556612\\
1.8	7.4	0.994227222412615\\
1.8	7.6	0.989593556144724\\
1.8	7.8	0.984793870777515\\
1.8	8	0.979864290289996\\
1.8	8.2	0.974912761591372\\
1.8	8.4	0.972291824520886\\
1.8	8.6	0.9723029726267\\
1.8	8.8	1.01483030010324\\
1.8	9	0.973364593017182\\
1.8	9.2	1.03363818684884\\
1.8	9.4	0.922093073645273\\
1.8	9.6	0.892291486382115\\
1.8	9.8	0.882604034210315\\
1.8	10	0.835776086465614\\
2	0	0.812675793123425\\
2	0.2	0.75408269352387\\
2	0.4	0.704621626691922\\
2	0.6	0.663396598818517\\
2	0.8	0.628591772394524\\
2	1	0.598524947705134\\
2	1.2	0.57203951372774\\
2	1.4	0.549579859567209\\
2	1.6	0.532942169351937\\
2	1.8	0.523017919769942\\
2	2	0.518319304397943\\
2	2.2	0.515865884384159\\
2	2.4	0.513723816162718\\
2	2.6	0.514078949177182\\
2	2.8	0.525021187653334\\
2	3	0.555796510901799\\
2	3.2	0.592948595773838\\
2	3.4	0.591134534547645\\
2	3.6	0.506560880773379\\
2	3.8	0.484794013144615\\
2	4	0.561676169348036\\
2	4.2	0.614144143792705\\
2	4.4	0.607706067046768\\
2	4.6	0.6271463227418\\
2	4.8	0.664604594442114\\
2	5	0.706606572972039\\
2	5.2	0.748089631256994\\
2	5.4	0.787813406863882\\
2	5.6	0.826758056880461\\
2	5.8	0.868209021212976\\
2	6	0.914788715924245\\
2	6.2	0.959607766098221\\
2	6.4	0.990313705701895\\
2	6.6	1.00252360484248\\
2	6.8	1.00172797161623\\
2	7	0.996246463674267\\
2	7.2	0.991149414756723\\
2	7.4	0.986834577586346\\
2	7.6	0.982008329165977\\
2	7.8	0.976421472692091\\
2	8	0.97016938610631\\
2	8.2	0.963588048301043\\
2	8.4	0.962376652474098\\
2	8.6	0.965789494639391\\
2	8.8	0.989673189278929\\
2	9	1.01637655885693\\
2	9.2	0.992887929864909\\
2	9.4	0.890655322759214\\
2	9.6	0.897919313089815\\
2	9.8	0.871973085682762\\
2	10	0.812675793123425\\
2.2	0	0.783126351721558\\
2.2	0.2	0.726623314016213\\
2.2	0.4	0.680674645395572\\
2.2	0.6	0.642696131613303\\
2.2	0.8	0.610369115001997\\
2.2	1	0.581685975313061\\
2.2	1.2	0.555592039714703\\
2.2	1.4	0.533402087407623\\
2.2	1.6	0.517812145828433\\
2.2	1.8	0.509800686201902\\
2.2	2	0.507407295113758\\
2.2	2.2	0.507181916934922\\
2.2	2.4	0.506672332436324\\
2.2	2.6	0.506873214890254\\
2.2	2.8	0.513592891474604\\
2.2	3	0.535300738035513\\
2.2	3.2	0.575932811825987\\
2.2	3.4	0.61837168414067\\
2.2	3.6	0.503348810867481\\
2.2	3.8	0.511238083659776\\
2.2	4	0.505666662712252\\
2.2	4.2	0.591727002252336\\
2.2	4.4	0.608150788589495\\
2.2	4.6	0.616197598619358\\
2.2	4.8	0.64626358989118\\
2.2	5	0.685633434497081\\
2.2	5.2	0.726906274883459\\
2.2	5.4	0.767345082369486\\
2.2	5.6	0.806643271754726\\
2.2	5.8	0.846724151899437\\
2.2	6	0.890155876557262\\
2.2	6.2	0.933367525198916\\
2.2	6.4	0.966430285620695\\
2.2	6.6	0.983417235411003\\
2.2	6.8	0.987180508013012\\
2.2	7	0.984858608796744\\
2.2	7.2	0.981671375601619\\
2.2	7.4	0.978431273944896\\
2.2	7.6	0.973963225644259\\
2.2	7.8	0.967959246207094\\
2.2	8	0.96028893798614\\
2.2	8.2	0.950375579529007\\
2.2	8.4	0.947436653015779\\
2.2	8.6	0.980103433440878\\
2.2	8.8	0.958993367226955\\
2.2	9	1.05615784218576\\
2.2	9.2	0.920353513402308\\
2.2	9.4	0.88982875962365\\
2.2	9.6	0.900265223794867\\
2.2	9.8	0.849126651392081\\
2.2	10	0.783126351721558\\
2.4	0	0.749959625201886\\
2.4	0.2	0.698257136463134\\
2.4	0.4	0.656870505735226\\
2.4	0.6	0.622490769681492\\
2.4	0.8	0.592502429153206\\
2.4	1	0.564704696935578\\
2.4	1.2	0.538547161599135\\
2.4	1.4	0.516749729624391\\
2.4	1.6	0.502882574738144\\
2.4	1.8	0.497502268141224\\
2.4	2	0.497784475605111\\
2.4	2.2	0.499786090692951\\
2.4	2.4	0.500855082796109\\
2.4	2.6	0.501501156368749\\
2.4	2.8	0.506524568162409\\
2.4	3	0.524388791120325\\
2.4	3.2	0.561647929968392\\
2.4	3.4	0.594776935641511\\
2.4	3.6	0.548477638840301\\
2.4	3.8	0.501505069263619\\
2.4	4	0.502552412137323\\
2.4	4.2	0.546148431209057\\
2.4	4.4	0.599437996507289\\
2.4	4.6	0.609212102629606\\
2.4	4.8	0.631489500335267\\
2.4	5	0.667035362239175\\
2.4	5.2	0.706962257684077\\
2.4	5.4	0.747430705986399\\
2.4	5.6	0.787056658686855\\
2.4	5.8	0.826493745722449\\
2.4	6	0.867659856560274\\
2.4	6.2	0.908893599661534\\
2.4	6.4	0.94273348702021\\
2.4	6.6	0.963026934806312\\
2.4	6.8	0.970730903855858\\
2.4	7	0.971670405613652\\
2.4	7.2	0.970824998098542\\
2.4	7.4	0.969169090738451\\
2.4	7.6	0.965539518927248\\
2.4	7.8	0.959482213374881\\
2.4	8	0.950815504226459\\
2.4	8.2	0.938128378862739\\
2.4	8.4	0.921812566808439\\
2.4	8.6	0.984219358103163\\
2.4	8.8	0.997219541727916\\
2.4	9	1.01319327765999\\
2.4	9.2	0.87390400798347\\
2.4	9.4	0.90858956612171\\
2.4	9.6	0.885803077920511\\
2.4	9.8	0.815306791948329\\
2.4	10	0.749959625201886\\
2.6	0	0.716510772964943\\
2.6	0.2	0.671167483519309\\
2.6	0.4	0.634717574383826\\
2.6	0.6	0.603714892406477\\
2.6	0.8	0.575421881805511\\
2.6	1	0.547635899316338\\
2.6	1.2	0.520981543282698\\
2.6	1.4	0.500125533222074\\
2.6	1.6	0.489063458857164\\
2.6	1.8	0.487133237078052\\
2.6	2	0.490319827850813\\
2.6	2.2	0.494325357553236\\
2.6	2.4	0.496626564630684\\
2.6	2.6	0.497672383879617\\
2.6	2.8	0.501592836253756\\
2.6	3	0.515608319810981\\
2.6	3.2	0.544523714826251\\
2.6	3.4	0.574874602919426\\
2.6	3.6	0.585637247360205\\
2.6	3.8	0.4816011964749\\
2.6	4	0.52237087842509\\
2.6	4.2	0.513443722328431\\
2.6	4.4	0.574027829651078\\
2.6	4.6	0.601177046503612\\
2.6	4.8	0.61950641311243\\
2.6	5	0.650924962475072\\
2.6	5.2	0.68890608583813\\
2.6	5.4	0.728727020846491\\
2.6	5.6	0.76835955502698\\
2.6	5.8	0.80744817234441\\
2.6	6	0.84705297167536\\
2.6	6.2	0.886395962097457\\
2.6	6.4	0.920048095483211\\
2.6	6.6	0.94239189893926\\
2.6	6.8	0.953264787279995\\
2.6	7	0.957323968151167\\
2.6	7.2	0.959072437278974\\
2.6	7.4	0.959389091858694\\
2.6	7.6	0.956966856857804\\
2.6	7.8	0.951099744614924\\
2.6	8	0.942062044028836\\
2.6	8.2	0.934024563153639\\
2.6	8.4	0.921358439079124\\
2.6	8.6	0.9362857401302\\
2.6	8.8	1.07544882454058\\
2.6	9	0.903756454325661\\
2.6	9.2	0.887537176734401\\
2.6	9.4	0.915594069535799\\
2.6	9.6	0.851403650472594\\
2.6	9.8	0.775651211541984\\
2.6	10	0.716510772964943\\
2.8	0	0.685854642182315\\
2.8	0.2	0.647187016765154\\
2.8	0.4	0.615239707358685\\
2.8	0.6	0.586798483549791\\
2.8	0.8	0.559088344983634\\
2.8	1	0.53023713819089\\
2.8	1.2	0.503076186619775\\
2.8	1.4	0.484451497359547\\
2.8	1.6	0.477655231433611\\
2.8	1.8	0.479861514807448\\
2.8	2	0.485824951749898\\
2.8	2.2	0.491288806766421\\
2.8	2.4	0.494237820623737\\
2.8	2.6	0.495349170976011\\
2.8	2.8	0.498294804885762\\
2.8	3	0.509137849299364\\
2.8	3.2	0.532563253872031\\
2.8	3.4	0.5647818721947\\
2.8	3.6	0.586586004948573\\
2.8	3.8	0.491995815028908\\
2.8	4	0.516918542607178\\
2.8	4.2	0.514869947816787\\
2.8	4.4	0.541137501725062\\
2.8	4.6	0.58654591998871\\
2.8	4.8	0.608580351703401\\
2.8	5	0.636849609925895\\
2.8	5.2	0.672855979548557\\
2.8	5.4	0.711680900318199\\
2.8	5.6	0.750953113197481\\
2.8	5.8	0.789697867162245\\
2.8	6	0.828178605591075\\
2.8	6.2	0.865871280511534\\
2.8	6.4	0.898819676793917\\
2.8	6.6	0.922266026213282\\
2.8	6.8	0.935573659797515\\
2.8	7	0.942517745851364\\
2.8	7.2	0.947011607776869\\
2.8	7.4	0.949582206369787\\
2.8	7.6	0.948497978285999\\
2.8	7.8	0.941916112674386\\
2.8	8	0.926828919376467\\
2.8	8.2	0.911101678872324\\
2.8	8.4	0.957485658738813\\
2.8	8.6	0.970249162702853\\
2.8	8.8	1.01853254592265\\
2.8	9	0.852598005815194\\
2.8	9.2	0.924751856858768\\
2.8	9.4	0.89036361073194\\
2.8	9.6	0.805091197560362\\
2.8	9.8	0.736098280367847\\
2.8	10	0.685854642182315\\
3	0	0.660161400260375\\
3	0.2	0.627303099538858\\
3	0.4	0.598725967531557\\
3	0.6	0.571579359832202\\
3	0.8	0.542997896398444\\
3	1	0.512175385955054\\
3	1.2	0.485472093990677\\
3	1.4	0.471258224941161\\
3	1.6	0.470247478991583\\
3	1.8	0.476754902302924\\
3	2	0.484800590635966\\
3	2.2	0.490819077911504\\
3	2.4	0.493663881283517\\
3	2.6	0.494413631504458\\
3	2.8	0.496477444037605\\
3	3	0.505172286663067\\
3	3.2	0.525259028876463\\
3	3.4	0.555501497128566\\
3	3.6	0.572857148428619\\
3	3.8	0.517751476384165\\
3	4	0.493046806446842\\
3	4.2	0.533847826265958\\
3	4.4	0.518222729197492\\
3	4.6	0.564524509731449\\
3	4.8	0.59643436410747\\
3	5	0.624133971552255\\
3	5.2	0.658571989136013\\
3	5.4	0.696423401057083\\
3	5.6	0.735118193236172\\
3	5.8	0.773404200226818\\
3	6	0.81096765164105\\
3	6.2	0.847236099171931\\
3	6.4	0.879241179670252\\
3	6.6	0.903149925894198\\
3	6.8	0.918322053182699\\
3	7	0.927962045174827\\
3	7.2	0.93533529065202\\
3	7.4	0.940334427836298\\
3	7.6	0.940520526553804\\
3	7.8	0.933543830988142\\
3	8	0.916658727695495\\
3	8.2	0.880088123474378\\
3	8.4	0.909562041894437\\
3	8.6	1.09471918643751\\
3	8.8	0.866060042572891\\
3	9	0.898636891039843\\
3	9.2	0.926495193796991\\
3	9.4	0.839714340552662\\
3	9.6	0.757985532906626\\
3	9.8	0.701316141540915\\
3	10	0.660161400260375\\
3.2	0	0.640217464998819\\
3.2	0.2	0.611493648622613\\
3.2	0.4	0.584782040413748\\
3.2	0.6	0.557399283602512\\
3.2	0.8	0.526369416757056\\
3.2	1	0.49346536359227\\
3.2	1.2	0.469659827919346\\
3.2	1.4	0.462638678577914\\
3.2	1.6	0.468334698958685\\
3.2	1.8	0.478364464059094\\
3.2	2	0.487152597579889\\
3.2	2.2	0.492563856526973\\
3.2	2.4	0.494522792445486\\
3.2	2.6	0.49450314442162\\
3.2	2.8	0.495690471865699\\
3.2	3	0.502761391735726\\
3.2	3.2	0.519982398025191\\
3.2	3.4	0.545924752539481\\
3.2	3.6	0.560368885338514\\
3.2	3.8	0.534254169361078\\
3.2	4	0.475959653946733\\
3.2	4.2	0.545237546919779\\
3.2	4.4	0.513835271987602\\
3.2	4.6	0.54015078621278\\
3.2	4.8	0.581630755025282\\
3.2	5	0.612068208013563\\
3.2	5.2	0.645738411855168\\
3.2	5.4	0.682857053904956\\
3.2	5.6	0.720951742901114\\
3.2	5.8	0.758674302004352\\
3.2	6	0.795384623320614\\
3.2	6.2	0.830385422042553\\
3.2	6.4	0.861364132388324\\
3.2	6.6	0.885371152101518\\
3.2	6.8	0.902080850693574\\
3.2	7	0.914383602600164\\
3.2	7.2	0.924809834181344\\
3.2	7.4	0.932296054844939\\
3.2	7.6	0.933526101530872\\
3.2	7.8	0.925689884736804\\
3.2	8	0.912544554699197\\
3.2	8.2	0.929632323819593\\
3.2	8.4	0.951848291846648\\
3.2	8.6	0.992756531861722\\
3.2	8.8	0.843197983593301\\
3.2	9	0.946415567407785\\
3.2	9.2	0.879987734092023\\
3.2	9.4	0.783519117185648\\
3.2	9.6	0.7180292914757\\
3.2	9.8	0.673913020809036\\
3.2	10	0.640217464998819\\
3.4	0	0.625479367037536\\
3.4	0.2	0.598998091384161\\
3.4	0.4	0.572590885886181\\
3.4	0.6	0.54331049715614\\
3.4	0.8	0.508522140717439\\
3.4	1	0.475042102254472\\
3.4	1.2	0.458111395108618\\
3.4	1.4	0.460759786457951\\
3.4	1.6	0.472671429033227\\
3.4	1.8	0.484295036093853\\
3.4	2	0.492020364848874\\
3.4	2.2	0.495660007526509\\
3.4	2.4	0.496119526552572\\
3.4	2.6	0.495077359127437\\
3.4	2.8	0.495418837421168\\
3.4	3	0.501179413338914\\
3.4	3.2	0.515866259997919\\
3.4	3.4	0.53767440227817\\
3.4	3.6	0.550928478553124\\
3.4	3.8	0.537108236823128\\
3.4	4	0.472910503752082\\
3.4	4.2	0.543124248021405\\
3.4	4.4	0.52288049446797\\
3.4	4.6	0.519766144061618\\
3.4	4.8	0.564639216603377\\
3.4	5	0.600157306371886\\
3.4	5.2	0.634133100303042\\
3.4	5.4	0.670821499080471\\
3.4	5.6	0.708407381040368\\
3.4	5.8	0.745520064691469\\
3.4	6	0.781381463794475\\
3.4	6.2	0.815215166428676\\
3.4	6.4	0.8451885528821\\
3.4	6.6	0.869187110625803\\
3.4	6.8	0.887405948990219\\
3.4	7	0.902561538783062\\
3.4	7.2	0.916236944562181\\
3.4	7.4	0.925868380421501\\
3.4	7.6	0.925583975921663\\
3.4	7.8	0.905606024743789\\
3.4	8	0.859124418008663\\
3.4	8.2	0.886827145429613\\
3.4	8.4	1.11583770844196\\
3.4	8.6	0.817376555262903\\
3.4	8.8	0.930414347048212\\
3.4	9	0.923103281385411\\
3.4	9.2	0.814430837718259\\
3.4	9.4	0.736640254797548\\
3.4	9.6	0.688660864591267\\
3.4	9.8	0.654255299860559\\
3.4	10	0.625479367037536\\
3.6	0	0.614672500707483\\
3.6	0.2	0.588778635548799\\
3.6	0.4	0.56120129380626\\
3.6	0.6	0.528330572557536\\
3.6	0.8	0.489433312847275\\
3.6	1	0.459173798656996\\
3.6	1.2	0.453824131280448\\
3.6	1.4	0.466938892858468\\
3.6	1.6	0.482622016841285\\
3.6	1.8	0.493017473157778\\
3.6	2	0.497868385322609\\
3.6	2.2	0.498911479286718\\
3.6	2.4	0.49761345033834\\
3.6	2.6	0.495546878492401\\
3.6	2.8	0.495187317674905\\
3.6	3	0.499940819190462\\
3.6	3.2	0.512549085574025\\
3.6	3.4	0.530947739020108\\
3.6	3.6	0.542715551256289\\
3.6	3.8	0.532405744740208\\
3.6	4	0.477819714739423\\
3.6	4.2	0.535248573653295\\
3.6	4.4	0.535117323503988\\
3.6	4.6	0.50638602183109\\
3.6	4.8	0.547378233145898\\
3.6	5	0.588395470088023\\
3.6	5.2	0.623682224894592\\
3.6	5.4	0.660210314028913\\
3.6	5.6	0.697383173636712\\
3.6	5.8	0.73387986511481\\
3.6	6	0.768889586190698\\
3.6	6.2	0.801646084921801\\
3.6	6.4	0.830745590994623\\
3.6	6.6	0.854899353919344\\
3.6	6.8	0.87493699540341\\
3.6	7	0.893355841492057\\
3.6	7.2	0.910344715234971\\
3.6	7.4	0.921186203935082\\
3.6	7.6	0.919005129031737\\
3.6	7.8	0.904660618592856\\
3.6	8	0.905362118464522\\
3.6	8.2	0.960578349713126\\
3.6	8.4	0.922936945508023\\
3.6	8.6	0.867894735878469\\
3.6	8.8	0.959230577464316\\
3.6	9	0.852423791487284\\
3.6	9.2	0.758145609958443\\
3.6	9.4	0.704556582207171\\
3.6	9.6	0.669568510539816\\
3.6	9.8	0.641001059451569\\
3.6	10	0.614672500707483\\
3.8	0	0.606476723337784\\
3.8	0.2	0.579884677573864\\
3.8	0.4	0.549722198437338\\
3.8	0.6	0.511778337070336\\
3.8	0.8	0.47031030887613\\
3.8	1	0.449294110445009\\
3.8	1.2	0.459189709151626\\
3.8	1.4	0.480657361740462\\
3.8	1.6	0.495920795214669\\
3.8	1.8	0.502135959182423\\
3.8	2	0.502884592925242\\
3.8	2.2	0.501132869175774\\
3.8	2.4	0.498267388556672\\
3.8	2.6	0.49543805853372\\
3.8	2.8	0.494640447305545\\
3.8	3	0.498697256235513\\
3.8	3.2	0.509644577104007\\
3.8	3.4	0.525155092911369\\
3.8	3.6	0.534818028501579\\
3.8	3.8	0.525363840760525\\
3.8	4	0.484325335304622\\
3.8	4.2	0.529151679013248\\
3.8	4.4	0.543689307636676\\
3.8	4.6	0.498934027312831\\
3.8	4.8	0.531874061114411\\
3.8	5	0.57729628503663\\
3.8	5.2	0.61446649766125\\
3.8	5.4	0.65100460929376\\
3.8	5.6	0.687795594633554\\
3.8	5.8	0.723674562539344\\
3.8	6	0.75785337778241\\
3.8	6.2	0.78967075350903\\
3.8	6.4	0.818187281890751\\
3.8	6.6	0.842970069496398\\
3.8	6.8	0.865480097349828\\
3.8	7	0.887670564719082\\
3.8	7.2	0.907577408152784\\
3.8	7.4	0.917377588951818\\
3.8	7.6	0.90449881902821\\
3.8	7.8	0.854305836368025\\
3.8	8	0.873459591957606\\
3.8	8.2	1.11774388030388\\
3.8	8.4	0.794417766677163\\
3.8	8.6	0.968465750158427\\
3.8	8.8	0.897719983366151\\
3.8	9	0.784121578216218\\
3.8	9.2	0.721773277361577\\
3.8	9.4	0.686104589529432\\
3.8	9.6	0.658237742940276\\
3.8	9.8	0.632185143016852\\
3.8	10	0.606476723337784\\
4	0	0.599918427989482\\
4	0.2	0.571600634223011\\
4	0.4	0.537460223313734\\
4	0.6	0.493685780856963\\
4	0.8	0.453822952278995\\
4	1	0.448982989922649\\
4	1.2	0.474601979944736\\
4	1.4	0.499133700897693\\
4	1.6	0.509146894444288\\
4	1.8	0.509098316971667\\
4	2	0.505555820770059\\
4	2.2	0.50153064362218\\
4	2.4	0.497682911314563\\
4	2.6	0.494535756888341\\
4	2.8	0.493621975786609\\
4	3	0.497266309848938\\
4	3.2	0.506879140856921\\
4	3.4	0.519868664779634\\
4	3.6	0.527269931073697\\
4	3.8	0.51848825746779\\
4	4	0.49016230484885\\
4	4.2	0.527469803080403\\
4	4.4	0.546568321722703\\
4	4.6	0.494365106625559\\
4	4.8	0.519351909333833\\
4	5	0.567644756697176\\
4	5.2	0.606690173501725\\
4	5.4	0.643256415584149\\
4	5.6	0.679618370663337\\
4	5.8	0.714870101242347\\
4	6	0.748292965723959\\
4	6.2	0.779426565681066\\
4	6.4	0.807884052612826\\
4	6.6	0.834116908877283\\
4	6.8	0.860011655105131\\
4	7	0.886242499083283\\
4	7.2	0.907490079262253\\
4	7.4	0.911371830958649\\
4	7.6	0.886170693734858\\
4	7.8	0.877258538403418\\
4	8	1.00557847481106\\
4	8.2	0.826565800700256\\
4	8.4	0.92623805952256\\
4	8.6	0.945839288819749\\
4	8.8	0.816781421104426\\
4	9	0.740753978104774\\
4	9.2	0.703576320623821\\
4	9.4	0.677119582070949\\
4	9.6	0.651774603402866\\
4	9.8	0.626143483273166\\
4	10	0.599918427989482\\
4.2	0	0.594424701967769\\
4.2	0.2	0.563461561108757\\
4.2	0.4	0.524070066549032\\
4.2	0.6	0.475146822048214\\
4.2	0.8	0.443588733324187\\
4.2	1	0.460375748161087\\
4.2	1.2	0.497610922991955\\
4.2	1.4	0.517913062318473\\
4.2	1.6	0.518821354879339\\
4.2	1.8	0.512056810711779\\
4.2	2	0.505169077404655\\
4.2	2.2	0.49995653937194\\
4.2	2.4	0.495920514627084\\
4.2	2.6	0.492939973020538\\
4.2	2.8	0.49220075951497\\
4.2	3	0.495647683345249\\
4.2	3.2	0.504165418056686\\
4.2	3.4	0.514972746527024\\
4.2	3.6	0.520418647756948\\
4.2	3.8	0.512879246319436\\
4.2	4	0.495625302392921\\
4.2	4.2	0.529301938535831\\
4.2	4.4	0.544043449207594\\
4.2	4.6	0.489970321609011\\
4.2	4.8	0.510216954684422\\
4.2	5	0.560191403580771\\
4.2	5.2	0.600611625796899\\
4.2	5.4	0.637061329376044\\
4.2	5.6	0.672899781253622\\
4.2	5.8	0.707535236659069\\
4.2	6	0.740380451425442\\
4.2	6.2	0.771281422128648\\
4.2	6.4	0.800508061342999\\
4.2	6.6	0.829334342245971\\
4.2	6.8	0.859513192343993\\
4.2	7	0.889161022616277\\
4.2	7.2	0.907975814832293\\
4.2	7.4	0.898185070396352\\
4.2	7.6	0.852116054822555\\
4.2	7.8	0.884891457725445\\
4.2	8	1.05965881569256\\
4.2	8.2	0.831342655531325\\
4.2	8.4	0.98257920285053\\
4.2	8.6	0.858333837704198\\
4.2	8.8	0.762616527169042\\
4.2	9	0.721575263778857\\
4.2	9.2	0.697214156275621\\
4.2	9.4	0.673445033273084\\
4.2	9.6	0.648083248205049\\
4.2	9.8	0.621862414136762\\
4.2	10	0.594424701967769\\
4.4	0	0.589721491794921\\
4.4	0.2	0.555245795231688\\
4.4	0.4	0.509741780472169\\
4.4	0.6	0.458277695386477\\
4.4	0.8	0.442910292642761\\
4.4	1	0.482817353114584\\
4.4	1.2	0.523306014666791\\
4.4	1.4	0.532345227372152\\
4.4	1.6	0.522619973221708\\
4.4	1.8	0.510468550149653\\
4.4	2	0.502008756623185\\
4.4	2.2	0.496919972778703\\
4.4	2.4	0.493450258590361\\
4.4	2.6	0.491008203063484\\
4.4	2.8	0.490620835925173\\
4.4	3	0.493984433049297\\
4.4	3.2	0.5015741695874\\
4.4	3.4	0.510561304909024\\
4.4	3.6	0.514643546132798\\
4.4	3.8	0.509103901497187\\
4.4	4	0.501399928166016\\
4.4	4.2	0.532263984899938\\
4.4	4.4	0.536698194506824\\
4.4	4.6	0.484508998494472\\
4.4	4.8	0.504518805610632\\
4.4	5	0.555468412272575\\
4.4	5.2	0.596465591090707\\
4.4	5.4	0.632543883547061\\
4.4	5.6	0.667780134219989\\
4.4	5.8	0.701894298028153\\
4.4	6	0.734512882024709\\
4.4	6.2	0.765902880171683\\
4.4	6.4	0.79705156481612\\
4.4	6.6	0.829753807270469\\
4.4	6.8	0.864517791514098\\
4.4	7	0.894971151424174\\
4.4	7.2	0.903743492230704\\
4.4	7.4	0.869964451063576\\
4.4	7.6	0.850207909900779\\
4.4	7.8	1.06755933560645\\
4.4	8	0.765406110375883\\
4.4	8.2	0.980912104723761\\
4.4	8.4	0.908843448557353\\
4.4	8.6	0.789544794662985\\
4.4	8.8	0.739917210547598\\
4.4	9	0.717700734323056\\
4.4	9.2	0.69681236505841\\
4.4	9.4	0.672406120731786\\
4.4	9.6	0.646086592574463\\
4.4	9.8	0.618875078007301\\
4.4	10	0.589721491794921\\
4.6	0	0.585731772055288\\
4.6	0.2	0.547015522125116\\
4.6	0.4	0.495287813492191\\
4.6	0.6	0.445608890460084\\
4.6	0.8	0.453314468879462\\
4.6	1	0.512638936748175\\
4.6	1.2	0.545919499404247\\
4.6	1.4	0.539232770606479\\
4.6	1.6	0.520092151449401\\
4.6	1.8	0.505165159955787\\
4.6	2	0.497175911066316\\
4.6	2.2	0.493362833804884\\
4.6	2.4	0.490958521399673\\
4.6	2.6	0.489209186671903\\
4.6	2.8	0.489194008467834\\
4.6	3	0.492481768123104\\
4.6	3.2	0.499260775008233\\
4.6	3.4	0.506823591901966\\
4.6	3.6	0.510252483014864\\
4.6	3.8	0.50737180420529\\
4.6	4	0.507447596133107\\
4.6	4.2	0.533628109788373\\
4.6	4.4	0.525017376375488\\
4.6	4.6	0.478322490545569\\
4.6	4.8	0.502352814955035\\
4.6	5	0.553741385527353\\
4.6	5.2	0.594417559316722\\
4.6	5.4	0.629866017306069\\
4.6	5.6	0.664519788637389\\
4.6	5.8	0.698371911659926\\
4.6	6	0.731358201734691\\
4.6	6.2	0.764263076385255\\
4.6	6.4	0.798701343861241\\
4.6	6.6	0.836235915271027\\
4.6	6.8	0.874269432583982\\
4.6	7	0.899312164820988\\
4.6	7.2	0.885693201333785\\
4.6	7.4	0.833016464445042\\
4.6	7.6	0.934856483297955\\
4.6	7.8	0.934890332999133\\
4.6	8	0.910664514744654\\
4.6	8.2	0.961634994239011\\
4.6	8.4	0.824674404476151\\
4.6	8.6	0.75922206377199\\
4.6	8.8	0.737553341067604\\
4.6	9	0.720966177343802\\
4.6	9.2	0.698876067435494\\
4.6	9.4	0.672808842140633\\
4.6	9.6	0.645396638216925\\
4.6	9.8	0.617024866785114\\
4.6	10	0.585731772055288\\
4.8	0	0.582541995675165\\
4.8	0.2	0.539159811666507\\
4.8	0.4	0.481994500675722\\
4.8	0.6	0.439076925103691\\
4.8	0.8	0.473730508027694\\
4.8	1	0.544315667845331\\
4.8	1.2	0.560867103987729\\
4.8	1.4	0.537800371579323\\
4.8	1.6	0.512582118052104\\
4.8	1.8	0.497910965695429\\
4.8	2	0.492137851179218\\
4.8	2.2	0.490306028852087\\
4.8	2.4	0.48909845109093\\
4.8	2.6	0.487950852512237\\
4.8	2.8	0.48817680168905\\
4.8	3	0.491310201617457\\
4.8	3.2	0.497368654409209\\
4.8	3.4	0.503914285622566\\
4.8	3.6	0.507350285650555\\
4.8	3.8	0.507393467353216\\
4.8	4	0.512722294683323\\
4.8	4.2	0.530970705996857\\
4.8	4.4	0.509923572897656\\
4.8	4.6	0.472955689694849\\
4.8	4.8	0.503943702731369\\
4.8	5	0.555031464758281\\
4.8	5.2	0.594570654013501\\
4.8	5.4	0.629257148755139\\
4.8	5.6	0.663529879707395\\
4.8	5.8	0.697612281442325\\
4.8	6	0.731836694757806\\
4.8	6.2	0.767514684063318\\
4.8	6.4	0.806478749035778\\
4.8	6.6	0.848607297547877\\
4.8	6.8	0.885426309753259\\
4.8	7	0.893272848733799\\
4.8	7.2	0.846615747797666\\
4.8	7.4	0.855701347360377\\
4.8	7.6	1.09187645543128\\
4.8	7.8	0.787379295523775\\
4.8	8	0.996997503832659\\
4.8	8.2	0.870715625966883\\
4.8	8.4	0.781541212047467\\
4.8	8.6	0.756030469640969\\
4.8	8.8	0.744483842447882\\
4.8	9	0.726686420169774\\
4.8	9.2	0.701989219432508\\
4.8	9.4	0.674315338835534\\
4.8	9.6	0.645925800975421\\
4.8	9.8	0.616293052806619\\
4.8	10	0.582541995675165\\
5	0	0.580401330126315\\
5	0.2	0.532376153357988\\
5	0.4	0.471218826490442\\
5	0.6	0.439153698866777\\
5	0.8	0.500772181225908\\
5	1	0.572444064600257\\
5	1.2	0.56617630327638\\
5	1.4	0.529585959060535\\
5	1.6	0.50249949633225\\
5	1.8	0.490708646872193\\
5	2	0.488223968102244\\
5	2.2	0.488522962597522\\
5	2.4	0.488286547364967\\
5	2.6	0.487447916512896\\
5	2.8	0.487673809732162\\
5	3	0.490520242768601\\
5	3.2	0.495928684629304\\
5	3.4	0.501812776555865\\
5	3.6	0.505678891032809\\
5	3.8	0.508233994516913\\
5	4	0.515431087161615\\
5	4.2	0.522859628557132\\
5	4.4	0.493376164988453\\
5	4.6	0.470553411510143\\
5	4.8	0.509459584565934\\
5	5	0.559169301678059\\
5	5.2	0.59701781988863\\
5	5.4	0.631049367263695\\
5	5.6	0.665380767148309\\
5	5.8	0.700439941479042\\
5	6	0.736990058055475\\
5	6.2	0.776673880818884\\
5	6.4	0.820585013655236\\
5	6.6	0.864511511970603\\
5	6.8	0.890332754154755\\
5	7	0.864551489560243\\
5	7.2	0.814500380159649\\
5	7.4	0.99529605589252\\
5	7.6	0.819430978190037\\
5	7.8	0.977403743536628\\
5	8	0.926290928971361\\
5	8.2	0.810506975529538\\
5	8.4	0.773457293532987\\
5	8.6	0.765749197771916\\
5	8.8	0.754313739221352\\
5	9	0.733038240956693\\
5	9.2	0.705824146323485\\
5	9.4	0.67688582951788\\
5	9.6	0.64765705437917\\
5	9.8	0.616732815809256\\
5	10	0.580401330126315\\
5.2	0	0.579706265632044\\
5.2	0.2	0.527543757995665\\
5.2	0.4	0.46395240088762\\
5.2	0.6	0.444565377399387\\
5.2	0.8	0.529926331987342\\
5.2	1	0.593537595484012\\
5.2	1.2	0.562691432415693\\
5.2	1.4	0.517488794503896\\
5.2	1.6	0.49237692153499\\
5.2	1.8	0.485170909875237\\
5.2	2	0.48626741412456\\
5.2	2.2	0.488356424840789\\
5.2	2.4	0.488610811957395\\
5.2	2.6	0.487667696735942\\
5.2	2.8	0.487594006244535\\
5.2	3	0.489991664365427\\
5.2	3.2	0.494783585692388\\
5.2	3.4	0.500219118921614\\
5.2	3.6	0.504532336776632\\
5.2	3.8	0.508394577812428\\
5.2	4	0.513758347075937\\
5.2	4.2	0.509593824302083\\
5.2	4.4	0.478462744519477\\
5.2	4.6	0.473117476442538\\
5.2	4.8	0.518760456808623\\
5.2	5	0.565884967781117\\
5.2	5.2	0.601909344307989\\
5.2	5.4	0.63568737136849\\
5.2	5.6	0.670754072586167\\
5.2	5.8	0.707725316072887\\
5.2	6	0.747700927608245\\
5.2	6.2	0.792083265924113\\
5.2	6.4	0.839448218659932\\
5.2	6.6	0.877838496835908\\
5.2	6.8	0.875975977203794\\
5.2	7	0.815580424822674\\
5.2	7.2	0.897039257551958\\
5.2	7.4	1.05532589328905\\
5.2	7.6	0.860005320689526\\
5.2	7.8	0.980018326386905\\
5.2	8	0.850232342444566\\
5.2	8.2	0.792039869701773\\
5.2	8.4	0.783669392085194\\
5.2	8.6	0.779654501819035\\
5.2	8.8	0.764510178094273\\
5.2	9	0.739634292561967\\
5.2	9.2	0.710388961214795\\
5.2	9.4	0.680498891798086\\
5.2	9.6	0.650569321141022\\
5.2	9.8	0.61845453061333\\
5.2	10	0.579706265632044\\
5.4	0	0.580932395388313\\
5.4	0.2	0.525541479070925\\
5.4	0.4	0.460603943011547\\
5.4	0.6	0.452720760760121\\
5.4	0.8	0.556936044100296\\
5.4	1	0.606862879404457\\
5.4	1.2	0.553196742795635\\
5.4	1.4	0.504583697092408\\
5.4	1.6	0.484131896941113\\
5.4	1.8	0.482171490058782\\
5.4	2	0.486489168144292\\
5.4	2.2	0.489712666817197\\
5.4	2.4	0.489858746634086\\
5.4	2.6	0.488358837989252\\
5.4	2.8	0.487669811809736\\
5.4	3	0.489437444330381\\
5.4	3.2	0.493575994293401\\
5.4	3.4	0.498553612849957\\
5.4	3.6	0.502859591949977\\
5.4	3.8	0.506254070572873\\
5.4	4	0.506878985788313\\
5.4	4.2	0.493583703108829\\
5.4	4.4	0.468774106637071\\
5.4	4.6	0.48177924319924\\
5.4	4.8	0.531294469007338\\
5.4	5	0.574932181179741\\
5.4	5.2	0.609491364054169\\
5.4	5.4	0.643680048693784\\
5.4	5.6	0.680312108857872\\
5.4	5.8	0.720140227472181\\
5.4	6	0.764268135233723\\
5.4	6.2	0.812678101353849\\
5.4	6.4	0.858438493416677\\
5.4	6.6	0.877044616969319\\
5.4	6.8	0.832191271565843\\
5.4	7	0.818198367402392\\
5.4	7.2	1.04361891048501\\
5.4	7.4	0.78202617642428\\
5.4	7.6	1.0035243924007\\
5.4	7.8	0.902190835779184\\
5.4	8	0.816048824930558\\
5.4	8.2	0.798710734502914\\
5.4	8.4	0.800615450548448\\
5.4	8.6	0.794055592883638\\
5.4	8.8	0.774493729019876\\
5.4	9	0.746531866724112\\
5.4	9.2	0.715694416368428\\
5.4	9.4	0.685082370014627\\
5.4	9.6	0.654631216199719\\
5.4	9.8	0.621608506709991\\
5.4	10	0.580932395388313\\
5.6	0	0.58452377633386\\
5.6	0.2	0.527085166929948\\
5.6	0.4	0.46113446178618\\
5.6	0.6	0.460589857842101\\
5.6	0.8	0.578651828201503\\
5.6	1	0.614181881348979\\
5.6	1.2	0.541115537846723\\
5.6	1.4	0.493240844476224\\
5.6	1.6	0.478737835210248\\
5.6	1.8	0.481817421761709\\
5.6	2	0.488599524654119\\
5.6	2.2	0.492190536117418\\
5.6	2.4	0.491631973524013\\
5.6	2.6	0.489145944015199\\
5.6	2.8	0.48753761867029\\
5.6	3	0.488477211483989\\
5.6	3.2	0.491833744343384\\
5.6	3.4	0.496110102300577\\
5.6	3.6	0.499610692004706\\
5.6	3.8	0.500811838353929\\
5.6	4	0.495815708247976\\
5.6	4.2	0.478922559713694\\
5.6	4.4	0.467268769589867\\
5.6	4.6	0.496370343565705\\
5.6	4.8	0.546241824315501\\
5.6	5	0.586200077541187\\
5.6	5.2	0.620074697700629\\
5.6	5.4	0.655478364050101\\
5.6	5.6	0.694490014929982\\
5.6	5.8	0.737834478511331\\
5.6	6	0.785882769175867\\
5.6	6.2	0.835028323605814\\
5.6	6.4	0.86821232313557\\
5.6	6.6	0.847719059636201\\
5.6	6.8	0.791461549586533\\
5.6	7	0.967217580196845\\
5.6	7.2	0.980491268431401\\
5.6	7.4	0.912695515154978\\
5.6	7.6	0.959905405557743\\
5.6	7.8	0.85048199174153\\
5.6	8	0.81381480095898\\
5.6	8.2	0.816186328303756\\
5.6	8.4	0.818886719313183\\
5.6	8.6	0.807942358451463\\
5.6	8.8	0.784340937045153\\
5.6	9	0.753821368550817\\
5.6	9.2	0.721691090917091\\
5.6	9.4	0.690529765245693\\
5.6	9.6	0.659799026552506\\
5.6	9.8	0.626335953732569\\
5.6	10	0.58452377633386\\
5.8	0	0.590769175911211\\
5.8	0.2	0.532633087475687\\
5.8	0.4	0.465433017711583\\
5.8	0.6	0.46570271493015\\
5.8	0.8	0.593006873329733\\
5.8	1	0.61880041519616\\
5.8	1.2	0.529449685820552\\
5.8	1.4	0.484775691750558\\
5.8	1.6	0.476274954723565\\
5.8	1.8	0.483650136699199\\
5.8	2	0.492020122241023\\
5.8	2.2	0.495271124611157\\
5.8	2.4	0.493500625784392\\
5.8	2.6	0.489663965570195\\
5.8	2.8	0.486867082723187\\
5.8	3	0.486777354913985\\
5.8	3.2	0.489154046700419\\
5.8	3.4	0.492353206856939\\
5.8	3.6	0.494255789041249\\
5.8	3.8	0.492419974230641\\
5.8	4	0.483579454419422\\
5.8	4.2	0.470095249451586\\
5.8	4.4	0.475185334082951\\
5.8	4.6	0.515533228455368\\
5.8	4.8	0.562824646851832\\
5.8	5	0.599739853459084\\
5.8	5.2	0.63392419841443\\
5.8	5.4	0.671301825308768\\
5.8	5.6	0.713259482415388\\
5.8	5.8	0.760090634051523\\
5.8	6	0.809980929959866\\
5.8	6.2	0.851989288546332\\
5.8	6.4	0.85472394726873\\
5.8	6.6	0.796506665247775\\
5.8	6.8	0.861889958147908\\
5.8	7	1.05498563699355\\
5.8	7.2	0.79844533854191\\
5.8	7.4	1.01803978436038\\
5.8	7.6	0.897837936417235\\
5.8	7.8	0.834247699834441\\
5.8	8	0.827731584417718\\
5.8	8.2	0.836842164552761\\
5.8	8.4	0.836667663732954\\
5.8	8.6	0.821308352961107\\
5.8	8.8	0.794243085431774\\
5.8	9	0.761551887482183\\
5.8	9.2	0.728306685688566\\
5.8	9.4	0.696726883530361\\
5.8	9.6	0.665996381000585\\
5.8	9.8	0.632695682466068\\
5.8	10	0.590769175911211\\
6	0	0.599698897045315\\
6	0.2	0.542336507574955\\
6	0.4	0.473670791850164\\
6	0.6	0.46706334888436\\
6	0.8	0.598296888446767\\
6	1	0.624396429143119\\
6	1.2	0.520336792898676\\
6	1.4	0.479553450035423\\
6	1.6	0.476200416242839\\
6	1.8	0.486931947789006\\
6	2	0.496119904283982\\
6	2.2	0.498499806902642\\
6	2.4	0.495154133313648\\
6	2.6	0.489699578189288\\
6	2.8	0.485508461313594\\
6	3	0.484222945771495\\
6	3.2	0.485435443747533\\
6	3.4	0.487262513276128\\
6	3.6	0.487253537095579\\
6	3.8	0.483047129481569\\
6	4	0.474316799027117\\
6	4.2	0.47034617356195\\
6	4.4	0.491618663473548\\
6	4.6	0.537342459472585\\
6	4.8	0.580571029331891\\
6	5	0.615672376275339\\
6	5.2	0.651106376036658\\
6	5.4	0.690971537855613\\
6	5.6	0.735920829638733\\
6	5.8	0.784928572588748\\
6	6	0.831259824987073\\
6	6.2	0.85178830375548\\
6	6.4	0.811726798133019\\
6	6.6	0.79826628588102\\
6	6.8	1.03204848182131\\
6	7	0.913292583201677\\
6	7.2	0.940068235350965\\
6	7.4	0.945336283526777\\
6	7.6	0.865476279883339\\
6	7.8	0.839737861511653\\
6	8	0.847881778459918\\
6	8.2	0.857591391246596\\
6	8.4	0.853656292138706\\
6	8.6	0.834406122236794\\
6	8.8	0.8043854135988\\
6	9	0.769771316165575\\
6	9.2	0.73549256104578\\
6	9.4	0.703567470948921\\
6	9.6	0.673088455677147\\
6	9.8	0.640590627727993\\
6	10	0.599698897045315\\
6.2	0	0.611020200932839\\
6.2	0.2	0.555993942151958\\
6.2	0.4	0.486353178058088\\
6.2	0.6	0.465852973448661\\
6.2	0.8	0.592488168683022\\
6.2	1	0.633718114075032\\
6.2	1.2	0.515370689805209\\
6.2	1.4	0.477325122791958\\
6.2	1.6	0.477664373176597\\
6.2	1.8	0.490899370189447\\
6.2	2	0.500391335752483\\
6.2	2.2	0.501614809796247\\
6.2	2.4	0.496511292737848\\
6.2	2.6	0.489299357899038\\
6.2	2.8	0.483608822669662\\
6.2	3	0.481056477721645\\
6.2	3.2	0.48106016334607\\
6.2	3.4	0.481556989121856\\
6.2	3.6	0.480173586036447\\
6.2	3.8	0.475772929530293\\
6.2	4	0.47178469374525\\
6.2	4.2	0.480539908527276\\
6.2	4.4	0.514024862478494\\
6.2	4.6	0.560083320313995\\
6.2	4.8	0.599357235979985\\
6.2	5	0.63402340739766\\
6.2	5.2	0.671361962505301\\
6.2	5.4	0.713796335725614\\
6.2	5.6	0.760885085198532\\
6.2	5.8	0.808444132201922\\
6.2	6	0.840632671673417\\
6.2	6.2	0.823906536766397\\
6.2	6.4	0.778444700887561\\
6.2	6.6	0.932036072661186\\
6.2	6.8	1.02890880708777\\
6.2	7	0.827854784601288\\
6.2	7.2	1.03041678290264\\
6.2	7.4	0.91415753933873\\
6.2	7.6	0.858854420920068\\
6.2	7.8	0.855368656105466\\
6.2	8	0.869511982124466\\
6.2	8.2	0.877511656522018\\
6.2	8.4	0.870038833739407\\
6.2	8.6	0.847529978552001\\
6.2	8.8	0.814965982703105\\
6.2	9	0.778571651682093\\
6.2	9.2	0.743252636853655\\
6.2	9.4	0.710966784936787\\
6.2	9.6	0.68087551947342\\
6.2	9.8	0.649724420863772\\
6.2	10	0.611020200932839\\
6.4	0	0.624098934653457\\
6.4	0.2	0.57300554624833\\
6.4	0.4	0.503952380679051\\
6.4	0.6	0.465583129719458\\
6.4	0.8	0.573791747068329\\
6.4	1	0.646730580183314\\
6.4	1.2	0.516777726958389\\
6.4	1.4	0.477493199471059\\
6.4	1.6	0.479767483872821\\
6.4	1.8	0.494927736385869\\
6.4	2	0.504534283618712\\
6.4	2.2	0.504597595576614\\
6.4	2.4	0.497760117394959\\
6.4	2.6	0.488805538235448\\
6.4	2.8	0.481646082697801\\
6.4	3	0.477913721581574\\
6.4	3.2	0.476922675312306\\
6.4	3.4	0.476639161517684\\
6.4	3.6	0.475297946604729\\
6.4	3.8	0.473659901999063\\
6.4	4	0.477948944480988\\
6.4	4.2	0.499105262615355\\
6.4	4.4	0.539351486389096\\
6.4	4.6	0.582740737473137\\
6.4	4.8	0.619229884013756\\
6.4	5	0.654578535982872\\
6.4	5.2	0.694040424781204\\
6.4	5.4	0.738462860582597\\
6.4	5.6	0.785252035054939\\
6.4	5.8	0.823938512110484\\
6.4	6	0.827741272336824\\
6.4	6.2	0.783453034139718\\
6.4	6.4	0.84146418053106\\
6.4	6.6	1.06122339514056\\
6.4	6.8	0.882348990054461\\
6.4	7	0.950810164260465\\
6.4	7.2	0.947061001986749\\
6.4	7.4	0.887929812055318\\
6.4	7.6	0.865801757146081\\
6.4	7.8	0.874790172607333\\
6.4	8	0.89073120935228\\
6.4	8.2	0.896509490346956\\
6.4	8.4	0.886116665711967\\
6.4	8.6	0.8609856137046\\
6.4	8.8	0.826223829968122\\
6.4	9	0.788108599526984\\
6.4	9.2	0.751655629464505\\
6.4	9.4	0.718883320870653\\
6.4	9.6	0.689127325955843\\
6.4	9.8	0.659615214826901\\
6.4	10	0.624098934653457\\
6.6	0	0.637994933972342\\
6.6	0.2	0.592365937112557\\
6.6	0.4	0.526321334053625\\
6.6	0.6	0.471064706092487\\
6.6	0.8	0.543602487225701\\
6.6	1	0.65783413584861\\
6.6	1.2	0.528976543892744\\
6.6	1.4	0.47890671605449\\
6.6	1.6	0.481785776990622\\
6.6	1.8	0.498604460189327\\
6.6	2	0.508444060613703\\
6.6	2.2	0.507638568724818\\
6.6	2.4	0.499313865205938\\
6.6	2.6	0.488799521365288\\
6.6	2.8	0.4803543093342\\
6.6	3	0.475719007576923\\
6.6	3.2	0.474250492902412\\
6.6	3.4	0.474214327359433\\
6.6	3.6	0.474820766824316\\
6.6	3.8	0.478579481010796\\
6.6	4	0.492448719326151\\
6.6	4.2	0.522996353272018\\
6.6	4.4	0.565121309624951\\
6.6	4.6	0.604994696006306\\
6.6	4.8	0.640159384703557\\
6.6	5	0.676808381338027\\
6.6	5.2	0.718042745462348\\
6.6	5.4	0.762772130166878\\
6.6	5.6	0.804186678059449\\
6.6	5.8	0.822924781923496\\
6.6	6	0.795158015209112\\
6.6	6.2	0.792337055903661\\
6.6	6.4	0.992116058257876\\
6.6	6.6	0.998741105500967\\
6.6	6.8	0.846046829527336\\
6.6	7	1.03847267755246\\
6.6	7.2	0.93737581328397\\
6.6	7.4	0.887319176106904\\
6.6	7.6	0.879890444476876\\
6.6	7.8	0.894861590734738\\
6.6	8	0.910904334906831\\
6.6	8.2	0.914738407203221\\
6.6	8.4	0.90219363277962\\
6.6	8.6	0.875086985761718\\
6.6	8.8	0.838441719957973\\
6.6	9	0.7985975617261\\
6.6	9.2	0.760833822562736\\
6.6	9.4	0.727345358210935\\
6.6	9.6	0.697660468771477\\
6.6	9.8	0.669689370858859\\
6.6	10	0.637994933972342\\
6.8	0	0.651581254481865\\
6.8	0.2	0.612700365030913\\
6.8	0.4	0.55237459787872\\
6.8	0.6	0.486006345201512\\
6.8	0.8	0.510305014186517\\
6.8	1	0.653904219747311\\
6.8	1.2	0.558052082203316\\
6.8	1.4	0.479579112102675\\
6.8	1.6	0.483616994831045\\
6.8	1.8	0.50167912358763\\
6.8	2	0.512098047080766\\
6.8	2.2	0.511027251805161\\
6.8	2.4	0.501694046053265\\
6.8	2.6	0.489966302690275\\
6.8	2.8	0.4805567070286\\
6.8	3	0.475460116643912\\
6.8	3.2	0.474259122544337\\
6.8	3.4	0.475722270691944\\
6.8	3.6	0.480038401587876\\
6.8	3.8	0.490615241875336\\
6.8	4	0.513104310380774\\
6.8	4.2	0.549018002677692\\
6.8	4.4	0.589924382482135\\
6.8	4.6	0.62687313144038\\
6.8	4.8	0.661862315152529\\
6.8	5	0.69982096496009\\
6.8	5.2	0.741657595333564\\
6.8	5.4	0.783239003260241\\
6.8	5.6	0.811345265597091\\
6.8	5.8	0.802994936402834\\
6.8	6	0.778387786277947\\
6.8	6.2	0.89622868014578\\
6.8	6.4	1.06301048047965\\
6.8	6.6	0.878956308722974\\
6.8	6.8	0.943817435284121\\
6.8	7	0.972438515297204\\
6.8	7.2	0.921992400441612\\
6.8	7.4	0.892852234166902\\
6.8	7.6	0.896077122731568\\
6.8	7.8	0.914215637627989\\
6.8	8	0.929877226194058\\
6.8	8.2	0.932377195509288\\
6.8	8.4	0.918529487802329\\
6.8	8.6	0.890134900896981\\
6.8	8.8	0.851927111252923\\
6.8	9	0.810296187569327\\
6.8	9.2	0.770968491785196\\
6.8	9.4	0.736463075430062\\
6.8	9.6	0.706429290356352\\
6.8	9.8	0.679461362036813\\
6.8	10	0.651581254481865\\
7	0	0.663815132733229\\
7	0.2	0.632304335571937\\
7	0.4	0.58033008487269\\
7	0.6	0.510671870691532\\
7	0.8	0.488120489046984\\
7	1	0.620466863039767\\
7	1.2	0.604823270242208\\
7	1.4	0.480085399409456\\
7	1.6	0.486541247532993\\
7	1.8	0.503737809709856\\
7	2	0.515348696464165\\
7	2.2	0.514994814282991\\
7	2.4	0.50537473227281\\
7	2.6	0.492923467995954\\
7	2.8	0.482961386309083\\
7	3	0.477920472961299\\
7	3.2	0.477776287084357\\
7	3.4	0.481846290754079\\
7	3.6	0.490941538315561\\
7	3.8	0.508277069028682\\
7	4	0.537016553346217\\
7	4.2	0.574776346613867\\
7	4.4	0.61325347055711\\
7	4.6	0.648359923300193\\
7	4.8	0.683708208484445\\
7	5	0.72226415837735\\
7	5.2	0.76233689532789\\
7	5.4	0.795342924694163\\
7	5.6	0.803202543648042\\
7	5.8	0.781587061259158\\
7	6	0.826955815217619\\
7	6.2	1.02418494880688\\
7	6.4	0.989519625872202\\
7	6.6	0.847804214704708\\
7	6.8	1.03996633831782\\
7	7	0.957408609978443\\
7	7.2	0.917015232358032\\
7	7.4	0.903211568888718\\
7	7.6	0.912633865288179\\
7	7.8	0.932269465758544\\
7	8	0.947615906788134\\
7	8.2	0.949533491185523\\
7	8.4	0.935293876519334\\
7	8.6	0.906375494616109\\
7	8.8	0.866982021781096\\
7	9	0.823484473057779\\
7	9.2	0.78226549008732\\
7	9.4	0.74640519446029\\
7	9.6	0.715571655654465\\
7	9.8	0.688751941120142\\
7	10	0.663815132733229\\
7.2	0	0.674176104003714\\
7.2	0.2	0.649302367147371\\
7.2	0.4	0.608056629245708\\
7.2	0.6	0.542027201463806\\
7.2	0.8	0.48777019141996\\
7.2	1	0.56191960748766\\
7.2	1.2	0.650599044127138\\
7.2	1.4	0.49342861062488\\
7.2	1.6	0.491283731635223\\
7.2	1.8	0.503576361854117\\
7.2	2	0.517879237021483\\
7.2	2.2	0.519603923684688\\
7.2	2.4	0.510638861576876\\
7.2	2.6	0.498069274161596\\
7.2	2.8	0.487991134385279\\
7.2	3	0.483471562931535\\
7.2	3.2	0.484998720979635\\
7.2	3.4	0.49232778867175\\
7.2	3.6	0.506359995583179\\
7.2	3.8	0.529259875570528\\
7.2	4	0.561577426736761\\
7.2	4.2	0.598923738254338\\
7.2	4.4	0.635012046132946\\
7.2	4.6	0.669142692208055\\
7.2	4.8	0.704664243134721\\
7.2	5	0.742238593632367\\
7.2	5.2	0.776922093318872\\
7.2	5.4	0.795980608298621\\
7.2	5.6	0.787317546506655\\
7.2	5.8	0.794087706735018\\
7.2	6	0.936221454866416\\
7.2	6.2	1.06147069090719\\
7.2	6.4	0.892705065796598\\
7.2	6.6	0.916294894577924\\
7.2	6.8	1.01073229833083\\
7.2	7	0.962595496969862\\
7.2	7.2	0.924559202295526\\
7.2	7.4	0.915991610151848\\
7.2	7.6	0.928371316212043\\
7.2	7.8	0.948730880387399\\
7.2	8	0.964065106757285\\
7.2	8.2	0.966188629017723\\
7.2	8.4	0.952512688665153\\
7.2	8.6	0.923945197394045\\
7.2	8.8	0.883867191561703\\
7.2	9	0.838451468648082\\
7.2	9.2	0.794934834558086\\
7.2	9.4	0.757342533663567\\
7.2	9.6	0.725352670927099\\
7.2	9.8	0.697817755724176\\
7.2	10	0.674176104003714\\
7.4	0	0.68305883782984\\
7.4	0.2	0.662284106387581\\
7.4	0.4	0.632863074621609\\
7.4	0.6	0.576382613267014\\
7.4	0.8	0.508110009498103\\
7.4	1	0.511190220625485\\
7.4	1.2	0.652028211906101\\
7.4	1.4	0.543242837335287\\
7.4	1.6	0.490754367521517\\
7.4	1.8	0.500350587397766\\
7.4	2	0.519742991159208\\
7.4	2.2	0.524746416698287\\
7.4	2.4	0.517483692344132\\
7.4	2.6	0.505490968568344\\
7.4	2.8	0.495701779401225\\
7.4	3	0.492003787416992\\
7.4	3.2	0.495478068123531\\
7.4	3.4	0.506134198280364\\
7.4	3.6	0.524484596835267\\
7.4	3.8	0.551251299815342\\
7.4	4	0.584964256004277\\
7.4	4.2	0.620867593448543\\
7.4	4.4	0.655068144079296\\
7.4	4.6	0.68853028764015\\
7.4	4.8	0.723318107148587\\
7.4	5	0.757544510771771\\
7.4	5.2	0.783114192778659\\
7.4	5.4	0.788112776216578\\
7.4	5.6	0.784608177905473\\
7.4	5.8	0.859544115978218\\
7.4	6	1.03470514659775\\
7.4	6.2	1.00641867538669\\
7.4	6.4	0.844662422787179\\
7.4	6.6	1.01634451522326\\
7.4	6.8	0.982544348637102\\
7.4	7	0.956193444653887\\
7.4	7.2	0.932068608339048\\
7.4	7.4	0.928686274157473\\
7.4	7.6	0.942747142559079\\
7.4	7.8	0.96343530988854\\
7.4	8	0.979091634843282\\
7.4	8.2	0.982162530600124\\
7.4	8.4	0.970014714470721\\
7.4	8.6	0.942805599603992\\
7.4	8.8	0.902756175121328\\
7.4	9	0.855489541390346\\
7.4	9.2	0.809194742268338\\
7.4	9.4	0.769395355436182\\
7.4	9.6	0.736016306208152\\
7.4	9.8	0.707236953941916\\
7.4	10	0.68305883782984\\
7.6	0	0.691667669741089\\
7.6	0.2	0.671392779969541\\
7.6	0.4	0.651581214926102\\
7.6	0.6	0.610432626431909\\
7.6	0.8	0.540661205965146\\
7.6	1	0.496216016992129\\
7.6	1.2	0.588912540616507\\
7.6	1.4	0.624019586079598\\
7.6	1.6	0.483803586929059\\
7.6	1.8	0.500035324009251\\
7.6	2	0.521055001590114\\
7.6	2.2	0.529653565439394\\
7.6	2.4	0.525459836250453\\
7.6	2.6	0.514926723404883\\
7.6	2.8	0.505801741838293\\
7.6	3	0.503008444034164\\
7.6	3.2	0.508314426441997\\
7.6	3.4	0.521843477778779\\
7.6	3.6	0.54344420764759\\
7.6	3.8	0.572430348602617\\
7.6	4	0.606122530983205\\
7.6	4.2	0.640333018259158\\
7.6	4.4	0.673045363774784\\
7.6	4.6	0.705540516160579\\
7.6	4.8	0.738153000527322\\
7.6	5	0.766622757558522\\
7.6	5.2	0.78201630635853\\
7.6	5.4	0.782956651973804\\
7.6	5.6	0.814693578553595\\
7.6	5.8	0.953284322541024\\
7.6	6	1.06699137632942\\
7.6	6.2	0.929904171339987\\
7.6	6.4	0.870269590677749\\
7.6	6.6	1.03728236060697\\
7.6	6.8	0.991855703137245\\
7.6	7	0.960046675554226\\
7.6	7.2	0.941737220556677\\
7.6	7.4	0.941022215768351\\
7.6	7.6	0.955563367256922\\
7.6	7.8	0.976255772636245\\
7.6	8	0.992477068546717\\
7.6	8.2	0.997104721111875\\
7.6	8.4	0.987391745167306\\
7.6	8.6	0.962670701258423\\
7.6	8.8	0.923666235585739\\
7.6	9	0.87488161663407\\
7.6	9.2	0.825307953250661\\
7.6	9.4	0.782636832356159\\
7.6	9.6	0.747643308646702\\
7.6	9.8	0.717556325803374\\
7.6	10	0.691667669741089\\
7.8	0	0.701264954101801\\
7.8	0.2	0.678707375471857\\
7.8	0.4	0.66267823288407\\
7.8	0.6	0.638940877349918\\
7.8	0.8	0.579812777966298\\
7.8	1	0.511908808619439\\
7.8	1.2	0.52195568225682\\
7.8	1.4	0.659085822978915\\
7.8	1.6	0.516771921789786\\
7.8	1.8	0.505605387595293\\
7.8	2	0.517629878013024\\
7.8	2.2	0.532176987402182\\
7.8	2.4	0.533502685953404\\
7.8	2.6	0.525747797218387\\
7.8	2.8	0.517735614472026\\
7.8	3	0.51575585673946\\
7.8	3.2	0.522447383039223\\
7.8	3.4	0.538045746000897\\
7.8	3.6	0.561702196059489\\
7.8	3.8	0.591599176274567\\
7.8	4	0.624509311395197\\
7.8	4.2	0.657078286821813\\
7.8	4.4	0.688374916039803\\
7.8	4.6	0.719191630110301\\
7.8	4.8	0.748189197091677\\
7.8	5	0.769936842341612\\
7.8	5.2	0.779460221574937\\
7.8	5.4	0.794099443142231\\
7.8	5.6	0.876474793226366\\
7.8	5.8	1.03093692275635\\
7.8	6	1.04365171808486\\
7.8	6.2	0.866967883556382\\
7.8	6.4	0.947732450788251\\
7.8	6.6	1.0158929590538\\
7.8	6.8	0.998507778916828\\
7.8	7	0.969022450478957\\
7.8	7.2	0.952705606603891\\
7.8	7.4	0.952679210106635\\
7.8	7.6	0.966766229897509\\
7.8	7.8	0.987105841505986\\
7.8	8	1.00395274190699\\
7.8	8.2	1.01052354594881\\
7.8	8.4	1.00399014693387\\
7.8	8.6	0.982936848353174\\
7.8	8.8	0.946353117510577\\
7.8	9	0.896848731005704\\
7.8	9.2	0.843629243385208\\
7.8	9.4	0.797171683691319\\
7.8	9.6	0.760137467303504\\
7.8	9.8	0.728947872931328\\
7.8	10	0.701264954101801\\
8	0	0.712358154265644\\
8	0.2	0.686893834123282\\
8	0.4	0.668677213982075\\
8	0.6	0.655909270513055\\
8	0.8	0.620082972614707\\
8	1	0.544709409170938\\
8	1.2	0.503127486053677\\
8	1.4	0.589320012783978\\
8	1.6	0.617113324028844\\
8	1.8	0.493930228379675\\
8	2	0.507975995246999\\
8	2.2	0.532341348932177\\
8	2.4	0.540764342776357\\
8	2.6	0.537094852890138\\
8	2.8	0.530785551712862\\
8	3	0.529482246305873\\
8	3.2	0.536922056625208\\
8	3.4	0.553626252354658\\
8	3.6	0.578220618633552\\
8	3.8	0.608099648753454\\
8	4	0.639867353711168\\
8	4.2	0.670858232130723\\
8	4.4	0.700547683797069\\
8	4.6	0.728962103583976\\
8	4.8	0.753735140829823\\
8	5	0.770613619820848\\
8	5.2	0.783530930307601\\
8	5.4	0.827003095679121\\
8	5.6	0.948870559229342\\
8	5.8	1.07050588445658\\
8	6	0.99849385639079\\
8	6.2	0.842599876093174\\
8	6.4	1.00452033962393\\
8	6.6	1.00962524645742\\
8	6.8	1.00060944444822\\
8	7	0.978135200553925\\
8	7.2	0.963845254375691\\
8	7.4	0.963575500661029\\
8	7.6	0.976454858352398\\
8	7.8	0.995977126328875\\
8	8	1.01326816867261\\
8	8.2	1.02186197275628\\
8	8.4	1.01895647344187\\
8	8.6	1.00264326923107\\
8	8.8	0.970174136269168\\
8	9	0.921420317884853\\
8	9.2	0.864610789223673\\
8	9.4	0.813253635635725\\
8	9.6	0.77336052432159\\
8	9.8	0.741166219332499\\
8	10	0.712358154265644\\
8.2	0	0.724579668375765\\
8.2	0.2	0.697282536079659\\
8.2	0.4	0.674579960369846\\
8.2	0.6	0.661832744893523\\
8.2	0.8	0.648676459393293\\
8.2	1	0.591777074394712\\
8.2	1.2	0.515933926967067\\
8.2	1.4	0.520295281297153\\
8.2	1.6	0.660529549554232\\
8.2	1.8	0.516525151867801\\
8.2	2	0.512639421064655\\
8.2	2.2	0.530984101949097\\
8.2	2.4	0.545604536935184\\
8.2	2.6	0.547736898297311\\
8.2	2.8	0.544110555146622\\
8.2	3	0.543507145602592\\
8.2	3.2	0.551052114152135\\
8.2	3.4	0.567896145677243\\
8.2	3.6	0.592466549431624\\
8.2	3.8	0.621691087871026\\
8.2	4	0.652146442148665\\
8.2	4.2	0.681568608563929\\
8.2	4.4	0.709436411614913\\
8.2	4.6	0.735194752207621\\
8.2	4.8	0.756625113205717\\
8.2	5	0.773239874741607\\
8.2	5.2	0.79941884241085\\
8.2	5.4	0.875013252766557\\
8.2	5.6	1.01009319552938\\
8.2	5.8	1.07931758889233\\
8.2	6	0.949144526182556\\
8.2	6.2	0.863969988989186\\
8.2	6.4	1.0179978535115\\
8.2	6.6	1.01660822713455\\
8.2	6.8	1.0061555005127\\
8.2	7	0.987948540142782\\
8.2	7.2	0.975037652571776\\
8.2	7.4	0.973850387531417\\
8.2	7.6	0.984860550989466\\
8.2	7.8	1.00298519472293\\
8.2	8	1.02028039620916\\
8.2	8.2	1.03061791935889\\
8.2	8.4	1.03135708832568\\
8.2	8.6	1.02051009138534\\
8.2	8.8	0.993961973073716\\
8.2	9	0.948211665828976\\
8.2	9.2	0.888700032484604\\
8.2	9.4	0.831365597939841\\
8.2	9.6	0.787320873893435\\
8.2	9.8	0.753810453892742\\
8.2	10	0.724579668375765\\
8.4	0	0.737224265431425\\
8.4	0.2	0.709442336744198\\
8.4	0.4	0.683509051710455\\
8.4	0.6	0.664675417577313\\
8.4	0.8	0.657979608382829\\
8.4	1	0.637079046227706\\
8.4	1.2	0.555462592697107\\
8.4	1.4	0.505325030801713\\
8.4	1.6	0.566974041105004\\
8.4	1.8	0.638119567610317\\
8.4	2	0.504882276198546\\
8.4	2.2	0.516657704967961\\
8.4	2.4	0.543299789769244\\
8.4	2.6	0.555295693251355\\
8.4	2.8	0.55653165745285\\
8.4	3	0.557209829090434\\
8.4	3.2	0.564449813826632\\
8.4	3.4	0.580598034228172\\
8.4	3.6	0.604350309957622\\
8.4	3.8	0.632472206964682\\
8.4	4	0.661534973943999\\
8.4	4.2	0.689421972066849\\
8.4	4.4	0.71549750330992\\
8.4	4.6	0.739125229986267\\
8.4	4.8	0.759520779606553\\
8.4	5	0.781351874739474\\
8.4	5.2	0.826214652483771\\
8.4	5.4	0.925505902278522\\
8.4	5.6	1.05159028343043\\
8.4	5.8	1.07298270467023\\
8.4	6	0.908631247530744\\
8.4	6.2	0.903853415431499\\
8.4	6.4	1.01331606165069\\
8.4	6.6	1.0224957958446\\
8.4	6.8	1.01351014069367\\
8.4	7	0.998213418884041\\
8.4	7.2	0.986192798152152\\
8.4	7.4	0.983702050071563\\
8.4	7.6	0.992318812308911\\
8.4	7.8	1.00840264059969\\
8.4	8	1.02504072018292\\
8.4	8.2	1.03648880327931\\
8.4	8.4	1.04037286530689\\
8.4	8.6	1.03510368192617\\
8.4	8.8	1.0159971692268\\
8.4	9	0.976152048983059\\
8.4	9.2	0.916082331586102\\
8.4	9.4	0.852188915440588\\
8.4	9.6	0.802293631525645\\
8.4	9.8	0.766634895999915\\
8.4	10	0.737224265431425\\
8.6	0	0.749808680738736\\
8.6	0.2	0.722243350537169\\
8.6	0.4	0.69519489309198\\
8.6	0.6	0.6710652258884\\
8.6	0.8	0.657593468719981\\
8.6	1	0.65603726169448\\
8.6	1.2	0.616607344765745\\
8.6	1.4	0.519979364148919\\
8.6	1.6	0.514288110486663\\
8.6	1.8	0.645760260516256\\
8.6	2	0.537728146973523\\
8.6	2.2	0.515982155020488\\
8.6	2.4	0.538351342545176\\
8.6	2.6	0.558481003082865\\
8.6	2.8	0.566562999072848\\
8.6	3	0.569864409664942\\
8.6	3.2	0.576916554055858\\
8.6	3.4	0.591815738726762\\
8.6	3.6	0.614134388960382\\
8.6	3.8	0.640829796037803\\
8.6	4	0.668491774658423\\
8.6	4.2	0.695004758931019\\
8.6	4.4	0.719696487039175\\
8.6	4.6	0.74241514951256\\
8.6	4.8	0.764626937212357\\
8.6	5	0.795576521232064\\
8.6	5.2	0.858245142286464\\
8.6	5.4	0.968388848215131\\
8.6	5.6	1.07637977745281\\
8.6	5.8	1.06170715435532\\
8.6	6	0.888759587890927\\
8.6	6.2	0.934445199289602\\
8.6	6.4	1.00859191215588\\
8.6	6.6	1.02514759173245\\
8.6	6.8	1.02042158745258\\
8.6	7	1.00820576158089\\
8.6	7.2	0.997124894856748\\
8.6	7.4	0.993298946455701\\
8.6	7.6	0.999214706610913\\
8.6	7.8	1.01265320666881\\
8.6	8	1.02784655525474\\
8.6	8.2	1.03949943507384\\
8.6	8.4	1.0455329850749\\
8.6	8.6	1.04514549424977\\
8.6	8.8	1.03418882948806\\
8.6	9	1.0032923967913\\
8.6	9.2	0.946283172967744\\
8.6	9.4	0.876409202732822\\
8.6	9.6	0.818811324266406\\
8.6	9.8	0.779685805705859\\
8.6	10	0.749808680738736\\
8.8	0	0.762242356614322\\
8.8	0.2	0.734898856858424\\
8.8	0.4	0.707903671712727\\
8.8	0.6	0.681538098807548\\
8.8	0.8	0.660121227657432\\
8.8	1	0.653651260434581\\
8.8	1.2	0.653628346336916\\
8.8	1.4	0.584425768672697\\
8.8	1.6	0.499355607602152\\
8.8	1.8	0.533898295109142\\
8.8	2	0.676700813566115\\
8.8	2.2	0.516453097561532\\
8.8	2.4	0.522675093286319\\
8.8	2.6	0.553469202469961\\
8.8	2.8	0.57196431256471\\
8.8	3	0.5803538510223\\
8.8	3.2	0.58819935321287\\
8.8	3.4	0.601794369899456\\
8.8	3.6	0.622302686290873\\
8.8	3.8	0.647356321878333\\
8.8	4	0.673686696776944\\
8.8	4.2	0.699146844435342\\
8.8	4.4	0.723165888810803\\
8.8	4.6	0.746444049555668\\
8.8	4.8	0.772709674270315\\
8.8	5	0.813727924191736\\
8.8	5.2	0.88888344895152\\
8.8	5.4	0.999524437015407\\
8.8	5.6	1.09085175300766\\
8.8	5.8	1.05153978865417\\
8.8	6	0.889994199022922\\
8.8	6.2	0.949654702574007\\
8.8	6.4	1.0060715459881\\
8.8	6.6	1.02606818649306\\
8.8	6.8	1.02604498472967\\
8.8	7	1.01728736381\\
8.8	7.2	1.00753957619528\\
8.8	7.4	1.00268943336276\\
8.8	7.6	1.00589252869217\\
8.8	7.8	1.01625033403098\\
8.8	8	1.02922789065461\\
8.8	8.2	1.04006130778054\\
8.8	8.4	1.04691050023001\\
8.8	8.6	1.04990510071865\\
8.8	8.8	1.04652607907584\\
8.8	9	1.02688787239096\\
8.8	9.2	0.977755833550398\\
8.8	9.4	0.90434483437359\\
8.8	9.6	0.837525086027767\\
8.8	9.8	0.793237593093578\\
8.8	10	0.762242356614322\\
9	0	0.774669241862921\\
9	0.2	0.747210144907364\\
9	0.4	0.72037108489317\\
9	0.6	0.693613738044233\\
9	0.8	0.66832303038201\\
9	1	0.650970327523546\\
9	1.2	0.652855360186716\\
9	1.4	0.64687876912502\\
9	1.6	0.54285672689936\\
9	1.8	0.502464505413613\\
9	2	0.588923803962822\\
9	2.2	0.589038970052236\\
9	2.4	0.519651082922162\\
9	2.6	0.540665051024146\\
9	2.8	0.569716447120298\\
9	3	0.586717453621609\\
9	3.2	0.597607931498938\\
9	3.4	0.610660656954678\\
9	3.6	0.629367099179341\\
9	3.8	0.652702054133431\\
9	4	0.677835720977063\\
9	4.2	0.702657918852781\\
9	4.4	0.72678298393031\\
9	4.6	0.751792922829472\\
9	4.8	0.783000584424606\\
9	5	0.832348029881276\\
9	5.2	0.913429499248213\\
9	5.4	1.01913743643001\\
9	5.6	1.09966189410968\\
9	5.8	1.04731853716096\\
9	6	0.904782141434556\\
9	6.2	0.955411107947445\\
9	6.4	1.00344473941636\\
9	6.6	1.02547212316489\\
9	6.8	1.02985945748433\\
9	7	1.02485264074333\\
9	7.2	1.01700323417449\\
9	7.4	1.01172847806145\\
9	7.6	1.01254759508501\\
9	7.8	1.01968257413344\\
9	8	1.02985349450906\\
9	8.2	1.03892213674067\\
9	8.4	1.04518535465094\\
9	8.6	1.04953089417484\\
9	8.8	1.0517266513045\\
9	9	1.04391909981227\\
9	9.2	1.00770576363508\\
9	9.4	0.935465970430578\\
9	9.6	0.858950997811248\\
9	9.8	0.807625760911408\\
9	10	0.774669241862921\\
9.2	0	0.78723235476863\\
9.2	0.2	0.75927981668644\\
9.2	0.4	0.732212412367677\\
9.2	0.6	0.705309391753702\\
9.2	0.8	0.679030199594437\\
9.2	1	0.655534417759164\\
9.2	1.2	0.644047731416353\\
9.2	1.4	0.654583925395958\\
9.2	1.6	0.630785176318368\\
9.2	1.8	0.502602990542551\\
9.2	2	0.513625863553805\\
9.2	2.2	0.685924849070388\\
9.2	2.4	0.54194006670891\\
9.2	2.6	0.524796374714717\\
9.2	2.8	0.557944052790977\\
9.2	3	0.586142432152719\\
9.2	3.2	0.60358075411004\\
9.2	3.4	0.618044603230423\\
9.2	3.6	0.635604398028643\\
9.2	3.8	0.657375160786632\\
9.2	4	0.681492374194624\\
9.2	4.2	0.706065895171056\\
9.2	4.4	0.730892368760777\\
9.2	4.6	0.7581689183019\\
9.2	4.8	0.793830840001492\\
9.2	5	0.848322066084513\\
9.2	5.2	0.929807273883796\\
9.2	5.4	1.02896905714462\\
9.2	5.6	1.10487175606618\\
9.2	5.8	1.05156480894097\\
9.2	6	0.926426257845808\\
9.2	6.2	0.958316639877572\\
9.2	6.4	0.999993038439418\\
9.2	6.6	1.02325413742836\\
9.2	6.8	1.03150671767707\\
9.2	7	1.03035902201904\\
9.2	7.2	1.02497960641316\\
9.2	7.4	1.0200562437197\\
9.2	7.6	1.0191360900804\\
9.2	7.8	1.02327353536785\\
9.2	8	1.0303702611437\\
9.2	8.2	1.03699994049631\\
9.2	8.4	1.041513954764\\
9.2	8.6	1.04513779501186\\
9.2	8.8	1.04983388191778\\
9.2	9	1.05202218490736\\
9.2	9.2	1.03243882280866\\
9.2	9.4	0.968008494083253\\
9.2	9.6	0.883125705808781\\
9.2	9.8	0.823056789583073\\
9.2	10	0.78723235476863\\
9.4	0	0.799915357405775\\
9.4	0.2	0.771181471946558\\
9.4	0.4	0.743465480666135\\
9.4	0.6	0.715915918286682\\
9.4	0.8	0.689290297407972\\
9.4	1	0.663988241090989\\
9.4	1.2	0.643362642379636\\
9.4	1.4	0.639919839583144\\
9.4	1.6	0.657145599352134\\
9.4	1.8	0.600660057838693\\
9.4	2	0.48228515754723\\
9.4	2.2	0.512365577673087\\
9.4	2.4	0.663565270203429\\
9.4	2.6	0.532262499418469\\
9.4	2.8	0.539063858510461\\
9.4	3	0.575698401195939\\
9.4	3.2	0.603430566054291\\
9.4	3.4	0.622654114388919\\
9.4	3.6	0.640735130334284\\
9.4	3.8	0.661527403142841\\
9.4	4	0.684878790339385\\
9.4	4.2	0.709476670875498\\
9.4	4.4	0.735277383980074\\
9.4	4.6	0.764695362273638\\
9.4	4.8	0.803434011692086\\
9.4	5	0.859719369360598\\
9.4	5.2	0.93788936278431\\
9.4	5.4	1.03058652759687\\
9.4	5.6	1.10663746304787\\
9.4	5.8	1.06339883669702\\
9.4	6	0.952120132567649\\
9.4	6.2	0.962713544952044\\
9.4	6.4	0.996630376882631\\
9.4	6.6	1.01977471933613\\
9.4	6.8	1.03096345517904\\
9.4	7	1.03345257545664\\
9.4	7.2	1.03093643227026\\
9.4	7.4	1.02715047995107\\
9.4	7.6	1.02534500881708\\
9.4	7.8	1.02706558469558\\
9.4	8	1.03122072106518\\
9.4	8.2	1.03514331133055\\
9.4	8.4	1.03722469410734\\
9.4	8.6	1.03854707951958\\
9.4	8.8	1.04242678121074\\
9.4	9	1.05049697085732\\
9.4	9.2	1.04833828946508\\
9.4	9.4	0.998993222711137\\
9.4	9.6	0.909265276158694\\
9.4	9.8	0.839425775149193\\
9.4	10	0.799915357405775\\
9.6	0	0.812482888459063\\
9.6	0.2	0.78280801854705\\
9.6	0.4	0.754134584431589\\
9.6	0.6	0.725356896547749\\
9.6	0.8	0.697917443460064\\
9.6	1	0.672218207406238\\
9.6	1.2	0.648519289313982\\
9.6	1.4	0.632316586139289\\
9.6	1.6	0.639145129693935\\
9.6	1.8	0.657246442434421\\
9.6	2	0.555403620245428\\
9.6	2.2	0.49721484753543\\
9.6	2.4	0.596970070719748\\
9.6	2.6	0.59989590259405\\
9.6	2.8	0.52942951411734\\
9.6	3	0.55575581676319\\
9.6	3.2	0.593931144543316\\
9.6	3.4	0.62199866846704\\
9.6	3.6	0.643580901408442\\
9.6	3.8	0.664744987291225\\
9.6	4	0.687795542449452\\
9.6	4.2	0.712586218209291\\
9.6	4.4	0.73932797569758\\
9.6	4.6	0.770317444120147\\
9.6	4.8	0.810484548914023\\
9.6	5	0.865853586824118\\
9.6	5.2	0.938593215415788\\
9.6	5.4	1.02505247433551\\
9.6	5.6	1.10394256210953\\
9.6	5.8	1.07926561663958\\
9.6	6	0.981049889551475\\
9.6	6.2	0.971172764822692\\
9.6	6.4	0.994887415188555\\
9.6	6.6	1.01591301837847\\
9.6	6.8	1.02863855041462\\
9.6	7	1.03409776174464\\
9.6	7.2	1.03449248191432\\
9.6	7.4	1.03245055262576\\
9.6	7.6	1.03064964469084\\
9.6	7.8	1.03078007724482\\
9.6	8	1.03250395538951\\
9.6	8.2	1.03389596698569\\
9.6	8.4	1.03344374323027\\
9.6	8.6	1.03174330179604\\
9.6	8.8	1.03223248309614\\
9.6	9	1.04085777325251\\
9.6	9.2	1.05318188788348\\
9.6	9.4	1.02488608610477\\
9.6	9.6	0.935617324239372\\
9.6	9.8	0.856157732324901\\
9.6	10	0.812482888459063\\
9.8	0	0.824492412658632\\
9.8	0.2	0.793879948064617\\
9.8	0.4	0.764021041033435\\
9.8	0.6	0.733573909923547\\
9.8	0.8	0.704697956080237\\
9.8	1	0.678390272309102\\
9.8	1.2	0.654219045608488\\
9.8	1.4	0.632934893794119\\
9.8	1.6	0.62331572165111\\
9.8	1.8	0.641908549822478\\
9.8	2	0.649601217856626\\
9.8	2.2	0.50224909659893\\
9.8	2.4	0.494576687189497\\
9.8	2.6	0.686694709992382\\
9.8	2.8	0.570571506237014\\
9.8	3	0.537400856644694\\
9.8	3.2	0.574012620041297\\
9.8	3.4	0.612809256788156\\
9.8	3.6	0.641836736730175\\
9.8	3.8	0.665840238429103\\
9.8	4	0.689576279382826\\
9.8	4.2	0.714783362309496\\
9.8	4.4	0.742273779725548\\
9.8	4.6	0.774115751330041\\
9.8	4.8	0.814268215077781\\
9.8	5	0.866941301231281\\
9.8	5.2	0.933277160600895\\
9.8	5.4	1.01326990767963\\
9.8	5.6	1.0953419730168\\
9.8	5.8	1.09427401392316\\
9.8	6	1.01198266035529\\
9.8	6.2	0.984949925297567\\
9.8	6.4	0.996319257260917\\
9.8	6.6	1.01287661944194\\
9.8	6.8	1.02534240755043\\
9.8	7	1.03264737140983\\
9.8	7.2	1.03555470874938\\
9.8	7.4	1.03551977564346\\
9.8	7.6	1.03445250627315\\
9.8	7.8	1.03388348374403\\
9.8	8	1.03393949922836\\
9.8	8.2	1.03335014030159\\
9.8	8.4	1.03079159517476\\
9.8	8.6	1.02627227802972\\
9.8	8.8	1.02224500435436\\
9.8	9	1.02651403168929\\
9.8	9.2	1.04715398203681\\
9.8	9.4	1.04278341598263\\
9.8	9.6	0.959702021026031\\
9.8	9.8	0.872148400203137\\
9.8	10	0.824492412658632\\
10	0	0.835366836294669\\
10	0.2	0.804020265500728\\
10	0.4	0.772758372823597\\
10	0.6	0.740327029830086\\
10	0.8	0.709589747291006\\
10	1	0.682129493687585\\
10	1.2	0.657775857999876\\
10	1.4	0.635613104459416\\
10	1.6	0.617946491495388\\
10	1.8	0.617658783317322\\
10	2	0.647297375566523\\
10	2.2	0.627260874689314\\
10	2.4	0.475230028625961\\
10	2.6	0.467774568513373\\
10	2.8	0.664644630343349\\
10	3	0.553172265769872\\
10	3.2	0.55094367808822\\
10	3.4	0.593244843783583\\
10	3.6	0.632399020042322\\
10	3.8	0.662708594292265\\
10	4	0.689017160731947\\
10	4.2	0.715234899996091\\
10	4.4	0.743361121632852\\
10	4.6	0.775450465427328\\
10	4.8	0.814596644018157\\
10	5	0.863687284596319\\
10	5.2	0.923425731291866\\
10	5.4	0.996385726393481\\
10	5.6	1.07982938171559\\
10	5.8	1.10348057302263\\
10	6	1.04213655730635\\
10	6.2	1.00380781574133\\
10	6.4	1.00200915975985\\
10	6.6	1.01188621395172\\
10	6.8	1.02212065987451\\
10	7	1.02980352927653\\
10	7.2	1.03438742878819\\
10	7.4	1.03618980620158\\
10	7.6	1.03626036363555\\
10	7.8	1.03574504307848\\
10	8	1.03495769628146\\
10	8.2	1.03314454771209\\
10	8.4	1.02925757697736\\
10	8.6	1.02283552134206\\
10	8.8	1.01475297426447\\
10	9	1.01163019120912\\
10	9.2	1.03292953194477\\
10	9.4	1.05159121601828\\
10	9.6	0.978940929444367\\
10	9.8	0.885898484948316\\
10	10	0.835366836294669\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex2/fom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.817\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.480412627689188,
point meta max=1.06094498551877,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.849847485737483\\
0	0.2	0.805541747868006\\
0	0.4	0.767030291072281\\
0	0.6	0.732431125115574\\
0	0.8	0.701076560685385\\
0	1	0.672825967170812\\
0	1.2	0.647838536034818\\
0	1.4	0.626422813451076\\
0	1.6	0.608776812384153\\
0	1.8	0.594561273005475\\
0	2	0.582156503349999\\
0	2.2	0.567197698494293\\
0	2.4	0.536302932876474\\
0	2.6	0.49199994734936\\
0	2.8	0.562521767602751\\
0	3	0.576827288069324\\
0	3.2	0.588072414339798\\
0	3.4	0.600426270316835\\
0	3.6	0.616001486560538\\
0	3.8	0.635449205245763\\
0	4	0.658707462001778\\
0	4.2	0.685443908732304\\
0	4.4	0.715377268319465\\
0	4.6	0.748464898973553\\
0	4.8	0.785047074929808\\
0	5	0.826244227478957\\
0	5.2	0.875022635119722\\
0	5.4	0.935927172096926\\
0	5.6	1.00197993995098\\
0	5.8	1.0368628051643\\
0	6	1.03438388151679\\
0	6.2	1.02883990742573\\
0	6.4	1.02636558779184\\
0	6.6	1.02600145222609\\
0	6.8	1.02744775754235\\
0	7	1.03029157343396\\
0	7.2	1.03358534209245\\
0	7.4	1.03595319321803\\
0	7.6	1.03624316700545\\
0	7.8	1.03426724389192\\
0	8	1.0309625186374\\
0	8.2	1.02779549156846\\
0	8.4	1.02594474794287\\
0	8.6	1.02591576024731\\
0	8.8	1.02774912005135\\
0	9	1.03148565073094\\
0	9.2	1.03551247383711\\
0	9.4	1.02146143317631\\
0	9.6	0.96852702403983\\
0	9.8	0.903917230279799\\
0	10	0.849847485737483\\
0.2	0	0.857920733722879\\
0.2	0.2	0.81215332802279\\
0.2	0.4	0.772889435574055\\
0.2	0.6	0.737802623486066\\
0.2	0.8	0.706047798079399\\
0.2	1	0.677388348738523\\
0.2	1.2	0.651919543970248\\
0.2	1.4	0.629938444620363\\
0.2	1.6	0.611740784060645\\
0.2	1.8	0.597301532588139\\
0.2	2	0.585846648929596\\
0.2	2.2	0.575093994913683\\
0.2	2.4	0.559928860301998\\
0.2	2.6	0.516143760890543\\
0.2	2.8	0.537250905398921\\
0.2	3	0.568883538395253\\
0.2	3.2	0.584057486362989\\
0.2	3.4	0.59714386634274\\
0.2	3.6	0.61237993020366\\
0.2	3.8	0.631217059216866\\
0.2	4	0.653882003199225\\
0.2	4.2	0.68011647214466\\
0.2	4.4	0.709606433479036\\
0.2	4.6	0.742228013982547\\
0.2	4.8	0.778199258055813\\
0.2	5	0.818387814243269\\
0.2	5.2	0.865151271881126\\
0.2	5.4	0.922439121119406\\
0.2	5.6	0.986350570396093\\
0.2	5.8	1.02803461177327\\
0.2	6	1.03418047378963\\
0.2	6.2	1.03023341005105\\
0.2	6.4	1.02705497450292\\
0.2	6.6	1.02555932277097\\
0.2	6.8	1.02591403471187\\
0.2	7	1.0280845119177\\
0.2	7.2	1.03143592755892\\
0.2	7.4	1.03465882077845\\
0.2	7.6	1.03629996017401\\
0.2	7.8	1.03560911477882\\
0.2	8	1.03299738010697\\
0.2	8.2	1.0297080749136\\
0.2	8.4	1.02704763392779\\
0.2	8.6	1.02585056844281\\
0.2	8.8	1.02652833578996\\
0.2	9	1.02966283578459\\
0.2	9.2	1.03687368144618\\
0.2	9.4	1.03243492671917\\
0.2	9.6	0.982879019874087\\
0.2	9.8	0.914942139918928\\
0.2	10	0.857920733722879\\
0.4	0	0.863211878573592\\
0.4	0.2	0.81636231553249\\
0.4	0.4	0.776578675443907\\
0.4	0.6	0.741164194180937\\
0.4	0.8	0.70913585880153\\
0.4	1	0.680184831695983\\
0.4	1.2	0.654355227044515\\
0.4	1.4	0.631925556249972\\
0.4	1.6	0.613242030678315\\
0.4	1.8	0.598446946716428\\
0.4	2	0.587168590187671\\
0.4	2.2	0.578147821928237\\
0.4	2.4	0.568448253303874\\
0.4	2.6	0.551889481118699\\
0.4	2.8	0.480412627689188\\
0.4	3	0.554277829098138\\
0.4	3.2	0.576170585501311\\
0.4	3.4	0.591998689295746\\
0.4	3.6	0.607347475147774\\
0.4	3.8	0.62557687218098\\
0.4	4	0.647530049477018\\
0.4	4.2	0.673128138319042\\
0.4	4.4	0.702052186423698\\
0.4	4.6	0.734092593798629\\
0.4	4.8	0.769331937806153\\
0.4	5	0.808378812448351\\
0.4	5.2	0.852990876767005\\
0.4	5.4	0.906442869769434\\
0.4	5.6	0.967421523703136\\
0.4	5.8	1.01460291305792\\
0.4	6	1.03011563419944\\
0.4	6.2	1.02978227518417\\
0.4	6.4	1.02683235740604\\
0.4	6.6	1.02455691243246\\
0.4	6.8	1.02386236856612\\
0.4	7	1.02515236462695\\
0.4	7.2	1.02819404935539\\
0.4	7.4	1.03190922973399\\
0.4	7.6	1.03471867371116\\
0.4	7.8	1.03539799594631\\
0.4	8	1.03378619546634\\
0.4	8.2	1.03075757196711\\
0.4	8.4	1.02758624482763\\
0.4	8.6	1.02533304466787\\
0.4	8.8	1.02473492963515\\
0.4	9	1.0266096692104\\
0.4	9.2	1.03520710938022\\
0.4	9.4	1.03964560832414\\
0.4	9.6	0.993390368786313\\
0.4	9.8	0.922608450431293\\
0.4	10	0.863211878573592\\
0.6	0	0.865344748136349\\
0.6	0.2	0.817974602869605\\
0.6	0.4	0.777976601291106\\
0.6	0.6	0.742424513994086\\
0.6	0.8	0.710259573299017\\
0.6	1	0.68113166096635\\
0.6	1.2	0.655052532386969\\
0.6	1.4	0.632287849987066\\
0.6	1.6	0.613217861171333\\
0.6	1.8	0.598087461049477\\
0.6	2	0.586738432791091\\
0.6	2.2	0.578385091454897\\
0.6	2.4	0.571346178987834\\
0.6	2.6	0.562924749509407\\
0.6	2.8	0.550471160421979\\
0.6	3	0.492329204510818\\
0.6	3.2	0.562725227069409\\
0.6	3.4	0.583851840329112\\
0.6	3.6	0.600789681057301\\
0.6	3.8	0.618672704558717\\
0.6	4	0.639853725301911\\
0.6	4.2	0.664686126177626\\
0.6	4.4	0.692923719039692\\
0.6	4.6	0.724285926565714\\
0.6	4.8	0.758717579246123\\
0.6	5	0.796583770056052\\
0.6	5.2	0.839104569113099\\
0.6	5.4	0.888823233166351\\
0.6	5.6	0.946139898835201\\
0.6	5.8	0.996720262132\\
0.6	6	1.02135585920113\\
0.6	6.2	1.02652518045923\\
0.6	6.4	1.02513609788997\\
0.6	6.6	1.02273196577717\\
0.6	6.8	1.02125642835244\\
0.6	7	1.02163712534698\\
0.6	7.2	1.02409885657268\\
0.6	7.4	1.02792842378987\\
0.6	7.6	1.03160977321728\\
0.6	7.8	1.03358919572515\\
0.6	8	1.03315767329782\\
0.6	8.2	1.03072684416299\\
0.6	8.4	1.02739293595974\\
0.6	8.6	1.0243224394734\\
0.6	8.8	1.02252523189807\\
0.6	9	1.02291352354012\\
0.6	9.2	1.0317212251654\\
0.6	9.4	1.04395135503987\\
0.6	9.6	0.99950746620375\\
0.6	9.8	0.926220649056994\\
0.6	10	0.865344748136349\\
0.8	0	0.86412541358147\\
0.8	0.2	0.816915044532561\\
0.8	0.4	0.77704687017024\\
0.8	0.6	0.741560205940348\\
0.8	0.8	0.709396484115882\\
0.8	1	0.680199327433684\\
0.8	1.2	0.653969608679827\\
0.8	1.4	0.630972332255619\\
0.8	1.6	0.611621248448039\\
0.8	1.8	0.596236180338648\\
0.8	2	0.584783701393567\\
0.8	2.2	0.576716745369768\\
0.8	2.4	0.570807941046821\\
0.8	2.6	0.564460497488193\\
0.8	2.8	0.552006465809107\\
0.8	3	0.514502164048514\\
0.8	3.2	0.522296695032983\\
0.8	3.4	0.570905267877161\\
0.8	3.6	0.591987509581745\\
0.8	3.8	0.610537242063595\\
0.8	4	0.631066312608078\\
0.8	4.2	0.655038694769208\\
0.8	4.4	0.682472697118906\\
0.8	4.6	0.713070057080731\\
0.8	4.8	0.746649455010427\\
0.8	5	0.78335806364928\\
0.8	5.2	0.823968066801782\\
0.8	5.4	0.870310457378629\\
0.8	5.6	0.923596698980897\\
0.8	5.8	0.975269623375419\\
0.8	6	1.0076891458008\\
0.8	6.2	1.01961422248302\\
0.8	6.4	1.0212807486285\\
0.8	6.6	1.01967072144946\\
0.8	6.8	1.01791366102483\\
0.8	7	1.01756374328149\\
0.8	7.2	1.01933583311394\\
0.8	7.4	1.02296781069251\\
0.8	7.6	1.0271781372059\\
0.8	7.8	1.03026113529763\\
0.8	8	1.03104635809117\\
0.8	8.2	1.02944969720377\\
0.8	8.4	1.02627891695294\\
0.8	8.6	1.02268982860664\\
0.8	8.8	1.01988803369272\\
0.8	9	1.01880727449663\\
0.8	9.2	1.02760558289329\\
0.8	9.4	1.04634274416679\\
0.8	9.6	1.00076597063184\\
0.8	9.8	0.925305973278955\\
0.8	10	0.86412541358147\\
1	0	0.859610404279453\\
1	0.2	0.813250673065752\\
1	0.4	0.773846129234817\\
1	0.6	0.738617397864277\\
1	0.8	0.706580923221738\\
1	1	0.677408688579875\\
1	1.2	0.651111738420652\\
1	1.4	0.627969653483037\\
1	1.6	0.608438356491484\\
1	1.8	0.592902999962713\\
1	2	0.581407546350918\\
1	2.2	0.573526424073557\\
1	2.4	0.568381587743046\\
1	2.6	0.564802185010693\\
1	2.8	0.561486614366183\\
1	3	0.559266746385093\\
1	3.2	0.486091798487363\\
1	3.4	0.543149280200989\\
1	3.6	0.579312016900378\\
1	3.8	0.600783365052898\\
1	4	0.621310448064951\\
1	4.2	0.644449385428583\\
1	4.4	0.670982028164018\\
1	4.6	0.700731899535075\\
1	4.8	0.733429536859815\\
1	5	0.769034235711843\\
1	5.2	0.807961961454708\\
1	5.4	0.851422633108394\\
1	5.6	0.900762834605641\\
1	5.8	0.951579346538853\\
1	6	0.989655294543209\\
1	6.2	1.0086167114949\\
1	6.4	1.01463902116872\\
1	6.6	1.0148914540063\\
1	6.8	1.01354141263612\\
1	7	1.01283532279083\\
1	7.2	1.01399539242271\\
1	7.4	1.01724757409832\\
1	7.6	1.02167248602324\\
1	7.8	1.02559172260133\\
1	8	1.02750427047961\\
1	8.2	1.02685511615356\\
1	8.4	1.02409850644616\\
1	8.6	1.0202919788129\\
1	8.8	1.01675646597677\\
1	9	1.01416374045714\\
1	9.2	1.02416264113883\\
1	9.4	1.04740331495526\\
1	9.6	0.996652207493291\\
1	9.8	0.919730907941325\\
1	10	0.859610404279453\\
1.2	0	0.852117448721091\\
1.2	0.2	0.807183912006833\\
1.2	0.4	0.768517355070229\\
1.2	0.6	0.733704722613751\\
1.2	0.8	0.701896864950703\\
1.2	1	0.672823663356906\\
1.2	1.2	0.646524071609843\\
1.2	1.4	0.623308868758146\\
1.2	1.6	0.603691356409693\\
1.2	1.8	0.588121887136294\\
1.2	2	0.576692929558841\\
1.2	2.2	0.569029139032181\\
1.2	2.4	0.564297722455177\\
1.2	2.6	0.561148360683119\\
1.2	2.8	0.557478657299269\\
1.2	3	0.548620449075019\\
1.2	3.2	0.543929362649566\\
1.2	3.4	0.493757724931145\\
1.2	3.6	0.557821650978798\\
1.2	3.8	0.588164491394109\\
1.2	4	0.610439556715895\\
1.2	4.2	0.633135530845528\\
1.2	4.4	0.658745678161957\\
1.2	4.6	0.687574171535228\\
1.2	4.8	0.719362516538447\\
1.2	5	0.75392264542376\\
1.2	5.2	0.791393176645888\\
1.2	5.4	0.832487387498234\\
1.2	5.6	0.878317240267767\\
1.2	5.8	0.927025977087247\\
1.2	6	0.968395858080084\\
1.2	6.2	0.993694292325192\\
1.2	6.4	1.00484913459207\\
1.2	6.6	1.00797238750303\\
1.2	6.8	1.00781333412302\\
1.2	7	1.00727046228926\\
1.2	7.2	1.00806838046155\\
1.2	7.4	1.01091771951088\\
1.2	7.6	1.01533297055665\\
1.2	7.8	1.0198152141662\\
1.2	8	1.02268274983926\\
1.2	8.2	1.02298041455447\\
1.2	8.4	1.02078841835018\\
1.2	8.6	1.01702468559136\\
1.2	8.8	1.0131597559413\\
1.2	9	1.00846127662833\\
1.2	9.2	1.02308548853318\\
1.2	9.4	1.04662715485762\\
1.2	9.6	0.986650450529823\\
1.2	9.8	0.909804955471323\\
1.2	10	0.852117448721091\\
1.4	0	0.842161069961286\\
1.4	0.2	0.799016232647217\\
1.4	0.4	0.761269062827739\\
1.4	0.6	0.726978255926932\\
1.4	0.8	0.695466359002542\\
1.4	1	0.666541528381152\\
1.4	1.2	0.640282677052109\\
1.4	1.4	0.617049954098651\\
1.4	1.6	0.597435747895164\\
1.4	1.8	0.581959289504928\\
1.4	2	0.570735079968899\\
1.4	2.2	0.56338888380489\\
1.4	2.4	0.559183606063136\\
1.4	2.6	0.55716203720988\\
1.4	2.8	0.55623848517631\\
1.4	3	0.556279745325118\\
1.4	3.2	0.554050023358324\\
1.4	3.4	0.506128331305985\\
1.4	3.6	0.516820858702851\\
1.4	3.8	0.569898848046034\\
1.4	4	0.597629139061799\\
1.4	4.2	0.621116769642888\\
1.4	4.4	0.646024158514876\\
1.4	4.6	0.673901401411205\\
1.4	4.8	0.704752034977601\\
1.4	5	0.738316628623929\\
1.4	5.2	0.774523447624145\\
1.4	5.4	0.813709196026409\\
1.4	5.6	0.856628039455958\\
1.4	5.8	0.902712399530538\\
1.4	6	0.945311911558338\\
1.4	6.2	0.975568636993492\\
1.4	6.4	0.991953593441432\\
1.4	6.6	0.998682996001348\\
1.4	6.8	1.00046443696454\\
1.4	7	1.00066902140967\\
1.4	7.2	1.00147743103467\\
1.4	7.4	1.00405059064561\\
1.4	7.6	1.00835482699589\\
1.4	7.8	1.01317671799089\\
1.4	8	1.01679653817909\\
1.4	8.2	1.017957045608\\
1.4	8.4	1.01637155837954\\
1.4	8.6	1.01279219965803\\
1.4	8.8	1.0093924835662\\
1.4	9	1.00109281019221\\
1.4	9.2	1.02636927146409\\
1.4	9.4	1.04186945576426\\
1.4	9.6	0.9706212324661\\
1.4	9.8	0.896317352953599\\
1.4	10	0.842161069961286\\
1.6	0	0.830331412976512\\
1.6	0.2	0.789096669535286\\
1.6	0.4	0.752345795900854\\
1.6	0.6	0.718621982991855\\
1.6	0.8	0.687436295748956\\
1.6	1	0.658682501451398\\
1.6	1.2	0.632484983011924\\
1.6	1.4	0.609276334987486\\
1.6	1.6	0.589757540137869\\
1.6	1.8	0.574519376594498\\
1.6	2	0.563667589215159\\
1.6	2.2	0.556774192981911\\
1.6	2.4	0.553045879044185\\
1.6	2.6	0.551503169448018\\
1.6	2.8	0.551046075925779\\
1.6	3	0.549634621991725\\
1.6	3.2	0.543783962154796\\
1.6	3.4	0.553262577993256\\
1.6	3.6	0.488059822728505\\
1.6	3.8	0.538573711376184\\
1.6	4	0.581133772775374\\
1.6	4.2	0.607927580991378\\
1.6	4.4	0.632942297537304\\
1.6	4.6	0.659989668255293\\
1.6	4.8	0.68989353948662\\
1.6	5	0.722496649603816\\
1.6	5.2	0.757591261896442\\
1.6	5.4	0.795236955997642\\
1.6	5.6	0.835843623412709\\
1.6	5.8	0.879336661429627\\
1.6	6	0.921708849735279\\
1.6	6.2	0.955305459448835\\
1.6	6.4	0.976405334892178\\
1.6	6.6	0.987067678322447\\
1.6	6.8	0.991375092232718\\
1.6	7	0.992883902138288\\
1.6	7.2	0.9941295462036\\
1.6	7.4	0.996662925008058\\
1.6	7.6	1.00087749751393\\
1.6	7.8	1.0058993092565\\
1.6	8	1.01008569611919\\
1.6	8.2	1.01198529643236\\
1.6	8.4	1.01096074244743\\
1.6	8.6	1.00738620043895\\
1.6	8.8	1.00582982587662\\
1.6	9	0.992963008478939\\
1.6	9.2	1.03480498575342\\
1.6	9.4	1.02975843904879\\
1.6	9.6	0.949364289849092\\
1.6	9.8	0.880411311465773\\
1.6	10	0.830331412976512\\
1.8	0	0.817174130200228\\
1.8	0.2	0.777773291386965\\
1.8	0.4	0.741997741684581\\
1.8	0.6	0.708829514610993\\
1.8	0.8	0.677966663937013\\
1.8	1	0.649379799470625\\
1.8	1.2	0.623240569505282\\
1.8	1.4	0.600089226815267\\
1.8	1.6	0.580773718156501\\
1.8	1.8	0.565949765473725\\
1.8	2	0.555668239232034\\
1.8	2.2	0.549402264274303\\
1.8	2.4	0.546305116403083\\
1.8	2.6	0.545399978883796\\
1.8	2.8	0.545653641522256\\
1.8	3	0.546407197035496\\
1.8	3.2	0.549004672186332\\
1.8	3.4	0.547286007504322\\
1.8	3.6	0.521376994548643\\
1.8	3.8	0.499550384295819\\
1.8	4	0.556789392375398\\
1.8	4.2	0.59246002102592\\
1.8	4.4	0.619297105475691\\
1.8	4.6	0.64602037809205\\
1.8	4.8	0.675055752049442\\
1.8	5	0.706729444349655\\
1.8	5.2	0.740823583769113\\
1.8	5.4	0.777207232708287\\
1.8	5.6	0.816009187859733\\
1.8	5.8	0.857238850313765\\
1.8	6	0.898574673934766\\
1.8	6.2	0.934036985030949\\
1.8	6.4	0.958948780020344\\
1.8	6.6	0.973449678080439\\
1.8	6.8	0.980617064624444\\
1.8	7	0.983876712792528\\
1.8	7.2	0.985969927405473\\
1.8	7.4	0.988754606600525\\
1.8	7.6	0.992997356942555\\
1.8	7.8	0.998171174939004\\
1.8	8	1.00278856970834\\
1.8	8.2	1.00532478981539\\
1.8	8.4	1.00490888554594\\
1.8	8.6	1.00069604524553\\
1.8	8.8	1.00107716068898\\
1.8	9	0.989052963538683\\
1.8	9.2	1.04455435487491\\
1.8	9.4	1.00777978534553\\
1.8	9.6	0.924851986147121\\
1.8	9.8	0.863271680860818\\
1.8	10	0.817174130200228\\
2	0	0.803127645887924\\
2	0.2	0.765357276367445\\
2	0.4	0.730457901045832\\
2	0.6	0.69779212183676\\
2	0.8	0.667222109948912\\
2	1	0.638770454809558\\
2	1.2	0.612663015207244\\
2	1.4	0.589606440289584\\
2	1.6	0.570639626496449\\
2	1.8	0.556453433774585\\
2	2	0.546973588301058\\
2	2.2	0.541514703173237\\
2	2.4	0.539140141821688\\
2	2.6	0.538915931276282\\
2	2.8	0.54003075662804\\
2	3	0.541748693725806\\
2	3.2	0.54215832668551\\
2	3.4	0.537433240689666\\
2	3.6	0.551446534155615\\
2	3.8	0.49201646944251\\
2	4	0.522396660997699\\
2	4.2	0.572528618021808\\
2	4.4	0.604438618305586\\
2	4.6	0.631961935185463\\
2	4.8	0.660440158858887\\
2	5	0.691257932959133\\
2	5.2	0.724438111152255\\
2	5.4	0.759762214140634\\
2	5.6	0.797150672904898\\
2	5.8	0.836533241362821\\
2	6	0.876531100521337\\
2	6.2	0.912743809007713\\
2	6.4	0.940442220210296\\
2	6.6	0.958360775011312\\
2	6.8	0.968449430648445\\
2	7	0.973743000652105\\
2	7.2	0.977020485872754\\
2	7.4	0.980347928254838\\
2	7.6	0.984793896683307\\
2	7.8	0.990150712870489\\
2	8	0.995121531643532\\
2	8.2	0.998217677888745\\
2	8.4	0.998814815220981\\
2	8.6	0.994196717901743\\
2	8.8	0.990247071345684\\
2	9	0.997974722959074\\
2	9.2	1.04528325168721\\
2	9.4	0.976909457294833\\
2	9.6	0.899650655966574\\
2	9.8	0.845787176933703\\
2	10	0.803127645887924\\
2.2	0	0.78851856289636\\
2.2	0.2	0.752102523226374\\
2.2	0.4	0.717933103460062\\
2.2	0.6	0.685694824348084\\
2.2	0.8	0.655365866701909\\
2.2	1	0.626985945165484\\
2.2	1.2	0.600864641187307\\
2.2	1.4	0.577970003042594\\
2.2	1.6	0.559566569918405\\
2.2	1.8	0.546305751383587\\
2.2	2	0.537889730389674\\
2.2	2.2	0.533420689032901\\
2.2	2.4	0.531851494192453\\
2.2	2.6	0.532219152959697\\
2.2	2.8	0.533678080882849\\
2.2	3	0.535394589135734\\
2.2	3.2	0.536724370668008\\
2.2	3.4	0.540473744356486\\
2.2	3.6	0.542666128185285\\
2.2	3.8	0.523937579370884\\
2.2	4	0.49308260325397\\
2.2	4.2	0.545503918263158\\
2.2	4.4	0.58723781127939\\
2.2	4.6	0.617489572608418\\
2.2	4.8	0.646113383060452\\
2.2	5	0.676277650795393\\
2.2	5.2	0.708636851248685\\
2.2	5.4	0.743051073613432\\
2.2	5.6	0.779313393613496\\
2.2	5.8	0.817235888448814\\
2.2	6	0.855905077200997\\
2.2	6.2	0.892153085142034\\
2.2	6.4	0.921698115604477\\
2.2	6.6	0.942432996556575\\
2.2	6.8	0.955271999154925\\
2.2	7	0.962704460864944\\
2.2	7.2	0.96739496042988\\
2.2	7.4	0.971515012841897\\
2.2	7.6	0.976356814209\\
2.2	7.8	0.981978839126732\\
2.2	8	0.987238313890509\\
2.2	8.2	0.990539620982339\\
2.2	8.4	0.992053936184077\\
2.2	8.6	0.992008065372258\\
2.2	8.8	0.973588772058436\\
2.2	9	1.02209757261496\\
2.2	9.2	1.02684205754949\\
2.2	9.4	0.942001631764645\\
2.2	9.6	0.875771312146133\\
2.2	9.8	0.828429891600768\\
2.2	10	0.78851856289636\\
2.4	0	0.77357404077102\\
2.4	0.2	0.738205009103221\\
2.4	0.4	0.704609446621043\\
2.4	0.6	0.672717160870922\\
2.4	0.8	0.642553028825578\\
2.4	1	0.614142217543463\\
2.4	1.2	0.5879592011817\\
2.4	1.4	0.565369027386737\\
2.4	1.6	0.547851036684013\\
2.4	1.8	0.535873402412495\\
2.4	2	0.528794586322417\\
2.4	2.2	0.525469368837073\\
2.4	2.4	0.524762655670631\\
2.4	2.6	0.525739877345752\\
2.4	2.8	0.527667921073442\\
2.4	3	0.530028722080485\\
2.4	3.2	0.532844533944652\\
2.4	3.4	0.535759718041892\\
2.4	3.6	0.531323651918084\\
2.4	3.8	0.545301670348307\\
2.4	4	0.492756653289454\\
2.4	4.2	0.514586900124519\\
2.4	4.4	0.566138648848535\\
2.4	4.6	0.602044046463131\\
2.4	4.8	0.631961974172056\\
2.4	5	0.661900677206786\\
2.4	5.2	0.693591548578182\\
2.4	5.4	0.727222306495886\\
2.4	5.6	0.762568670423058\\
2.4	5.8	0.799345547109042\\
2.4	6	0.836840595379633\\
2.4	6.2	0.872740439321794\\
2.4	6.4	0.903386661839904\\
2.4	6.6	0.926295053616223\\
2.4	6.8	0.941557706326427\\
2.4	7	0.951076275938565\\
2.4	7.2	0.957291600781564\\
2.4	7.4	0.962388351698255\\
2.4	7.6	0.967805779699419\\
2.4	7.8	0.973810104150511\\
2.4	8	0.979408005187595\\
2.4	8.2	0.982638722263048\\
2.4	8.4	0.982156456884171\\
2.4	8.6	0.989988744865381\\
2.4	8.8	0.969407548987699\\
2.4	9	1.04282328386177\\
2.4	9.2	0.990191553629222\\
2.4	9.4	0.908811848094985\\
2.4	9.6	0.853954448849664\\
2.4	9.8	0.811387734064973\\
2.4	10	0.77357404077102\\
2.6	0	0.758436354405824\\
2.6	0.2	0.72382284312266\\
2.6	0.4	0.690664548648209\\
2.6	0.6	0.659032827210888\\
2.6	0.8	0.628919930638731\\
2.6	1	0.600332668006355\\
2.6	1.2	0.574082525167372\\
2.6	1.4	0.552082897654854\\
2.6	1.6	0.535909727916742\\
2.6	1.8	0.525623487269997\\
2.6	2	0.520125504520116\\
2.6	2.2	0.518030400408343\\
2.6	2.4	0.518165801643781\\
2.6	2.6	0.519672073124842\\
2.6	2.8	0.521950957242809\\
2.6	3	0.524630432762441\\
2.6	3.2	0.527410043732734\\
2.6	3.4	0.529007724680115\\
2.6	3.6	0.530903416180568\\
2.6	3.8	0.540439763354609\\
2.6	4	0.515980844645818\\
2.6	4.2	0.492164466358356\\
2.6	4.4	0.540966552992448\\
2.6	4.6	0.584920843101598\\
2.6	4.8	0.617747904256172\\
2.6	5	0.64813460832015\\
2.6	5.2	0.67942464047112\\
2.6	5.4	0.712411580838315\\
2.6	5.6	0.747005170599736\\
2.6	5.8	0.7828779934409\\
2.6	6	0.819394167839346\\
2.6	6.2	0.854788267159995\\
2.6	6.4	0.886006971540595\\
2.6	6.6	0.910501313925825\\
2.6	6.8	0.927787249544258\\
2.6	7	0.939223368640774\\
2.6	7.2	0.946970648501634\\
2.6	7.4	0.953156712274977\\
2.6	7.6	0.959305062435695\\
2.6	7.8	0.96587422346611\\
2.6	8	0.972274994165302\\
2.6	8.2	0.97717148401772\\
2.6	8.4	0.974240329280798\\
2.6	8.6	0.970535040317198\\
2.6	8.8	0.998388809320381\\
2.6	9	1.03242607039395\\
2.6	9.2	0.947159511294022\\
2.6	9.4	0.880404634352626\\
2.6	9.6	0.8340005196196\\
2.6	9.8	0.794731738483171\\
2.6	10	0.758436354405824\\
2.8	0	0.743195910555399\\
2.8	0.2	0.709105274958685\\
2.8	0.4	0.676276028004837\\
2.8	0.6	0.64480320461299\\
2.8	0.8	0.614569975139847\\
2.8	1	0.585634904194034\\
2.8	1.2	0.55944346727885\\
2.8	1.4	0.538540098716647\\
2.8	1.6	0.524301437766725\\
2.8	1.8	0.516103773601404\\
2.8	2	0.512337570233405\\
2.8	2.2	0.511451191047617\\
2.8	2.4	0.512318920755171\\
2.8	2.6	0.5142041038201\\
2.8	2.8	0.516636752358844\\
2.8	3	0.519313082756394\\
2.8	3.2	0.521935335497964\\
2.8	3.4	0.524374192803318\\
2.8	3.6	0.529188706735618\\
2.8	3.8	0.528940660926724\\
2.8	4	0.534354592587165\\
2.8	4.2	0.488855483007875\\
2.8	4.4	0.515510655348371\\
2.8	4.6	0.565699068914975\\
2.8	4.8	0.603218079284789\\
2.8	5	0.634919732567308\\
2.8	5.2	0.666200964754174\\
2.8	5.4	0.698729551439718\\
2.8	5.6	0.732715909869169\\
2.8	5.8	0.76787106739967\\
2.8	6	0.80359390588571\\
2.8	6.2	0.838455336887796\\
2.8	6.4	0.869904383952122\\
2.8	6.6	0.895499784073967\\
2.8	6.8	0.914401249467499\\
2.8	7	0.927518686416441\\
2.8	7.2	0.936725907472026\\
2.8	7.4	0.944051019626506\\
2.8	7.6	0.951042239509806\\
2.8	7.8	0.958165959815718\\
2.8	8	0.96460645831466\\
2.8	8.2	0.97094096519852\\
2.8	8.4	0.979927935682964\\
2.8	8.6	0.951962530319553\\
2.8	8.8	1.03694228253536\\
2.8	9	0.990909318132318\\
2.8	9.2	0.909183570854983\\
2.8	9.4	0.856571170437234\\
2.8	9.6	0.815510222001093\\
2.8	9.8	0.778473228750965\\
2.8	10	0.743195910555399\\
3	0	0.727939085460058\\
3	0.2	0.694212659491671\\
3	0.4	0.661620172127574\\
3	0.6	0.630163853673894\\
3	0.8	0.599562675450614\\
3	1	0.570150812108811\\
3	1.2	0.544407994539266\\
3	1.4	0.525366483548933\\
3	1.6	0.513704209056022\\
3	1.8	0.507876335485592\\
3	2	0.505830537588613\\
3	2.2	0.505994835631101\\
3	2.4	0.507393203260518\\
3	2.6	0.509462331749674\\
3	2.8	0.511882563454477\\
3	3	0.514473919884911\\
3	3.2	0.51714494888592\\
3	3.4	0.520220653180299\\
3	3.6	0.524094883236814\\
3	3.8	0.523311362869427\\
3	4	0.536991883778941\\
3	4.2	0.500658908779762\\
3	4.4	0.496181928932669\\
3	4.6	0.545160077930031\\
3	4.8	0.588241639712134\\
3	5	0.622209933231899\\
3	5.2	0.653949802374032\\
3	5.4	0.686257704218011\\
3	5.6	0.719787119160841\\
3	5.8	0.754377161174386\\
3	6	0.789466461726626\\
3	6.2	0.823832320686821\\
3	6.4	0.85530721371912\\
3	6.6	0.8816304478071\\
3	6.8	0.901774404439057\\
3	7	0.916311774247963\\
3	7.2	0.926857790235849\\
3	7.4	0.93532179072387\\
3	7.6	0.943209899369364\\
3	7.8	0.950917574884533\\
3	8	0.957122911052542\\
3	8.2	0.957724344903476\\
3	8.4	0.96744079628062\\
3	8.6	0.983508844812673\\
3	8.8	1.03027355476618\\
3	9	0.942452107219557\\
3	9.2	0.879590047545098\\
3	9.4	0.835940523726263\\
3	9.6	0.798196100369831\\
3	9.8	0.762582966027848\\
3	10	0.727939085460058\\
3.2	0	0.712782062966276\\
3.2	0.2	0.679319634866279\\
3.2	0.4	0.646861196295775\\
3.2	0.6	0.615207023963399\\
3.2	0.8	0.583924556498127\\
3.2	1	0.554097212091984\\
3.2	1.2	0.529589685211045\\
3.2	1.4	0.513373312018562\\
3.2	1.6	0.504818562588815\\
3.2	1.8	0.501404452942502\\
3.2	2	0.50085902278688\\
3.2	2.2	0.501780403938759\\
3.2	2.4	0.503434946711758\\
3.2	2.6	0.505464243506487\\
3.2	2.8	0.507706385227734\\
3.2	3	0.510111878382638\\
3.2	3.2	0.512732331383359\\
3.2	3.4	0.515818299483995\\
3.2	3.6	0.518881625657353\\
3.2	3.8	0.521234726601923\\
3.2	4	0.530723091375017\\
3.2	4.2	0.514465696648083\\
3.2	4.4	0.487010892401821\\
3.2	4.6	0.525530581844465\\
3.2	4.8	0.573037580443382\\
3.2	5	0.610045791419714\\
3.2	5.2	0.642710873995212\\
3.2	5.4	0.675059470845839\\
3.2	5.6	0.708293463861713\\
3.2	5.8	0.742453783893157\\
3.2	6	0.77704425370864\\
3.2	6.2	0.810976609756111\\
3.2	6.4	0.842363771622939\\
3.2	6.6	0.869140259824195\\
3.2	6.8	0.890208175129234\\
3.2	7	0.905910424068276\\
3.2	7.2	0.917654239530573\\
3.2	7.4	0.927243828313919\\
3.2	7.6	0.936255189992939\\
3.2	7.8	0.945716753871087\\
3.2	8	0.956175842687712\\
3.2	8.2	0.963921157419236\\
3.2	8.4	0.939276890754629\\
3.2	8.6	1.03554393135366\\
3.2	8.8	0.981681205377211\\
3.2	9	0.904054138299571\\
3.2	9.2	0.856162901157445\\
3.2	9.4	0.817539397971023\\
3.2	9.6	0.781836950528411\\
3.2	9.8	0.747042244425778\\
3.2	10	0.712782062966276\\
3.4	0	0.697877259978335\\
3.4	0.2	0.664604779690955\\
3.4	0.4	0.632135874369022\\
3.4	0.6	0.599970513120292\\
3.4	0.8	0.56770870163541\\
3.4	1	0.537935669232132\\
3.4	1.2	0.515878764763533\\
3.4	1.4	0.503435847197949\\
3.4	1.6	0.49820059804825\\
3.4	1.8	0.496924855750986\\
3.4	2	0.497459451724358\\
3.4	2.2	0.49874937073864\\
3.4	2.4	0.500356086478162\\
3.4	2.6	0.502128253087058\\
3.4	2.8	0.504047829072056\\
3.4	3	0.506169482977676\\
3.4	3.2	0.508609560022802\\
3.4	3.4	0.511523765207792\\
3.4	3.6	0.514565075185072\\
3.4	3.8	0.518816274159592\\
3.4	4	0.523617814448531\\
3.4	4.2	0.52226638563373\\
3.4	4.4	0.486682927666602\\
3.4	4.6	0.509333776605027\\
3.4	4.8	0.558322212199105\\
3.4	5	0.59860733076012\\
3.4	5.2	0.632573916485558\\
3.4	5.4	0.665201888167719\\
3.4	5.6	0.69830136658329\\
3.4	5.8	0.732157467872927\\
3.4	6	0.766364031339297\\
3.4	6.2	0.799930068974793\\
3.4	6.4	0.83117079339281\\
3.4	6.6	0.858203243399764\\
3.4	6.8	0.879935286366966\\
3.4	7	0.89657411482925\\
3.4	7.2	0.909381951157017\\
3.4	7.4	0.9200816875759\\
3.4	7.6	0.930032497072518\\
3.4	7.8	0.938705342697411\\
3.4	8	0.944588571940602\\
3.4	8.2	0.9615308191352\\
3.4	8.4	0.980119967769641\\
3.4	8.6	1.02180298171596\\
3.4	8.8	0.931828570644413\\
3.4	9	0.876455372595426\\
3.4	9.2	0.836505849555555\\
3.4	9.4	0.800823498923493\\
3.4	9.6	0.76626143693521\\
3.4	9.8	0.731890325966571\\
3.4	10	0.697877259978335\\
3.6	0	0.683400015887612\\
3.6	0.2	0.650235591741611\\
3.6	0.4	0.617539628737095\\
3.6	0.6	0.584452743031338\\
3.6	0.8	0.551117872441789\\
3.6	1	0.52247262218716\\
3.6	1.2	0.504329238116273\\
3.6	1.4	0.496263866828072\\
3.6	1.6	0.494082816369971\\
3.6	1.8	0.494364217129506\\
3.6	2	0.495431907668531\\
3.6	2.2	0.496678846429199\\
3.6	2.4	0.497959728949689\\
3.6	2.6	0.499304345769583\\
3.6	2.8	0.500810024832543\\
3.6	3	0.502605163259583\\
3.6	3.2	0.504838519623267\\
3.6	3.4	0.507640076379888\\
3.6	3.6	0.510910578216876\\
3.6	3.8	0.515622480311201\\
3.6	4	0.51861533497946\\
3.6	4.2	0.523770762732017\\
3.6	4.4	0.490542653261536\\
3.6	4.6	0.497933024088909\\
3.6	4.8	0.545124709012472\\
3.6	5	0.588234184833192\\
3.6	5.2	0.623692550821873\\
3.6	5.4	0.656772858806177\\
3.6	5.6	0.689876672661471\\
3.6	5.8	0.723541995324417\\
3.6	6	0.757463445180851\\
3.6	6.2	0.790726151135859\\
3.6	6.4	0.821791841834309\\
3.6	6.6	0.848938904133602\\
3.6	6.8	0.871129736259276\\
3.6	7	0.888515147053578\\
3.6	7.2	0.902275379416587\\
3.6	7.4	0.914051257861132\\
3.6	7.6	0.925245213278287\\
3.6	7.8	0.937432551067426\\
3.6	8	0.947180193641701\\
3.6	8.2	0.928502869986576\\
3.6	8.4	1.03841380173914\\
3.6	8.6	0.965540222601418\\
3.6	8.8	0.89736235965022\\
3.6	9	0.855167717547426\\
3.6	9.2	0.819441391810987\\
3.6	9.4	0.785418153459592\\
3.6	9.6	0.751393584642338\\
3.6	9.8	0.717233680613923\\
3.6	10	0.683400015887612\\
3.8	0	0.669529717285462\\
3.8	0.2	0.636355691967247\\
3.8	0.4	0.603123538216187\\
3.8	0.6	0.56867868913348\\
3.8	0.8	0.53465314594618\\
3.8	1	0.508819008310478\\
3.8	1.2	0.495883475677425\\
3.8	1.4	0.492150566927329\\
3.8	1.6	0.492276996672501\\
3.8	1.8	0.493351777216666\\
3.8	2	0.494395236952141\\
3.8	2.2	0.495244574760286\\
3.8	2.4	0.495998594887258\\
3.8	2.6	0.496823460382926\\
3.8	2.8	0.497895226630292\\
3.8	3	0.499384904836039\\
3.8	3.2	0.501453311067156\\
3.8	3.4	0.504224423743638\\
3.8	3.6	0.507702017252295\\
3.8	3.8	0.512369077001543\\
3.8	4	0.51532001134151\\
3.8	4.2	0.521643126892918\\
3.8	4.4	0.494433344355349\\
3.8	4.6	0.491082823609091\\
3.8	4.8	0.534376653538975\\
3.8	5	0.579377628949208\\
3.8	5.2	0.61627224534986\\
3.8	5.4	0.649883311699112\\
3.8	5.6	0.683089646364947\\
3.8	5.8	0.716658670812483\\
3.8	6	0.750378090047569\\
3.8	6.2	0.783391540715813\\
3.8	6.4	0.814267686153798\\
3.8	6.6	0.841426453040159\\
3.8	6.8	0.863918580807819\\
3.8	7	0.881906890745192\\
3.8	7.2	0.896560424232033\\
3.8	7.4	0.909577146031105\\
3.8	7.6	0.9225110107852\\
3.8	7.8	0.934515814992152\\
3.8	8	0.954027631834089\\
3.8	8.2	0.990024306893524\\
3.8	8.4	1.00562455198539\\
3.8	8.6	0.920088973139906\\
3.8	8.8	0.873655096379806\\
3.8	9	0.837643021090528\\
3.8	9.2	0.804326037241627\\
3.8	9.4	0.771091835472524\\
3.8	9.6	0.737265462779706\\
3.8	9.8	0.703226223465719\\
3.8	10	0.669529717285462\\
4	0	0.65643479010276\\
4	0.2	0.623080134836482\\
4	0.4	0.588915622767376\\
4	0.6	0.552816517212628\\
4	0.8	0.519182883372864\\
4	1	0.498141580367291\\
4	1.2	0.491034084340415\\
4	1.4	0.490839994074839\\
4	1.6	0.492227188003034\\
4	1.8	0.493333915838107\\
4	2	0.493898898678978\\
4	2.2	0.494114391404937\\
4	2.4	0.494249171665032\\
4	2.6	0.494553718460821\\
4	2.8	0.495244061923396\\
4	3	0.496503668443134\\
4	3.2	0.498484448926527\\
4	3.4	0.501290249031829\\
4	3.6	0.504922535218517\\
4	3.8	0.509487772572048\\
4	4	0.512812144047565\\
4	4.2	0.518137886256912\\
4	4.4	0.496401892318803\\
4	4.6	0.487566591290421\\
4	4.8	0.526615158663149\\
4	5	0.572491547347577\\
4	5.2	0.610537927080106\\
4	5.4	0.644654685929969\\
4	5.6	0.678012903345788\\
4	5.8	0.711555471296876\\
4	6	0.745138850535178\\
4	6.2	0.777945203998488\\
4	6.4	0.808621277434497\\
4	6.6	0.835714775865815\\
4	6.8	0.858393361632753\\
4	7	0.876895387248539\\
4	7.2	0.892445312885125\\
4	7.4	0.906646159901217\\
4	7.6	0.919975665994124\\
4	7.8	0.931868356341633\\
4	8	0.921676887323334\\
4	8.2	1.03862278432034\\
4	8.4	0.94719873776728\\
4	8.6	0.892171650419592\\
4	8.8	0.855441292199372\\
4	9	0.822820812826989\\
4	9.2	0.790737758356452\\
4	9.4	0.757769407781607\\
4	9.6	0.723989171954815\\
4	9.8	0.690042232238969\\
4	10	0.65643479010276\\
4.2	0	0.644265929155548\\
4.2	0.2	0.610503022918986\\
4.2	0.4	0.574975756003074\\
4.2	0.6	0.537289709809678\\
4.2	0.8	0.505821580946734\\
4.2	1	0.491276155901114\\
4.2	1.2	0.48960869553432\\
4.2	1.4	0.491608366896006\\
4.2	1.6	0.493197582426201\\
4.2	1.8	0.493741880272335\\
4.2	2	0.493548646391135\\
4.2	2.2	0.493039456379639\\
4.2	2.4	0.492576219693757\\
4.2	2.6	0.492443683757465\\
4.2	2.8	0.492862291982712\\
4.2	3	0.494001849950928\\
4.2	3.2	0.495986480667345\\
4.2	3.4	0.498880633056098\\
4.2	3.6	0.502634177632177\\
4.2	3.8	0.507099818412313\\
4.2	4	0.510618940818617\\
4.2	4.2	0.514320779805856\\
4.2	4.4	0.496194975971637\\
4.2	4.6	0.486119756912089\\
4.2	4.8	0.521967330650095\\
4.2	5	0.567924194966834\\
4.2	5.2	0.606690698636832\\
4.2	5.4	0.641198763980272\\
4.2	5.6	0.674713131139536\\
4.2	5.8	0.708273511561747\\
4.2	6	0.741768667304344\\
4.2	6.2	0.774396056291586\\
4.2	6.4	0.804859490314907\\
4.2	6.6	0.831829444697589\\
4.2	6.8	0.854621506935862\\
4.2	7	0.873613753789747\\
4.2	7.2	0.890155318820469\\
4.2	7.4	0.906063624759\\
4.2	7.6	0.924035547175791\\
4.2	7.8	0.947347956410543\\
4.2	8	1.0127095293415\\
4.2	8.2	0.982704980565764\\
4.2	8.4	0.911195901139767\\
4.2	8.6	0.87288966809193\\
4.2	8.8	0.840795068735443\\
4.2	9	0.810065203049823\\
4.2	9.2	0.778460562684817\\
4.2	9.4	0.745496881285887\\
4.2	9.6	0.711718082826786\\
4.2	9.8	0.677854863034637\\
4.2	10	0.644265929155548\\
4.4	0	0.633158396442123\\
4.4	0.2	0.598720738091687\\
4.4	0.4	0.561470075896571\\
4.4	0.6	0.522788006808515\\
4.4	0.8	0.495615789770751\\
4.4	1	0.488401267090803\\
4.4	1.2	0.490820919268805\\
4.4	1.4	0.493527693247583\\
4.4	1.6	0.494502406812636\\
4.4	1.8	0.494141473508595\\
4.4	2	0.493100595746458\\
4.4	2.2	0.49191225574611\\
4.4	2.4	0.490965276513817\\
4.4	2.6	0.490536643959202\\
4.4	2.8	0.490822819456277\\
4.4	3	0.491960233136967\\
4.4	3.2	0.494030671782956\\
4.4	3.4	0.497043749486688\\
4.4	3.6	0.500874197872697\\
4.4	3.8	0.505178211190212\\
4.4	4	0.508559390143982\\
4.4	4.2	0.510423201343502\\
4.4	4.4	0.494306840889273\\
4.4	4.6	0.485987760298701\\
4.4	4.8	0.520319807571605\\
4.4	5	0.565862207508998\\
4.4	5.2	0.604868413330208\\
4.4	5.4	0.639597818564921\\
4.4	5.6	0.673240658847206\\
4.4	5.8	0.706841510032076\\
4.4	6	0.74027842038934\\
4.4	6.2	0.772739817858669\\
4.4	6.4	0.802973331467223\\
4.4	6.6	0.82977872431848\\
4.4	6.8	0.852660023145376\\
4.4	7	0.872207898927336\\
4.4	7.2	0.889973420576876\\
4.4	7.4	0.907607515910795\\
4.4	7.6	0.922249714977212\\
4.4	7.8	0.923452708495551\\
4.4	8	1.02699691831745\\
4.4	8.2	0.932158738190157\\
4.4	8.4	0.890036987224399\\
4.4	8.6	0.858218571827474\\
4.4	8.8	0.828836917431854\\
4.4	9	0.798992109521172\\
4.4	9.2	0.767446851111247\\
4.4	9.4	0.734389214002802\\
4.4	9.6	0.700615690773545\\
4.4	9.8	0.66682442804488\\
4.4	10	0.633158396442123\\
4.6	0	0.623241979357156\\
4.6	0.2	0.587866793414348\\
4.6	0.4	0.548719508978445\\
4.6	0.6	0.510119534408105\\
4.6	0.8	0.489182675638648\\
4.6	1	0.488965833708463\\
4.6	1.2	0.493571139869839\\
4.6	1.4	0.495770034535073\\
4.6	1.6	0.4956741557703\\
4.6	1.8	0.4943138786327\\
4.6	2	0.492496611175109\\
4.6	2.2	0.490774703716896\\
4.6	2.4	0.48951340569917\\
4.6	2.6	0.488951257012457\\
4.6	2.8	0.489241510860966\\
4.6	3	0.490474354369725\\
4.6	3.2	0.492678852388552\\
4.6	3.4	0.495797801711343\\
4.6	3.6	0.499614960815777\\
4.6	3.8	0.50361353440855\\
4.6	4	0.50648872172363\\
4.6	4.2	0.506325330001763\\
4.6	4.4	0.491452969560817\\
4.6	4.6	0.487025537448873\\
4.6	4.8	0.521493754654252\\
4.6	5	0.566329035507328\\
4.6	5.2	0.605123138123299\\
4.6	5.4	0.63989127529701\\
4.6	5.6	0.673620948844979\\
4.6	5.8	0.707270051524249\\
4.6	6	0.740662404222114\\
4.6	6.2	0.772955678134028\\
4.6	6.4	0.802938108305232\\
4.6	6.6	0.829560585406286\\
4.6	6.8	0.852572123849418\\
4.6	7	0.872861269784888\\
4.6	7.2	0.892232705527665\\
4.6	7.4	0.912507630340673\\
4.6	7.6	0.941699294786496\\
4.6	7.8	1.04066293572563\\
4.6	8	0.959048277285923\\
4.6	8.2	0.906923694429879\\
4.6	8.4	0.875119168114064\\
4.6	8.6	0.846897228095898\\
4.6	8.8	0.819004591052482\\
4.6	9	0.789433268127599\\
4.6	9.2	0.757752861665643\\
4.6	9.4	0.724587362203082\\
4.6	9.6	0.690836666639515\\
4.6	9.8	0.65709543200973\\
4.6	10	0.623241979357156\\
4.8	0	0.614654887794151\\
4.8	0.2	0.578142941322185\\
4.8	0.4	0.5371752087214\\
4.8	0.6	0.499956051909047\\
4.8	0.8	0.486499009991304\\
4.8	1	0.49191325744183\\
4.8	1.2	0.496829433295955\\
4.8	1.4	0.497806761021667\\
4.8	1.6	0.496520330748804\\
4.8	1.8	0.494256146098385\\
4.8	2	0.491839285873404\\
4.8	2.2	0.489779511932457\\
4.8	2.4	0.488384856023781\\
4.8	2.6	0.48783699434559\\
4.8	2.8	0.488235490627091\\
4.8	3	0.489616920807463\\
4.8	3.2	0.491950145401101\\
4.8	3.4	0.495101582219263\\
4.8	3.6	0.498752287350669\\
4.8	3.8	0.502231595242003\\
4.8	4	0.504213111163405\\
4.8	4.2	0.501891893749964\\
4.8	4.4	0.488445444712636\\
4.8	4.6	0.489537263149539\\
4.8	4.8	0.525321063901195\\
4.8	5	0.569211328751773\\
4.8	5.2	0.607420097392703\\
4.8	5.4	0.642071964286709\\
4.8	5.6	0.675850223416645\\
4.8	5.8	0.709547131874387\\
4.8	6	0.742894198772706\\
4.8	6.2	0.775003697800652\\
4.8	6.4	0.804715505752316\\
4.8	6.6	0.831174642918888\\
4.8	6.8	0.85445698150089\\
4.8	7	0.875856259476033\\
4.8	7.2	0.89746589717593\\
4.8	7.4	0.92061202467794\\
4.8	7.6	0.938705691411571\\
4.8	7.8	1.00114155700405\\
4.8	8	0.923835380165102\\
4.8	8.2	0.891507178382604\\
4.8	8.4	0.864201235486674\\
4.8	8.6	0.838198923817758\\
4.8	8.8	0.810989414129302\\
4.8	9	0.781364493488665\\
4.8	9.2	0.749482848645184\\
4.8	9.4	0.716230646808643\\
4.8	9.6	0.682518106369722\\
4.8	9.8	0.64879890308733\\
4.8	10	0.614654887794151\\
5	0	0.607554669154985\\
5	0.2	0.569825647851369\\
5	0.4	0.527320386093112\\
5	0.6	0.492604647069192\\
5	0.8	0.486943469387996\\
5	1	0.496070285051256\\
5	1.2	0.499906586927358\\
5	1.4	0.499447074809881\\
5	1.6	0.49708289691198\\
5	1.8	0.494121599192054\\
5	2	0.491325818362475\\
5	2.2	0.489124474737817\\
5	2.4	0.487750613810412\\
5	2.6	0.487321287624318\\
5	2.8	0.487878340227911\\
5	3	0.489400858862705\\
5	3.2	0.491792167935512\\
5	3.4	0.494836106461949\\
5	3.6	0.498107602400603\\
5	3.8	0.500809158656349\\
5	4	0.501527744944131\\
5	4.2	0.49719464318026\\
5	4.4	0.486219520554914\\
5	4.6	0.494030662464561\\
5	4.8	0.531621431922412\\
5	5	0.574292688083619\\
5	5.2	0.611654687176482\\
5	5.4	0.646091293992294\\
5	5.6	0.679895217172047\\
5	5.8	0.71363548630266\\
5	6	0.746923681436388\\
5	6.2	0.778824295683913\\
5	6.4	0.808260487300217\\
5	6.6	0.83464441584652\\
5	6.8	0.858494266699849\\
5	7	0.881601420252539\\
5	7.2	0.906085570114265\\
5	7.4	0.93662581834998\\
5	7.6	1.06094498551877\\
5	7.8	0.942224692554485\\
5	8	0.907252483151538\\
5	8.2	0.880784250827091\\
5	8.4	0.856406706207288\\
5	8.6	0.831671016119096\\
5	8.8	0.804666397626735\\
5	9	0.774837282137837\\
5	9.2	0.742751669388133\\
5	9.4	0.709441877362689\\
5	9.6	0.675776852407014\\
5	9.8	0.642056077592681\\
5	10	0.607554669154985\\
5.2	0	0.602117910839677\\
5.2	0.2	0.563239904674252\\
5.2	0.4	0.519553484142336\\
5.2	0.6	0.487920718706346\\
5.2	0.8	0.489540831577951\\
5.2	1	0.500497207475506\\
5.2	1.2	0.50252195415971\\
5.2	1.4	0.500756767861847\\
5.2	1.6	0.497547265938508\\
5.2	1.8	0.494134031426542\\
5.2	2	0.491170149323757\\
5.2	2.2	0.488985661296856\\
5.2	2.4	0.487733661606299\\
5.2	2.6	0.487466125554872\\
5.2	2.8	0.488166953113254\\
5.2	3	0.48975621418141\\
5.2	3.2	0.492069489468261\\
5.2	3.4	0.494808564094265\\
5.2	3.6	0.497453205905547\\
5.2	3.8	0.499118323047954\\
5.2	4	0.498334539124448\\
5.2	4.2	0.492667317222434\\
5.2	4.4	0.48581739077995\\
5.2	4.6	0.500964161941441\\
5.2	4.8	0.540139440777458\\
5.2	5	0.581291516088472\\
5.2	5.2	0.617679820288027\\
5.2	5.4	0.651869599206985\\
5.2	5.6	0.685695438441316\\
5.2	5.8	0.719471422771169\\
5.2	6	0.752676022972137\\
5.2	6.2	0.784342375152016\\
5.2	6.4	0.813538552914376\\
5.2	6.6	0.84005691123092\\
5.2	6.8	0.864999646585568\\
5.2	7	0.890629710352557\\
5.2	7.2	0.919805572872882\\
5.2	7.4	0.972467567719534\\
5.2	7.6	0.967346006031\\
5.2	7.8	0.922182251527835\\
5.2	8	0.896669193364326\\
5.2	8.2	0.873617928236255\\
5.2	8.4	0.851160710080377\\
5.2	8.6	0.827072418362869\\
5.2	8.8	0.800017225184318\\
5.2	9	0.769931462819225\\
5.2	9.2	0.737663596179674\\
5.2	9.4	0.704320849031958\\
5.2	9.6	0.670708900246178\\
5.2	9.8	0.636979382547039\\
5.2	10	0.602117910839677\\
5.4	0	0.598524600382474\\
5.4	0.2	0.558712041863094\\
5.4	0.4	0.514124114136712\\
5.4	0.6	0.485387116873678\\
5.4	0.8	0.493256240384802\\
5.4	1	0.504661430539149\\
5.4	1.2	0.504707557429353\\
5.4	1.4	0.501935561874749\\
5.4	1.6	0.498145875836835\\
5.4	1.8	0.494508093471345\\
5.4	2	0.491540050551005\\
5.4	2.2	0.489470507029516\\
5.4	2.4	0.48837595133793\\
5.4	2.6	0.488246842790878\\
5.4	2.8	0.48901130548626\\
5.4	3	0.490531935094087\\
5.4	3.2	0.492580379498704\\
5.4	3.4	0.494788267347898\\
5.4	3.6	0.496570149207782\\
5.4	3.8	0.497016854222415\\
5.4	4	0.494806357762898\\
5.4	4.2	0.489159291648215\\
5.4	4.4	0.488241642766842\\
5.4	4.6	0.510531740018977\\
5.4	4.8	0.550509359469324\\
5.4	5	0.589905853708181\\
5.4	5.2	0.62533415144651\\
5.4	5.4	0.659306683931565\\
5.4	5.6	0.69316584565746\\
5.4	5.8	0.726964852144247\\
5.4	6	0.760054164655072\\
5.4	6.2	0.791479447050738\\
5.4	6.4	0.82055542980761\\
5.4	6.6	0.847609311143958\\
5.4	6.8	0.874445573842865\\
5.4	7	0.903685541252167\\
5.4	7.2	0.944835724474304\\
5.4	7.4	1.05812021575713\\
5.4	7.6	0.937091333985995\\
5.4	7.8	0.911693050080036\\
5.4	8	0.889916939191946\\
5.4	8.2	0.869345334519232\\
5.4	8.4	0.848100494320791\\
5.4	8.6	0.82429820407662\\
5.4	8.8	0.797074219100511\\
5.4	9	0.766727431495645\\
5.4	9.2	0.734302163243029\\
5.4	9.4	0.700941966025753\\
5.4	9.6	0.667388160326663\\
5.4	9.8	0.633667736629648\\
5.4	10	0.598524600382474\\
5.6	0	0.596929509962417\\
5.6	0.2	0.55652333499707\\
5.6	0.4	0.511157369152343\\
5.6	0.6	0.484304773348506\\
5.6	0.8	0.497193296831296\\
5.6	1	0.508424397897221\\
5.6	1.2	0.506649915674208\\
5.6	1.4	0.503212053054411\\
5.6	1.6	0.499084679571347\\
5.6	1.8	0.495396983033071\\
5.6	2	0.49252412160669\\
5.6	2.2	0.490600561498528\\
5.6	2.4	0.489633856115262\\
5.6	2.6	0.489558830109535\\
5.6	2.8	0.490252932241306\\
5.6	3	0.491528303357055\\
5.6	3.2	0.493106166544025\\
5.6	3.4	0.494575157423276\\
5.6	3.6	0.495337670824492\\
5.6	3.8	0.494577113529371\\
5.6	4	0.491523253187207\\
5.6	4.2	0.487814426237581\\
5.6	4.4	0.494201116904513\\
5.6	4.6	0.52254295415314\\
5.6	4.8	0.562286824760348\\
5.6	5	0.599859626982191\\
5.6	5.2	0.634462287498773\\
5.6	5.4	0.668288608201899\\
5.6	5.6	0.702198584608696\\
5.6	5.8	0.736001047713643\\
5.6	6	0.768947100964819\\
5.6	6.2	0.800176324057382\\
5.6	6.4	0.829400741315282\\
5.6	6.6	0.857676429948207\\
5.6	6.8	0.887529518512287\\
5.6	7	0.923577023362019\\
5.6	7.2	1.00989252253981\\
5.6	7.4	0.937554484079805\\
5.6	7.6	0.925089503954595\\
5.6	7.8	0.905350284206983\\
5.6	8	0.886314328477945\\
5.6	8.2	0.867503303232737\\
5.6	8.4	0.847022203841845\\
5.6	8.6	0.823318851310234\\
5.6	8.8	0.795885703217108\\
5.6	9	0.76529194929013\\
5.6	9.2	0.732726465927993\\
5.6	9.4	0.699353572461747\\
5.6	9.6	0.665863502287672\\
5.6	9.8	0.632196007023739\\
5.6	10	0.596929509962417\\
5.8	0	0.597428987563599\\
5.8	0.2	0.556875118807268\\
5.8	0.4	0.510747510935768\\
5.8	0.6	0.484026781070163\\
5.8	0.8	0.500624643066259\\
5.8	1	0.51192342407336\\
5.8	1.2	0.508550804081976\\
5.8	1.4	0.504780015815443\\
5.8	1.6	0.500503231527684\\
5.8	1.8	0.496873782071193\\
5.8	2	0.494130205363277\\
5.8	2.2	0.492322876683704\\
5.8	2.4	0.491400509812896\\
5.8	2.6	0.491250794283376\\
5.8	2.8	0.491710470740162\\
5.8	3	0.492556502316519\\
5.8	3.2	0.493485514914987\\
5.8	3.4	0.494087768188316\\
5.8	3.6	0.4938367748489\\
5.8	3.8	0.492205449258993\\
5.8	4	0.489468846149637\\
5.8	4.2	0.489758449682323\\
5.8	4.4	0.503864921836068\\
5.8	4.6	0.536451933074182\\
5.8	4.8	0.575037016034914\\
5.8	5	0.610934598452394\\
5.8	5.2	0.644921928721742\\
5.8	5.4	0.6786893920873\\
5.8	5.6	0.712663986271736\\
5.8	5.8	0.746445901854162\\
5.8	6	0.779247029937296\\
5.8	6.2	0.810431928496239\\
5.8	6.4	0.84032177397013\\
5.8	6.6	0.87088690812592\\
5.8	6.8	0.905525542727281\\
5.8	7	0.966598141219604\\
5.8	7.2	1.0326215839639\\
5.8	7.4	0.944435806480965\\
5.8	7.6	0.920005548140398\\
5.8	7.8	0.90222275305976\\
5.8	8	0.885320675031507\\
5.8	8.2	0.867783923256158\\
5.8	8.4	0.84781839130046\\
5.8	8.6	0.824137744577817\\
5.8	8.8	0.796496747525776\\
5.8	9	0.765672418766328\\
5.8	9.2	0.732971095660344\\
5.8	9.4	0.699578121311418\\
5.8	9.6	0.666154986902495\\
5.8	9.8	0.632601469074022\\
5.8	10	0.597428987563599\\
6	0	0.600032511279951\\
6	0.2	0.559859111021824\\
6	0.4	0.513058609910267\\
6	0.6	0.484203599017712\\
6	0.8	0.502876671337108\\
6	1	0.515435905195832\\
6	1.2	0.51054196716938\\
6	1.4	0.506777546850273\\
6	1.6	0.50246541416691\\
6	1.8	0.498940471765063\\
6	2	0.496307276127702\\
6	2.2	0.494541817341078\\
6	2.4	0.493546941094356\\
6	2.6	0.493175775672946\\
6	2.8	0.493241123280598\\
6	3	0.49350975906908\\
6	3.2	0.493692295227072\\
6	3.4	0.493443696587218\\
6	3.6	0.492428392031534\\
6	3.8	0.490666228451967\\
6	4	0.489811521667484\\
6	4.2	0.495700935955331\\
6	4.4	0.516772492316625\\
6	4.6	0.551533303837155\\
6	4.8	0.588426039215359\\
6	5	0.622974913871688\\
6	5.2	0.656579059318383\\
6	5.4	0.690369106517214\\
6	5.6	0.724412777590015\\
6	5.8	0.758158083230528\\
6	6	0.790881741977924\\
6	6.2	0.822370903222297\\
6	6.4	0.853816548752956\\
6	6.6	0.88816611099868\\
6	6.8	0.935199838628172\\
6	7	1.03290159725403\\
6	7.2	0.92645888937756\\
6	7.4	0.929450890689464\\
6	7.6	0.91691476996424\\
6	7.8	0.901804078537147\\
6	8	0.886550057389371\\
6	8.2	0.869990857296771\\
6	8.4	0.850430228516217\\
6	8.6	0.826766197462059\\
6	8.8	0.798940318100569\\
6	9	0.767896262499196\\
6	9.2	0.735048285537817\\
6	9.4	0.701613509248743\\
6	9.6	0.668251347989372\\
6	9.8	0.634872708819875\\
6	10	0.600032511279951\\
6.2	0	0.604648227817405\\
6.2	0.2	0.5654208508024\\
6.2	0.4	0.518350336418811\\
6.2	0.6	0.485036666520294\\
6.2	0.8	0.503186594242792\\
6.2	1	0.519243625826994\\
6.2	1.2	0.512673236050083\\
6.2	1.4	0.509301741283788\\
6.2	1.6	0.504968719320479\\
6.2	1.8	0.501552735024465\\
6.2	2	0.498978762930134\\
6.2	2.2	0.497159140295523\\
6.2	2.4	0.495968808168787\\
6.2	2.6	0.495244148602315\\
6.2	2.8	0.494798081193501\\
6.2	3	0.494421083007552\\
6.2	3.2	0.493887313340298\\
6.2	3.4	0.492996586589914\\
6.2	3.6	0.491749899529619\\
6.2	3.8	0.490936721011457\\
6.2	4	0.49352023090698\\
6.2	4.2	0.505648731169126\\
6.2	4.4	0.531982180334593\\
6.2	4.6	0.567118377576227\\
6.2	4.8	0.602259150295051\\
6.2	5	0.635866396744304\\
6.2	5.2	0.669297130605741\\
6.2	5.4	0.703171681366901\\
6.2	5.6	0.737283171226676\\
6.2	5.8	0.771013656088449\\
6.2	6	0.803869599359197\\
6.2	6.2	0.836328175994964\\
6.2	6.4	0.870647097231304\\
6.2	6.6	0.912193950193594\\
6.2	6.8	0.992016027986998\\
6.2	7	1.00554134970517\\
6.2	7.2	0.952071283110718\\
6.2	7.4	0.932128688305736\\
6.2	7.6	0.917300668661604\\
6.2	7.8	0.903616900786557\\
6.2	8	0.889711890197591\\
6.2	8.2	0.873985493070477\\
6.2	8.4	0.854815601196558\\
6.2	8.6	0.831209801370408\\
6.2	8.8	0.803234441330391\\
6.2	9	0.771973090942707\\
6.2	9.2	0.738951539588305\\
6.2	9.4	0.705436268434037\\
6.2	9.6	0.672111184473262\\
6.2	9.8	0.638946373702656\\
6.2	10	0.604648227817405\\
6.4	0	0.611090322865545\\
6.4	0.2	0.573321964317246\\
6.4	0.4	0.526860532024668\\
6.4	0.6	0.487481022167585\\
6.4	0.8	0.500784003282665\\
6.4	1	0.523383457328975\\
6.4	1.2	0.515014298124945\\
6.4	1.4	0.512418726402912\\
6.4	1.6	0.507953413596774\\
6.4	1.8	0.50465023099631\\
6.4	2	0.502075397775734\\
6.4	2.2	0.500108939307294\\
6.4	2.4	0.498623070355814\\
6.4	2.6	0.497459676104168\\
6.4	2.8	0.496461479383229\\
6.4	3	0.49548243134789\\
6.4	3.2	0.494416578851003\\
6.4	3.4	0.493296329452975\\
6.4	3.6	0.492588388372635\\
6.4	3.8	0.493907747830167\\
6.4	4	0.500997255315706\\
6.4	4.2	0.518896120791688\\
6.4	4.4	0.548400590262921\\
6.4	4.6	0.582763351432809\\
6.4	4.8	0.616451184442614\\
6.4	5	0.649506086104374\\
6.4	5.2	0.682927075796628\\
6.4	5.4	0.716926615544295\\
6.4	5.6	0.751117673735013\\
6.4	5.8	0.784948049305231\\
6.4	6	0.818390802512659\\
6.4	6.2	0.852888437230603\\
6.4	6.4	0.892160430498582\\
6.4	6.6	0.952934613637139\\
6.4	6.8	1.03987323563913\\
6.4	7	0.928616851005432\\
6.4	7.2	0.940921087604852\\
6.4	7.4	0.930870764445279\\
6.4	7.6	0.919304286406128\\
6.4	7.8	0.907323296027315\\
6.4	8	0.894585451619484\\
6.4	8.2	0.879652811563533\\
6.4	8.4	0.860929887058742\\
6.4	8.6	0.837461317049034\\
6.4	8.8	0.809382403182099\\
6.4	9	0.777898167178084\\
6.4	9.2	0.74466014192608\\
6.4	9.4	0.711006846283395\\
6.4	9.6	0.677669206890037\\
6.4	9.8	0.64471497597206\\
6.4	10	0.611090322865545\\
6.6	0	0.619111390198878\\
6.6	0.2	0.583136132364559\\
6.6	0.4	0.538548362906254\\
6.6	0.6	0.493183976258175\\
6.6	0.8	0.495547773836311\\
6.6	1	0.527017046446391\\
6.6	1.2	0.517913213210724\\
6.6	1.4	0.516039931681747\\
6.6	1.6	0.511300540882752\\
6.6	1.8	0.5081878693498\\
6.6	2	0.505557646089623\\
6.6	2.2	0.50337601080405\\
6.6	2.4	0.501541509862481\\
6.6	2.6	0.499924052102216\\
6.6	2.8	0.498427975286354\\
6.6	3	0.497011568383083\\
6.6	3.2	0.495743730023602\\
6.6	3.4	0.494962409602427\\
6.6	3.6	0.495650041878798\\
6.6	3.8	0.500061384493482\\
6.6	4	0.511931442098679\\
6.6	4.2	0.53430166437535\\
6.6	4.4	0.565116898084413\\
6.6	4.6	0.598273652807668\\
6.6	4.8	0.630961916258256\\
6.6	5	0.663777747151893\\
6.6	5.2	0.697303093385975\\
6.6	5.4	0.731458727747174\\
6.6	5.6	0.7657932689216\\
6.6	5.8	0.800012447789924\\
6.6	6	0.834839465028138\\
6.6	6.2	0.872925924251442\\
6.6	6.4	0.923070942242019\\
6.6	6.6	1.0125696920051\\
6.6	6.8	0.989531978903969\\
6.6	7	0.958522572154548\\
6.6	7.2	0.94266945571173\\
6.6	7.4	0.933989456380711\\
6.6	7.6	0.923437736148712\\
6.6	7.8	0.912629200702397\\
6.6	8	0.900973039517081\\
6.6	8.2	0.886875841495907\\
6.6	8.4	0.868712718260516\\
6.6	8.6	0.845496247688012\\
6.6	8.8	0.817373921122017\\
6.6	9	0.785656089529165\\
6.6	9.2	0.752143751443379\\
6.6	9.4	0.718276024746347\\
6.6	9.6	0.684846904053999\\
6.6	9.8	0.652044936449725\\
6.6	10	0.619111390198878\\
6.8	0	0.628452177175562\\
6.8	0.2	0.594320005900608\\
6.8	0.4	0.552841334434527\\
6.8	0.6	0.503857272642443\\
6.8	0.8	0.489299828699368\\
6.8	1	0.527464439363005\\
6.8	1.2	0.522341617884231\\
6.8	1.4	0.51960585615988\\
6.8	1.6	0.514921905767553\\
6.8	1.8	0.512166883428554\\
6.8	2	0.509414648829133\\
6.8	2.2	0.506990490252898\\
6.8	2.4	0.504816079994978\\
6.8	2.6	0.502806884429921\\
6.8	2.8	0.500959419122702\\
6.8	3	0.49937208440444\\
6.8	3.2	0.498329480910383\\
6.8	3.4	0.49850372709763\\
6.8	3.6	0.501321119743599\\
6.8	3.8	0.509298436228059\\
6.8	4	0.525447710787227\\
6.8	4.2	0.550688831558511\\
6.8	4.4	0.581573970358148\\
6.8	4.6	0.613613502829414\\
6.8	4.8	0.645739860468465\\
6.8	5	0.678540365137875\\
6.8	5.2	0.712246954086931\\
6.8	5.4	0.746608666192686\\
6.8	5.6	0.781263663449912\\
6.8	5.8	0.816424155819508\\
6.8	6	0.853820962213226\\
6.8	6.2	0.898571457831077\\
6.8	6.4	0.971283746131993\\
6.8	6.6	1.03873088194149\\
6.8	6.8	0.936384104595722\\
6.8	7	0.957493984624047\\
6.8	7.2	0.948939117257528\\
6.8	7.4	0.93851148431277\\
6.8	7.6	0.928868485367231\\
6.8	7.8	0.919259561705793\\
6.8	8	0.908680980053054\\
6.8	8.2	0.895518382085214\\
6.8	8.4	0.878077581139138\\
6.8	8.6	0.855268571856292\\
6.8	8.8	0.827185850118699\\
6.8	9	0.795224038769443\\
6.8	9.2	0.761366109005902\\
6.8	9.4	0.727190543316592\\
6.8	9.6	0.693564404371079\\
6.8	9.8	0.660800231737197\\
6.8	10	0.628452177175562\\
7	0	0.638890753444889\\
7	0.2	0.606353483780582\\
7	0.4	0.568638126699675\\
7	0.6	0.520103853797949\\
7	0.8	0.486655458413908\\
7	1	0.520626749713826\\
7	1.2	0.529646153172355\\
7	1.4	0.522145762979722\\
7	1.6	0.519163886475355\\
7	1.8	0.516616676269564\\
7	2	0.513623619894263\\
7	2.2	0.510999267173126\\
7	2.4	0.50856169324872\\
7	2.6	0.506291546626416\\
7	2.8	0.504307217495691\\
7	3	0.502871489144241\\
7	3.2	0.502497913698115\\
7	3.4	0.504157867172895\\
7	3.6	0.509540371707392\\
7	3.8	0.521003018538245\\
7	4	0.54044636035285\\
7	4.2	0.567152839894593\\
7	4.4	0.597537561694512\\
7	4.6	0.628789954194313\\
7	4.8	0.660694910545312\\
7	5	0.693629276674648\\
7	5.2	0.727581743546108\\
7	5.4	0.76226301902182\\
7	5.6	0.797600310238009\\
7	5.8	0.834568438112378\\
7	6	0.876384281942869\\
7	6.2	0.935028456782846\\
7	6.4	1.0248606822688\\
7	6.6	0.987201042409976\\
7	6.8	0.964930501931191\\
7	7	0.953485750282927\\
7	7.2	0.950796555731706\\
7	7.4	0.943794907731343\\
7	7.6	0.935493888667344\\
7	7.8	0.926973150626258\\
7	8	0.917498783964236\\
7	8.2	0.905411310663364\\
7	8.4	0.888901461360758\\
7	8.6	0.866704505747892\\
7	8.8	0.838781197460712\\
7	9	0.806574230843245\\
7	9.2	0.772287585151114\\
7	9.4	0.737695665994967\\
7	9.6	0.703748763742405\\
7	9.8	0.670864142512952\\
7	10	0.638890753444889\\
7.2	0	0.650273859754217\\
7.2	0.2	0.618872501018505\\
7.2	0.4	0.584702386775923\\
7.2	0.6	0.540492167064487\\
7.2	0.8	0.493302447073098\\
7.2	1	0.505567267896429\\
7.2	1.2	0.538365301495515\\
7.2	1.4	0.523722142082425\\
7.2	1.6	0.524739910510208\\
7.2	1.8	0.521263207775\\
7.2	2	0.518104909471823\\
7.2	2.2	0.515444598921195\\
7.2	2.4	0.512873987441771\\
7.2	2.6	0.510516522187782\\
7.2	2.8	0.508638452830814\\
7.2	3	0.507673082196315\\
7.2	3.2	0.508341670983052\\
7.2	3.4	0.51182258866536\\
7.2	3.6	0.519841523488317\\
7.2	3.8	0.534284507898084\\
7.2	4	0.555932720428442\\
7.2	4.2	0.583156424580865\\
7.2	4.4	0.612954246301833\\
7.2	4.6	0.643777798884543\\
7.2	4.8	0.675696024071066\\
7.2	5	0.708866974870313\\
7.2	5.2	0.74315291069035\\
7.2	5.4	0.778384068416965\\
7.2	5.6	0.814998671087791\\
7.2	5.8	0.855003698714495\\
7.2	6	0.905035494199952\\
7.2	6.2	0.98436369590922\\
7.2	6.4	1.03828689301806\\
7.2	6.6	0.947255852985207\\
7.2	6.8	0.973902281340481\\
7.2	7	0.965695670717636\\
7.2	7.2	0.958084071498259\\
7.2	7.4	0.950603625221087\\
7.2	7.6	0.943012332132427\\
7.2	7.8	0.93550632179377\\
7.2	8	0.927188772164257\\
7.2	8.2	0.916341761012603\\
7.2	8.4	0.901013163675319\\
7.2	8.6	0.879692513313668\\
7.2	8.8	0.852104913717969\\
7.2	9	0.819675484805634\\
7.2	9.2	0.784867102170718\\
7.2	9.4	0.749734486631133\\
7.2	9.6	0.71533401357608\\
7.2	9.8	0.682150883390432\\
7.2	10	0.650273859754217\\
7.4	0	0.662524126021861\\
7.4	0.2	0.631712012371178\\
7.4	0.4	0.600201769710204\\
7.4	0.6	0.562027087745305\\
7.4	0.8	0.511512766590198\\
7.4	1	0.49080354027416\\
7.4	1.2	0.53872712272483\\
7.4	1.4	0.528072439104712\\
7.4	1.6	0.530327634352626\\
7.4	1.8	0.525259098062043\\
7.4	2	0.522891028275588\\
7.4	2.2	0.520395841642765\\
7.4	2.4	0.517803261628511\\
7.4	2.6	0.515532768101143\\
7.4	2.8	0.513988303520526\\
7.4	3	0.513752313807256\\
7.4	3.2	0.515702123119813\\
7.4	3.4	0.521103301961694\\
7.4	3.6	0.531523708625509\\
7.4	3.8	0.548248283406041\\
7.4	4	0.571192169584305\\
7.4	4.2	0.598450669491353\\
7.4	4.4	0.627814366466836\\
7.4	4.6	0.658496238359238\\
7.4	4.8	0.690582539310048\\
7.4	5	0.724079371856978\\
7.4	5.2	0.758848579898715\\
7.4	5.4	0.795015699174452\\
7.4	5.6	0.833736884189806\\
7.4	5.8	0.878781839684304\\
7.4	6	0.94313292797589\\
7.4	6.2	1.02979761407636\\
7.4	6.4	0.997248927190193\\
7.4	6.6	0.969143712247029\\
7.4	6.8	0.968473039715508\\
7.4	7	0.969973094474559\\
7.4	7.2	0.964671533164308\\
7.4	7.4	0.95792263610844\\
7.4	7.6	0.951130306726054\\
7.4	7.8	0.944597332607065\\
7.4	8	0.937482712832314\\
7.4	8.2	0.928045588877939\\
7.4	8.4	0.914180384072283\\
7.4	8.6	0.894068116491495\\
7.4	8.8	0.867074210616006\\
7.4	9	0.834492921221439\\
7.4	9.2	0.79906507415765\\
7.4	9.4	0.763245958916758\\
7.4	9.6	0.728253329831074\\
7.4	9.8	0.694599350936506\\
7.4	10	0.662524126021861\\
7.6	0	0.675618889508474\\
7.6	0.2	0.644865471486522\\
7.6	0.4	0.614923405344219\\
7.6	0.6	0.582006172922462\\
7.6	0.8	0.53722705360343\\
7.6	1	0.4910333026063\\
7.6	1.2	0.520084803074894\\
7.6	1.4	0.540561593653168\\
7.6	1.6	0.531883483317245\\
7.6	1.8	0.529636637085083\\
7.6	2	0.528509399414943\\
7.6	2.2	0.525859286184558\\
7.6	2.4	0.523304900446796\\
7.6	2.6	0.52128234027716\\
7.6	2.8	0.520250772506321\\
7.6	3	0.520908153262837\\
7.6	3.2	0.524223255789691\\
7.6	3.4	0.531438283420077\\
7.6	3.6	0.543848290054622\\
7.6	3.8	0.562171519873931\\
7.6	4	0.585795108347726\\
7.6	4.2	0.612935108780478\\
7.6	4.4	0.642076871900081\\
7.6	4.6	0.67281674784917\\
7.6	4.8	0.705180015741645\\
7.6	5	0.739110552040312\\
7.6	5.2	0.774603444252762\\
7.6	5.4	0.812244505812631\\
7.6	5.6	0.854201408324348\\
7.6	5.8	0.90773245424172\\
7.6	6	0.988413926798908\\
7.6	6.2	1.0419947742031\\
7.6	6.4	0.962741345549572\\
7.6	6.6	0.986141486975918\\
7.6	6.8	0.977569851417389\\
7.6	7	0.975998280460538\\
7.6	7.2	0.971784524290635\\
7.6	7.4	0.965747049611805\\
7.6	7.6	0.959622561809104\\
7.6	7.8	0.953979905453845\\
7.6	8	0.948084330402209\\
7.6	8.2	0.940205031151916\\
7.6	8.4	0.928097427189242\\
7.6	8.6	0.909593113849157\\
7.6	8.8	0.883560155225682\\
7.6	9	0.850983137032988\\
7.6	9.2	0.814847726474355\\
7.6	9.4	0.778165838327763\\
7.6	9.6	0.742428682193079\\
7.6	9.8	0.708150881436667\\
7.6	10	0.675618889508474\\
7.8	0	0.689542685424875\\
7.8	0.2	0.65841601852993\\
7.8	0.4	0.629062700611061\\
7.8	0.6	0.599475621133051\\
7.8	0.8	0.563138396492212\\
7.8	1	0.511770892258562\\
7.8	1.2	0.494643321361351\\
7.8	1.4	0.548869710814556\\
7.8	1.6	0.531272327065243\\
7.8	1.8	0.537285760081734\\
7.8	2	0.534218914945411\\
7.8	2.2	0.531318961336071\\
7.8	2.4	0.52915606907003\\
7.8	2.6	0.527591553437655\\
7.8	2.8	0.527202062130625\\
7.8	3	0.528815777763205\\
7.8	3.2	0.53344496585903\\
7.8	3.4	0.542234403964276\\
7.8	3.6	0.556176704766711\\
7.8	3.8	0.575551040731211\\
7.8	4	0.599507687255338\\
7.8	4.2	0.626546923318491\\
7.8	4.4	0.655650596049729\\
7.8	4.6	0.686580769581594\\
7.8	4.8	0.719313658579417\\
7.8	5	0.753825769486746\\
7.8	5.2	0.790370830026037\\
7.8	5.4	0.830148190444656\\
7.8	5.6	0.877026601975963\\
7.8	5.8	0.942825737618552\\
7.8	6	1.02769837043967\\
7.8	6.2	1.01717737735274\\
7.8	6.4	0.971179562382433\\
7.8	6.6	0.986445425812187\\
7.8	6.8	0.987143206581924\\
7.8	7	0.984051446199676\\
7.8	7.2	0.979585345233101\\
7.8	7.4	0.973876581706947\\
7.8	7.6	0.968261895218958\\
7.8	7.8	0.963394965620567\\
7.8	8	0.958681777664713\\
7.8	8.2	0.952455361982775\\
7.8	8.4	0.942378245621957\\
7.8	8.6	0.925931533248178\\
7.8	8.8	0.901357583794529\\
7.8	9	0.86907920256201\\
7.8	9.2	0.832191126553081\\
7.8	9.4	0.794432195921919\\
7.8	9.6	0.757766881201707\\
7.8	9.8	0.722723831079102\\
7.8	10	0.689542685424875\\
8	0	0.704236188459573\\
8	0.2	0.672452253257375\\
8	0.4	0.642942110584781\\
8	0.6	0.614902174174093\\
8	0.8	0.584756211339344\\
8	1	0.542544235769606\\
8	1.2	0.492792080615491\\
8	1.4	0.525981707486145\\
8	1.6	0.543653334708603\\
8	1.8	0.541394820751567\\
8	2	0.537323218229909\\
8	2.2	0.536656118238456\\
8	2.4	0.535297614510607\\
8	2.6	0.534256454189381\\
8	2.8	0.534550061835328\\
8	3	0.537094070077116\\
8	3.2	0.542893462159916\\
8	3.4	0.552962278240754\\
8	3.6	0.568022652041891\\
8	3.8	0.588064136601842\\
8	4	0.612192057672955\\
8	4.2	0.639206176148371\\
8	4.4	0.668403877277296\\
8	4.6	0.699615182375166\\
8	4.8	0.732812822918358\\
8	5	0.768093894594513\\
8	5.2	0.806070718970359\\
8	5.4	0.848791330581541\\
8	5.6	0.902828721882166\\
8	5.8	0.980926984126716\\
8	6	1.04557210372689\\
8	6.2	0.98808152120526\\
8	6.4	0.989950882567246\\
8	6.6	0.989087554185851\\
8	6.8	0.993189579731246\\
8	7	0.991602433570499\\
8	7.2	0.987489245239873\\
8	7.4	0.982096288765289\\
8	7.6	0.976857425369866\\
8	7.8	0.972609444761532\\
8	8	0.968969359065405\\
8	8.2	0.964404307592376\\
8	8.4	0.956562071714371\\
8	8.6	0.942629488802087\\
8	8.8	0.920143535864521\\
8	9	0.888658068628565\\
8	9.2	0.851078610660159\\
8	9.4	0.811995337791095\\
8	9.6	0.774163702689947\\
8	9.8	0.738202453864026\\
8	10	0.704236188459573\\
8.2	0	0.719575962929806\\
8.2	0.2	0.686981164876344\\
8.2	0.4	0.656853109914042\\
8.2	0.6	0.629089411796281\\
8.2	0.8	0.60207780342779\\
8.2	1	0.569972188509989\\
8.2	1.2	0.520351903319446\\
8.2	1.4	0.493029298895158\\
8.2	1.6	0.555380486661672\\
8.2	1.8	0.536937185695415\\
8.2	2	0.544138509857632\\
8.2	2.2	0.543512021581485\\
8.2	2.4	0.541784967393223\\
8.2	2.6	0.541075209782476\\
8.2	2.8	0.541990621902909\\
8.2	3	0.545365560024162\\
8.2	3.2	0.55214224272659\\
8.2	3.4	0.5631966016155\\
8.2	3.6	0.579040718472553\\
8.2	3.8	0.599501721467281\\
8.2	4	0.623739249215714\\
8.2	4.2	0.650802892903796\\
8.2	4.4	0.68018036752526\\
8.2	4.6	0.711740293593544\\
8.2	4.8	0.745502691066081\\
8.2	5	0.781752842759996\\
8.2	5.2	0.821548032711788\\
8.2	5.4	0.868182814807242\\
8.2	5.6	0.93115126675407\\
8.2	5.8	1.0146630402729\\
8.2	6	1.04008093491107\\
8.2	6.2	0.98065480315413\\
8.2	6.4	0.999064216155003\\
8.2	6.6	0.9970705329299\\
8.2	6.8	0.999729885424783\\
8.2	7	0.998976721042885\\
8.2	7.2	0.995360464473667\\
8.2	7.4	0.990260873733707\\
8.2	7.6	0.985261297737434\\
8.2	7.8	0.981435316624435\\
8.2	8	0.978676767105222\\
8.2	8.2	0.975666133253794\\
8.2	8.4	0.970139767204421\\
8.2	8.6	0.959112006839075\\
8.2	8.8	0.939432419906837\\
8.2	9	0.909484288883241\\
8.2	9.2	0.871481296248019\\
8.2	9.4	0.830827126053459\\
8.2	9.6	0.79151411107356\\
8.2	9.8	0.754441699614945\\
8.2	10	0.719575962929806\\
8.4	0	0.735385294075045\\
8.4	0.2	0.70189596408116\\
8.4	0.4	0.670937574192645\\
8.4	0.6	0.642687698879756\\
8.4	0.8	0.616698575773977\\
8.4	1	0.590201899764663\\
8.4	1.2	0.554189887375163\\
8.4	1.4	0.499922650454211\\
8.4	1.6	0.5200415307677\\
8.4	1.8	0.550793958638023\\
8.4	2	0.550115770191405\\
8.4	2.2	0.547016586343263\\
8.4	2.4	0.547100916612471\\
8.4	2.6	0.547510676016694\\
8.4	2.8	0.549181855514772\\
8.4	3	0.553288408327706\\
8.4	3.2	0.56083868801709\\
8.4	3.4	0.572615517750824\\
8.4	3.6	0.588988537886714\\
8.4	3.8	0.60971267632642\\
8.4	4	0.634038688695022\\
8.4	4.2	0.661203368459643\\
8.4	4.4	0.690810927106833\\
8.4	4.6	0.72276954215548\\
8.4	4.8	0.757186732186041\\
8.4	5	0.794577266238183\\
8.4	5.2	0.83654874765468\\
8.4	5.4	0.888029611144815\\
8.4	5.6	0.959681843795165\\
8.4	5.8	1.03729056861479\\
8.4	6	1.02441798241564\\
8.4	6.2	0.989249998091809\\
8.4	6.4	1.00256089617422\\
8.4	6.6	1.00458024283851\\
8.4	6.8	1.00655461682877\\
8.4	7	1.0061872222909\\
8.4	7.2	1.0030549846697\\
8.4	7.4	0.998242922346692\\
8.4	7.6	0.993368924127672\\
8.4	7.8	0.989745984980775\\
8.4	8	0.987600745685542\\
8.4	8.2	0.985907678077039\\
8.4	8.4	0.982605585165167\\
8.4	8.6	0.974713254216534\\
8.4	8.8	0.958548181279892\\
8.4	9	0.931133632820742\\
8.4	9.2	0.893307700858037\\
8.4	9.4	0.850921944183129\\
8.4	9.6	0.809723847405336\\
8.4	9.8	0.771279402842785\\
8.4	10	0.735385294075045\\
8.6	0	0.751454491894361\\
8.6	0.2	0.717002341789443\\
8.6	0.4	0.685143168452656\\
8.6	0.6	0.656071739100249\\
8.6	0.8	0.629876963973435\\
8.6	1	0.605565201042618\\
8.6	1.2	0.578808073561557\\
8.6	1.4	0.536560486265878\\
8.6	1.6	0.489872852643618\\
8.6	1.8	0.555837062228693\\
8.6	2	0.542178988924148\\
8.6	2.2	0.551923249658464\\
8.6	2.4	0.553129559480028\\
8.6	2.6	0.553700660140424\\
8.6	2.8	0.555871479383671\\
8.6	3	0.560572843150946\\
8.6	3.2	0.568705217330201\\
8.6	3.4	0.580981070294481\\
8.6	3.6	0.59768973869606\\
8.6	3.8	0.618571328161947\\
8.6	4	0.642971536429119\\
8.6	4.2	0.670260883588798\\
8.6	4.4	0.700120027610563\\
8.6	4.6	0.732504795172887\\
8.6	4.8	0.767631778832392\\
8.6	5	0.806265574967674\\
8.6	5.2	0.850678942977258\\
8.6	5.4	0.907438056142889\\
8.6	5.6	0.985032707944831\\
8.6	5.8	1.04747763018572\\
8.6	6	1.01258300214134\\
8.6	6.2	0.999874417659202\\
8.6	6.4	1.00608887964048\\
8.6	6.6	1.0103548252967\\
8.6	6.8	1.01276885251189\\
8.6	7	1.01293097175156\\
8.6	7.2	1.01038179045321\\
8.6	7.4	1.0059197559741\\
8.6	7.6	1.00111138504591\\
8.6	7.8	0.99748253008771\\
8.6	8	0.995630405298426\\
8.6	8.2	0.99489699090775\\
8.6	8.4	0.993529809048137\\
8.6	8.6	0.988751759899589\\
8.6	8.8	0.97664415111215\\
8.6	9	0.952919765644624\\
8.6	9.2	0.916313804414367\\
8.6	9.4	0.872274975167763\\
8.6	9.6	0.828717626009435\\
8.6	9.8	0.788547198438212\\
8.6	10	0.751454491894361\\
8.8	0	0.767555653421773\\
8.8	0.2	0.732056907131066\\
8.8	0.4	0.699277963935149\\
8.8	0.6	0.669298980189773\\
8.8	0.8	0.642350266997108\\
8.8	1	0.618324297327534\\
8.8	1.2	0.595446227266122\\
8.8	1.4	0.567329356107591\\
8.8	1.6	0.517074075277431\\
8.8	1.8	0.502101037207258\\
8.8	2	0.562370685072776\\
8.8	2.2	0.557084908192776\\
8.8	2.4	0.556994475857841\\
8.8	2.6	0.558988165040122\\
8.8	2.8	0.5618375754379\\
8.8	3	0.566998135834597\\
8.8	3.2	0.575531747866641\\
8.8	3.4	0.588117789916395\\
8.8	3.6	0.605009070520908\\
8.8	3.8	0.62596441503789\\
8.8	4	0.650415042763127\\
8.8	4.2	0.677825373633941\\
8.8	4.4	0.707929719660198\\
8.8	4.6	0.740734644684577\\
8.8	4.8	0.776567616772788\\
8.8	5	0.816446526924881\\
8.8	5.2	0.863357774275623\\
8.8	5.4	0.924957659030382\\
8.8	5.6	1.00450830629234\\
8.8	5.8	1.04908968337281\\
8.8	6	1.00921813056581\\
8.8	6.2	1.00751226359902\\
8.8	6.4	1.01055830917502\\
8.8	6.6	1.01513096287619\\
8.8	6.8	1.01810369226711\\
8.8	7	1.0189467144502\\
8.8	7.2	1.01713247460808\\
8.8	7.4	1.01315527476526\\
8.8	7.6	1.0084347201253\\
8.8	7.8	1.00464353039139\\
8.8	8	1.00275606907037\\
8.8	8.2	1.00253973116128\\
8.8	8.4	1.0026349019124\\
8.8	8.6	1.00064517888152\\
8.8	8.8	0.992798287244163\\
8.8	9	0.973871054544044\\
8.8	9.2	0.93998621713837\\
8.8	9.4	0.894820048269027\\
8.8	9.6	0.848436059454147\\
8.8	9.8	0.806076744573467\\
8.8	10	0.767555653421773\\
9	0	0.783449145293306\\
9	0.2	0.746792470155947\\
9	0.4	0.713080631287598\\
9	0.6	0.682208227393465\\
9	0.8	0.654360943903511\\
9	1	0.629745392810275\\
9	1.2	0.607914445247436\\
9	1.4	0.586065834593255\\
9	1.6	0.55503611897058\\
9	1.8	0.498346224909532\\
9	2	0.538184803635743\\
9	2.2	0.547849930616922\\
9	2.4	0.560174754959717\\
9	2.6	0.563197642493584\\
9	2.8	0.566746207372828\\
9	3	0.572361590899083\\
9	3.2	0.581160998545107\\
9	3.4	0.593897087403776\\
9	3.6	0.610840332665082\\
9	3.8	0.631789999583576\\
9	4	0.656250761050618\\
9	4.2	0.683752193873771\\
9	4.4	0.714065647295238\\
9	4.6	0.747242037336662\\
9	4.8	0.783704539172776\\
9	5	0.824702898195884\\
9	5.2	0.87384566854725\\
9	5.4	0.939031513166623\\
9	5.6	1.01717730780894\\
9	5.8	1.04732515930468\\
9	6	1.01182809313992\\
9	6.2	1.01269245518292\\
9	6.4	1.01487144234524\\
9	6.6	1.01907215476105\\
9	6.8	1.02242441358772\\
9	7	1.02400242368288\\
9	7.2	1.02307681969681\\
9	7.4	1.01978000548702\\
9	7.6	1.01526975863328\\
9	7.8	1.01125644996207\\
9	8	1.009054014457\\
9	8.2	1.00888807780168\\
9	8.4	1.00984830557006\\
9	8.6	1.0100338086195\\
9	8.8	1.00618450546147\\
9	9	0.992813263867312\\
9	9.2	0.963448257578582\\
9	9.4	0.918321046469216\\
9	9.6	0.868809386114673\\
9	9.8	0.823697750856951\\
9	10	0.783449145293306\\
9.2	0	0.798881815856325\\
9.2	0.2	0.76092946599744\\
9.2	0.4	0.72626377897926\\
9.2	0.6	0.694539178876388\\
9.2	0.8	0.665817090354176\\
9.2	1	0.640349923389516\\
9.2	1.2	0.618233006432711\\
9.2	1.4	0.598508738240049\\
9.2	1.6	0.577120436245731\\
9.2	1.8	0.540981642084508\\
9.2	2	0.488286093405141\\
9.2	2.2	0.5695214286692\\
9.2	2.4	0.560403693124382\\
9.2	2.6	0.565939818508002\\
9.2	2.8	0.570538944140155\\
9.2	3	0.576529905558281\\
9.2	3.2	0.585479885301434\\
9.2	3.4	0.598228677399728\\
9.2	3.6	0.615103638950025\\
9.2	3.8	0.635962554515544\\
9.2	4	0.660374085559118\\
9.2	4.2	0.687911755835327\\
9.2	4.4	0.718367902045249\\
9.2	4.6	0.751822219011176\\
9.2	4.8	0.788764625321502\\
9.2	5	0.83061858015754\\
9.2	5.2	0.881385868851429\\
9.2	5.4	0.948489086751659\\
9.2	5.6	1.02357219823175\\
9.2	5.8	1.04552949034383\\
9.2	6	1.01688586000221\\
9.2	6.2	1.01668221971234\\
9.2	6.4	1.01843004707207\\
9.2	6.6	1.0220853174225\\
9.2	6.8	1.02561140338588\\
9.2	7	1.0278916002543\\
9.2	7.2	1.02797205145876\\
9.2	7.4	1.02558193581566\\
9.2	7.6	1.02150183702747\\
9.2	7.8	1.01733547168892\\
9.2	8	1.01464614275551\\
9.2	8.2	1.01411367479124\\
9.2	8.4	1.01530731612661\\
9.2	8.6	1.01686338641803\\
9.2	8.8	1.01627378282639\\
9.2	9	1.00858299857437\\
9.2	9.2	0.985470129266956\\
9.2	9.4	0.942245351114732\\
9.2	9.6	0.889695081168176\\
9.2	9.8	0.841223373374973\\
9.2	10	0.798881815856325\\
9.4	0	0.813578249631074\\
9.4	0.2	0.774178603608511\\
9.4	0.4	0.738534447875829\\
9.4	0.6	0.706002373093253\\
9.4	0.8	0.676482742311679\\
9.4	1	0.650164869613712\\
9.4	1.2	0.627309741061572\\
9.4	1.4	0.607784028785408\\
9.4	1.6	0.589940810256461\\
9.4	1.8	0.568276213056498\\
9.4	2	0.524054226632563\\
9.4	2.2	0.500716386927571\\
9.4	2.4	0.558823186450252\\
9.4	2.6	0.567144204278303\\
9.4	2.8	0.572765915740008\\
9.4	3	0.579346425175309\\
9.4	3.2	0.588408616552924\\
9.4	3.4	0.601057539575318\\
9.4	3.6	0.617748267507823\\
9.4	3.8	0.638420945250275\\
9.4	4	0.662704525438674\\
9.4	4.2	0.690200802300373\\
9.4	4.4	0.720706050551926\\
9.4	4.6	0.75430655431914\\
9.4	4.8	0.791519455018904\\
9.4	5	0.833847881730003\\
9.4	5.2	0.885391642624666\\
9.4	5.4	0.952759341148274\\
9.4	5.6	1.02470541371577\\
9.4	5.8	1.04458958321495\\
9.4	6	1.02242206918404\\
9.4	6.2	1.02019113083931\\
9.4	6.4	1.0212254565784\\
9.4	6.6	1.02416276603561\\
9.4	6.8	1.02761511416957\\
9.4	7	1.03046609312545\\
9.4	7.2	1.0315911466108\\
9.4	7.4	1.03031670271431\\
9.4	7.6	1.02695348851945\\
9.4	7.8	1.02283835493364\\
9.4	8	1.01964292507331\\
9.4	8.2	1.01844822300127\\
9.4	8.4	1.01930813957566\\
9.4	8.6	1.02138412138738\\
9.4	8.8	1.02297919585672\\
9.4	9	1.02032393327011\\
9.4	9.2	1.00464915205052\\
9.4	9.4	0.965693719114858\\
9.4	9.6	0.910785424850489\\
9.4	9.8	0.858417763928576\\
9.4	10	0.813578249631074\\
9.6	0	0.827225846930686\\
9.6	0.2	0.786239559946599\\
9.6	0.4	0.749603268687836\\
9.6	0.6	0.716311878765724\\
9.6	0.8	0.686084520686466\\
9.6	1	0.659006421063843\\
9.6	1.2	0.635350372896691\\
9.6	1.4	0.615298620205036\\
9.6	1.6	0.598350688024133\\
9.6	1.8	0.582013276980694\\
9.6	2	0.559089449315497\\
9.6	2.2	0.503907018654226\\
9.6	2.4	0.544583880203432\\
9.6	2.6	0.560735029174491\\
9.6	2.8	0.572908469154164\\
9.6	3	0.580635017418424\\
9.6	3.2	0.589885441804833\\
9.6	3.4	0.602362130043363\\
9.6	3.6	0.618757959410778\\
9.6	3.8	0.639137434211094\\
9.6	4	0.663196164404853\\
9.6	4.2	0.690554271704575\\
9.6	4.4	0.720994856159135\\
9.6	4.6	0.754585342154227\\
9.6	4.8	0.791825040034436\\
9.6	5	0.834184680270245\\
9.6	5.2	0.885580378433593\\
9.6	5.4	0.95180880458\\
9.6	5.6	1.02131984824733\\
9.6	5.8	1.04378447408233\\
9.6	6	1.02759951960595\\
9.6	6.2	1.02344232711873\\
9.6	6.4	1.02340767723554\\
9.6	6.6	1.02540551319117\\
9.6	6.8	1.02848577065725\\
9.6	7	1.03167025967391\\
9.6	7.2	1.03376320492854\\
9.6	7.4	1.03373967440623\\
9.6	7.6	1.03139157956593\\
9.6	7.8	1.02763934948273\\
9.6	8	1.02408659517388\\
9.6	8.2	1.02210751354226\\
9.6	8.4	1.0222142381162\\
9.6	8.6	1.02405875252565\\
9.6	8.8	1.02666503859302\\
9.6	9	1.02774216913265\\
9.6	9.2	1.01974308365174\\
9.6	9.4	0.987477013357658\\
9.6	9.6	0.931523769869136\\
9.6	9.8	0.874946796314565\\
9.6	10	0.827225846930686\\
9.8	0	0.839458223280372\\
9.8	0.2	0.796800281482173\\
9.8	0.4	0.759189846141252\\
9.8	0.6	0.725200851442518\\
9.8	0.8	0.694359484222524\\
9.8	1	0.66663586440146\\
9.8	1.2	0.642255080086111\\
9.8	1.4	0.621505101541433\\
9.8	1.6	0.604372312697603\\
9.8	1.8	0.58985069240846\\
9.8	2	0.574506427228346\\
9.8	2.2	0.548954140751337\\
9.8	2.4	0.485017239394067\\
9.8	2.6	0.565982825934927\\
9.8	2.8	0.570057733334311\\
9.8	3	0.580057624298912\\
9.8	3.2	0.589832736665856\\
9.8	3.4	0.602148177086741\\
9.8	3.6	0.618155404916495\\
9.8	3.8	0.638126159111102\\
9.8	4	0.661847230943496\\
9.8	4.2	0.688955641924966\\
9.8	4.4	0.719206591989974\\
9.8	4.6	0.752623390071138\\
9.8	4.8	0.789643807599936\\
9.8	5	0.831601605290513\\
9.8	5.2	0.882008986622123\\
9.8	5.4	0.945989948997585\\
9.8	5.6	1.01371405051127\\
9.8	5.8	1.0417087920041\\
9.8	6	1.03184303419554\\
9.8	6.2	1.02640497052757\\
9.8	6.4	1.02510818116986\\
9.8	6.6	1.02597015834998\\
9.8	6.8	1.02836538901861\\
9.8	7	1.03155957685248\\
9.8	7.2	1.03441324703483\\
9.8	7.4	1.03565311488344\\
9.8	7.6	1.03456201080171\\
9.8	7.8	1.03153231361553\\
9.8	8	1.02791513108661\\
9.8	8.2	1.02522188008403\\
9.8	8.4	1.02435477324301\\
9.8	8.6	1.02541701565259\\
9.8	8.8	1.02800394090327\\
9.8	9	1.03118442569365\\
9.8	9.2	1.03002929872727\\
9.8	9.4	1.00637012404257\\
9.8	9.6	0.951094436524104\\
9.8	9.8	0.890328800112964\\
9.8	10	0.839458223280372\\
10	0	0.849847485737483\\
10	0.2	0.805541747868006\\
10	0.4	0.767030291072281\\
10	0.6	0.732431125115574\\
10	0.8	0.701076560685385\\
10	1	0.672825967170812\\
10	1.2	0.647838536034818\\
10	1.4	0.626422813451076\\
10	1.6	0.608776812384153\\
10	1.8	0.594561273005475\\
10	2	0.582156503349999\\
10	2.2	0.567197698494293\\
10	2.4	0.536302932876474\\
10	2.6	0.49199994734936\\
10	2.8	0.562521767602751\\
10	3	0.576827288069324\\
10	3.2	0.588072414339798\\
10	3.4	0.600426270316835\\
10	3.6	0.616001486560538\\
10	3.8	0.635449205245763\\
10	4	0.658707462001778\\
10	4.2	0.685443908732304\\
10	4.4	0.715377268319465\\
10	4.6	0.748464898973553\\
10	4.8	0.785047074929808\\
10	5	0.826244227478957\\
10	5.2	0.875022635119722\\
10	5.4	0.935927172096926\\
10	5.6	1.00197993995098\\
10	5.8	1.0368628051643\\
10	6	1.03438388151679\\
10	6.2	1.02883990742573\\
10	6.4	1.02636558779184\\
10	6.6	1.02600145222609\\
10	6.8	1.02744775754235\\
10	7	1.03029157343396\\
10	7.2	1.03358534209245\\
10	7.4	1.03595319321803\\
10	7.6	1.03624316700545\\
10	7.8	1.03426724389192\\
10	8	1.0309625186374\\
10	8.2	1.02779549156846\\
10	8.4	1.02594474794287\\
10	8.6	1.02591576024731\\
10	8.8	1.02774912005135\\
10	9	1.03148565073094\\
10	9.2	1.03551247383711\\
10	9.4	1.02146143317631\\
10	9.6	0.96852702403983\\
10	9.8	0.903917230279799\\
10	10	0.849847485737483\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex2/fom_inf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.817\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=2.55745314925449e-08,
point meta max=0.00211946546291397,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.000227279643464251\\
0	0.2	0.000101521874941835\\
0	0.4	1.59115913481722e-05\\
0	0.6	1.73507073933932e-05\\
0	0.8	6.54445399617121e-06\\
0	1	3.90949516603234e-05\\
0	1.2	0.000100223578737513\\
0	1.4	0.000134259213802945\\
0	1.6	8.76892515701e-05\\
0	1.8	3.06923860043939e-05\\
0	2	7.11245529738669e-05\\
0	2.2	7.4464524553175e-06\\
0	2.4	4.986210178759e-05\\
0	2.6	1.89341730486015e-05\\
0	2.8	0.000296938597904139\\
0	3	0.000204425561125432\\
0	3.2	6.13739839032679e-05\\
0	3.4	0.000102973312629873\\
0	3.6	2.14298181047123e-05\\
0	3.8	1.57398230508088e-05\\
0	4	3.37356549451329e-06\\
0	4.2	3.4518149737206e-05\\
0	4.4	4.42105778365454e-05\\
0	4.6	2.08963944958729e-05\\
0	4.8	3.22851270667668e-05\\
0	5	9.71055354737072e-05\\
0	5.2	0.000138974581768259\\
0	5.4	0.000147564204462713\\
0	5.6	8.47784390141104e-05\\
0	5.8	0.000209399556069023\\
0	6	0.000301645589765531\\
0	6.2	0.000130230119489649\\
0	6.4	2.21496222747586e-05\\
0	6.6	2.22746393812034e-05\\
0	6.8	3.29930084637109e-05\\
0	7	2.94819920292344e-05\\
0	7.2	1.97810209483507e-05\\
0	7.4	9.93452107334036e-06\\
0	7.6	6.91718909484607e-06\\
0	7.8	1.46912868499438e-05\\
0	8	3.09269941565216e-05\\
0	8.2	4.82191927395625e-05\\
0	8.4	5.470645659722e-05\\
0	8.6	3.10669130179075e-05\\
0	8.8	4.53682937615607e-05\\
0	9	0.000143343436130206\\
0	9.2	7.16552642070489e-05\\
0	9.4	0.000136712063859346\\
0	9.6	0.000255995844266943\\
0	9.8	0.000310118529411874\\
0	10	0.000227279643464251\\
0.2	0	0.000245175607878401\\
0.2	0.2	9.55179372421622e-05\\
0.2	0.4	1.57607474571275e-06\\
0.2	0.6	4.37286657106739e-05\\
0.2	0.8	4.6539014278868e-05\\
0.2	1	1.64296783479179e-05\\
0.2	1.2	4.09301319574951e-05\\
0.2	1.4	0.000103197235675867\\
0.2	1.6	0.000121660489324826\\
0.2	1.8	5.01348244024147e-05\\
0.2	2	6.31582872635539e-05\\
0.2	2.2	4.72916108853472e-05\\
0.2	2.4	5.76913465650808e-05\\
0.2	2.6	0.000179771083927638\\
0.2	2.8	0.000166492495330628\\
0.2	3	6.20687492757233e-05\\
0.2	3.2	0.000110659161111304\\
0.2	3.4	9.92025012519493e-05\\
0.2	3.6	8.0636509539378e-05\\
0.2	3.8	6.28234214783419e-06\\
0.2	4	1.20116246513646e-05\\
0.2	4.2	9.30849081404173e-06\\
0.2	4.4	2.75932176148075e-05\\
0.2	4.6	1.84600204371499e-05\\
0.2	4.8	2.07994471216333e-05\\
0.2	5	7.31505074258454e-05\\
0.2	5.2	0.000107959348327746\\
0.2	5.4	0.000128038621858506\\
0.2	5.6	0.000132215399639479\\
0.2	5.8	7.31228091075398e-05\\
0.2	6	0.000251802856594763\\
0.2	6.2	0.000172906660980798\\
0.2	6.4	6.5762364694244e-05\\
0.2	6.6	5.03408506435932e-07\\
0.2	6.8	2.98603178303658e-05\\
0.2	7	3.88283834551473e-05\\
0.2	7.2	3.35092443446428e-05\\
0.2	7.4	2.06838557852418e-05\\
0.2	7.6	1.02282173675139e-05\\
0.2	7.8	1.08622946739523e-05\\
0.2	8	2.48910594951024e-05\\
0.2	8.2	4.75080525996763e-05\\
0.2	8.4	6.72178634084641e-05\\
0.2	8.6	6.20586245549948e-05\\
0.2	8.8	6.32457423921373e-06\\
0.2	9	0.000156466266532762\\
0.2	9.2	0.000160256339373666\\
0.2	9.4	9.76212692667122e-05\\
0.2	9.6	0.000280168041290718\\
0.2	9.8	0.000351538172244426\\
0.2	10	0.000245175607878401\\
0.4	0	0.000245703847432943\\
0.4	0.2	7.84003892490004e-05\\
0.4	0.4	1.8281758114802e-05\\
0.4	0.6	5.82738071192024e-05\\
0.4	0.8	6.75324685825984e-05\\
0.4	1	5.32336367959907e-05\\
0.4	1.2	1.28199951011654e-05\\
0.4	1.4	4.9015822765841e-05\\
0.4	1.6	0.000103632334978232\\
0.4	1.8	9.78315041313405e-05\\
0.4	2	4.12839439478674e-06\\
0.4	2.2	8.22554266938225e-05\\
0.4	2.4	6.321848844415e-07\\
0.4	2.6	0.00012244146218765\\
0.4	2.8	5.22987821621745e-06\\
0.4	3	0.000286908636233485\\
0.4	3.2	0.000163291159200551\\
0.4	3.4	2.6003608889269e-05\\
0.4	3.6	0.000112230670125224\\
0.4	3.8	6.02680165597835e-05\\
0.4	4	2.11832001384415e-07\\
0.4	4.2	7.67969809523095e-06\\
0.4	4.4	7.86597088719976e-06\\
0.4	4.6	1.10428850150779e-05\\
0.4	4.8	1.12275361500158e-05\\
0.4	5	4.77995397578646e-05\\
0.4	5.2	7.24882400847671e-05\\
0.4	5.4	9.25967876153067e-05\\
0.4	5.6	0.00014141163754533\\
0.4	5.8	4.25653021700612e-05\\
0.4	6	0.000157120034911085\\
0.4	6.2	0.000171028620574498\\
0.4	6.4	9.34017327756109e-05\\
0.4	6.6	2.2556475800517e-05\\
0.4	6.8	2.18516152290515e-05\\
0.4	7	4.30711519026072e-05\\
0.4	7.2	4.44977612441555e-05\\
0.4	7.4	3.15431559565482e-05\\
0.4	7.6	1.54140019386073e-05\\
0.4	7.8	8.75726315174852e-06\\
0.4	8	1.85908684238179e-05\\
0.4	8.2	4.3849522987971e-05\\
0.4	8.4	7.54787466914486e-05\\
0.4	8.6	9.22994706438196e-05\\
0.4	8.8	4.74977777391583e-05\\
0.4	9	0.000136789374647783\\
0.4	9.2	0.000241448297297886\\
0.4	9.4	4.55510967116712e-05\\
0.4	9.6	0.000295211709734122\\
0.4	9.8	0.000380816302244513\\
0.4	10	0.000245703847432943\\
0.6	0	0.000221656855355246\\
0.6	0.2	4.73213524060379e-05\\
0.6	0.4	3.48514176763404e-05\\
0.6	0.6	6.15015386778994e-05\\
0.6	0.8	6.8976203688953e-05\\
0.6	1	6.58852430494017e-05\\
0.6	1.2	4.55934620300358e-05\\
0.6	1.4	1.20412027404537e-06\\
0.6	1.6	5.85745374520608e-05\\
0.6	1.8	9.63678347020158e-05\\
0.6	2	6.04984746161996e-05\\
0.6	2.2	4.31989631417551e-05\\
0.6	2.4	8.08982251712109e-05\\
0.6	2.6	3.98147322318021e-05\\
0.6	2.8	0.000174528020796649\\
0.6	3	0.000339820953301873\\
0.6	3.2	0.000264646403944635\\
0.6	3.4	0.000156185463254355\\
0.6	3.6	3.97923355631713e-05\\
0.6	3.8	0.000109760776909607\\
0.6	4	4.48368543333189e-05\\
0.6	4.2	1.68358278729297e-06\\
0.6	4.4	5.33075240050085e-06\\
0.6	4.6	1.45148560415365e-06\\
0.6	4.8	5.56226856529563e-06\\
0.6	5	2.53118286059895e-05\\
0.6	5.2	3.79101866688769e-05\\
0.6	5.4	4.90038491686162e-05\\
0.6	5.6	0.000113643001729336\\
0.6	5.8	0.000112437389853781\\
0.6	6	4.79675451308115e-05\\
0.6	6.2	0.000127271797073503\\
0.6	6.4	9.5910824223111e-05\\
0.6	6.6	3.56792987448173e-05\\
0.6	6.8	1.41984804369333e-05\\
0.6	7	4.46514377836493e-05\\
0.6	7.2	5.31532050580541e-05\\
0.6	7.4	4.18434762929909e-05\\
0.6	7.6	2.15689479610148e-05\\
0.6	7.8	7.78010099344861e-06\\
0.6	8	1.17977619440435e-05\\
0.6	8.2	3.67117230641867e-05\\
0.6	8.4	7.72875576757759e-05\\
0.6	8.6	0.000115807798160228\\
0.6	8.8	0.000104647943501179\\
0.6	9	9.30622845065621e-05\\
0.6	9.2	0.000308490328348121\\
0.6	9.4	4.04895684269491e-06\\
0.6	9.6	0.000308165750360745\\
0.6	9.8	0.000392443240271878\\
0.6	10	0.000221656855355246\\
0.8	0	0.000168340764083119\\
0.8	0.2	3.83737822184926e-06\\
0.8	0.4	4.90662334289294e-05\\
0.8	0.6	5.37022663823494e-05\\
0.8	0.8	5.31621505384106e-05\\
0.8	1	5.57302765585854e-05\\
0.8	1.2	5.2821990910723e-05\\
0.8	1.4	3.16823906653108e-05\\
0.8	1.6	1.30919827455722e-05\\
0.8	1.8	6.41949736370773e-05\\
0.8	2	7.6355520089999e-05\\
0.8	2.2	1.11929692299118e-05\\
0.8	2.4	7.98225351350546e-05\\
0.8	2.6	7.06098210734307e-05\\
0.8	2.8	0.000200004496155093\\
0.8	3	5.60142169795386e-05\\
0.8	3.2	0.000124892168290813\\
0.8	3.4	9.39067397655036e-05\\
0.8	3.6	0.000103194935920148\\
0.8	3.8	8.24221519277746e-05\\
0.8	4	9.91094664560821e-05\\
0.8	4.2	3.43976575621907e-05\\
0.8	4.4	5.8982148398723e-07\\
0.8	4.6	3.93263325126902e-06\\
0.8	4.8	2.85393919152721e-06\\
0.8	5	7.91289201984569e-06\\
0.8	5.2	8.19744328939276e-06\\
0.8	5.4	5.99630398068207e-06\\
0.8	5.6	6.14814535268016e-05\\
0.8	5.8	0.000126590375141178\\
0.8	6	4.1687181469463e-05\\
0.8	6.2	5.91973563783821e-05\\
0.8	6.4	7.27281034360594e-05\\
0.8	6.6	3.47352330245521e-05\\
0.8	6.8	1.1542183990576e-05\\
0.8	7	4.65311869783935e-05\\
0.8	7.2	6.07610374301348e-05\\
0.8	7.4	5.17127218455649e-05\\
0.8	7.6	2.83450811067176e-05\\
0.8	7.8	7.70363870872259e-06\\
0.8	8	4.73040445614359e-06\\
0.8	8.2	2.65242034704904e-05\\
0.8	8.4	7.23243355831293e-05\\
0.8	8.6	0.000129711481326122\\
0.8	8.8	0.000156313353173676\\
0.8	9	4.15551853123475e-05\\
0.8	9.2	0.000363540536336693\\
0.8	9.4	3.48658914144373e-05\\
0.8	9.6	0.000326273446127123\\
0.8	9.8	0.000378945535964847\\
0.8	10	0.000168340764083119\\
1	0	8.66166961183135e-05\\
1	0.2	4.46698739063889e-05\\
1	0.4	5.59499919646766e-05\\
1	0.6	3.48363422761899e-05\\
1	0.8	2.39926869511908e-05\\
1	1	2.82304333313332e-05\\
1	1.2	3.78866049294269e-05\\
1	1.4	3.85262486172211e-05\\
1	1.6	1.70364310857485e-05\\
1	1.8	2.53795351784492e-05\\
1	2	6.00480375499979e-05\\
1	2.2	4.06262618052322e-05\\
1	2.4	4.11484559154074e-05\\
1	2.6	7.40945251986869e-05\\
1	2.8	9.8282008793249e-05\\
1	3	7.18597201089244e-05\\
1	3.2	0.000186246319266059\\
1	3.4	0.000174185327156962\\
1	3.6	2.73650548732185e-05\\
1	3.8	3.9066271232957e-05\\
1	4	0.000102949115085238\\
1	4.2	8.54103732718103e-05\\
1	4.4	2.8410965235981e-05\\
1	4.6	3.03319700023508e-06\\
1	4.8	1.0044883772542e-06\\
1	5	4.87420190919963e-06\\
1	5.2	1.49978049779342e-05\\
1	5.4	3.02857705825055e-05\\
1	5.6	1.76524654516008e-06\\
1	5.8	9.32110639891848e-05\\
1	6	8.83444804983258e-05\\
1	6.2	7.95439788170427e-06\\
1	6.4	3.2767255626398e-05\\
1	6.6	1.97142375297776e-05\\
1	6.8	1.63070393284226e-05\\
1	7	5.10119590593217e-05\\
1	7.2	6.87347891892287e-05\\
1	7.4	6.16897049579013e-05\\
1	7.6	3.58002517688583e-05\\
1	7.8	8.61038802058012e-06\\
1	8	2.05664590868793e-06\\
1	8.2	1.44478902641687e-05\\
1	8.4	6.19091809568317e-05\\
1	8.6	0.000134504170105298\\
1	8.8	0.000199686581877412\\
1	9	3.94242038526116e-06\\
1	9.2	0.00041270202874788\\
1	9.4	3.07789666982305e-05\\
1	9.6	0.000350614929947035\\
1	9.8	0.000330027756944684\\
1	10	8.66166961183135e-05\\
1.2	0	1.34384761979467e-05\\
1.2	0.2	8.55030329542927e-05\\
1.2	0.4	4.96612209885949e-05\\
1.2	0.6	5.69947601758436e-06\\
1.2	0.8	1.33862750830716e-05\\
1.2	1	9.08354248274623e-06\\
1.2	1.2	8.49772020361517e-06\\
1.2	1.4	2.61015244402696e-05\\
1.2	1.6	2.78724389226603e-05\\
1.2	1.8	4.6847097268099e-06\\
1.2	2	3.07747347744192e-05\\
1.2	2.2	4.0834242939547e-05\\
1.2	2.4	8.95189988747713e-06\\
1.2	2.6	9.26438098171056e-05\\
1.2	2.8	0.00011903731261631\\
1.2	3	0.000144307875067695\\
1.2	3.2	3.7739887649435e-05\\
1.2	3.4	0.0003505569951614\\
1.2	3.6	0.000193296514030217\\
1.2	3.8	7.79795540453154e-05\\
1.2	4	1.61352021570416e-05\\
1.2	4.2	0.000106498472604022\\
1.2	4.4	7.24153771580749e-05\\
1.2	4.6	2.73269860823211e-05\\
1.2	4.8	1.17423708012598e-05\\
1.2	5	1.60388464369721e-05\\
1.2	5.2	3.24255841948062e-05\\
1.2	5.4	5.76756714343318e-05\\
1.2	5.6	5.19002306446081e-05\\
1.2	5.8	3.22353631139194e-05\\
1.2	6	8.66464572651937e-05\\
1.2	6.2	5.22008205335878e-05\\
1.2	6.4	9.2614716167283e-06\\
1.2	6.6	4.19469726020694e-06\\
1.2	6.8	2.79100355613515e-05\\
1.2	7	5.89115980897947e-05\\
1.2	7.2	7.79100782466458e-05\\
1.2	7.4	7.22069819518723e-05\\
1.2	7.6	4.40586944820964e-05\\
1.2	7.8	1.06576080283194e-05\\
1.2	8	7.93093813133972e-06\\
1.2	8.2	1.94949473164563e-06\\
1.2	8.4	4.82990968100339e-05\\
1.2	8.6	0.000133090366170707\\
1.2	8.8	0.000240325167888411\\
1.2	9	9.68477224794206e-06\\
1.2	9.2	0.000455880250990859\\
1.2	9.4	2.09059154101521e-05\\
1.2	9.6	0.000368658511021636\\
1.2	9.8	0.000235654733411028\\
1.2	10	1.34384761979467e-05\\
1.4	0	0.000110659564799276\\
1.4	0.2	0.00010422281390865\\
1.4	0.4	2.68392298641285e-05\\
1.4	0.6	3.05382416425637e-05\\
1.4	0.8	5.26176198695216e-05\\
1.4	1	4.80718784342526e-05\\
1.4	1.2	2.62473846817102e-05\\
1.4	1.4	2.75005433070241e-06\\
1.4	1.6	2.34414128766902e-05\\
1.4	1.8	2.1248910743954e-05\\
1.4	2	2.86900343604568e-06\\
1.4	2.2	2.37319762235177e-05\\
1.4	2.4	5.52535636877405e-06\\
1.4	2.6	5.16090987227047e-05\\
1.4	2.8	6.04529132044451e-05\\
1.4	3	9.71987380492534e-05\\
1.4	3.2	2.2201054788229e-05\\
1.4	3.4	2.43529062878833e-05\\
1.4	3.6	0.000114606078489676\\
1.4	3.8	8.91943405482154e-05\\
1.4	4	7.38497578394171e-05\\
1.4	4.2	5.3632473026588e-05\\
1.4	4.4	0.000100009967928583\\
1.4	4.6	6.35195458247306e-05\\
1.4	4.8	3.3148876532052e-05\\
1.4	5	2.97512608337103e-05\\
1.4	5.2	4.66247702161082e-05\\
1.4	5.4	7.7262585070903e-05\\
1.4	5.6	9.2890717358296e-05\\
1.4	5.8	3.49770402360283e-05\\
1.4	6	4.74267482615254e-05\\
1.4	6.2	6.30330045755523e-05\\
1.4	6.4	3.92701227730496e-05\\
1.4	6.6	2.88282354399261e-05\\
1.4	6.8	4.31796524917871e-05\\
1.4	7	6.94239479208658e-05\\
1.4	7.2	8.82132720771978e-05\\
1.4	7.4	8.32175375911071e-05\\
1.4	7.6	5.29757964999877e-05\\
1.4	7.8	1.37959108015284e-05\\
1.4	8	1.24711076046058e-05\\
1.4	8.2	9.6495401675778e-06\\
1.4	8.4	3.35709129515305e-05\\
1.4	8.6	0.000127426776102002\\
1.4	8.8	0.000294814726998105\\
1.4	9	9.1680525712734e-05\\
1.4	9.2	0.000467608572659151\\
1.4	9.4	0.000120152762401959\\
1.4	9.6	0.000350266867908289\\
1.4	9.8	9.51761416045915e-05\\
1.4	10	0.000110659564799276\\
1.6	0	0.000176702874755352\\
1.6	0.2	9.11224445575565e-05\\
1.6	0.4	1.01479580358887e-05\\
1.6	0.6	6.75264776962559e-05\\
1.6	0.8	8.65861732638473e-05\\
1.6	1	8.1229747901701e-05\\
1.6	1.2	5.8001747435088e-05\\
1.6	1.4	2.26275333706782e-05\\
1.6	1.6	1.1258133470915e-05\\
1.6	1.8	2.67964601802229e-05\\
1.6	2	1.7745833282734e-05\\
1.6	2.2	1.48771489183464e-06\\
1.6	2.4	3.61760127742805e-07\\
1.6	2.6	4.45114837142047e-05\\
1.6	2.8	9.73566902124912e-05\\
1.6	3	0.000100546709542404\\
1.6	3.2	7.74318477583247e-05\\
1.6	3.4	4.12595456563691e-05\\
1.6	3.6	0.00029685907817073\\
1.6	3.8	6.06888567122876e-05\\
1.6	4	1.73935581460061e-05\\
1.6	4.2	4.24909743674817e-05\\
1.6	4.4	7.35736991973601e-05\\
1.6	4.6	9.09555150957475e-05\\
1.6	4.8	6.22625230694007e-05\\
1.6	5	4.88583447929569e-05\\
1.6	5.2	6.07282407028009e-05\\
1.6	5.4	9.1795450244625e-05\\
1.6	5.6	0.000120892624275948\\
1.6	5.8	9.34454781750249e-05\\
1.6	6	1.07375858472425e-05\\
1.6	6.2	4.29308330834877e-05\\
1.6	6.4	4.92897192254649e-05\\
1.6	6.6	4.65341034476818e-05\\
1.6	6.8	5.78297035724873e-05\\
1.6	7	8.06648333373516e-05\\
1.6	7.2	9.88068965732669e-05\\
1.6	7.4	9.41350447878353e-05\\
1.6	7.6	6.1980246497173e-05\\
1.6	7.8	1.75866664433588e-05\\
1.6	8	1.56377709126243e-05\\
1.6	8.2	1.91941501261894e-05\\
1.6	8.4	1.98537114637354e-05\\
1.6	8.6	0.000113420309089562\\
1.6	8.8	0.000381516472475418\\
1.6	9	0.000265690361850313\\
1.6	9.2	0.000384214854623588\\
1.6	9.4	0.000241052221681581\\
1.6	9.6	0.000257310017281243\\
1.6	9.8	7.07494958900323e-05\\
1.6	10	0.000176702874755352\\
1.8	0	0.000187784425279891\\
1.8	0.2	4.77564818520682e-05\\
1.8	0.4	5.20860596229245e-05\\
1.8	0.6	9.66683972329907e-05\\
1.8	0.8	0.000108687616442449\\
1.8	1	0.000102881812279687\\
1.8	1.2	8.05647329021886e-05\\
1.8	1.4	4.26877264398939e-05\\
1.8	1.6	1.10659359919829e-06\\
1.8	1.8	2.67970811210771e-05\\
1.8	2	3.12544914806701e-05\\
1.8	2.2	1.91055449162425e-05\\
1.8	2.4	1.30734772179064e-05\\
1.8	2.6	3.66105709258546e-05\\
1.8	2.8	8.15634014376121e-05\\
1.8	3	6.53916458578374e-05\\
1.8	3.2	0.000104267981599904\\
1.8	3.4	5.67780353625258e-05\\
1.8	3.6	2.57300364689961e-05\\
1.8	3.8	0.000262331986266073\\
1.8	4	5.44855673516587e-05\\
1.8	4.2	7.24066569479653e-05\\
1.8	4.4	5.23360296644793e-06\\
1.8	4.6	8.18888145251995e-05\\
1.8	4.8	8.62848207618949e-05\\
1.8	5	7.186610489196e-05\\
1.8	5.2	7.67795045509834e-05\\
1.8	5.4	0.000104131239678895\\
1.8	5.6	0.000138978294697001\\
1.8	5.8	0.000136779314370838\\
1.8	6	7.04043088185502e-05\\
1.8	6.2	3.00333683000975e-06\\
1.8	6.4	3.93230049042792e-05\\
1.8	6.6	5.30925906805368e-05\\
1.8	6.8	6.82946680743424e-05\\
1.8	7	9.0608507835821e-05\\
1.8	7.2	0.000108564632510633\\
1.8	7.4	0.00010406063346835\\
1.8	7.6	7.01487438680148e-05\\
1.8	7.8	2.1202192878822e-05\\
1.8	8	1.77382781354485e-05\\
1.8	8.2	2.46194383897169e-05\\
1.8	8.4	1.69202919333422e-05\\
1.8	8.6	8.76972696688405e-05\\
1.8	8.8	0.000448675646135488\\
1.8	9	0.000508124815766897\\
1.8	9.2	0.000160246304559353\\
1.8	9.4	0.000319141564026681\\
1.8	9.6	7.41995813088314e-05\\
1.8	9.8	0.000216455081134659\\
1.8	10	0.000187784425279891\\
2	0	0.000139492720055867\\
2	0.2	1.09444324700725e-05\\
2	0.4	8.53890046790262e-05\\
2	0.6	0.00010974795440355\\
2	0.8	0.000114631748643013\\
2	1	0.000110181437739665\\
2	1.2	9.04943232986621e-05\\
2	1.4	5.26910995389818e-05\\
2	1.6	8.02052232073969e-06\\
2	1.8	2.65025015492304e-05\\
2	2	4.03551854446516e-05\\
2	2.2	3.61291604952241e-05\\
2	2.4	2.96109941103628e-05\\
2	2.6	3.97590663762104e-05\\
2	2.8	6.49660165056298e-05\\
2	3	6.49981845450842e-05\\
2	3.2	3.1827030322007e-05\\
2	3.4	4.88591477428857e-05\\
2	3.6	7.27768143906626e-05\\
2	3.8	0.000218663449295109\\
2	4	8.82656780142321e-05\\
2	4.2	2.48802774761581e-05\\
2	4.4	7.43317099933805e-05\\
2	4.6	2.73740110398046e-05\\
2	4.8	8.68522243273606e-05\\
2	5	9.1232333039315e-05\\
2	5.2	9.40043614530151e-05\\
2	5.4	0.000115980600881249\\
2	5.6	0.000150774275888277\\
2	5.8	0.000165023151331267\\
2	6	0.000120247857452904\\
2	6.2	4.33653019100699e-05\\
2	6.4	1.54948915119801e-05\\
2	6.6	4.8738619475408e-05\\
2	6.8	7.30581706421818e-05\\
2	7	9.79681942873123e-05\\
2	7.2	0.000116596803847568\\
2	7.4	0.00011211729037075\\
2	7.6	7.6427744523877e-05\\
2	7.8	2.35377319234287e-05\\
2	8	1.99261398781125e-05\\
2	8.2	2.63786853436088e-05\\
2	8.4	4.32042011719869e-05\\
2	8.6	0.00010683488708052\\
2	8.8	0.000319380755293808\\
2	9	0.000674369771104577\\
2	9.2	0.00013110584011522\\
2	9.4	0.000263427683744544\\
2	9.6	0.000156796791982883\\
2	9.8	0.000287842329227406\\
2	10	0.000139492720055867\\
2.2	0	5.3705985226582e-05\\
2.2	0.2	6.18372845754278e-05\\
2.2	0.4	9.74148218566562e-05\\
2.2	0.6	0.00010223436256307\\
2.2	0.8	0.000103937985942437\\
2.2	1	0.000103438982884452\\
2.2	1.2	8.7036638689475e-05\\
2.2	1.4	5.06718737398604e-05\\
2.2	1.6	6.69579266265874e-06\\
2.2	1.8	2.91112340149446e-05\\
2.2	2	4.75971782823992e-05\\
2.2	2.2	4.94576426521842e-05\\
2.2	2.4	4.53535271092154e-05\\
2.2	2.6	5.09701609892055e-05\\
2.2	2.8	7.34568953089099e-05\\
2.2	3	9.28790893179876e-05\\
2.2	3.2	4.9972947636201e-05\\
2.2	3.4	0.000116068335866748\\
2.2	3.6	8.91193252653411e-05\\
2.2	3.8	7.47809655987641e-06\\
2.2	4	0.000276042121520215\\
2.2	4.2	3.72743849180734e-05\\
2.2	4.4	8.3841211970026e-05\\
2.2	4.6	4.3802030616269e-05\\
2.2	4.8	5.40365889867278e-05\\
2.2	5	9.58063853281343e-05\\
2.2	5.2	0.000108068111161264\\
2.2	5.4	0.000127046368291417\\
2.2	5.6	0.000158737299313705\\
2.2	5.8	0.000181115149129996\\
2.2	6	0.000155536658582145\\
2.2	6.2	8.52788699958751e-05\\
2.2	6.4	1.35340287943375e-05\\
2.2	6.6	3.72370109434916e-05\\
2.2	6.8	7.29575829953033e-05\\
2.2	7	0.000102644449551881\\
2.2	7.2	0.000122570539028644\\
2.2	7.4	0.000117689106968411\\
2.2	7.6	7.98566994618666e-05\\
2.2	7.8	2.33947305249282e-05\\
2.2	8	2.53280944580991e-05\\
2.2	8.2	4.25085012655257e-05\\
2.2	8.4	6.45562898362595e-05\\
2.2	8.6	0.000342529432224792\\
2.2	8.8	0.000110711036800049\\
2.2	9	0.000460804463667364\\
2.2	9.2	0.000332249739006807\\
2.2	9.4	3.44740144716527e-05\\
2.2	9.6	0.000337260620728363\\
2.2	9.8	0.000256190486700891\\
2.2	10	5.3705985226582e-05\\
2.4	0	3.03193823869563e-05\\
2.4	0.2	8.38789177637356e-05\\
2.4	0.4	8.21292417519937e-05\\
2.4	0.6	7.54783423767558e-05\\
2.4	0.8	8.0291475109795e-05\\
2.4	1	8.5465095701287e-05\\
2.4	1.2	7.14511290290654e-05\\
2.4	1.4	3.72632966705311e-05\\
2.4	1.6	2.58793480356623e-06\\
2.4	1.8	3.50776749741266e-05\\
2.4	2	5.39851230508814e-05\\
2.4	2.2	5.94478017711397e-05\\
2.4	2.4	5.80002242392963e-05\\
2.4	2.6	6.0225410314918e-05\\
2.4	2.8	7.16438817089937e-05\\
2.4	3	7.52968748899407e-05\\
2.4	3.2	2.05921493262595e-05\\
2.4	3.4	7.05749765341768e-05\\
2.4	3.6	8.4010146427671e-05\\
2.4	3.8	9.30164174302028e-05\\
2.4	4	0.000210115169771263\\
2.4	4.2	0.000154168057038495\\
2.4	4.4	7.04938463391702e-05\\
2.4	4.6	8.92183729674922e-05\\
2.4	4.8	1.20398876402028e-06\\
2.4	5	7.81950894610528e-05\\
2.4	5.2	0.000112614581164183\\
2.4	5.4	0.000134910807473632\\
2.4	5.6	0.000163516933318841\\
2.4	5.8	0.000188119526844166\\
2.4	6	0.0001759968898839\\
2.4	6.2	0.000116149214237637\\
2.4	6.4	3.97356967509754e-05\\
2.4	6.6	2.39627028288947e-05\\
2.4	6.8	7.05441478497937e-05\\
2.4	7	0.000105609963474418\\
2.4	7.2	0.000126701179878008\\
2.4	7.4	0.000120457637327265\\
2.4	7.6	7.97705125045178e-05\\
2.4	7.8	2.08839599169508e-05\\
2.4	8	2.75453960196792e-05\\
2.4	8.2	6.12049639406864e-05\\
2.4	8.4	3.76736065880179e-05\\
2.4	8.6	0.000645076253491195\\
2.4	8.8	0.000687569874440186\\
2.4	9	8.11428547571325e-05\\
2.4	9.2	0.000285320901376007\\
2.4	9.4	0.000267543559626993\\
2.4	9.6	0.000374512617141942\\
2.4	9.8	0.000143312836013654\\
2.4	10	3.03193823869563e-05\\
2.6	0	7.6040907997732e-05\\
2.6	0.2	6.78467782302405e-05\\
2.6	0.4	4.29776416185357e-05\\
2.6	0.6	3.67144567564592e-05\\
2.6	0.8	5.01726648363121e-05\\
2.6	1	6.01000552502562e-05\\
2.6	1.2	4.62946528508867e-05\\
2.6	1.4	1.55481529479085e-05\\
2.6	1.6	1.66517229698293e-05\\
2.6	1.8	4.2312934309674e-05\\
2.6	2	5.87699794697416e-05\\
2.6	2.2	6.58645582048978e-05\\
2.6	2.4	6.68049954981598e-05\\
2.6	2.6	6.77159469851807e-05\\
2.6	2.8	7.17681389965641e-05\\
2.6	3	6.76715381340287e-05\\
2.6	3.2	3.12549728000988e-05\\
2.6	3.4	1.69767968078993e-05\\
2.6	3.6	5.19459441726822e-05\\
2.6	3.8	0.000150626942648224\\
2.6	4	7.68478870034617e-05\\
2.6	4.2	0.000251126267003965\\
2.6	4.4	9.40548703315391e-05\\
2.6	4.6	9.82735166602522e-05\\
2.6	4.8	5.3057449177718e-05\\
2.6	5	4.17802566684555e-05\\
2.6	5.2	0.000103093228121298\\
2.6	5.4	0.000136099599689188\\
2.6	5.6	0.000164154757041457\\
2.6	5.8	0.000187887032158995\\
2.6	6	0.000183247594720659\\
2.6	6.2	0.000133215069181736\\
2.6	6.4	5.7389127565477e-05\\
2.6	6.6	1.40681000327936e-05\\
2.6	6.8	6.89769358385162e-05\\
2.6	7	0.000108358501934913\\
2.6	7.2	0.00012944879149146\\
2.6	7.4	0.000120244285946036\\
2.6	7.6	7.57382572798004e-05\\
2.6	7.8	1.68449994316644e-05\\
2.6	8	9.76552403419984e-06\\
2.6	8.2	3.67094167825766e-05\\
2.6	8.4	4.51156763141558e-05\\
2.6	8.6	0.00032250594374017\\
2.6	8.8	0.000708775805457473\\
2.6	9	0.000422563294489198\\
2.6	9.2	4.14359479938842e-05\\
2.6	9.4	0.000447328768159005\\
2.6	9.6	0.000258655626421689\\
2.6	9.8	1.18088541181116e-05\\
2.6	10	7.6040907997732e-05\\
2.8	0	6.74180006092762e-05\\
2.8	0.2	1.99642670928313e-05\\
2.8	0.4	8.30901613424473e-06\\
2.8	0.6	3.5263139103181e-06\\
2.8	0.8	2.03144987562798e-05\\
2.8	1	3.06288204168226e-05\\
2.8	1.2	1.53334895557355e-05\\
2.8	1.4	8.91687849213785e-06\\
2.8	1.6	3.01216114780845e-05\\
2.8	1.8	4.72001672749967e-05\\
2.8	2	6.01908713656618e-05\\
2.8	2.2	6.79619550828514e-05\\
2.8	2.4	7.0860071086698e-05\\
2.8	2.6	7.16064241704784e-05\\
2.8	2.8	7.1982867361986e-05\\
2.8	3	6.60027415567699e-05\\
2.8	3.2	3.88121420956677e-05\\
2.8	3.4	2.25529945551139e-05\\
2.8	3.6	0.000112331259242593\\
2.8	3.8	0.00019768689039612\\
2.8	4	1.87064724331831e-05\\
2.8	4.2	0.000240519051838584\\
2.8	4.4	0.000151595007707006\\
2.8	4.6	9.38248763209248e-05\\
2.8	4.8	8.19378714628227e-05\\
2.8	5	7.86034638489141e-08\\
2.8	5.2	8.03194824318121e-05\\
2.8	5.4	0.000128062723723121\\
2.8	5.6	0.000158921499868403\\
2.8	5.8	0.000180892956886058\\
2.8	6	0.000179038714003377\\
2.8	6.2	0.000136123679164823\\
2.8	6.4	6.33576765993737e-05\\
2.8	6.6	1.13199555682453e-05\\
2.8	6.8	7.09416072235403e-05\\
2.8	7	0.000112171955108265\\
2.8	7.2	0.000131055270485958\\
2.8	7.4	0.000116713524566769\\
2.8	7.6	6.66767984627281e-05\\
2.8	7.8	4.87702815465951e-07\\
2.8	8	4.9451762160202e-05\\
2.8	8.2	8.34425967327634e-05\\
2.8	8.4	0.00060137193087928\\
2.8	8.6	0.000604683584038423\\
2.8	8.8	0.000133583780543622\\
2.8	9	0.000285254378105448\\
2.8	9.2	0.000407912190893422\\
2.8	9.4	0.00039044282305567\\
2.8	9.6	7.40082969811207e-05\\
2.8	9.8	7.38504928465833e-05\\
2.8	10	6.74180006092762e-05\\
3	0	1.38715403181777e-05\\
3	0.2	4.17742775432606e-05\\
3	0.4	5.65615731908942e-05\\
3	0.6	3.52835862117429e-05\\
3	0.8	5.14561879250142e-06\\
3	1	5.36973536302554e-07\\
3	1.2	1.56861036925138e-05\\
3	1.4	2.85324490155725e-05\\
3	1.6	3.69862836863133e-05\\
3	1.8	4.63406337457561e-05\\
3	2	5.67430146420911e-05\\
3	2.2	6.51700720009085e-05\\
3	2.4	6.96421870796105e-05\\
3	2.6	7.04144186777222e-05\\
3	2.8	6.78858673964777e-05\\
3	3	5.771845454694e-05\\
3	3.2	2.73873910852096e-05\\
3	3.4	3.88692358738174e-05\\
3	3.6	8.84826725121579e-05\\
3	3.8	0.000167696095807579\\
3	4	0.000119703718179043\\
3	4.2	0.000207422180629968\\
3	4.4	0.000199655020479694\\
3	4.6	9.51105327835489e-05\\
3	4.8	8.6270877432959e-05\\
3	5	3.271883365219e-05\\
3	5.2	5.06205334093179e-05\\
3	5.4	0.000110830040385479\\
3	5.6	0.000146420241330603\\
3	5.8	0.00016675308448133\\
3	6	0.000164537319295333\\
3	6.2	0.000125649697985564\\
3	6.4	5.66422762440233e-05\\
3	6.6	1.76108428200372e-05\\
3	6.8	7.78532580559821e-05\\
3	7	0.00011744280080872\\
3	7.2	0.000131130396917367\\
3	7.4	0.000109493945479877\\
3	7.6	5.4615766962085e-05\\
3	7.8	9.21401211839701e-06\\
3	8	7.97203245372913e-05\\
3	8.2	0.000219318419888648\\
3	8.4	0.000639424513406595\\
3	8.6	0.000871264635148861\\
3	8.8	0.000556356153913029\\
3	9	0.000200978556824993\\
3	9.2	0.000507270248289893\\
3	9.4	0.000168845322191524\\
3	9.6	6.9155087683237e-05\\
3	9.8	8.27962916070124e-05\\
3	10	1.38715403181777e-05\\
3.2	0	5.78778409214831e-05\\
3.2	0.2	9.62055612797608e-05\\
3.2	0.4	8.88916550193519e-05\\
3.2	0.6	5.30135159131362e-05\\
3.2	0.8	2.5855004557207e-05\\
3.2	1	3.02980271225106e-05\\
3.2	1.2	3.83975860580588e-05\\
3.2	1.4	3.54790845539243e-05\\
3.2	1.6	3.32053006582012e-05\\
3.2	1.8	3.84733096825407e-05\\
3.2	2	4.83476253198001e-05\\
3.2	2.2	5.77327001243244e-05\\
3.2	2.4	6.33310874662563e-05\\
3.2	2.6	6.39879068823346e-05\\
3.2	2.8	5.9154958794605e-05\\
3.2	3	4.53150766819288e-05\\
3.2	3.2	1.3131010097478e-05\\
3.2	3.4	4.29238249969321e-05\\
3.2	3.6	5.7021872872598e-05\\
3.2	3.8	9.97467719973111e-05\\
3.2	4	0.000225556675625516\\
3.2	4.2	0.000192488101139587\\
3.2	4.4	0.000221111555935294\\
3.2	4.6	0.000100973589117537\\
3.2	4.8	7.49071858705541e-05\\
3.2	5	4.83405506118695e-05\\
3.2	5.2	2.22931528499615e-05\\
3.2	5.4	8.70934152050751e-05\\
3.2	5.6	0.00012636678523481\\
3.2	5.8	0.000144934282177434\\
3.2	6	0.000140387953195931\\
3.2	6.2	0.000103022727138247\\
3.2	6.4	3.78670414271642e-05\\
3.2	6.6	3.28490312730967e-05\\
3.2	6.8	8.93761718965269e-05\\
3.2	7	0.000123228321429747\\
3.2	7.2	0.000128503455058326\\
3.2	7.4	9.80719606461511e-05\\
3.2	7.6	4.15606394024159e-05\\
3.2	7.8	1.61999168603044e-05\\
3.2	8	0.000163689980678727\\
3.2	8.2	0.000398020170895186\\
3.2	8.4	0.000630604203652463\\
3.2	8.6	0.00036470716531789\\
3.2	8.8	0.000168876193202383\\
3.2	9	0.000549620514097349\\
3.2	9.2	0.000302704127314701\\
3.2	9.4	4.61226615651178e-05\\
3.2	9.6	0.000109367286991957\\
3.2	9.8	2.6591377776275e-05\\
3.2	10	5.78778409214831e-05\\
3.4	0	0.000118460093563644\\
3.4	0.2	0.000127498768121015\\
3.4	0.4	9.91079675258799e-05\\
3.4	0.6	5.74526113106266e-05\\
3.4	0.8	4.36632295749417e-05\\
3.4	1	5.22414072998689e-05\\
3.4	1.2	4.32783087404021e-05\\
3.4	1.4	2.54279275877511e-05\\
3.4	1.6	1.93111849960959e-05\\
3.4	1.8	2.55933245102424e-05\\
3.4	2	3.6714366219881e-05\\
3.4	2.2	4.68861438731039e-05\\
3.4	2.4	5.28844047905652e-05\\
3.4	2.6	5.31106142398485e-05\\
3.4	2.8	4.66347210064111e-05\\
3.4	3	3.09682355194019e-05\\
3.4	3.2	9.19917495179057e-07\\
3.4	3.4	4.03459178979215e-05\\
3.4	3.6	3.63399760339167e-05\\
3.4	3.8	6.8585314260794e-05\\
3.4	4	0.000307631885749782\\
3.4	4.2	0.000167822063584011\\
3.4	4.4	0.000242539860778546\\
3.4	4.6	0.000102505006063236\\
3.4	4.8	5.52756813745336e-05\\
3.4	5	4.72497365460178e-05\\
3.4	5.2	1.32924003093393e-06\\
3.4	5.4	6.06740730023647e-05\\
3.4	5.6	9.96315667766146e-05\\
3.4	5.8	0.000115301367061393\\
3.4	6	0.000107162640860858\\
3.4	6.2	6.98763295294835e-05\\
3.4	6.4	9.05650076821196e-06\\
3.4	6.6	5.49413157254763e-05\\
3.4	6.8	0.000103220184528796\\
3.4	7	0.000127164493729626\\
3.4	7.2	0.000121369148903483\\
3.4	7.4	8.139585445055e-05\\
3.4	7.6	1.60599134306771e-05\\
3.4	7.8	8.24016559758389e-05\\
3.4	8	0.000157720512201087\\
3.4	8.2	0.000863412713659417\\
3.4	8.4	0.00091581853836975\\
3.4	8.6	0.000619697882651593\\
3.4	8.8	0.000442279165558057\\
3.4	9	0.000461964868857523\\
3.4	9.2	1.48906912923463e-05\\
3.4	9.4	0.000136057097102849\\
3.4	9.6	5.54338517211317e-05\\
3.4	9.8	5.64078945244351e-05\\
3.4	10	0.000118460093563644\\
3.6	0	0.000148328125411545\\
3.6	0.2	0.00013000051402956\\
3.6	0.4	8.90309363889008e-05\\
3.6	0.6	5.46227017577117e-05\\
3.6	0.8	5.82326709677172e-05\\
3.6	1	5.61696879474161e-05\\
3.6	1.2	2.44295573919029e-05\\
3.6	1.4	1.39929257891858e-06\\
3.6	1.6	1.21710775680128e-06\\
3.6	1.8	1.22320039390722e-05\\
3.6	2	2.45978849934825e-05\\
3.6	2.2	3.44623321006932e-05\\
3.6	2.4	3.98724065402423e-05\\
3.6	2.6	3.93326699723584e-05\\
3.6	2.8	3.18742806729722e-05\\
3.6	3	1.61218326535373e-05\\
3.6	3.2	9.426070657792e-06\\
3.6	3.4	3.62013904354752e-05\\
3.6	3.6	1.83035751255556e-05\\
3.6	3.8	8.03105592552811e-05\\
3.6	4	0.000346149295391229\\
3.6	4.2	0.000133520609426174\\
3.6	4.4	0.000284303775526129\\
3.6	4.6	9.69217478924422e-05\\
3.6	4.8	3.02274505737943e-05\\
3.6	5	3.41658596719752e-05\\
3.6	5.2	1.0642326304211e-05\\
3.6	5.4	3.45506330802214e-05\\
3.6	5.6	6.76593581163676e-05\\
3.6	5.8	7.83749220854002e-05\\
3.6	6	6.59219309281367e-05\\
3.6	6.2	2.86236286894948e-05\\
3.6	6.4	2.62522923190067e-05\\
3.6	6.6	7.97828988634564e-05\\
3.6	6.8	0.0001152752563649\\
3.6	7	0.000125978019994033\\
3.6	7.2	0.000108742664126638\\
3.6	7.4	6.51551632094849e-05\\
3.6	7.6	2.31386766567088e-05\\
3.6	7.8	9.51390631058757e-05\\
3.6	8	0.000221862156792985\\
3.6	8.2	0.000869855494578076\\
3.6	8.4	0.000770148929688519\\
3.6	8.6	0.000126684759127249\\
3.6	8.8	0.000601044277307339\\
3.6	9	0.00012928800659695\\
3.6	9.2	0.000146779877038705\\
3.6	9.4	9.42801562782147e-05\\
3.6	9.6	4.02123260467846e-05\\
3.6	9.8	0.000125514800159543\\
3.6	10	0.000148328125411545\\
3.8	0	0.000142865858239416\\
3.8	0.2	0.000108114607430099\\
3.8	0.4	6.69045857089046e-05\\
3.8	0.6	5.15063544974659e-05\\
3.8	0.8	6.32091611838526e-05\\
3.8	1	3.24862607695708e-05\\
3.8	1.2	1.43731206605491e-05\\
3.8	1.4	2.5434390840573e-05\\
3.8	1.6	1.22728528435534e-05\\
3.8	1.8	3.04036095455373e-06\\
3.8	2	1.43733517775635e-05\\
3.8	2.2	2.22021952059337e-05\\
3.8	2.4	2.61224860797493e-05\\
3.8	2.6	2.47061967109108e-05\\
3.8	2.8	1.7047256894609e-05\\
3.8	3	2.90827085575041e-06\\
3.8	3.2	1.61141676431331e-05\\
3.8	3.4	2.80188394736758e-05\\
3.8	3.6	5.76870627777559e-06\\
3.8	3.8	0.000114346746381555\\
3.8	4	0.000348504132817618\\
3.8	4.2	0.00010930432688161\\
3.8	4.4	0.000336619007866523\\
3.8	4.6	8.7808139115686e-05\\
3.8	4.8	8.86775497921377e-07\\
3.8	5	1.47263812382281e-05\\
3.8	5.2	1.57885888915077e-05\\
3.8	5.4	9.72896898909781e-06\\
3.8	5.6	3.18163377605041e-05\\
3.8	5.8	3.54265357510597e-05\\
3.8	6	1.87666555739874e-05\\
3.8	6.2	1.6980129213362e-05\\
3.8	6.4	6.2755008452986e-05\\
3.8	6.6	0.000101429415598764\\
3.8	6.8	0.000120338043765544\\
3.8	7	0.00011685303978104\\
3.8	7.2	9.10455951627087e-05\\
3.8	7.4	4.38604933949982e-05\\
3.8	7.6	1.02124314296237e-05\\
3.8	7.8	2.04273710475711e-05\\
3.8	8	0.00100798757520948\\
3.8	8.2	0.00067754181095947\\
3.8	8.4	0.000435330734581019\\
3.8	8.6	0.000642876101619172\\
3.8	8.8	0.00029681423022998\\
3.8	9	0.000123078530588239\\
3.8	9.2	0.000134803177894272\\
3.8	9.4	1.27645972729518e-05\\
3.8	9.6	0.000121717768890584\\
3.8	9.8	0.00015589777448044\\
3.8	10	0.000142865858239416\\
4	0	0.000110110414559994\\
4	0.2	7.27046064477044e-05\\
4	0.4	4.35024558442798e-05\\
4	0.6	5.04486427798101e-05\\
4	0.8	4.71742580994139e-05\\
4	1	1.95587532340613e-05\\
4	1.2	5.74384041941434e-05\\
4	1.4	4.02710526772321e-05\\
4	1.6	1.42928958234423e-05\\
4	1.8	1.14354322067189e-07\\
4	2	6.90042083528741e-06\\
4	2.2	1.12406444758295e-05\\
4	2.4	1.33457365296685e-05\\
4	2.6	1.13772667384993e-05\\
4	2.8	4.50362727416609e-06\\
4	3	6.3023786718297e-06\\
4	3.2	1.67659637772544e-05\\
4	3.4	1.27039450614763e-05\\
4	3.6	3.8107610520699e-05\\
4	3.8	0.000154494903012115\\
4	4	0.000328649356860389\\
4	4.2	0.000113648918561915\\
4	4.4	0.000383755629771276\\
4	4.6	7.72023356023777e-05\\
4	4.8	3.09303948838879e-05\\
4	5	5.82467018672705e-06\\
4	5.2	1.82813075363386e-05\\
4	5.4	1.45935778040895e-05\\
4	5.6	6.79272733483671e-06\\
4	5.8	1.13497641377469e-05\\
4	6	3.06507008159818e-05\\
4	6.2	6.13435789801331e-05\\
4	6.4	9.33492976042949e-05\\
4	6.6	0.000112859197819226\\
4	6.8	0.000113788472922871\\
4	7	9.95784111513798e-05\\
4	7.2	7.28318634890535e-05\\
4	7.4	4.16296062948351e-05\\
4	7.6	5.96080078927308e-05\\
4	7.8	0.000150068165862716\\
4	8	0.00132557889993179\\
4	8.2	0.00111221478955037\\
4	8.4	0.000498054298571304\\
4	8.6	0.00048993464464997\\
4	8.8	4.79852552551785e-05\\
4	9	0.000166759041488884\\
4	9.2	2.34481667378272e-05\\
4	9.4	0.000110029366781839\\
4	9.6	0.000156646965870921\\
4	9.8	0.000143839047040517\\
4	10	0.000110110414559994\\
4.2	0	6.44673655854078e-05\\
4.2	0.2	3.62987308331064e-05\\
4.2	0.4	2.72760576297548e-05\\
4.2	0.6	4.60476634495111e-05\\
4.2	0.8	9.94346628035991e-07\\
4.2	1	8.60677383149322e-05\\
4.2	1.2	8.2465132353382e-05\\
4.2	1.4	3.26965646643695e-05\\
4.2	1.6	4.01444689696051e-06\\
4.2	1.8	1.88812215079492e-06\\
4.2	2	1.38461083648567e-06\\
4.2	2.2	2.03306717894147e-06\\
4.2	2.4	2.88884748866902e-06\\
4.2	2.6	1.16239882164138e-06\\
4.2	2.8	3.79122031929358e-06\\
4.2	3	9.66006134778263e-06\\
4.2	3.2	9.95594641584052e-06\\
4.2	3.4	1.0230973598313e-05\\
4.2	3.6	7.54867354836319e-05\\
4.2	3.8	0.00018910919765136\\
4.2	4	0.000288566363120024\\
4.2	4.2	0.000154973460511409\\
4.2	4.4	0.000416182455995229\\
4.2	4.6	6.14601808752169e-05\\
4.2	4.8	6.23489296914803e-05\\
4.2	5	2.27566068208285e-05\\
4.2	5.2	2.25343422217694e-05\\
4.2	5.4	3.99240600476025e-05\\
4.2	5.6	4.68605224867025e-05\\
4.2	5.8	5.84600199665664e-05\\
4.2	6	7.67348268739809e-05\\
4.2	6.2	9.69431397827014e-05\\
4.2	6.4	0.000109844267043635\\
4.2	6.6	0.000107864956952142\\
4.2	6.8	9.44815960557399e-05\\
4.2	7	7.92719327179503e-05\\
4.2	7.2	6.23705105492478e-05\\
4.2	7.4	3.73479740406468e-05\\
4.2	7.6	0.000103784198550505\\
4.2	7.8	0.00101184302230539\\
4.2	8	6.08286370844535e-05\\
4.2	8.2	4.04665916667879e-05\\
4.2	8.4	0.000649821312843857\\
4.2	8.6	8.72626923190678e-05\\
4.2	8.8	0.000177054261476406\\
4.2	9	6.65630911631521e-05\\
4.2	9.2	9.01412892241327e-05\\
4.2	9.4	0.000154377191579957\\
4.2	9.6	0.000141456556036257\\
4.2	9.8	0.000101399818783321\\
4.2	10	6.44673655854078e-05\\
4.4	0	2.03135704526236e-05\\
4.4	0.2	8.84058574457391e-06\\
4.4	0.4	2.06370836380865e-05\\
4.4	0.6	2.7821402625694e-05\\
4.4	0.8	7.33809168419475e-05\\
4.4	1	0.000140979500151905\\
4.4	1.2	7.17148867835915e-05\\
4.4	1.4	2.92607924839983e-06\\
4.4	1.6	1.28492540547587e-05\\
4.4	1.8	4.21020352003865e-06\\
4.4	2	3.79069043771052e-06\\
4.4	2.2	5.34997397871884e-06\\
4.4	2.4	4.36655498320393e-06\\
4.4	2.6	4.7856327749507e-06\\
4.4	2.8	6.74310208914619e-06\\
4.4	3	6.48069279074459e-06\\
4.4	3.2	3.98660608919021e-06\\
4.4	3.4	3.8349877437116e-05\\
4.4	3.6	0.000111265099134616\\
4.4	3.8	0.00020721414398106\\
4.4	4	0.000221509710185752\\
4.4	4.2	0.000228698623386814\\
4.4	4.4	0.00042633916237439\\
4.4	4.6	3.46406422519485e-05\\
4.4	4.8	8.9813118332116e-05\\
4.4	5	3.20250188695637e-05\\
4.4	5.2	3.18430584544949e-05\\
4.4	5.4	6.70465146529464e-05\\
4.4	5.6	8.59993768932421e-05\\
4.4	5.8	0.000100660751715331\\
4.4	6	0.000111934734303709\\
4.4	6.2	0.000115088550137088\\
4.4	6.4	0.000104986162723697\\
4.4	6.6	8.44030698867737e-05\\
4.4	6.8	6.81626317736717e-05\\
4.4	7	6.64539189340063e-05\\
4.4	7.2	6.43064917317249e-05\\
4.4	7.4	8.85833694029836e-05\\
4.4	7.6	0.000317678912798103\\
4.4	7.8	0.0018303663338709\\
4.4	8	0.000961037245043261\\
4.4	8.2	0.000699029918456162\\
4.4	8.4	0.000273076634807246\\
4.4	8.6	0.00014922822258201\\
4.4	8.8	0.00011269923992685\\
4.4	9	5.90007164247286e-05\\
4.4	9.2	0.000148285884796873\\
4.4	9.4	0.000140999368249628\\
4.4	9.6	9.22018336492192e-05\\
4.4	9.8	4.6928506966526e-05\\
4.4	10	2.03135704526236e-05\\
4.6	0	1.2275817456886e-05\\
4.6	0.2	4.80407345060385e-06\\
4.6	0.4	1.94376862218126e-05\\
4.6	0.6	1.2558992649736e-05\\
4.6	0.8	0.000159836777314126\\
4.6	1	0.000157161510220272\\
4.6	1.2	2.19059776179198e-05\\
4.6	1.4	3.81540921115531e-05\\
4.6	1.6	2.72345356961967e-05\\
4.6	1.8	2.70232850663188e-06\\
4.6	2	9.90208390810876e-06\\
4.6	2.2	1.08347025004063e-05\\
4.6	2.4	8.01180221671194e-06\\
4.6	2.6	6.17226884441768e-06\\
4.6	2.8	4.4507135412708e-06\\
4.6	3	2.30693560721029e-06\\
4.6	3.2	2.25045399557255e-05\\
4.6	3.4	6.63470589457038e-05\\
4.6	3.6	0.000136465045572687\\
4.6	3.8	0.000197982997427237\\
4.6	4	0.000122302996743429\\
4.6	4.2	0.000317748366662762\\
4.6	4.4	0.000405603423251355\\
4.6	4.6	5.85003097713921e-06\\
4.6	4.8	0.00010931996751673\\
4.6	5	3.09008074934614e-05\\
4.6	5.2	4.73580202200452e-05\\
4.6	5.4	9.47846754152382e-05\\
4.6	5.6	0.000119930130860868\\
4.6	5.8	0.000130849241209763\\
4.6	6	0.00012757966379684\\
4.6	6.2	0.000108092638580248\\
4.6	6.4	7.61502549874171e-05\\
4.6	6.6	4.88413331819482e-05\\
4.6	6.8	4.9026664922347e-05\\
4.6	7	7.22285979536386e-05\\
4.6	7.2	8.57224727075501e-05\\
4.6	7.4	0.000179801493262133\\
4.6	7.6	0.000637669700352062\\
4.6	7.8	0.00120290571421555\\
4.6	8	0.00053362730660178\\
4.6	8.2	0.000472225004099269\\
4.6	8.4	6.69664295793737e-05\\
4.6	8.6	0.000152209068244979\\
4.6	8.8	1.36425197675427e-05\\
4.6	9	0.000133583138792637\\
4.6	9.2	0.000142396021094227\\
4.6	9.4	8.93828208439196e-05\\
4.6	9.6	3.12393544230627e-05\\
4.6	9.8	3.10795383906548e-06\\
4.6	10	1.2275817456886e-05\\
4.8	0	2.90082550504778e-05\\
4.8	0.2	5.31063657205344e-06\\
4.8	0.4	1.63617177723063e-05\\
4.8	0.6	7.49800600299833e-05\\
4.8	0.8	0.000234057180951819\\
4.8	1	0.000119296501958466\\
4.8	1.2	5.38838751222293e-05\\
4.8	1.4	7.48516157583756e-05\\
4.8	1.6	3.11902315135448e-05\\
4.8	1.8	5.1006576876067e-06\\
4.8	2	1.70828723133343e-05\\
4.8	2.2	1.41297645130378e-05\\
4.8	2.4	8.0957965968298e-06\\
4.8	2.6	3.61369856610727e-06\\
4.8	2.8	1.68814020945485e-06\\
4.8	3	1.40283655511442e-05\\
4.8	3.2	4.0840075957338e-05\\
4.8	3.4	8.66934483593762e-05\\
4.8	3.6	0.000141297382814987\\
4.8	3.8	0.000153416453656186\\
4.8	4	4.58022371785383e-06\\
4.8	4.2	0.000395783772033087\\
4.8	4.4	0.00034701798211928\\
4.8	4.6	5.60037357653087e-05\\
4.8	4.8	0.000116890364343702\\
4.8	5	1.88930012323674e-05\\
4.8	5.2	6.74006205385602e-05\\
4.8	5.4	0.000119333196678562\\
4.8	5.6	0.000142292874354522\\
4.8	5.8	0.000140868945102568\\
4.8	6	0.000116110700455474\\
4.8	6.2	7.31516997241055e-05\\
4.8	6.4	3.01382390106575e-05\\
4.8	6.6	1.8601228180315e-05\\
4.8	6.8	5.47269578666798e-05\\
4.8	7	9.63283776050927e-05\\
4.8	7.2	0.000124144206204435\\
4.8	7.4	0.000480770164689392\\
4.8	7.6	0.00192705140563521\\
4.8	7.8	0.000167756470206504\\
4.8	8	0.000620648188272233\\
4.8	8.2	7.63136558612487e-05\\
4.8	8.4	0.000167392253974108\\
4.8	8.6	4.4601559460733e-05\\
4.8	8.8	0.000103957978539126\\
4.8	9	0.000140920668356692\\
4.8	9.2	9.39315470165347e-05\\
4.8	9.4	2.56298007202949e-05\\
4.8	9.6	2.27461331019363e-05\\
4.8	9.8	3.84831211109882e-05\\
4.8	10	2.90082550504778e-05\\
5	0	3.08242085438337e-05\\
5	0.2	2.86975576169191e-06\\
5	0.4	5.68184160398832e-06\\
5	0.6	0.000150181469632193\\
5	0.8	0.00027458601102115\\
5	1	3.05534756116499e-05\\
5	1.2	0.000133239591860401\\
5	1.4	9.40454904210242e-05\\
5	1.6	2.09802085160971e-05\\
5	1.8	1.8847218744289e-05\\
5	2	2.42213992644458e-05\\
5	2.2	1.478457542059e-05\\
5	2.4	5.11690742815984e-06\\
5	2.6	1.45561555947582e-06\\
5	2.8	9.14439325627736e-06\\
5	3	2.46043143588004e-05\\
5	3.2	5.28475217885793e-05\\
5	3.4	9.13865202615272e-05\\
5	3.6	0.000118120560556489\\
5	3.8	7.30085289107896e-05\\
5	4	0.000141068972777769\\
5	4.2	0.00043386653460753\\
5	4.4	0.000251127592328093\\
5	4.6	0.000105482926524514\\
5	4.8	0.000109927071726967\\
5	5	1.45433689180408e-06\\
5	5.2	8.7338368175427e-05\\
5	5.4	0.000134477087069484\\
5	5.6	0.000145583937961269\\
5	5.8	0.00012374576820251\\
5	6	7.49612892011475e-05\\
5	6.2	1.73545758458404e-05\\
5	6.4	1.34075281962298e-05\\
5	6.6	1.78563911934493e-05\\
5	6.8	8.99031483303503e-05\\
5	7	0.000121655133158649\\
5	7.2	0.000301950009645502\\
5	7.4	2.93332082855757e-05\\
5	7.6	0.00211946546291397\\
5	7.8	0.000672667278479477\\
5	8	0.000263162663150629\\
5	8.2	0.000134969199268697\\
5	8.4	0.000105891469848074\\
5	8.6	5.50414796238741e-05\\
5	8.8	0.000129205269283061\\
5	9	0.000101744174240692\\
5	9.2	3.19029860437192e-05\\
5	9.4	2.94318586279152e-05\\
5	9.6	5.91198059566311e-05\\
5	9.8	5.58708392822682e-05\\
5	10	3.08242085438337e-05\\
5.2	0	2.19945743762384e-05\\
5.2	0.2	1.41827480548695e-05\\
5.2	0.4	1.35143411224004e-05\\
5.2	0.6	0.000224410764829819\\
5.2	0.8	0.000272452719922267\\
5.2	1	9.06611891489106e-05\\
5.2	1.2	0.000195020644778943\\
5.2	1.4	8.97523287330948e-05\\
5.2	1.6	2.30960451763629e-06\\
5.2	1.8	3.58116968459665e-05\\
5.2	2	2.94737376222431e-05\\
5.2	2.2	1.24255177677557e-05\\
5.2	2.4	2.55745314925449e-08\\
5.2	2.6	7.05590089061792e-06\\
5.2	2.8	1.47759612706411e-05\\
5.2	3	2.9493290012228e-05\\
5.2	3.2	5.26935075247925e-05\\
5.2	3.4	7.47302057119703e-05\\
5.2	3.6	6.53662966484947e-05\\
5.2	3.8	3.19678235358167e-05\\
5.2	4	0.000257505275113867\\
5.2	4.2	0.00041069890155182\\
5.2	4.4	0.000130418400284882\\
5.2	4.6	0.000141235804457573\\
5.2	4.8	8.92031423089801e-05\\
5.2	5	2.44577207906271e-05\\
5.2	5.2	0.000100314643502908\\
5.2	5.4	0.000132951731971254\\
5.2	5.6	0.000123519930110727\\
5.2	5.8	7.74517156139076e-05\\
5.2	6	1.14108291495718e-05\\
5.2	6.2	3.86638334732847e-05\\
5.2	6.4	2.55044806127813e-05\\
5.2	6.6	5.96727681736464e-05\\
5.2	6.8	0.000127968267030099\\
5.2	7	0.000162760462973144\\
5.2	7.2	0.000371907982524733\\
5.2	7.4	0.00127206639317989\\
5.2	7.6	0.000864864809087096\\
5.2	7.8	0.000432601380856323\\
5.2	8	3.65367819062934e-05\\
5.2	8.2	0.00014988367876867\\
5.2	8.4	1.1549497356933e-05\\
5.2	8.6	9.97527693746836e-05\\
5.2	8.8	0.000105347942366385\\
5.2	9	4.63798742702526e-05\\
5.2	9.2	2.11204214004557e-05\\
5.2	9.4	6.46373125937627e-05\\
5.2	9.6	7.5150838998117e-05\\
5.2	9.8	5.72678266577142e-05\\
5.2	10	2.19945743762384e-05\\
5.4	0	8.00079506424467e-06\\
5.4	0.2	2.43962636066186e-05\\
5.4	0.4	3.73479372641761e-05\\
5.4	0.6	0.00028596697465777\\
5.4	0.8	0.000234076028911734\\
5.4	1	0.000220680603121082\\
5.4	1.2	0.000227112155360532\\
5.4	1.4	6.34573142698214e-05\\
5.4	1.6	3.41496189656954e-05\\
5.4	1.8	5.21750295451318e-05\\
5.4	2	3.10134224712488e-05\\
5.4	2.2	6.97390667503406e-06\\
5.4	2.4	6.20467097300903e-06\\
5.4	2.6	1.11509766463347e-05\\
5.4	2.8	1.57069428173284e-05\\
5.4	3	2.51592012563417e-05\\
5.4	3.2	3.71229440225829e-05\\
5.4	3.4	3.63763015923113e-05\\
5.4	3.6	9.18551991335725e-06\\
5.4	3.8	0.000137968277677536\\
5.4	4	0.000322029950952374\\
5.4	4.2	0.000323148264654849\\
5.4	4.4	8.23518575693294e-06\\
5.4	4.6	0.000153362161488091\\
5.4	4.8	6.01286551137337e-05\\
5.4	5	4.2356858042214e-05\\
5.4	5.2	9.89905478497866e-05\\
5.4	5.4	0.000108994907024096\\
5.4	5.6	7.46622308771538e-05\\
5.4	5.8	9.3528802165288e-06\\
5.4	6	5.40272677673759e-05\\
5.4	6.2	6.37012283413174e-05\\
5.4	6.4	1.46833240808331e-05\\
5.4	6.6	0.000119814820549791\\
5.4	6.8	0.000136873472221244\\
5.4	7	0.000334643418838376\\
5.4	7.2	0.000473112479667193\\
5.4	7.4	0.00211807969524402\\
5.4	7.6	0.000363695868610625\\
5.4	7.8	0.000124696744267183\\
5.4	8	0.000148514199794114\\
5.4	8.2	8.40240029448269e-05\\
5.4	8.4	4.82052352440698e-05\\
5.4	8.6	9.57382692727826e-05\\
5.4	8.8	6.16064969540808e-05\\
5.4	9	1.58192430455006e-06\\
5.4	9.2	5.35248697242086e-05\\
5.4	9.4	7.76183082772386e-05\\
5.4	9.6	7.35607291375562e-05\\
5.4	9.8	4.75135733173371e-05\\
5.4	10	8.00079506424467e-06\\
5.6	0	6.27531097574519e-06\\
5.6	0.2	3.14926829182438e-05\\
5.6	0.4	5.94981685654306e-05\\
5.6	0.6	0.000328883140800984\\
5.6	0.8	0.00017774609473048\\
5.6	1	0.000340716476594949\\
5.6	1.2	0.000228436847249047\\
5.6	1.4	2.15886043418712e-05\\
5.6	1.6	6.87822402041793e-05\\
5.6	1.8	6.44218498802585e-05\\
5.6	2	2.76272023386204e-05\\
5.6	2.2	1.31829535188199e-06\\
5.6	2.4	1.23859599794884e-05\\
5.6	2.6	1.22915109256327e-05\\
5.6	2.8	1.03786131249728e-05\\
5.6	3	1.06321435316969e-05\\
5.6	3.2	7.45473114421857e-06\\
5.6	3.4	1.67505399062406e-05\\
5.6	3.6	8.81016886571939e-05\\
5.6	3.8	0.000215224529811875\\
5.6	4	0.000314793217317255\\
5.6	4.2	0.000190758575969729\\
5.6	4.4	8.90703744428345e-05\\
5.6	4.6	0.000140503716235862\\
5.6	4.8	3.18105659508072e-05\\
5.6	5	4.75453478183674e-05\\
5.6	5.2	7.81431372386399e-05\\
5.6	5.4	6.17096455964861e-05\\
5.6	5.6	6.29205280044953e-06\\
5.6	5.8	6.10096988304942e-05\\
5.6	6	9.03419447541021e-05\\
5.6	6.2	3.17669468403725e-05\\
5.6	6.4	9.15587504350945e-05\\
5.6	6.6	0.000142499033243149\\
5.6	6.8	0.0001724711207991\\
5.6	7	0.000252213227801112\\
5.6	7.2	0.000421767703535192\\
5.6	7.4	0.00151043979186094\\
5.6	7.6	0.000385206399903248\\
5.6	7.8	7.68687766724563e-05\\
5.6	8	0.000138799624727293\\
5.6	8.2	2.20934968244713e-05\\
5.6	8.4	6.48467016927112e-05\\
5.6	8.6	6.78892857913782e-05\\
5.6	8.8	2.15497597799708e-05\\
5.6	9	3.01817743141308e-05\\
5.6	9.2	6.32182604904941e-05\\
5.6	9.4	7.16835140520677e-05\\
5.6	9.6	5.95690985368824e-05\\
5.6	9.8	3.20267624750459e-05\\
5.6	10	6.27531097574519e-06\\
5.8	0	1.75170611302899e-05\\
5.8	0.2	3.52881586058729e-05\\
5.8	0.4	7.39710439207064e-05\\
5.8	0.6	0.000352728412866599\\
5.8	0.8	0.0001266325429643\\
5.8	1	0.000441867714613298\\
5.8	1.2	0.000206759189615102\\
5.8	1.4	2.78055916012043e-05\\
5.8	1.6	0.000101253792460176\\
5.8	1.8	7.03085716207696e-05\\
5.8	2	1.89478338331606e-05\\
5.8	2.2	1.20176911642123e-05\\
5.8	2.4	1.79964337832517e-05\\
5.8	2.6	1.0189127543081e-05\\
5.8	2.8	6.45959838618815e-07\\
5.8	3	1.15624983640372e-05\\
5.8	3.2	2.97869798071004e-05\\
5.8	3.4	7.11536114080258e-05\\
5.8	3.6	0.000148799179794157\\
5.8	3.8	0.000239629509961314\\
5.8	4	0.000239489492683653\\
5.8	4.2	4.94956253196954e-05\\
5.8	4.4	0.00014343145003648\\
5.8	4.6	0.000111214563406237\\
5.8	4.8	1.37021686811289e-05\\
5.8	5	3.534474218303e-05\\
5.8	5.2	3.75501744407369e-05\\
5.8	5.4	1.830535867553e-06\\
5.8	5.6	6.36277207145541e-05\\
5.8	5.8	0.000104687694478578\\
5.8	6	6.98282372267878e-05\\
5.8	6.2	5.07431797096558e-05\\
5.8	6.4	0.000143225112368306\\
5.8	6.6	0.000122482954845071\\
5.8	6.8	0.00031696425566119\\
5.8	7	0.000768660540289345\\
5.8	7.2	0.00147894268504079\\
5.8	7.4	9.50895028940524e-05\\
5.8	7.6	1.61800187846728e-05\\
5.8	7.8	0.000145244788216981\\
5.8	8	9.52079309836096e-05\\
5.8	8.2	9.78574800702958e-06\\
5.8	8.4	5.52668623503561e-05\\
5.8	8.6	3.82893847099552e-05\\
5.8	8.8	2.61180627014745e-06\\
5.8	9	3.73354816119997e-05\\
5.8	9.2	5.40021668972157e-05\\
5.8	9.4	5.25831414183164e-05\\
5.8	9.6	3.85644371793115e-05\\
5.8	9.8	1.51621304415039e-05\\
5.8	10	1.75170611302899e-05\\
6	0	2.43036029434762e-05\\
6	0.2	3.63186750982347e-05\\
6	0.4	7.70493227080227e-05\\
6	0.6	0.00035918037600452\\
6	0.8	0.000101896051515782\\
6	1	0.000523169023205705\\
6	1.2	0.000175470962740731\\
6	1.4	7.80485755875748e-05\\
6	1.6	0.000128725511175931\\
6	1.8	6.92009105527358e-05\\
6	2	5.36997584721366e-06\\
6	2.2	2.47159771485372e-05\\
6	2.4	2.31449554070062e-05\\
6	2.6	5.9229831769203e-06\\
6	2.8	1.46003032273079e-05\\
6	3	3.57713043150909e-05\\
6	3.2	6.43972143143379e-05\\
6	3.4	0.000110814188618802\\
6	3.6	0.0001723118850121\\
6	3.8	0.000204810468692362\\
6	4	0.000123996570901286\\
6	4.2	6.36015778487931e-05\\
6	4.4	0.000153094391406094\\
6	4.6	7.96251112130664e-05\\
6	4.8	1.14774578564569e-05\\
6	5	6.35948092031491e-06\\
6	5.2	1.58661465762266e-05\\
6	5.4	6.55764050421226e-05\\
6	5.6	0.000109429966474339\\
6	5.8	9.52316748673576e-05\\
6	6	7.91059040106123e-06\\
6	6.2	0.000127339498126489\\
6	6.4	0.000119302208442806\\
6	6.6	0.000166961700202362\\
6	6.8	0.000102691565511459\\
6	7	0.000276240506794867\\
6	7.2	0.00154406403593366\\
6	7.4	0.000471441399999328\\
6	7.6	4.54183904294858e-05\\
6	7.8	0.000142135388291997\\
6	8	6.11872506512956e-05\\
6	8.2	1.69927621838095e-05\\
6	8.4	3.81070852628618e-05\\
6	8.6	1.90992384740962e-05\\
6	8.8	8.38541874970122e-06\\
6	9	2.68818031370355e-05\\
6	9.2	3.21066935298209e-05\\
6	9.4	2.62196019149563e-05\\
6	9.6	1.47551724384298e-05\\
6	9.8	5.77472528906497e-07\\
6	10	2.43036029434762e-05\\
6.2	0	2.70014865912938e-05\\
6.2	0.2	3.49858564915317e-05\\
6.2	0.4	6.81668884859876e-05\\
6.2	0.6	0.000348489001110452\\
6.2	0.8	0.000116836608106907\\
6.2	1	0.000583068775410256\\
6.2	1.2	0.00015201301047163\\
6.2	1.4	0.000126579515472236\\
6.2	1.6	0.000150868436346374\\
6.2	1.8	6.18995120836852e-05\\
6.2	2	1.21588643214321e-05\\
6.2	2.2	3.91357822325245e-05\\
6.2	2.4	2.85476248872985e-05\\
6.2	2.6	1.58626383489624e-06\\
6.2	2.8	2.73724125694486e-05\\
6.2	3	5.50315446289917e-05\\
6.2	3.2	8.60357981228299e-05\\
6.2	3.4	0.000123532290683515\\
6.2	3.6	0.000152323245892094\\
6.2	3.8	0.000126477038943307\\
6.2	4	8.04067214682513e-06\\
6.2	4.2	0.000126438269367646\\
6.2	4.4	0.000131770830011035\\
6.2	4.6	5.7755525031955e-05\\
6.2	4.8	2.4446408025014e-05\\
6.2	5	3.24919282796987e-05\\
6.2	5.2	6.80363850799059e-05\\
6.2	5.4	0.000107748111405126\\
6.2	5.6	0.000107932154291168\\
6.2	5.8	2.86874418159444e-05\\
6.2	6	9.6808753739297e-05\\
6.2	6.2	0.000125958595821762\\
6.2	6.4	8.635327848594e-05\\
6.2	6.6	0.000240116376730604\\
6.2	6.8	0.000769685245354479\\
6.2	7	0.000780830327422599\\
6.2	7.2	0.000264989536640448\\
6.2	7.4	1.95500439471585e-05\\
6.2	7.6	0.000149949596785159\\
6.2	7.8	0.000124989843422574\\
6.2	8	4.4254086508988e-05\\
6.2	8.2	1.25630211110783e-05\\
6.2	8.4	2.47936322588238e-05\\
6.2	8.6	1.34861020461008e-05\\
6.2	8.8	9.42720532193242e-07\\
6.2	9	4.96174003328242e-06\\
6.2	9.2	3.83686442961828e-06\\
6.2	9.4	2.5138250735468e-06\\
6.2	9.6	9.159216734278e-06\\
6.2	9.8	1.462283129261e-05\\
6.2	10	2.70014865912938e-05\\
6.4	0	2.75174770837383e-05\\
6.4	0.2	3.14260618829998e-05\\
6.4	0.4	5.00890528704057e-05\\
6.4	0.6	0.000318350379051591\\
6.4	0.8	0.000171080901969045\\
6.4	1	0.00060769620924328\\
6.4	1.2	0.000159403933097102\\
6.4	1.4	0.000176451343556261\\
6.4	1.6	0.000168537312231432\\
6.4	1.8	5.0263209749879e-05\\
6.4	2	3.22471707508987e-05\\
6.4	2.2	5.50690862938241e-05\\
6.4	2.4	3.51647899492491e-05\\
6.4	2.6	5.3374353736757e-07\\
6.4	2.8	3.50488978846375e-05\\
6.4	3	6.37323552860058e-05\\
6.4	3.2	8.8446772088191e-05\\
6.4	3.4	0.000106540151833423\\
6.4	3.6	9.8785065761553e-05\\
6.4	3.8	3.50706531696554e-05\\
6.4	4	7.50804006223182e-05\\
6.4	4.2	0.000138877647042568\\
6.4	4.4	9.9257633726868e-05\\
6.4	4.6	4.96006592319853e-05\\
6.4	4.8	4.56848471834803e-05\\
6.4	5	6.89978965544569e-05\\
6.4	5.2	0.000101184269462151\\
6.4	5.4	0.000109434335903491\\
6.4	5.6	5.42717584325336e-05\\
6.4	5.8	5.96892369925106e-05\\
6.4	6	0.000122722173479861\\
6.4	6.2	5.84994545145268e-05\\
6.4	6.4	0.000144788361278292\\
6.4	6.6	2.97282878786165e-05\\
6.4	6.8	0.000594658299475803\\
6.4	7	0.00129565153861544\\
6.4	7.2	0.000418389154192456\\
6.4	7.4	2.76585347231961e-05\\
6.4	7.6	0.000137403874955089\\
6.4	7.8	0.000109384747061902\\
6.4	8	3.93202118300628e-05\\
6.4	8.2	6.04475820331629e-06\\
6.4	8.4	1.91140442951099e-05\\
6.4	8.6	1.91032567347094e-05\\
6.4	8.8	1.98501426993403e-05\\
6.4	9	2.23787925154317e-05\\
6.4	9.2	2.56498462346544e-05\\
6.4	9.4	2.99754333364932e-05\\
6.4	9.6	3.16101423810666e-05\\
6.4	9.8	2.77506296959551e-05\\
6.4	10	2.75174770837383e-05\\
6.6	0	2.88146689829683e-05\\
6.6	0.2	2.62028357648214e-05\\
6.6	0.4	2.83002679620781e-05\\
6.6	0.6	0.00026687896356431\\
6.6	0.8	0.000246290951062822\\
6.6	1	0.00056771679689116\\
6.6	1.2	0.000228014356786321\\
6.6	1.4	0.000232631911051162\\
6.6	1.6	0.000179639605386916\\
6.6	1.8	3.71626583518525e-05\\
6.6	2	5.29576996781689e-05\\
6.6	2.2	7.22192315175674e-05\\
6.6	2.4	4.37400200687943e-05\\
6.6	2.6	1.12100944044125e-06\\
6.6	2.8	3.54708693350303e-05\\
6.6	3	5.99145709941906e-05\\
6.6	3.2	7.22121343070814e-05\\
6.6	3.4	6.79211929177082e-05\\
6.6	3.6	3.30860561362223e-05\\
6.6	3.8	3.91124691448974e-05\\
6.6	4	0.000111356607178204\\
6.6	4.2	0.00011721906562745\\
6.6	4.4	7.02712512687942e-05\\
6.6	4.6	5.05421853191912e-05\\
6.6	4.8	6.44632542783352e-05\\
6.6	5	8.91640624991474e-05\\
6.6	5.2	0.000100895936822054\\
6.6	5.4	6.65434152521405e-05\\
6.6	5.6	2.53707061492747e-05\\
6.6	5.8	0.000105139629551165\\
6.6	6	5.97460887169499e-05\\
6.6	6.2	4.43895397865823e-05\\
6.6	6.4	0.00013769695065935\\
6.6	6.6	0.000515629519411753\\
6.6	6.8	0.000254895655231957\\
6.6	7	0.000257347051694556\\
6.6	7.2	0.000182786062236207\\
6.6	7.4	7.87925331847683e-05\\
6.6	7.6	0.000149412154873074\\
6.6	7.8	0.00010328992702402\\
6.6	8	3.9863393877515e-05\\
6.6	8.2	1.46514565202427e-06\\
6.6	8.4	1.98725285465162e-05\\
6.6	8.6	3.13107440650384e-05\\
6.6	8.8	4.28436996869896e-05\\
6.6	9	5.04019387757015e-05\\
6.6	9.2	5.27459430061938e-05\\
6.6	9.4	5.36193690758857e-05\\
6.6	9.6	5.13726262253433e-05\\
6.6	9.8	4.10174200671243e-05\\
6.6	10	2.88146689829683e-05\\
6.8	0	3.38619043184218e-05\\
6.8	0.2	2.13426374197079e-05\\
6.8	0.4	9.33885024090308e-06\\
6.8	0.6	0.000197119394083733\\
6.8	0.8	0.000308415798057349\\
6.8	1	0.00043447586377876\\
6.8	1.2	0.000375976506443276\\
6.8	1.4	0.000291713847882624\\
6.8	1.6	0.000179980910138267\\
6.8	1.8	2.9093239353184e-05\\
6.8	2	7.18500193952476e-05\\
6.8	2.2	9.02514950563704e-05\\
6.8	2.4	5.45234395703531e-05\\
6.8	2.6	6.81018067916206e-06\\
6.8	2.8	2.90387837370565e-05\\
6.8	3	4.59974325959234e-05\\
6.8	3.2	4.43484893653534e-05\\
6.8	3.4	2.25652110926733e-05\\
6.8	3.6	2.24899819802893e-05\\
6.8	3.8	7.87850523796818e-05\\
6.8	4	0.000106633124577704\\
6.8	4.2	8.15579768843611e-05\\
6.8	4.4	4.90318093498976e-05\\
6.8	4.6	5.13142740661277e-05\\
6.8	4.8	7.00120882172195e-05\\
6.8	5	8.27917655245036e-05\\
6.8	5.2	6.46664959624843e-05\\
6.8	5.4	1.54987075673407e-06\\
6.8	5.6	7.95214268169975e-05\\
6.8	5.8	6.55711389971891e-05\\
6.8	6	1.12424900230446e-05\\
6.8	6.2	9.55305628175251e-05\\
6.8	6.4	8.55007983940892e-05\\
6.8	6.6	0.00050515347764124\\
6.8	6.8	0.000854297775842117\\
6.8	7	0.000329683180747331\\
6.8	7.2	0.000109809002453387\\
6.8	7.4	0.000149200700582663\\
6.8	7.6	0.000146902002249205\\
6.8	7.8	0.00010081621971203\\
6.8	8	4.23885047957651e-05\\
6.8	8.2	1.18543640359459e-06\\
6.8	8.4	2.36350919866624e-05\\
6.8	8.6	4.52317452743767e-05\\
6.8	8.8	6.55062539779427e-05\\
6.8	9	7.60121092887589e-05\\
6.8	9.2	7.54276784756813e-05\\
6.8	9.4	7.17622539310181e-05\\
6.8	9.6	6.69831345433414e-05\\
6.8	9.8	5.44030666830286e-05\\
6.8	10	3.38619043184218e-05\\
7	0	4.37317218966449e-05\\
7	0.2	2.06481526302538e-05\\
7	0.4	2.29732535428351e-06\\
7	0.6	0.000120872532255012\\
7	0.8	0.000320148658383201\\
7	1	0.000214160030521549\\
7	1.2	0.000546811529623548\\
7	1.4	0.0003203829609012\\
7	1.6	0.000184575536154585\\
7	1.8	4.07386172160962e-05\\
7	2	8.73466103216147e-05\\
7	2.2	0.000109339524993923\\
7	2.4	6.7378495230197e-05\\
7	2.6	1.55744166647764e-05\\
7	2.8	1.83471740440311e-05\\
7	3	2.74891312025405e-05\\
7	3.2	1.48390982712687e-05\\
7	3.4	1.49692364859177e-05\\
7	3.6	5.42996288220854e-05\\
7	3.8	8.33182750563655e-05\\
7	4	7.73121821302514e-05\\
7	4.2	4.54916324357235e-05\\
7	4.4	3.15655277834948e-05\\
7	4.6	4.32100684122361e-05\\
7	4.8	5.57237721952042e-05\\
7	5	4.91761097972665e-05\\
7	5.2	7.08384349512592e-06\\
7	5.4	5.62710220454177e-05\\
7	5.6	6.55538954709156e-05\\
7	5.8	2.11232658214877e-05\\
7	6	2.70043039629631e-06\\
7	6.2	4.4126241164566e-05\\
7	6.4	0.000273541765704266\\
7	6.6	4.49160623863243e-05\\
7	6.8	0.00011630570974086\\
7	7	0.000429658421050916\\
7	7.2	7.79713609736499e-05\\
7	7.4	0.000115461425473251\\
7	7.6	0.000144222572706076\\
7	7.8	0.000102162608934475\\
7	8	4.60662975831916e-05\\
7	8.2	3.79742062450728e-06\\
7	8.4	2.66226903608002e-05\\
7	8.6	5.67278311605079e-05\\
7	8.8	8.46699853735977e-05\\
7	9	9.75825765898719e-05\\
7	9.2	9.30563364716086e-05\\
7	9.4	8.36548960498895e-05\\
7	9.6	7.66502495833654e-05\\
7	9.8	6.59144294644642e-05\\
7	10	4.37317218966449e-05\\
7.2	0	5.56916674203656e-05\\
7.2	0.2	2.77286957716116e-05\\
7.2	0.4	7.57302791087877e-06\\
7.2	0.6	5.53976266290945e-05\\
7.2	0.8	0.000266169295305541\\
7.2	1	3.14051592872344e-05\\
7.2	1.2	0.000605408969262755\\
7.2	1.4	0.000213232051892831\\
7.2	1.6	0.000236535346281874\\
7.2	1.8	7.33648892277117e-05\\
7.2	2	0.000103708515410528\\
7.2	2.2	0.000129669216920481\\
7.2	2.4	8.1814380491041e-05\\
7.2	2.6	2.58600802046649e-05\\
7.2	2.8	6.86094687885053e-06\\
7.2	3	1.04062425786422e-05\\
7.2	3.2	7.84710753010121e-06\\
7.2	3.4	3.63239815011074e-05\\
7.2	3.6	6.06195522349084e-05\\
7.2	3.8	6.34613783311311e-05\\
7.2	4	3.95382793455523e-05\\
7.2	4.2	1.36495281805038e-05\\
7.2	4.4	1.18216735606191e-05\\
7.2	4.6	2.19861783181674e-05\\
7.2	4.8	2.24958581792611e-05\\
7.2	5	3.47211300266714e-07\\
7.2	5.2	4.39346089028403e-05\\
7.2	5.4	6.19295114147045e-05\\
7.2	5.6	7.21733561692695e-06\\
7.2	5.8	6.74387816268496e-05\\
7.2	6	2.30726781814683e-05\\
7.2	6.2	0.000100829582319939\\
7.2	6.4	0.000250725231093263\\
7.2	6.6	0.000384160312748683\\
7.2	6.8	0.000205254296254509\\
7.2	7	5.46754205416056e-05\\
7.2	7.2	7.85928744381215e-05\\
7.2	7.4	0.000141605005317569\\
7.2	7.6	0.000147050693314998\\
7.2	7.8	0.000105284507026071\\
7.2	8	5.12309837711333e-05\\
7.2	8.2	8.47544111770571e-06\\
7.2	8.4	2.57711663136373e-05\\
7.2	8.6	6.26874606544092e-05\\
7.2	8.8	9.81280901741766e-05\\
7.2	9	0.000114432813420717\\
7.2	9.2	0.000106103600988505\\
7.2	9.4	8.95778246441381e-05\\
7.2	9.6	7.90403539390194e-05\\
7.2	9.8	7.17757337156399e-05\\
7.2	10	5.56916674203656e-05\\
7.4	0	6.28533645240514e-05\\
7.4	0.2	4.17430041538269e-05\\
7.4	0.4	1.36474204666115e-05\\
7.4	0.6	1.43682924684807e-05\\
7.4	0.8	0.000165734601361489\\
7.4	1	0.00020835027704369\\
7.4	1.2	0.000464219323926263\\
7.4	1.4	0.000107482371561995\\
7.4	1.6	0.000362042449066347\\
7.4	1.8	7.988636533518e-05\\
7.4	2	0.00012279712892882\\
7.4	2.2	0.000146597841703899\\
7.4	2.4	9.61915177347672e-05\\
7.4	2.6	3.62083484879427e-05\\
7.4	2.8	2.61075890861662e-06\\
7.4	3	1.13058872464045e-06\\
7.4	3.2	1.97081617889783e-05\\
7.4	3.4	4.09947729059779e-05\\
7.4	3.6	4.85621790853319e-05\\
7.4	3.8	3.30063388993551e-05\\
7.4	4	3.54948865666227e-06\\
7.4	4.2	1.45716424650999e-05\\
7.4	4.4	1.32684652364157e-05\\
7.4	4.6	1.04349133134285e-05\\
7.4	4.8	2.05979940595125e-05\\
7.4	5	4.59287320361268e-05\\
7.4	5.2	6.15731143049914e-05\\
7.4	5.4	1.45178871429064e-05\\
7.4	5.6	7.75997591856425e-05\\
7.4	5.8	5.09847286628284e-05\\
7.4	6	3.38875780141468e-05\\
7.4	6.2	0.000161126426711844\\
7.4	6.4	5.53837199631646e-05\\
7.4	6.6	3.98951916630308e-05\\
7.4	6.8	0.00055840168082455\\
7.4	7	0.000117048597694236\\
7.4	7.2	6.84398502269756e-05\\
7.4	7.4	0.000138380743927247\\
7.4	7.6	0.000147038546044476\\
7.4	7.8	0.000109561474881614\\
7.4	8	5.83720248409358e-05\\
7.4	8.2	1.65375105191101e-05\\
7.4	8.4	1.92563055720907e-05\\
7.4	8.6	6.10528091656848e-05\\
7.4	8.8	0.000104189607544991\\
7.4	9	0.000126181549411686\\
7.4	9.2	0.000115595537443558\\
7.4	9.4	9.08992512766993e-05\\
7.4	9.6	7.41341548005092e-05\\
7.4	9.8	6.84626964218005e-05\\
7.4	10	6.28533645240514e-05\\
7.6	0	5.7797929868153e-05\\
7.6	0.2	5.37678176987244e-05\\
7.6	0.4	2.78119618203343e-05\\
7.6	0.6	3.58955671408978e-06\\
7.6	0.8	6.68821392388885e-05\\
7.6	1	0.000241407929934656\\
7.6	1.2	0.000182435887101429\\
7.6	1.4	0.000408907720659268\\
7.6	1.6	0.000455767440048271\\
7.6	1.8	7.80211552295906e-05\\
7.6	2	9.25335833383834e-05\\
7.6	2.2	0.000149449420015046\\
7.6	2.4	0.000110413105856799\\
7.6	2.6	4.64218434319541e-05\\
7.6	2.8	8.94535684947684e-06\\
7.6	3	5.93818302463411e-06\\
7.6	3.2	2.14312114374948e-05\\
7.6	3.4	3.40652789720952e-05\\
7.6	3.6	2.8402771216185e-05\\
7.6	3.8	3.00381281581608e-06\\
7.6	4	2.60338367682467e-05\\
7.6	4.2	4.00986294599726e-05\\
7.6	4.4	4.19557114428315e-05\\
7.6	4.6	4.66819779243455e-05\\
7.6	4.8	5.9551356586196e-05\\
7.6	5	6.87609031919667e-05\\
7.6	5.2	3.81195163368098e-05\\
7.6	5.4	5.05909046015773e-05\\
7.6	5.6	9.53608337382894e-05\\
7.6	5.8	4.00381655897286e-05\\
7.6	6	0.000124334307871621\\
7.6	6.2	1.15479158855347e-05\\
7.6	6.4	5.16682558736603e-05\\
7.6	6.6	1.73908891458741e-05\\
7.6	6.8	0.000200027324816721\\
7.6	7	0.000129313147143151\\
7.6	7.2	4.55034604225357e-05\\
7.6	7.4	0.000131072732156512\\
7.6	7.6	0.000146576579536872\\
7.6	7.8	0.000114469766264169\\
7.6	8	6.72877676858308e-05\\
7.6	8.2	2.80259795379934e-05\\
7.6	8.4	6.76973253788127e-06\\
7.6	8.6	5.08927644465862e-05\\
7.6	8.8	0.000101404401926297\\
7.6	9	0.0001320603536763\\
7.6	9.2	0.000122459209318526\\
7.6	9.4	8.95526064825791e-05\\
7.6	9.6	6.3736481858867e-05\\
7.6	9.8	5.49230093537245e-05\\
7.6	10	5.7797929868153e-05\\
7.8	0	3.75505899377071e-05\\
7.8	0.2	5.07767401382031e-05\\
7.8	0.4	4.55251571698234e-05\\
7.8	0.6	1.64507971556205e-05\\
7.8	0.8	9.52100605988715e-06\\
7.8	1	0.000150289900391232\\
7.8	1.2	9.96662269041049e-05\\
7.8	1.4	0.000432963644784068\\
7.8	1.6	0.000179723581975044\\
7.8	1.8	0.000205953827164373\\
7.8	2	6.89095640793447e-06\\
7.8	2.2	0.000160056537679809\\
7.8	2.4	0.000133406513385115\\
7.8	2.6	5.94663639874593e-05\\
7.8	2.8	1.31489988405287e-05\\
7.8	3	5.3199492039413e-06\\
7.8	3.2	1.65348343338367e-05\\
7.8	3.4	2.2434965575191e-05\\
7.8	3.6	9.08836676860592e-06\\
7.8	3.8	1.98518391493208e-05\\
7.8	4	4.73056427842122e-05\\
7.8	4.2	6.16034253514419e-05\\
7.8	4.4	6.87270829584641e-05\\
7.8	4.6	7.69294123664777e-05\\
7.8	4.8	8.17834026489717e-05\\
7.8	5	6.18686248781142e-05\\
7.8	5.2	8.07098617627844e-06\\
7.8	5.4	8.78693322673429e-05\\
7.8	5.6	7.1956812413454e-05\\
7.8	5.8	7.95631737563474e-05\\
7.8	6	0.000174649764946633\\
7.8	6.2	2.44677765806056e-05\\
7.8	6.4	0.000206082393513163\\
7.8	6.6	0.000439456145992279\\
7.8	6.8	0.000102542053723398\\
7.8	7	5.25444750726356e-05\\
7.8	7.2	4.98953003514879e-05\\
7.8	7.4	0.000124243174325689\\
7.8	7.6	0.000144275355538404\\
7.8	7.8	0.00011886087181634\\
7.8	8	7.69124251277509e-05\\
7.8	8.2	4.1648260571181e-05\\
7.8	8.4	1.03581227796079e-05\\
7.8	8.6	3.26778918294801e-05\\
7.8	8.8	8.86724810096329e-05\\
7.8	9	0.000130509716482874\\
7.8	9.2	0.000126716259709281\\
7.8	9.4	8.73322691310463e-05\\
7.8	9.6	5.05987838758104e-05\\
7.8	9.8	3.38325249412685e-05\\
7.8	10	3.75505899377071e-05\\
8	0	6.36697191724878e-06\\
8	0.2	2.57590018825082e-05\\
8	0.4	4.8505195798465e-05\\
8	0.6	3.71494529065597e-05\\
8	0.8	9.51654519043554e-06\\
8	1	4.08356068621885e-05\\
8	1.2	0.000193894032597175\\
8	1.4	0.000225095927102181\\
8	1.6	0.000231119390422641\\
8	1.8	0.000462453788545258\\
8	2	1.60562509673445e-05\\
8	2.2	0.000190903474111659\\
8	2.4	0.000157241611111192\\
8	2.6	7.48113736994682e-05\\
8	2.8	1.71487815486815e-05\\
8	3	1.77616060015318e-06\\
8	3.2	8.97807914268522e-06\\
8	3.4	1.17652417038761e-05\\
8	3.6	3.72907736356787e-06\\
8	3.8	3.23265409325479e-05\\
8	4	5.88501915139705e-05\\
8	4.2	7.57507874183938e-05\\
8	4.4	8.69952674968921e-05\\
8	4.6	9.31212861073893e-05\\
8	4.8	8.23793632049874e-05\\
8	5	3.44643373659803e-05\\
8	5.2	4.55615621290928e-05\\
8	5.4	7.99078684025067e-05\\
8	5.6	5.21994234302658e-05\\
8	5.8	0.000144852063366452\\
8	6	0.00022081710150279\\
8	6.2	3.67720296797769e-05\\
8	6.4	0.0002697372807553\\
8	6.6	0.000387751859805996\\
8	6.8	0.00020085070948217\\
8	7	6.10373965742594e-05\\
8	7.2	3.92410210848793e-05\\
8	7.4	0.000112138095228698\\
8	7.6	0.000138685151738094\\
8	7.8	0.00012132933560649\\
8	8	8.55528370987679e-05\\
8	8.2	5.50993306375203e-05\\
8	8.4	2.92679335153201e-05\\
8	8.6	8.67206651233854e-06\\
8	8.8	6.59014833287452e-05\\
8	9	0.000119271683683531\\
8	9.2	0.000126946708841502\\
8	9.4	8.49757048329014e-05\\
8	9.6	3.72948813603946e-05\\
8	9.8	9.85258487373741e-06\\
8	10	6.36697191724878e-06\\
8.2	0	2.7413916315111e-05\\
8.2	0.2	1.53091111633197e-05\\
8.2	0.4	2.18794691482227e-05\\
8.2	0.6	4.95206713749807e-05\\
8.2	0.8	2.77774038771605e-05\\
8.2	1	6.29700775478526e-06\\
8.2	1.2	9.73359374943916e-05\\
8.2	1.4	7.66108239450558e-05\\
8.2	1.6	0.00031733778444587\\
8.2	1.8	0.000240189616527164\\
8.2	2	8.55580768944764e-05\\
8.2	2.2	7.99913734353952e-05\\
8.2	2.4	0.000147924063574667\\
8.2	2.6	8.84686163584725e-05\\
8.2	2.8	2.23309930471594e-05\\
8.2	3	2.359702925947e-06\\
8.2	3.2	1.44182076877719e-06\\
8.2	3.4	4.9693953281249e-06\\
8.2	3.6	7.8515479213781e-06\\
8.2	3.8	3.34518034637021e-05\\
8.2	4	5.93419297499898e-05\\
8.2	4.2	7.90333204059301e-05\\
8.2	4.4	9.20234090718841e-05\\
8.2	4.6	9.24078291733021e-05\\
8.2	4.8	6.6243835281421e-05\\
8.2	5	5.73824219618491e-06\\
8.2	5.2	5.22068751608318e-05\\
8.2	5.4	4.28722714573837e-05\\
8.2	5.6	5.93740313116209e-05\\
8.2	5.8	0.000215713745204349\\
8.2	6	0.000218041304792527\\
8.2	6.2	0.000282360612099741\\
8.2	6.4	3.50900637299256e-05\\
8.2	6.6	0.000198009066289195\\
8.2	6.8	0.000201311943725857\\
8.2	7	7.78903884638416e-05\\
8.2	7.2	2.1816886067838e-05\\
8.2	7.4	9.55870162373529e-05\\
8.2	7.6	0.000128980739371842\\
8.2	7.8	0.000120463277558547\\
8.2	8	9.13893085811024e-05\\
8.2	8.2	6.57335948504034e-05\\
8.2	8.4	4.60988422112951e-05\\
8.2	8.6	1.68802637718901e-05\\
8.2	8.8	3.50707767498015e-05\\
8.2	9	9.63350880425207e-05\\
8.2	9.2	0.000120112624314106\\
8.2	9.4	8.17438305127371e-05\\
8.2	9.6	2.4881360644935e-05\\
8.2	9.8	1.28054185382087e-05\\
8.2	10	2.7413916315111e-05\\
8.4	0	5.62962532731914e-05\\
8.4	0.2	5.83881729259161e-05\\
8.4	0.4	2.83935947101854e-05\\
8.4	0.6	2.6443272825083e-05\\
8.4	0.8	5.04213733574232e-05\\
8.4	1	1.87435428151694e-05\\
8.4	1.2	3.55260103113153e-07\\
8.4	1.4	0.000149953822138504\\
8.4	1.6	0.00017342195948078\\
8.4	1.8	0.00016702179177952\\
8.4	2	0.000448878077688342\\
8.4	2.2	4.26490878797647e-05\\
8.4	2.4	0.000193577132224121\\
8.4	2.6	0.000125763248337352\\
8.4	2.8	3.63852661398045e-05\\
8.4	3	4.42754972695969e-06\\
8.4	3.2	5.14428501596775e-06\\
8.4	3.4	2.00964391083858e-06\\
8.4	3.6	4.06090094684508e-06\\
8.4	3.8	2.40707763670134e-05\\
8.4	4	4.83844441319103e-05\\
8.4	4.2	6.97108370096844e-05\\
8.4	4.4	8.27893696393467e-05\\
8.4	4.6	7.78931480024392e-05\\
8.4	4.8	4.45975395698683e-05\\
8.4	5	7.27838728031838e-06\\
8.4	5.2	2.64574861364997e-05\\
8.4	5.4	1.96054904899601e-06\\
8.4	5.6	8.74013291292108e-05\\
8.4	5.8	0.000300620659338557\\
8.4	6	0.000219025478342072\\
8.4	6.2	0.00046399532447039\\
8.4	6.4	0.000125631272690718\\
8.4	6.6	0.000120925543926065\\
8.4	6.8	0.000161265821620793\\
8.4	7	8.25281702776515e-05\\
8.4	7.2	4.2570123375274e-06\\
8.4	7.4	7.57462712749346e-05\\
8.4	7.6	0.000114821224718065\\
8.4	7.8	0.000115258205825919\\
8.4	8	9.30726266652471e-05\\
8.4	8.2	7.14542688505793e-05\\
8.4	8.4	5.70427196655565e-05\\
8.4	8.6	3.82567636071363e-05\\
8.4	8.8	1.18424882744606e-06\\
8.4	9	6.17130383484543e-05\\
8.4	9.2	0.00010232332292881\\
8.4	9.4	7.51613618693581e-05\\
8.4	9.6	1.26726382839726e-05\\
8.4	9.8	3.25391287538945e-05\\
8.4	10	5.62962532731914e-05\\
8.6	0	7.73441805961284e-05\\
8.6	0.2	9.08203447591571e-05\\
8.6	0.4	8.09410176106917e-05\\
8.6	0.6	3.09384689977099e-05\\
8.6	0.8	3.77703639158344e-05\\
8.6	1	4.71859622045434e-05\\
8.6	1.2	1.4146900335188e-05\\
8.6	1.4	2.437611655004e-05\\
8.6	1.6	0.000116048083489584\\
8.6	1.8	0.00022123238389804\\
8.6	2	0.000141300696851587\\
8.6	2.2	4.43273726581372e-05\\
8.6	2.4	0.000122876998923105\\
8.6	2.6	0.00014200315597146\\
8.6	2.8	5.83117985410997e-05\\
8.6	3	1.40495380418493e-06\\
8.6	3.2	1.07917930108892e-05\\
8.6	3.4	5.81320303449928e-07\\
8.6	3.6	4.42052797422487e-06\\
8.6	3.8	6.96209200756748e-06\\
8.6	4	2.75105337408377e-05\\
8.6	4.2	4.88527343290857e-05\\
8.6	4.4	6.20418636791964e-05\\
8.6	4.6	5.63693962351008e-05\\
8.6	4.8	2.83682821526909e-05\\
8.6	5	1.72757635441556e-06\\
8.6	5.2	1.87129696891386e-05\\
8.6	5.4	2.92000884100085e-05\\
8.6	5.6	0.000123557279236519\\
8.6	5.8	0.000389506443740473\\
8.6	6	0.00014935332061139\\
8.6	6.2	0.000477258876512288\\
8.6	6.4	0.000108931023900638\\
8.6	6.6	0.000107882173875362\\
8.6	6.8	0.000132957779925835\\
8.6	7	8.2577852954957e-05\\
8.6	7.2	1.18572425626962e-05\\
8.6	7.4	5.41178068895753e-05\\
8.6	7.6	9.67028313985097e-05\\
8.6	7.8	0.000105475262120236\\
8.6	8	9.0173699877405e-05\\
8.6	8.2	7.15197593683659e-05\\
8.6	8.4	5.97455208722897e-05\\
8.6	8.6	4.97909078522873e-05\\
8.6	8.8	2.78144968387517e-05\\
8.6	9	1.95637716217112e-05\\
8.6	9.2	7.06703647963547e-05\\
8.6	9.4	6.14468472649454e-05\\
8.6	9.6	1.48897539431481e-06\\
8.6	9.8	5.05016611991316e-05\\
8.6	10	7.73441805961284e-05\\
8.8	0	9.22106046586935e-05\\
8.8	0.2	0.000107526536667346\\
8.8	0.4	0.000115868695388377\\
8.8	0.6	9.34202643185778e-05\\
8.8	0.8	2.2504856423966e-05\\
8.8	1	5.18272433157607e-05\\
8.8	1.2	3.72454740288353e-05\\
8.8	1.4	1.84279514521268e-05\\
8.8	1.6	8.06576664235115e-05\\
8.8	1.8	6.49868999065273e-05\\
8.8	2	0.000131422795636049\\
8.8	2.2	0.000477778301465892\\
8.8	2.4	2.48022720853447e-05\\
8.8	2.6	0.000159613150362281\\
8.8	2.8	8.92787322993582e-05\\
8.8	3	9.64390412405702e-06\\
8.8	3.2	1.50782421654005e-05\\
8.8	3.4	2.5055031622756e-06\\
8.8	3.6	1.26582740201941e-05\\
8.8	3.8	1.31045617968173e-05\\
8.8	4	5.86978603722699e-07\\
8.8	4.2	2.01897373630633e-05\\
8.8	4.4	3.47925468192622e-05\\
8.8	4.6	3.46609418726551e-05\\
8.8	4.8	2.30328722871098e-05\\
8.8	5	2.81917139473009e-05\\
8.8	5.2	6.8090642991514e-05\\
8.8	5.4	5.05614960437661e-05\\
8.8	5.6	0.000157696997637791\\
8.8	5.8	0.000457490608430033\\
8.8	6	5.69622701072081e-05\\
8.8	6.2	0.000389179321519162\\
8.8	6.4	3.07101646741526e-05\\
8.8	6.6	8.34634562210113e-05\\
8.8	6.8	0.000107599030357619\\
8.8	7	7.80549745884596e-05\\
8.8	7.2	2.4341208067824e-05\\
8.8	7.4	3.29373966845292e-05\\
8.8	7.6	7.60528456604792e-05\\
8.8	7.8	9.17785131273607e-05\\
8.8	8	8.32960105225933e-05\\
8.8	8.2	6.68858741241785e-05\\
8.8	8.4	5.44962778827873e-05\\
8.8	8.6	4.82113610171808e-05\\
8.8	8.8	4.30034526016643e-05\\
8.8	9	2.07325470708009e-05\\
8.8	9.2	2.60804567975281e-05\\
8.8	9.4	3.6692582290887e-05\\
8.8	9.6	2.05080213547815e-05\\
8.8	9.8	6.98121399337337e-05\\
8.8	10	9.22106046586935e-05\\
9	0	0.000105285220660667\\
9	0.2	0.000110830694510011\\
9	0.4	0.000125344565354846\\
9	0.6	0.000131751214965226\\
9	0.8	9.50772399274102e-05\\
9	1	4.57017353372446e-06\\
9	1.2	6.28932145713135e-05\\
9	1.4	2.2213761625034e-05\\
9	1.6	2.72838101220696e-05\\
9	1.8	0.000132972110747642\\
9	2	0.000166118142040816\\
9	2.2	7.69457153669828e-05\\
9	2.4	9.309541178526e-05\\
9	2.6	0.000124127575955812\\
9	2.8	0.000131297613370163\\
9	3	3.64465212087106e-05\\
9	3.2	1.44717669851024e-05\\
9	3.4	9.13473055308422e-06\\
9	3.6	1.53474913467955e-05\\
9	3.8	2.9931440871489e-05\\
9	4	2.66002789747199e-05\\
9	4.2	1.08781718587414e-05\\
9	4.4	6.32557328972272e-06\\
9	4.6	1.68746287516619e-05\\
9	4.8	2.7557067475259e-05\\
9	5	6.19931166114807e-05\\
9	5.2	0.000111402797468574\\
9	5.4	6.82230147412977e-05\\
9	5.6	0.000178310395362979\\
9	5.8	0.000500506121546618\\
9	6	2.23863692734305e-05\\
9	6.2	0.00029019286116494\\
9	6.4	3.48700628107768e-05\\
9	6.6	4.40411625253212e-05\\
9	6.8	7.79994134867401e-05\\
9	7	6.71806342655845e-05\\
9	7.2	3.10351497296857e-05\\
9	7.4	1.47361731563933e-05\\
9	7.6	5.50140912078945e-05\\
9	7.8	7.5612828129179e-05\\
9	8	7.38133789590645e-05\\
9	8.2	5.98451710536185e-05\\
9	8.4	4.44748987187271e-05\\
9	8.6	3.47589565219408e-05\\
9	8.8	3.82654596502441e-05\\
9	9	4.61826268040033e-05\\
9	9.2	2.407642984803e-05\\
9	9.4	1.05044912668273e-06\\
9	9.6	4.71599938315359e-05\\
9	9.8	9.39268345262478e-05\\
9	10	0.000105285220660667\\
9.2	0	0.000121161883358423\\
9.2	0.2	0.000107082000424308\\
9.2	0.4	0.000113057178465215\\
9.2	0.6	0.000134529497985758\\
9.2	0.8	0.000139233067114275\\
9.2	1	8.60827643641704e-05\\
9.2	1.2	1.95247788824515e-05\\
9.2	1.4	6.50228210458126e-05\\
9.2	1.6	9.89876210677476e-06\\
9.2	1.8	1.35520207227291e-05\\
9.2	2	8.58517008761051e-05\\
9.2	2.2	6.33633478943629e-05\\
9.2	2.4	0.000440003326384608\\
9.2	2.6	1.97265986201511e-05\\
9.2	2.8	0.000139556413165987\\
9.2	3	7.78705513906353e-05\\
9.2	3.2	1.64876631769673e-06\\
9.2	3.4	1.71186959210257e-05\\
9.2	3.6	9.06142045919989e-06\\
9.2	3.8	3.73322413600441e-05\\
9.2	4	4.74405153807478e-05\\
9.2	4.2	3.8488945921844e-05\\
9.2	4.4	1.91390402691782e-05\\
9.2	4.6	3.82106163288043e-06\\
9.2	4.8	3.67236104561464e-05\\
9.2	5	9.29455505989107e-05\\
9.2	5.2	0.000143774442300737\\
9.2	5.4	8.77830356215137e-05\\
9.2	5.6	0.000173105587234934\\
9.2	5.8	0.000512739674477514\\
9.2	6	5.91631829802708e-05\\
9.2	6.2	0.000205734009930847\\
9.2	6.4	6.97398995723741e-05\\
9.2	6.6	5.02963042969817e-06\\
9.2	6.8	4.55439552995429e-05\\
9.2	7	5.00816488617772e-05\\
9.2	7.2	3.07411644775435e-05\\
9.2	7.4	1.72342738147258e-06\\
9.2	7.6	3.59753824130671e-05\\
9.2	7.8	5.88611469558575e-05\\
9.2	8	6.3369916547984e-05\\
9.2	8.2	5.30780264984543e-05\\
9.2	8.4	3.46613279889052e-05\\
9.2	8.6	1.56328708702524e-05\\
9.2	8.8	1.42907964446604e-05\\
9.2	9	4.50779025886749e-05\\
9.2	9.2	6.59562328446661e-05\\
9.2	9.4	4.90645190990291e-05\\
9.2	9.6	8.29282374440465e-05\\
9.2	9.8	0.000125446160834208\\
9.2	10	0.000121161883358423\\
9.4	0	0.000142650443547554\\
9.4	0.2	0.000102540241068483\\
9.4	0.4	8.8491485276343e-05\\
9.4	0.6	0.000107573238104064\\
9.4	0.8	0.000138699901218509\\
9.4	1	0.000139033547494893\\
9.4	1.2	6.72382205616495e-05\\
9.4	1.4	4.49713483484659e-05\\
9.4	1.6	5.40895877919612e-05\\
9.4	1.8	1.31405992610523e-05\\
9.4	2	5.31519988402618e-05\\
9.4	2.2	5.77678914183144e-05\\
9.4	2.4	0.000253369181124952\\
9.4	2.6	0.000233325650498162\\
9.4	2.8	7.24367309694607e-05\\
9.4	3	0.000121356716346943\\
9.4	3.2	3.19610193029174e-05\\
9.4	3.4	1.81029493145912e-05\\
9.4	3.6	4.80098102084714e-06\\
9.4	3.8	3.14342677597557e-05\\
9.4	4	5.60669116558277e-05\\
9.4	4.2	5.73119389578602e-05\\
9.4	4.4	3.86883412596406e-05\\
9.4	4.6	5.72273973731274e-06\\
9.4	4.8	4.45110766497114e-05\\
9.4	5	0.000113802483705849\\
9.4	5.2	0.000163271944252807\\
9.4	5.4	0.000110763830607374\\
9.4	5.6	0.000135402097514392\\
9.4	5.8	0.000491247014597462\\
9.4	6	0.000141340636813814\\
9.4	6.2	0.000123692721441193\\
9.4	6.4	7.67076581607018e-05\\
9.4	6.6	2.4174385762521e-05\\
9.4	6.8	1.43914738792716e-05\\
9.4	7	2.87003400289976e-05\\
9.4	7.2	2.36112581690762e-05\\
9.4	7.4	4.79101646244651e-06\\
9.4	7.6	2.09792511596252e-05\\
9.4	7.8	4.33813078724032e-05\\
9.4	8	5.33677016076872e-05\\
9.4	8.2	4.8574365663967e-05\\
9.4	8.4	2.97782515767953e-05\\
9.4	8.6	7.00921349849892e-08\\
9.4	8.8	1.98565042481835e-05\\
9.4	9	1.34389503660959e-05\\
9.4	9.2	8.32778793042888e-05\\
9.4	9.4	9.85706733599434e-05\\
9.4	9.6	0.000126891138347629\\
9.4	9.8	0.000165185716901828\\
9.4	10	0.000142650443547554\\
9.6	0	0.000169818553879653\\
9.6	0.2	0.00010074337855126\\
9.6	0.4	6.09957675651307e-05\\
9.6	0.6	6.4880621128971e-05\\
9.6	0.8	0.000101532267312909\\
9.6	1	0.000140191455812455\\
9.6	1.2	0.00013112758982059\\
9.6	1.4	3.98008358653001e-05\\
9.6	1.6	6.59698898433092e-05\\
9.6	1.8	3.08322242174031e-05\\
9.6	2	4.24621969458139e-05\\
9.6	2.2	0.000138858191758406\\
9.6	2.4	2.28291675048453e-05\\
9.6	2.6	0.000134120797363191\\
9.6	2.8	9.0437453290737e-05\\
9.6	3	0.000115840971788184\\
9.6	3.2	8.40707724383272e-05\\
9.6	3.4	9.6125235538036e-07\\
9.6	3.6	1.74982584399963e-05\\
9.6	3.8	1.35126795209883e-05\\
9.6	4	4.93067013276338e-05\\
9.6	4.2	6.33668429405043e-05\\
9.6	4.4	5.0261718596234e-05\\
9.6	4.6	1.31316959463001e-05\\
9.6	4.8	4.67013491779467e-05\\
9.6	5	0.000121040058341237\\
9.6	5.2	0.000168923940801036\\
9.6	5.4	0.000133438986646528\\
9.6	5.6	6.93331561509858e-05\\
9.6	5.8	0.000433203702553842\\
9.6	6	0.000230918937494939\\
9.6	6.2	3.52620182137997e-05\\
9.6	6.4	5.98623055370062e-05\\
9.6	6.6	3.87990062546972e-05\\
9.6	6.8	1.10088937048669e-05\\
9.6	7	6.15436605388986e-06\\
9.6	7.2	1.11476134603272e-05\\
9.6	7.4	4.730364897787e-06\\
9.6	7.6	1.12164591996589e-05\\
9.6	7.8	3.05615221960487e-05\\
9.6	8	4.46255401860274e-05\\
9.6	8.2	4.69482853566738e-05\\
9.6	8.4	3.23157258095286e-05\\
9.6	8.6	4.20582627147503e-06\\
9.6	8.8	4.94717395291833e-05\\
9.6	9	4.09105549272759e-05\\
9.6	9.2	6.45153654956765e-05\\
9.6	9.4	0.000136587858030945\\
9.6	9.6	0.000174790735863684\\
9.6	9.8	0.000211767757306691\\
9.6	10	0.000169818553879653\\
9.8	0	0.000199809023949449\\
9.8	0.2	0.000101529552576807\\
9.8	0.4	3.62956506091416e-05\\
9.8	0.6	2.01960538259716e-05\\
9.8	0.8	4.69213543303759e-05\\
9.8	1	9.89023666060351e-05\\
9.8	1.2	0.000139318441108371\\
9.8	1.4	0.000114502913546088\\
9.8	1.6	5.8707677926817e-06\\
9.8	1.8	7.64082289025358e-05\\
9.8	2	2.93145893803803e-06\\
9.8	2.2	5.66628606826214e-05\\
9.8	2.4	0.000116865536487765\\
9.8	2.6	0.000157844299917609\\
9.8	2.8	0.000322455417202105\\
9.8	3	7.07487525886119e-06\\
9.8	3.2	0.000119336668480075\\
9.8	3.4	4.7843405085457e-05\\
9.8	3.6	1.35053064566071e-05\\
9.8	3.8	7.60863129767309e-06\\
9.8	4	2.88972308321034e-05\\
9.8	4.2	5.50365170809419e-05\\
9.8	4.4	5.2307694265008e-05\\
9.8	4.6	1.85896242252959e-05\\
9.8	4.8	4.20728571759454e-05\\
9.8	5	0.000114576004271227\\
9.8	5.2	0.000160424125780101\\
9.8	5.4	0.000148240346068751\\
9.8	5.6	1.08903482867184e-05\\
9.8	5.8	0.00033665047460274\\
9.8	6	0.00029246006734196\\
9.8	6.2	5.46355156665346e-05\\
9.8	6.4	2.39805450581443e-05\\
9.8	6.6	3.73906966870674e-05\\
9.8	6.8	2.72236767193679e-05\\
9.8	7	1.41341741868306e-05\\
9.8	7.2	4.20444252280383e-06\\
9.8	7.4	7.99907024617852e-07\\
9.8	7.6	6.80263631469558e-06\\
9.8	7.8	2.10405289504667e-05\\
9.8	8	3.72821429170944e-05\\
9.8	8.2	4.74006009902883e-05\\
9.8	8.4	4.1670631812929e-05\\
9.8	8.6	6.87067907234606e-06\\
9.8	8.8	6.04227211853381e-05\\
9.8	9	0.00010004585571588\\
9.8	9.2	9.11467912079189e-06\\
9.8	9.4	0.00015106746428506\\
9.8	9.6	0.000219959701994399\\
9.8	9.8	0.000261735028057153\\
9.8	10	0.000199809023949449\\
10	0	0.000227279643464251\\
10	0.2	0.000101521874941835\\
10	0.4	1.59115913481722e-05\\
10	0.6	1.73507073933932e-05\\
10	0.8	6.54445399617121e-06\\
10	1	3.90949516603234e-05\\
10	1.2	0.000100223578737513\\
10	1.4	0.000134259213802945\\
10	1.6	8.76892515701e-05\\
10	1.8	3.06923860043939e-05\\
10	2	7.11245529738669e-05\\
10	2.2	7.4464524553175e-06\\
10	2.4	4.986210178759e-05\\
10	2.6	1.89341730486015e-05\\
10	2.8	0.000296938597904139\\
10	3	0.000204425561125432\\
10	3.2	6.13739839032679e-05\\
10	3.4	0.000102973312629873\\
10	3.6	2.14298181047123e-05\\
10	3.8	1.57398230508088e-05\\
10	4	3.37356549451329e-06\\
10	4.2	3.4518149737206e-05\\
10	4.4	4.42105778365454e-05\\
10	4.6	2.08963944958729e-05\\
10	4.8	3.22851270667668e-05\\
10	5	9.71055354737072e-05\\
10	5.2	0.000138974581768259\\
10	5.4	0.000147564204462713\\
10	5.6	8.47784390141104e-05\\
10	5.8	0.000209399556069023\\
10	6	0.000301645589765531\\
10	6.2	0.000130230119489649\\
10	6.4	2.21496222747586e-05\\
10	6.6	2.22746393812034e-05\\
10	6.8	3.29930084637109e-05\\
10	7	2.94819920292344e-05\\
10	7.2	1.97810209483507e-05\\
10	7.4	9.93452107334036e-06\\
10	7.6	6.91718909484607e-06\\
10	7.8	1.46912868499438e-05\\
10	8	3.09269941565216e-05\\
10	8.2	4.82191927395625e-05\\
10	8.4	5.470645659722e-05\\
10	8.6	3.10669130179075e-05\\
10	8.8	4.53682937615607e-05\\
10	9	0.000143343436130206\\
10	9.2	7.16552642070489e-05\\
10	9.4	0.000136712063859346\\
10	9.6	0.000255995844266943\\
10	9.8	0.000310118529411874\\
10	10	0.000227279643464251\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex2/fom_pod.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.817\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=4.30706914578138e-09,
point meta max=0.00262484731242085,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.00027943314640777\\
0	0.2	0.000119682102857288\\
0	0.4	1.72062654802962e-05\\
0	0.6	1.86567790114722e-05\\
0	0.8	1.50186831171517e-06\\
0	1	5.46666493621562e-05\\
0	1.2	0.000124641579319462\\
0	1.4	0.000157323954632305\\
0	1.6	9.01536085019528e-05\\
0	1.8	6.7922339702875e-05\\
0	2	0.000149867045492691\\
0	2.2	9.84766784426494e-05\\
0	2.4	0.000177967227063536\\
0	2.6	2.97179435305162e-05\\
0	2.8	0.000419276163548976\\
0	3	0.000349284515377746\\
0	3.2	1.17921917168751e-05\\
0	3.4	7.94258348291166e-05\\
0	3.6	9.28517559817266e-06\\
0	3.8	2.48316406308291e-05\\
0	4	3.44751952985334e-07\\
0	4.2	3.56311487166305e-05\\
0	4.4	4.53560052555702e-05\\
0	4.6	1.6481617996722e-05\\
0	4.8	4.40105786980727e-05\\
0	5	0.000107949105388805\\
0	5.2	0.000128423402855016\\
0	5.4	0.000106999211222258\\
0	5.6	4.47299256931544e-05\\
0	5.8	0.000259759804125403\\
0	6	0.000364468589624911\\
0	6.2	0.000165544903516723\\
0	6.4	3.87631598235405e-05\\
0	6.6	1.59535508661435e-05\\
0	6.8	3.27664339312417e-05\\
0	7	3.20259268400402e-05\\
0	7.2	2.19891144050965e-05\\
0	7.4	1.00988470623786e-05\\
0	7.6	5.38599909982729e-06\\
0	7.8	1.30873567905088e-05\\
0	8	3.0654603512259e-05\\
0	8.2	4.86883083994361e-05\\
0	8.4	5.09940653758978e-05\\
0	8.6	1.17552650944486e-05\\
0	8.8	9.63141438845572e-05\\
0	9	0.000227455540213528\\
0	9.2	0.000127369084252926\\
0	9.4	0.000184137590050426\\
0	9.6	0.000359075480638738\\
0	9.8	0.000401727714424927\\
0	10	0.00027943314640777\\
0.2	0	0.000300140589984066\\
0.2	0.2	0.000110246195135666\\
0.2	0.4	6.19415546498914e-06\\
0.2	0.6	5.20886285293454e-05\\
0.2	0.8	4.97161242976052e-05\\
0.2	1	9.64963243221817e-06\\
0.2	1.2	5.88892030224386e-05\\
0.2	1.4	0.000128093968904897\\
0.2	1.6	0.000140877793026961\\
0.2	1.8	4.35613685535463e-05\\
0.2	2	0.000111075419324091\\
0.2	2.2	0.000135167622263066\\
0.2	2.4	0.00015944962718073\\
0.2	2.6	0.000450888467070865\\
0.2	2.8	1.24523025500922e-05\\
0.2	3	8.67811905271854e-05\\
0.2	3.2	0.000237298077774617\\
0.2	3.4	4.38662603312601e-05\\
0.2	3.6	5.96288630305697e-05\\
0.2	3.8	7.56208402308278e-06\\
0.2	4	2.17762220051654e-05\\
0.2	4.2	5.14563364373277e-06\\
0.2	4.4	2.68951617882207e-05\\
0.2	4.6	1.67622479438911e-05\\
0.2	4.8	2.55639050806833e-05\\
0.2	5	7.4681329922055e-05\\
0.2	5.2	8.95288260706062e-05\\
0.2	5.4	8.32974615756488e-05\\
0.2	5.6	9.17005024851925e-05\\
0.2	5.8	0.000112254153288305\\
0.2	6	0.000307413201163564\\
0.2	6.2	0.000213713654999781\\
0.2	6.4	8.69051920344699e-05\\
0.2	6.6	7.14549815583609e-06\\
0.2	6.8	3.26441666780308e-05\\
0.2	7	4.56412969531694e-05\\
0.2	7.2	3.91206209282569e-05\\
0.2	7.4	2.21606343577818e-05\\
0.2	7.6	8.17548889919806e-06\\
0.2	7.8	8.49849394146673e-06\\
0.2	8	2.58588784434188e-05\\
0.2	8.2	5.32508156430023e-05\\
0.2	8.4	7.38733376031142e-05\\
0.2	8.6	5.72317465541428e-05\\
0.2	8.8	4.49310295134175e-05\\
0.2	9	0.000248880651850802\\
0.2	9.2	0.000254505678325856\\
0.2	9.4	0.000123695680471103\\
0.2	9.6	0.000391417170070629\\
0.2	9.8	0.000454342193669577\\
0.2	10	0.000300140589984066\\
0.4	0	0.000298656992217761\\
0.4	0.2	8.67313321867291e-05\\
0.4	0.4	2.92200083735761e-05\\
0.4	0.6	7.20853546100075e-05\\
0.4	0.8	7.63691612907236e-05\\
0.4	1	5.33162223053107e-05\\
0.4	1.2	2.37705141947764e-06\\
0.4	1.4	6.915014831399e-05\\
0.4	1.6	0.000127321586957274\\
0.4	1.8	0.000110796275240799\\
0.4	2	1.3055393500605e-05\\
0.4	2.2	0.000140392734364836\\
0.4	2.4	9.84479200383248e-05\\
0.4	2.6	0.000205849895021371\\
0.4	2.8	0.000184491763635164\\
0.4	3	0.000513966841337532\\
0.4	3.2	0.000255937645615711\\
0.4	3.4	0.000130085874803676\\
0.4	3.6	6.96176835511819e-05\\
0.4	3.8	4.07295802420382e-05\\
0.4	4	1.41492443976876e-05\\
0.4	4.2	1.65988117922788e-05\\
0.4	4.4	4.35644635854437e-06\\
0.4	4.6	1.05307120729092e-05\\
0.4	4.8	1.05709276810861e-05\\
0.4	5	4.15247270540986e-05\\
0.4	5.2	4.73357987830214e-05\\
0.4	5.4	4.28962865002269e-05\\
0.4	5.6	9.63261138420268e-05\\
0.4	5.8	1.16281358359949e-05\\
0.4	6	0.000199586734290547\\
0.4	6.2	0.000209192511061662\\
0.4	6.4	0.000115150752363347\\
0.4	6.6	2.81081330428812e-05\\
0.4	6.8	2.81664265402437e-05\\
0.4	7	5.46854126950436e-05\\
0.4	7.2	5.42748909417856e-05\\
0.4	7.4	3.50264123811783e-05\\
0.4	7.6	1.3026369596103e-05\\
0.4	7.8	5.05514192772338e-06\\
0.4	8	1.95275605119338e-05\\
0.4	8.2	5.33804746374322e-05\\
0.4	8.4	9.17254091277186e-05\\
0.4	8.6	0.000103393972744392\\
0.4	8.8	2.74754911580022e-05\\
0.4	9	0.000226223419333538\\
0.4	9.2	0.0003714862965154\\
0.4	9.4	4.72903838517613e-05\\
0.4	9.6	0.000412185984207669\\
0.4	9.8	0.00049064030948498\\
0.4	10	0.000298656992217761\\
0.6	0	0.000265961318564711\\
0.6	0.2	4.57345297185663e-05\\
0.6	0.4	5.24183894898833e-05\\
0.6	0.6	7.88480663415081e-05\\
0.6	0.8	8.02220880592452e-05\\
0.6	1	6.92151454639856e-05\\
0.6	1.2	4.02534118323361e-05\\
0.6	1.4	1.29332271783245e-05\\
0.6	1.6	7.94933217830307e-05\\
0.6	1.8	0.000116596563128568\\
0.6	2	6.49118528280868e-05\\
0.6	2.2	7.16508736049448e-05\\
0.6	2.4	0.000147228566790281\\
0.6	2.6	5.37320664223406e-05\\
0.6	2.8	0.000283600905717885\\
0.6	3	0.000428441863012552\\
0.6	3.2	0.000413995815398915\\
0.6	3.4	0.000270734864279754\\
0.6	3.6	4.21756379664906e-05\\
0.6	3.8	7.63831836076978e-05\\
0.6	4	2.72048038465478e-05\\
0.6	4.2	1.38613279803135e-05\\
0.6	4.4	1.17567230876192e-05\\
0.6	4.6	6.48621556575968e-07\\
0.6	4.8	1.5719511200496e-06\\
0.6	5	1.34107734280908e-05\\
0.6	5.2	7.86149377907108e-06\\
0.6	5.4	5.00857354346351e-06\\
0.6	5.6	6.10346172609244e-05\\
0.6	5.8	8.32827880989928e-05\\
0.6	6	7.67447425022993e-05\\
0.6	6.2	0.000156267518661268\\
0.6	6.4	0.00011340046601882\\
0.6	6.6	3.7652722841619e-05\\
0.6	6.8	2.52729485406e-05\\
0.6	7	6.19895696609696e-05\\
0.6	7.2	6.81261475041772e-05\\
0.6	7.4	4.83077310404756e-05\\
0.6	7.6	1.93182224939026e-05\\
0.6	7.8	2.34924782382961e-06\\
0.6	8	1.13721097665387e-05\\
0.6	8.2	4.80444285402282e-05\\
0.6	8.4	0.000101195848462021\\
0.6	8.6	0.000142188707938917\\
0.6	8.8	0.000106227736125453\\
0.6	9	0.000170271208844941\\
0.6	9.2	0.000469828291680408\\
0.6	9.4	2.32181600836601e-05\\
0.6	9.6	0.00043031049007447\\
0.6	9.8	0.00050308890987083\\
0.6	10	0.000265961318564711\\
0.8	0	0.000196395628361157\\
0.8	0.2	1.06635476593286e-05\\
0.8	0.4	7.28157486674652e-05\\
0.8	0.6	7.22730552987771e-05\\
0.8	0.8	6.34356378681478e-05\\
0.8	1	5.82738536595295e-05\\
0.8	1.2	4.86461589661591e-05\\
0.8	1.4	2.12984143699302e-05\\
0.8	1.6	2.93051815657419e-05\\
0.8	1.8	8.36791105862655e-05\\
0.8	2	9.06512996582398e-05\\
0.8	2.2	5.23919147887852e-06\\
0.8	2.4	0.000120293622580925\\
0.8	2.6	0.000157307215536417\\
0.8	2.8	0.000354520434025396\\
0.8	3	0.000136674951746296\\
0.8	3.2	5.7429112562235e-05\\
0.8	3.4	0.000137576565063524\\
0.8	3.6	0.00021393839097883\\
0.8	3.8	2.0002764618221e-05\\
0.8	4	7.30529978206773e-05\\
0.8	4.2	1.98476373868273e-05\\
0.8	4.4	9.17829377333756e-06\\
0.8	4.6	5.90442146486403e-06\\
0.8	4.8	2.38679474706682e-06\\
0.8	5	7.11393938490623e-06\\
0.8	5.2	2.44376415290404e-05\\
0.8	5.4	5.03280297432518e-05\\
0.8	5.6	9.599063612864e-07\\
0.8	5.8	9.24700440867454e-05\\
0.8	6	2.20231706598018e-05\\
0.8	6.2	7.64080540005541e-05\\
0.8	6.4	8.19254751984744e-05\\
0.8	6.6	3.03960976510975e-05\\
0.8	6.8	2.89445903793872e-05\\
0.8	7	7.07283482481724e-05\\
0.8	7.2	8.21266643737939e-05\\
0.8	7.4	6.23762446587683e-05\\
0.8	7.6	2.70399601594029e-05\\
0.8	7.8	5.0277060736903e-07\\
0.8	8	1.84419745807851e-06\\
0.8	8.2	3.76105827410989e-05\\
0.8	8.4	0.000101382717204057\\
0.8	8.6	0.000169364329715593\\
0.8	8.8	0.00017958117681327\\
0.8	9	0.00010152290851595\\
0.8	9.2	0.000552821538122972\\
0.8	9.4	6.40728203520347e-05\\
0.8	9.6	0.00045444422384322\\
0.8	9.8	0.000481921409716812\\
0.8	10	0.000196395628361157\\
1	0	9.14400085382239e-05\\
1	0.2	7.3162917525349e-05\\
1	0.4	8.40050673271975e-05\\
1	0.6	5.18210172946176e-05\\
1	0.8	3.01159461981726e-05\\
1	1	2.63935434007267e-05\\
1	1.2	3.09275505353535e-05\\
1	1.4	2.83386428525656e-05\\
1	1.6	4.08159999243374e-06\\
1	1.8	4.10687745396876e-05\\
1	2	7.55635235972774e-05\\
1	2.2	4.67474426030234e-05\\
1	2.4	5.77801810520695e-05\\
1	2.6	0.000118940060521044\\
1	2.8	3.05178696111685e-05\\
1	3	1.86446758894121e-05\\
1	3.2	0.00039469567264111\\
1	3.4	0.000318986765104223\\
1	3.6	5.86322990492327e-05\\
1	3.8	0.000133795826215422\\
1	4	5.68831007595749e-05\\
1	4.2	6.58604631422754e-05\\
1	4.4	1.8243105218585e-05\\
1	4.6	2.80871689350981e-07\\
1	4.8	5.87841770882669e-06\\
1	5	2.06168631881054e-05\\
1	5.2	4.77652645902715e-05\\
1	5.4	8.61778013854231e-05\\
1	5.6	6.43693331204842e-05\\
1	5.8	4.99178802594313e-05\\
1	6	7.06183143891481e-05\\
1	6.2	6.54465908800361e-07\\
1	6.4	3.20222240235424e-05\\
1	6.6	7.11093354843761e-06\\
1	6.8	4.13847692373182e-05\\
1	7	8.30887286218385e-05\\
1	7.2	9.76249423680908e-05\\
1	7.4	7.78486740926621e-05\\
1	7.6	3.65133202355761e-05\\
1	7.8	4.30706914578138e-09\\
1	8	8.06892280080795e-06\\
1	8.2	2.35682818736649e-05\\
1	8.4	9.3625310912282e-05\\
1	8.6	0.000184952332465738\\
1	8.8	0.000243030224294172\\
1	9	4.79031103262084e-05\\
1	9.2	0.000628452588083306\\
1	9.4	5.15849530065005e-05\\
1	9.6	0.000484395276942662\\
1	9.8	0.000414371105423639\\
1	10	9.14400085382239e-05\\
1.2	0	3.58997580823806e-05\\
1.2	0.2	0.000125881127356342\\
1.2	0.4	7.84118130479072e-05\\
1.2	0.6	1.79031804210528e-05\\
1.2	0.8	1.40924807044973e-05\\
1.2	1	1.79506130861817e-05\\
1.2	1.2	4.25154391570093e-06\\
1.2	1.4	1.28427476220327e-05\\
1.2	1.6	1.55385510841599e-05\\
1.2	1.8	7.41908079282538e-06\\
1.2	2	4.32082833931036e-05\\
1.2	2.2	5.00881003845377e-05\\
1.2	2.4	1.29195736298104e-05\\
1.2	2.6	0.000124260962223843\\
1.2	2.8	0.000192670928499616\\
1.2	3	0.000278045277638084\\
1.2	3.2	4.00596184744195e-05\\
1.2	3.4	0.000463909853241462\\
1.2	3.6	0.000307081618184823\\
1.2	3.8	0.000146733750011174\\
1.2	4	5.8603567037574e-05\\
1.2	4.2	7.37122543876811e-05\\
1.2	4.4	5.90366566517453e-05\\
1.2	4.6	2.25826408981611e-05\\
1.2	4.8	1.5242862277498e-05\\
1.2	5	3.05209082896996e-05\\
1.2	5.2	6.30760443234291e-05\\
1.2	5.4	0.000110370501756663\\
1.2	5.6	0.000119688632350012\\
1.2	5.8	2.0598565042107e-05\\
1.2	6	6.4348401817127e-05\\
1.2	6.2	4.98203017168519e-05\\
1.2	6.4	1.86782961353327e-05\\
1.2	6.6	2.54419975544984e-05\\
1.2	6.8	6.12496219336567e-05\\
1.2	7	9.94223838428621e-05\\
1.2	7.2	0.000115107488571686\\
1.2	7.4	9.49787615245334e-05\\
1.2	7.6	4.79309773340209e-05\\
1.2	7.8	1.29386901548401e-06\\
1.2	8	1.72462887795266e-05\\
1.2	8.2	7.96226924393295e-06\\
1.2	8.4	8.065964902082e-05\\
1.2	8.6	0.000192185025002845\\
1.2	8.8	0.000302757378616958\\
1.2	9	4.917810386873e-05\\
1.2	9.2	0.000694175830491472\\
1.2	9.4	3.18739457461081e-05\\
1.2	9.6	0.000501957768240247\\
1.2	9.8	0.000288778430729497\\
1.2	10	3.58997580823806e-05\\
1.4	0	0.000159011600402881\\
1.4	0.2	0.00015069612168761\\
1.4	0.4	5.13390457475005e-05\\
1.4	0.6	2.62004118980474e-05\\
1.4	0.8	6.19786202703532e-05\\
1.4	1	6.5383251251494e-05\\
1.4	1.2	4.64122893830687e-05\\
1.4	1.4	1.56542988257735e-05\\
1.4	1.6	9.47091295933067e-06\\
1.4	1.8	1.12982359555813e-05\\
1.4	2	1.10411880061001e-05\\
1.4	2.2	3.07702553659084e-05\\
1.4	2.4	7.27674395151201e-06\\
1.4	2.6	6.32841267850237e-05\\
1.4	2.8	9.23453510111028e-05\\
1.4	3	4.16905021287661e-05\\
1.4	3.2	0.000136210908463941\\
1.4	3.4	0.000205147017331764\\
1.4	3.6	9.86444104956741e-05\\
1.4	3.8	0.000133607817029646\\
1.4	4	0.000151908769919884\\
1.4	4.2	1.84446832129925e-06\\
1.4	4.4	7.77116998388339e-05\\
1.4	4.6	5.6000664233502e-05\\
1.4	4.8	3.45352481698757e-05\\
1.4	5	4.15639322233208e-05\\
1.4	5.2	7.33694090520043e-05\\
1.4	5.4	0.000124489570228259\\
1.4	5.6	0.000158122017789974\\
1.4	5.8	9.4453233622005e-05\\
1.4	6	1.70246559033638e-05\\
1.4	6.2	5.99016180449219e-05\\
1.4	6.4	5.38824985618636e-05\\
1.4	6.6	5.73580267803075e-05\\
1.4	6.8	8.43181057830211e-05\\
1.4	7	0.000118226289807621\\
1.4	7.2	0.000133927831913905\\
1.4	7.4	0.000113279437263802\\
1.4	7.6	6.09511679878771e-05\\
1.4	7.8	4.45196436626993e-06\\
1.4	8	2.48662794382071e-05\\
1.4	8.2	7.21969385675258e-06\\
1.4	8.4	6.52386309234476e-05\\
1.4	8.6	0.000193126434851809\\
1.4	8.8	0.000380126593669816\\
1.4	9	0.000154657401829628\\
1.4	9.2	0.00071004677582498\\
1.4	9.4	0.000182216732265594\\
1.4	9.6	0.000467566064455749\\
1.4	9.8	0.000105899543381915\\
1.4	10	0.000159011600402881\\
1.6	0	0.000242610369567409\\
1.6	0.2	0.000135083629563049\\
1.6	0.4	4.99254873576049e-06\\
1.6	0.6	7.3235762335977e-05\\
1.6	0.8	0.00010519815388943\\
1.6	1	0.000107052139262542\\
1.6	1.2	8.57410874598452e-05\\
1.6	1.4	4.67477397455562e-05\\
1.6	1.6	5.42271880077383e-06\\
1.6	1.8	1.77807534064156e-05\\
1.6	2	1.35797173019814e-05\\
1.6	2.2	3.88207728607703e-06\\
1.6	2.4	3.7488334991842e-08\\
1.6	2.6	5.22196942722708e-05\\
1.6	2.8	0.0001233554446195\\
1.6	3	0.000160514397866907\\
1.6	3.2	0.000189196932085522\\
1.6	3.4	3.99672812810836e-05\\
1.6	3.6	0.000469136368368483\\
1.6	3.8	0.000133617482609649\\
1.6	4	3.23424456974974e-05\\
1.6	4.2	0.000113660519357794\\
1.6	4.4	3.41890867300299e-05\\
1.6	4.6	7.66725094872855e-05\\
1.6	4.8	6.02346300032641e-05\\
1.6	5	5.69843736535347e-05\\
1.6	5.2	8.23372353263574e-05\\
1.6	5.4	0.00013200249446732\\
1.6	5.6	0.00018015099811397\\
1.6	5.8	0.000155054016383493\\
1.6	6	4.92509102149041e-05\\
1.6	6.2	3.48862083902057e-05\\
1.6	6.4	6.49264643166614e-05\\
1.6	6.6	7.97687950052639e-05\\
1.6	6.8	0.000105351215633709\\
1.6	7	0.000136906890708888\\
1.6	7.2	0.000152599483792426\\
1.6	7.4	0.000131549915034501\\
1.6	7.6	7.45516640672239e-05\\
1.6	7.8	8.87658289072668e-06\\
1.6	8	3.06734210262505e-05\\
1.6	8.2	2.01296365442971e-05\\
1.6	8.4	5.05389410909718e-05\\
1.6	8.6	0.000181602259228697\\
1.6	8.8	0.000501350524257704\\
1.6	9	0.000396140705118397\\
1.6	9.2	0.000583368268846529\\
1.6	9.4	0.00035431796049834\\
1.6	9.6	0.000334694996680929\\
1.6	9.8	0.000106912085497957\\
1.6	10	0.000242610369567409\\
1.8	0	0.000257002053314137\\
1.8	0.2	8.01079849027664e-05\\
1.8	0.4	4.99409896209668e-05\\
1.8	0.6	0.000112899845711389\\
1.8	0.8	0.000135689972753039\\
1.8	1	0.000136015936242351\\
1.8	1.2	0.000114739541126618\\
1.8	1.4	7.16657053307923e-05\\
1.8	1.6	2.01930948544593e-05\\
1.8	1.8	1.83862388971612e-05\\
1.8	2	3.06490395433068e-05\\
1.8	2.2	2.1981178130126e-05\\
1.8	2.4	1.66297937908011e-05\\
1.8	2.6	4.2413528634988e-05\\
1.8	2.8	9.63185209683637e-05\\
1.8	3	9.61302419635324e-05\\
1.8	3.2	5.51876975267707e-05\\
1.8	3.4	0.000179565874569354\\
1.8	3.6	0.000107889923559701\\
1.8	3.8	0.000335314784963958\\
1.8	4	0.000107076018807661\\
1.8	4.2	0.000120958490370415\\
1.8	4.4	6.30765594885618e-05\\
1.8	4.6	5.46166704139539e-05\\
1.8	4.8	7.80625863764373e-05\\
1.8	5	7.51991225111937e-05\\
1.8	5.2	9.24815793279521e-05\\
1.8	5.4	0.000136481644534725\\
1.8	5.6	0.0001900681021062\\
1.8	5.8	0.00019605638408271\\
1.8	6	0.000114418669673211\\
1.8	6.2	1.15452035419628e-05\\
1.8	6.4	5.26294981100239e-05\\
1.8	6.6	8.81804888228643e-05\\
1.8	6.8	0.000120271255876991\\
1.8	7	0.000152939132250784\\
1.8	7.2	0.000169437647420279\\
1.8	7.4	0.00014823722981494\\
1.8	7.6	8.7188060302168e-05\\
1.8	7.8	1.33483254678435e-05\\
1.8	8	3.49736817537583e-05\\
1.8	8.2	2.7904642232679e-05\\
1.8	8.4	4.97807902910541e-05\\
1.8	8.6	0.00015188380131681\\
1.8	8.8	0.000604058116467687\\
1.8	9	0.000742312747597285\\
1.8	9.2	0.000247947863132758\\
1.8	9.4	0.000452780635089134\\
1.8	9.6	8.85335066478365e-05\\
1.8	9.8	0.000292065239359429\\
1.8	10	0.000257002053314137\\
2	0	0.000195970940395251\\
2	0.2	3.28517767667069e-06\\
2	0.4	9.69630050574599e-05\\
2	0.6	0.000134858701497986\\
2	0.8	0.000147813450089962\\
2	1	0.000148466915329104\\
2	1.2	0.000128994962796614\\
2	1.4	8.45340821955531e-05\\
2	1.6	2.80291740739624e-05\\
2	1.8	1.93156891802326e-05\\
2	2	4.31991034083312e-05\\
2	2.2	4.42743281389157e-05\\
2	2.4	3.86351336180146e-05\\
2	2.6	4.79060747555771e-05\\
2	2.8	7.46901580377379e-05\\
2	3	8.39035103781249e-05\\
2	3.2	8.10444409496958e-05\\
2	3.4	0.000158481808960387\\
2	3.6	9.04335912166321e-05\\
2	3.8	0.00038799965709857\\
2	4	7.55703734431901e-05\\
2	4.2	1.98558450921205e-05\\
2	4.4	0.000133378842850473\\
2	4.6	1.68166711851381e-05\\
2	4.8	6.81675802974846e-05\\
2	5	8.80139185678308e-05\\
2	5.2	0.000103198483247358\\
2	5.4	0.000140195862148418\\
2	5.6	0.000192656611948783\\
2	5.8	0.000218554847753683\\
2	6	0.000166002840023438\\
2	6.2	6.35686921180989e-05\\
2	6.4	2.48345215290158e-05\\
2	6.6	8.3472355227765e-05\\
2	6.8	0.00012763827890605\\
2	7	0.000164880054545069\\
2	7.2	0.00018319826485047\\
2	7.4	0.000161888549278233\\
2	7.6	9.71268063675312e-05\\
2	7.8	1.62137917937288e-05\\
2	8	3.91846126029938e-05\\
2	8.2	3.10821583303644e-05\\
2	8.4	8.66509404828797e-05\\
2	8.6	0.000176854077794109\\
2	8.8	0.000447412533740033\\
2	9	0.000979375061428533\\
2	9.2	0.000187242797842657\\
2	9.4	0.00036157242316659\\
2	9.6	0.000212867839423314\\
2	9.8	0.000382598906085385\\
2	10	0.000195970940395251\\
2.2	0	8.53681206510748e-05\\
2.2	0.2	6.71780343499684e-05\\
2.2	0.4	0.000119984001744955\\
2.2	0.6	0.000132742298900146\\
2.2	0.8	0.00014025555685182\\
2.2	1	0.000144234013650046\\
2.2	1.2	0.000127166371627019\\
2.2	1.4	8.26389355634838e-05\\
2.2	1.6	2.53931592405499e-05\\
2.2	1.8	2.43811878150035e-05\\
2.2	2	5.40890719668008e-05\\
2.2	2.2	6.25360014702148e-05\\
2.2	2.4	5.99858191574487e-05\\
2.2	2.6	6.37734083077657e-05\\
2.2	2.8	8.52911474796825e-05\\
2.2	3	0.000110822291199408\\
2.2	3.2	8.50324561649796e-05\\
2.2	3.4	6.41510043456472e-05\\
2.2	3.6	0.000205115648384657\\
2.2	3.8	0.000116727094690572\\
2.2	4	0.000373265044029625\\
2.2	4.2	1.00922899116673e-05\\
2.2	4.4	0.0001173403100172\\
2.2	4.6	9.93117963251633e-05\\
2.2	4.8	2.12461736966985e-05\\
2.2	5	8.35218219080724e-05\\
2.2	5.2	0.000109979311437525\\
2.2	5.4	0.000143149689766586\\
2.2	5.6	0.000191220259963987\\
2.2	5.8	0.000226809336751455\\
2.2	6	0.000199358410607808\\
2.2	6.2	0.000108687668436191\\
2.2	6.4	7.94596233044675e-06\\
2.2	6.6	7.06083239004895e-05\\
2.2	6.8	0.000128862980828037\\
2.2	7	0.000172810085255937\\
2.2	7.2	0.000193415264164054\\
2.2	7.4	0.000171441750478785\\
2.2	7.6	0.000102758649714318\\
2.2	7.8	1.56925423280274e-05\\
2.2	8	4.68574826499868e-05\\
2.2	8.2	5.0969324015937e-05\\
2.2	8.4	0.000116488670619197\\
2.2	8.6	0.000482558407468137\\
2.2	8.8	0.000143956858379646\\
2.2	9	0.000684349770613935\\
2.2	9.2	0.00047598015646666\\
2.2	9.4	4.55930210355726e-05\\
2.2	9.6	0.000444784323129888\\
2.2	9.8	0.000343074353247763\\
2.2	10	8.53681206510748e-05\\
2.4	0	2.70148132774928e-05\\
2.4	0.2	0.000104550077598353\\
2.4	0.4	0.000110268294302607\\
2.4	0.6	0.00010704381307014\\
2.4	0.8	0.000116670121623641\\
2.4	1	0.00012614400644817\\
2.4	1.2	0.000110258084304649\\
2.4	1.4	6.62886975189014e-05\\
2.4	1.6	1.23810495918919e-05\\
2.4	1.8	3.40938335762209e-05\\
2.4	2	6.42988972910929e-05\\
2.4	2.2	7.6889551717918e-05\\
2.4	2.4	7.7533640012617e-05\\
2.4	2.6	7.73079236365826e-05\\
2.4	2.8	8.459180250453e-05\\
2.4	3	8.70491524558314e-05\\
2.4	3.2	3.7964775086774e-05\\
2.4	3.4	2.85939276145619e-05\\
2.4	3.6	0.000208108351648195\\
2.4	3.8	8.27168610986195e-05\\
2.4	4	0.000369049643470398\\
2.4	4.2	0.000169589265462844\\
2.4	4.4	7.2324185673156e-05\\
2.4	4.6	0.000140524383636986\\
2.4	4.8	4.72740127903659e-05\\
2.4	5	5.45185112917901e-05\\
2.4	5.2	0.0001061808395596\\
2.4	5.4	0.000142960000200754\\
2.4	5.6	0.000186881362834956\\
2.4	5.8	0.000224994501917153\\
2.4	6	0.000214960917069185\\
2.4	6.2	0.000139672498718157\\
2.4	6.4	3.62500168340496e-05\\
2.4	6.6	5.62518394024991e-05\\
2.4	6.8	0.000127310246543666\\
2.4	7	0.000178082820570968\\
2.4	7.2	0.000200311323307223\\
2.4	7.4	0.000176233245850366\\
2.4	7.6	0.000102843145664555\\
2.4	7.8	1.14895148396466e-05\\
2.4	8	5.01501097681656e-05\\
2.4	8.2	6.97065142636344e-05\\
2.4	8.4	9.48282796942035e-06\\
2.4	8.6	0.000890653046333623\\
2.4	8.8	0.000952379426969796\\
2.4	9	8.77912830092864e-05\\
2.4	9.2	0.000398555642081022\\
2.4	9.4	0.000353505700251722\\
2.4	9.6	0.00049337840128405\\
2.4	9.8	0.000199591932204979\\
2.4	10	2.70148132774928e-05\\
2.6	0	9.52006811142381e-05\\
2.6	0.2	9.55654287153607e-05\\
2.6	0.4	7.03741462878549e-05\\
2.6	0.6	6.54749946735755e-05\\
2.6	0.8	8.42761680900361e-05\\
2.6	1	9.83533340600529e-05\\
2.6	1.2	8.08034864753227e-05\\
2.6	1.4	3.87219733828381e-05\\
2.6	1.6	7.35077735813938e-06\\
2.6	1.8	4.58009447569241e-05\\
2.6	2	7.26261517983717e-05\\
2.6	2.2	8.6725958528211e-05\\
2.6	2.4	9.00796249201363e-05\\
2.6	2.6	8.83545781502626e-05\\
2.6	2.8	8.64807571474557e-05\\
2.6	3	7.74641866649883e-05\\
2.6	3.2	4.43244274787036e-05\\
2.6	3.4	2.23664257453793e-05\\
2.6	3.6	2.63256560938396e-05\\
2.6	3.8	0.000236754524368665\\
2.6	4	0.000225918447953055\\
2.6	4.2	0.000336714333156907\\
2.6	4.4	8.73989777394613e-05\\
2.6	4.6	0.000131420404621663\\
2.6	4.8	0.000105183273983012\\
2.6	5	6.430453310724e-06\\
2.6	5.2	8.73553438688335e-05\\
2.6	5.4	0.000136055416684711\\
2.6	5.6	0.00017883010980968\\
2.6	5.8	0.00021566984527821\\
2.6	6	0.000215314799178468\\
2.6	6.2	0.000153827581810484\\
2.6	6.4	5.355311888533e-05\\
2.6	6.6	4.65685691539708e-05\\
2.6	6.8	0.000126896648773522\\
2.6	7	0.000182569176657266\\
2.6	7.2	0.000204349135470405\\
2.6	7.4	0.000175754257741523\\
2.6	7.6	9.64396868934347e-05\\
2.6	7.8	4.12763360380097e-06\\
2.6	8	3.03862611493733e-05\\
2.6	8.2	5.73849463789688e-05\\
2.6	8.4	9.27980546949758e-06\\
2.6	8.6	0.000471094838503161\\
2.6	8.8	0.00100291233385252\\
2.6	9	0.000586383059784534\\
2.6	9.2	5.12654391882084e-05\\
2.6	9.4	0.000587248003547036\\
2.6	9.6	0.000347645399469743\\
2.6	9.8	2.83663714621962e-05\\
2.6	10	9.52006811142381e-05\\
2.8	0	9.68725079598665e-05\\
2.8	0.2	4.56005814583049e-05\\
2.8	0.4	1.32530793857111e-05\\
2.8	0.6	2.01768126550927e-05\\
2.8	0.8	5.09141802335078e-05\\
2.8	1	6.44414174014729e-05\\
2.8	1.2	4.27631938889617e-05\\
2.8	1.4	6.25611050497632e-06\\
2.8	1.6	2.72776568102096e-05\\
2.8	1.8	5.4817139042318e-05\\
2.8	2	7.65621113082426e-05\\
2.8	2.2	9.08166050407333e-05\\
2.8	2.4	9.62743735121174e-05\\
2.8	2.6	9.44396920607993e-05\\
2.8	2.8	8.81520082003373e-05\\
2.8	3	7.56968418773596e-05\\
2.8	3.2	4.98558029603524e-05\\
2.8	3.4	5.54306940281357e-06\\
2.8	3.6	6.07826258512967e-05\\
2.8	3.8	0.0003285178937944\\
2.8	4	6.66542434328843e-05\\
2.8	4.2	0.000380871382870129\\
2.8	4.4	0.000165918898214712\\
2.8	4.6	0.000106932404733362\\
2.8	4.8	0.000129703756312716\\
2.8	5	4.39816450060748e-05\\
2.8	5.2	5.52349440389177e-05\\
2.8	5.4	0.000119905097633044\\
2.8	5.6	0.000165292156772412\\
2.8	5.8	0.000199634387381686\\
2.8	6	0.000202885519261509\\
2.8	6.2	0.00015122823458491\\
2.8	6.4	5.64990674569721e-05\\
2.8	6.6	4.58765091476687e-05\\
2.8	6.8	0.000130770079132869\\
2.8	7	0.000187717090217254\\
2.8	7.2	0.000205607826992193\\
2.8	7.4	0.000169264945707681\\
2.8	7.6	8.20544324674488e-05\\
2.8	7.8	1.8295420768033e-05\\
2.8	8	7.81173060303564e-05\\
2.8	8.2	0.000115563571665533\\
2.8	8.4	0.000827256954712752\\
2.8	8.6	0.000799034563479073\\
2.8	8.8	0.000136301665257577\\
2.8	9	0.00039633852523091\\
2.8	9.2	0.000536281995002441\\
2.8	9.4	0.000517442291737891\\
2.8	9.6	0.000111224219740191\\
2.8	9.8	9.03634470514891e-05\\
2.8	10	9.68725079598665e-05\\
3	0	4.06156290587711e-05\\
3	0.2	2.49694016001278e-05\\
3	0.4	4.32092278507268e-05\\
3	0.6	1.6847637874351e-05\\
3	0.8	2.15848570562782e-05\\
3	1	2.6889941490027e-05\\
3	1.2	2.48854929096876e-06\\
3	1.4	2.20347577423174e-05\\
3	1.6	3.97409687771244e-05\\
3	1.8	5.65002553156724e-05\\
3	2	7.38608802310914e-05\\
3	2.2	8.81975810357316e-05\\
3	2.4	9.53229449612847e-05\\
3	2.6	9.36560843840528e-05\\
3	2.8	8.41357769733042e-05\\
3	3	6.63285665140068e-05\\
3	3.2	3.44910946407095e-05\\
3	3.4	2.1149456108871e-05\\
3	3.6	4.16255336407323e-05\\
3	3.8	0.000292577299391361\\
3	4	0.000114149935748542\\
3	4.2	0.000377485620622897\\
3	4.4	0.000250531924882613\\
3	4.6	9.65681982140199e-05\\
3	4.8	0.000121600678875011\\
3	5	7.92980199282312e-05\\
3	5.2	1.77281403018759e-05\\
3	5.4	9.48649731776774e-05\\
3	5.6	0.000144793948766764\\
3	5.8	0.000176565923195371\\
3	6	0.000179299795700527\\
3	6.2	0.000133183305239482\\
3	6.4	4.43022733270793e-05\\
3	6.6	5.61159947845002e-05\\
3	6.8	0.000140365967311484\\
3	7	0.000193712366595933\\
3	7.2	0.000203243226167715\\
3	7.4	0.000155863394232125\\
3	7.6	6.15424185742564e-05\\
3	7.8	3.34164743210907e-05\\
3	8	0.000103532269954076\\
3	8.2	0.000239881713908985\\
3	8.4	0.000891044461124757\\
3	8.6	0.00118927530531532\\
3	8.8	0.000750729368248715\\
3	9	0.000261114813329688\\
3	9.2	0.000667898963133018\\
3	9.4	0.000236218591714299\\
3	9.6	7.9507219987951e-05\\
3	9.8	0.00011540560569312\\
3	10	4.06156290587711e-05\\
3.2	0	4.27808974128308e-05\\
3.2	0.2	9.07540860528577e-05\\
3.2	0.4	8.31173277868746e-05\\
3.2	0.6	3.84534109469925e-05\\
3.2	0.8	3.23108694977314e-06\\
3.2	1	1.11757924472489e-05\\
3.2	1.2	3.03080907295694e-05\\
3.2	1.4	3.62727095650772e-05\\
3.2	1.6	3.90385659897463e-05\\
3.2	1.8	4.86611937592363e-05\\
3.2	2	6.40608072287607e-05\\
3.2	2.2	7.90130011961709e-05\\
3.2	2.4	8.74052218168275e-05\\
3.2	2.6	8.58213230970906e-05\\
3.2	2.8	7.3971752794999e-05\\
3.2	3	5.19785430608266e-05\\
3.2	3.2	1.68681506480528e-05\\
3.2	3.4	2.98782826950728e-05\\
3.2	3.6	1.05154908910388e-05\\
3.2	3.8	0.000201456698404989\\
3.2	4	0.00028453882157542\\
3.2	4.2	0.00036363711379217\\
3.2	4.4	0.000311349454336307\\
3.2	4.6	0.000101239337380266\\
3.2	4.8	9.47022107888884e-05\\
3.2	5	9.1235878088014e-05\\
3.2	5.2	1.53977959284068e-05\\
3.2	5.4	6.42062318692016e-05\\
3.2	5.6	0.000117056770770452\\
3.2	5.8	0.000145880682973165\\
3.2	6	0.000145464127147443\\
3.2	6.2	0.000101453189230272\\
3.2	6.4	1.81020267226994e-05\\
3.2	6.6	7.67663325269563e-05\\
3.2	6.8	0.000154860412832081\\
3.2	7	0.000198943015793263\\
3.2	7.2	0.0001952898389328\\
3.2	7.4	0.000134378740806795\\
3.2	7.6	3.70474145131583e-05\\
3.2	7.8	9.59794238397649e-06\\
3.2	8	0.000192989190783144\\
3.2	8.2	0.000568285680635494\\
3.2	8.4	0.000801226049868209\\
3.2	8.6	0.000425800754533689\\
3.2	8.8	0.00023874102547794\\
3.2	9	0.000720896571346219\\
3.2	9.2	0.00040930801967376\\
3.2	9.4	4.39845753943402e-05\\
3.2	9.6	0.000145249326559349\\
3.2	9.8	5.70687126113523e-05\\
3.2	10	4.27808974128308e-05\\
3.4	0	0.00011765903407901\\
3.4	0.2	0.000131827553950692\\
3.4	0.4	9.81170325072833e-05\\
3.4	0.6	4.48902552341313e-05\\
3.4	0.8	2.59866531961972e-05\\
3.4	1	4.27613915489067e-05\\
3.4	1.2	4.39290219208521e-05\\
3.4	1.4	3.00901079146598e-05\\
3.4	1.6	2.47220670027137e-05\\
3.4	1.8	3.31358245862501e-05\\
3.4	2	4.90707949397651e-05\\
3.4	2.2	6.47973785983247e-05\\
3.4	2.4	7.3783847955089e-05\\
3.4	2.6	7.19968919057346e-05\\
3.4	2.8	5.87452517367693e-05\\
3.4	3	3.51487085951119e-05\\
3.4	3.2	2.370661862372e-06\\
3.4	3.4	2.86704659804293e-05\\
3.4	3.6	8.6563911935178e-06\\
3.4	3.8	0.000155139740045773\\
3.4	4	0.000403057392084905\\
3.4	4.2	0.000317869016636774\\
3.4	4.4	0.000369734737447169\\
3.4	4.6	0.000108934229721802\\
3.4	4.8	6.0320848118689e-05\\
3.4	5	8.17178974691357e-05\\
3.4	5.2	3.75830180733283e-05\\
3.4	5.4	3.22852107528249e-05\\
3.4	5.6	8.30435490334347e-05\\
3.4	5.8	0.000107399833964572\\
3.4	6	0.000102137553049553\\
3.4	6.2	5.82156568093017e-05\\
3.4	6.4	1.93144730816774e-05\\
3.4	6.6	0.000104860133618878\\
3.4	6.8	0.000170956825041202\\
3.4	7	0.000199915832823305\\
3.4	7.2	0.000178918900142988\\
3.4	7.4	0.000103545780848813\\
3.4	7.6	1.8419135463521e-06\\
3.4	7.8	0.000120977234053465\\
3.4	8	0.000181972704569211\\
3.4	8.2	0.00116601150341444\\
3.4	8.4	0.00122439135391506\\
3.4	8.6	0.000825816889486797\\
3.4	8.8	0.000575193503750793\\
3.4	9	0.000611804647801195\\
3.4	9.2	3.86097307168987e-05\\
3.4	9.4	0.000173535923211565\\
3.4	9.6	9.17948634915344e-05\\
3.4	9.8	4.00235576235586e-05\\
3.4	10	0.00011765903407901\\
3.6	0	0.000159044573861955\\
3.6	0.2	0.000140041125916146\\
3.6	0.4	8.93396633973031e-05\\
3.6	0.6	4.29518216252811e-05\\
3.6	0.8	4.69950250527873e-05\\
3.6	1	5.59921522780282e-05\\
3.6	1.2	3.00516389135641e-05\\
3.6	1.4	5.4517407806487e-06\\
3.6	1.6	2.96685188222456e-06\\
3.6	1.8	1.51944836114803e-05\\
3.6	2	3.23823863762063e-05\\
3.6	2.2	4.80131090007108e-05\\
3.6	2.4	5.65873034038544e-05\\
3.6	2.6	5.42529739211428e-05\\
3.6	2.8	4.04774619460202e-05\\
3.6	3	1.76256719789381e-05\\
3.6	3.2	9.41300768886322e-06\\
3.6	3.4	2.4392640131321e-05\\
3.6	3.6	2.56981458796046e-05\\
3.6	3.8	0.000161704364528892\\
3.6	4	0.00045212085059132\\
3.6	4.2	0.000256086324514904\\
3.6	4.4	0.0004417765889973\\
3.6	4.6	0.000113030325100683\\
3.6	4.8	2.29454207366642e-05\\
3.6	5	5.78941641773412e-05\\
3.6	5.2	4.773735692154e-05\\
3.6	5.4	2.25757596328258e-06\\
3.6	5.6	4.42980344600441e-05\\
3.6	5.8	6.16793271317473e-05\\
3.6	6	5.06276629133051e-05\\
3.6	6.2	6.53652778992431e-06\\
3.6	6.4	6.33780091976455e-05\\
3.6	6.6	0.000134989767377025\\
3.6	6.8	0.000183069901891209\\
3.6	7	0.000191904525364661\\
3.6	7.2	0.000152179916956707\\
3.6	7.4	6.914167223393e-05\\
3.6	7.6	6.47275395071478e-06\\
3.6	7.8	9.84862921722396e-05\\
3.6	8	0.000359799116746773\\
3.6	8.2	0.00108295174724504\\
3.6	8.4	0.000941783974272026\\
3.6	8.6	0.000148311452062844\\
3.6	8.8	0.00078606341145393\\
3.6	9	0.000185615546569151\\
3.6	9.2	0.000181722594045142\\
3.6	9.4	0.000137982787525193\\
3.6	9.6	1.96795352197521e-05\\
3.6	9.8	0.000126167773806474\\
3.6	10	0.000159044573861955\\
3.8	0	0.000159596575605048\\
3.8	0.2	0.000119347750718757\\
3.8	0.4	6.57924915908881e-05\\
3.8	0.6	4.11279246678165e-05\\
3.8	0.8	5.96037372861957e-05\\
3.8	1	3.87024580408291e-05\\
3.8	1.2	8.97115898912393e-06\\
3.8	1.4	2.57756653384011e-05\\
3.8	1.6	1.59466853257295e-05\\
3.8	1.8	7.95243272178059e-07\\
3.8	2	1.7343471070963e-05\\
3.8	2.2	3.11636368804935e-05\\
3.8	2.4	3.83222431218355e-05\\
3.8	2.6	3.529837217503e-05\\
3.8	2.8	2.19663941372628e-05\\
3.8	3	2.04961086835986e-06\\
3.8	3.2	1.64997096042674e-05\\
3.8	3.4	1.45917497340609e-05\\
3.8	3.6	5.0870915772494e-05\\
3.8	3.8	0.000195203529011034\\
3.8	4	0.000449037101954874\\
3.8	4.2	0.000211196766082167\\
3.8	4.4	0.000514194758856834\\
3.8	4.6	0.000113783360897513\\
3.8	4.8	1.62143919499869e-05\\
3.8	5	2.75923389474464e-05\\
3.8	5.2	4.92980764226214e-05\\
3.8	5.4	2.51462180523854e-05\\
3.8	5.6	2.22411820549606e-06\\
3.8	5.8	1.01527517052391e-05\\
3.8	6	6.53103997272364e-06\\
3.8	6.2	4.89419359025467e-05\\
3.8	6.4	0.000107424484290575\\
3.8	6.6	0.000159513610930917\\
3.8	6.8	0.000184208948255993\\
3.8	7	0.000170644891845373\\
3.8	7.2	0.000115041203219368\\
3.8	7.4	2.72844806586958e-05\\
3.8	7.6	4.6664103443006e-05\\
3.8	7.8	2.24945418991762e-05\\
3.8	8	0.00132752751402609\\
3.8	8.2	0.000920202522333491\\
3.8	8.4	0.000587346655544829\\
3.8	8.6	0.000833061409057922\\
3.8	8.8	0.000396542390948551\\
3.8	9	0.000148079755663\\
3.8	9.2	0.000186052824406757\\
3.8	9.4	1.46461756953542e-05\\
3.8	9.6	0.00012084195822526\\
3.8	9.8	0.000169426333529232\\
3.8	10	0.000159596575605048\\
4	0	0.000127439649222905\\
4	0.2	8.17637565633245e-05\\
4	0.4	3.99164946759401e-05\\
4	0.6	4.29834325138545e-05\\
4	0.8	5.06304270112556e-05\\
4	1	1.20353155404485e-05\\
4	1.2	5.67137789207472e-05\\
4	1.4	4.6482972707429e-05\\
4	1.6	2.31885107177532e-05\\
4	1.8	6.7137662120853e-06\\
4	2	5.64176028250429e-06\\
4	2.2	1.60514769506626e-05\\
4	2.4	2.13386725980702e-05\\
4	2.6	1.7928034012904e-05\\
4	2.8	6.19546481445132e-06\\
4	3	8.67445364099995e-06\\
4	3.2	1.61953451998653e-05\\
4	3.4	3.98964605996532e-06\\
4	3.6	8.62040194181679e-05\\
4	3.8	0.000235235270015899\\
4	4	0.00041538489126669\\
4	4.2	0.000207953090252788\\
4	4.4	0.000571166342804408\\
4	4.6	0.000110010841150421\\
4	4.8	5.59037481905333e-05\\
4	5	2.37073191489134e-06\\
4	5.2	4.78807649664237e-05\\
4	5.4	5.12878592321409e-05\\
4	5.6	4.20629457809074e-05\\
4	5.8	4.46328041429078e-05\\
4	6	6.49507271405225e-05\\
4	6.2	0.00010139540680365\\
4	6.4	0.000142639009403367\\
4	6.6	0.00016945237392807\\
4	6.8	0.000168007798482361\\
4	7	0.000135089333603733\\
4	7.2	7.327049046435e-05\\
4	7.4	8.52968810460819e-06\\
4	7.6	4.5549904432618e-05\\
4	7.8	0.000291058524747756\\
4	8	0.0016366759833778\\
4	8.2	0.00138944435070343\\
4	8.4	0.000630254445681211\\
4	8.6	0.000639079920349728\\
4	8.8	5.18343463518089e-05\\
4	9	0.000223486988715993\\
4	9.2	6.00681249688373e-05\\
4	9.4	0.000104786439245941\\
4	9.6	0.000170006555623603\\
4	9.8	0.000163113207180432\\
4	10	0.000127439649222905\\
4.2	0	7.88581346818917e-05\\
4.2	0.2	4.16945940625579e-05\\
4.2	0.4	2.19229573563684e-05\\
4.2	0.6	4.3085013322619e-05\\
4.2	0.8	8.41587680655564e-06\\
4.2	1	8.25042268173259e-05\\
4.2	1.2	8.79312523011655e-05\\
4.2	1.4	4.34978624807569e-05\\
4.2	1.6	1.64923028618813e-05\\
4.2	1.8	8.22811618605979e-06\\
4.2	2	3.08174730950794e-06\\
4.2	2.2	3.55537613511148e-06\\
4.2	2.4	7.45113091565885e-06\\
4.2	2.6	4.46163971151714e-06\\
4.2	2.8	4.38219888082569e-06\\
4.2	3	1.23261723788959e-05\\
4.2	3.2	6.97983725173046e-06\\
4.2	3.4	3.1489050414113e-05\\
4.2	3.6	0.00012712376779811\\
4.2	3.8	0.000267410340124896\\
4.2	4	0.000355514421441105\\
4.2	4.2	0.000255110011045501\\
4.2	4.4	0.000604673629330366\\
4.2	4.6	9.52240654401582e-05\\
4.2	4.8	9.3857417034271e-05\\
4.2	5	2.62777467645581e-05\\
4.2	5.2	4.90736634551903e-05\\
4.2	5.4	7.82045229932304e-05\\
4.2	5.6	8.71250826205427e-05\\
4.2	5.8	9.85396654987758e-05\\
4.2	6	0.000117908400530387\\
4.2	6.2	0.000141681901059898\\
4.2	6.4	0.000158871952326334\\
4.2	6.6	0.000156731706063562\\
4.2	6.8	0.000132253714519526\\
4.2	7	9.09554289052483e-05\\
4.2	7.2	3.82203271637183e-05\\
4.2	7.4	4.86354867268446e-06\\
4.2	7.6	0.000126839056604267\\
4.2	7.8	0.00130549834061666\\
4.2	8	2.70415807781532e-05\\
4.2	8.2	2.01971770521503e-05\\
4.2	8.4	0.000840703195507886\\
4.2	8.6	0.000118918041130733\\
4.2	8.8	0.000233636888594235\\
4.2	9	0.000113669722349052\\
4.2	9.2	7.78577761978427e-05\\
4.2	9.4	0.000165153289342745\\
4.2	9.6	0.00016027673591279\\
4.2	9.8	0.000120044985456147\\
4.2	10	7.88581346818917e-05\\
4.4	0	3.05889596559084e-05\\
4.4	0.2	1.08807441977499e-05\\
4.4	0.4	1.52598742844123e-05\\
4.4	0.6	2.95343161356154e-05\\
4.4	0.8	6.68037449045866e-05\\
4.4	1	0.000144121173537626\\
4.4	1.2	8.11195050719471e-05\\
4.4	1.4	1.53288588640166e-05\\
4.4	1.6	1.2919541588774e-06\\
4.4	1.8	7.95198127961916e-06\\
4.4	2	1.04209523455467e-05\\
4.4	2.2	6.10689081154137e-06\\
4.4	2.4	2.22681977690709e-06\\
4.4	2.6	3.68260518579522e-06\\
4.4	2.8	8.44725667586976e-06\\
4.4	3	8.16492808047853e-06\\
4.4	3.2	1.05057386388108e-05\\
4.4	3.4	6.45399567440474e-05\\
4.4	3.6	0.000165104276909411\\
4.4	3.8	0.000278487615295697\\
4.4	4	0.00026234717589757\\
4.4	4.2	0.000344367484294117\\
4.4	4.4	0.000607688953982943\\
4.4	4.6	6.18994265959016e-05\\
4.4	4.8	0.000126782413637949\\
4.4	5	3.95697192188127e-05\\
4.4	5.2	5.68108245510013e-05\\
4.4	5.4	0.000106869817059096\\
4.4	5.6	0.000130126018064169\\
4.4	5.8	0.000145287566764352\\
4.4	6	0.00015631551480122\\
4.4	6.2	0.00015922796104817\\
4.4	6.4	0.000147024717612854\\
4.4	6.6	0.000118201445800104\\
4.4	6.8	8.31872529726274e-05\\
4.4	7	5.1629231625494e-05\\
4.4	7.2	2.19032605066616e-05\\
4.4	7.4	7.84215603513161e-05\\
4.4	7.6	0.000515566096977782\\
4.4	7.8	0.00225778018145983\\
4.4	8	0.00124800894245691\\
4.4	8.2	0.000897544302885023\\
4.4	8.4	0.000354633410292848\\
4.4	8.6	0.000195426284829714\\
4.4	8.8	0.000169523016366191\\
4.4	9	3.7366690031293e-05\\
4.4	9.2	0.000154460713068905\\
4.4	9.4	0.000157577320085811\\
4.4	9.6	0.000109115928534798\\
4.4	9.8	6.12915864869334e-05\\
4.4	10	3.05889596559084e-05\\
4.6	0	5.39044419056722e-06\\
4.6	0.2	4.67162446249336e-06\\
4.6	0.4	1.57056791274535e-05\\
4.6	0.6	7.96490416987705e-06\\
4.6	0.8	0.000158468109180687\\
4.6	1	0.000165486550131044\\
4.6	1.2	3.04327639440438e-05\\
4.6	1.4	2.69800204452664e-05\\
4.6	1.6	1.25605432064746e-05\\
4.6	1.8	1.0797678665353e-05\\
4.6	2	1.78863534454066e-05\\
4.6	2.2	1.2926609673336e-05\\
4.6	2.4	7.28381870795936e-06\\
4.6	2.6	6.20982459570429e-06\\
4.6	2.8	6.19051411826499e-06\\
4.6	3	2.5454823324722e-06\\
4.6	3.2	3.29150829348479e-05\\
4.6	3.4	9.63946930323534e-05\\
4.6	3.6	0.000189059158709315\\
4.6	3.8	0.000255723372618366\\
4.6	4	0.000130686114011125\\
4.6	4.2	0.000452398095493023\\
4.6	4.4	0.000570630057030952\\
4.6	4.6	7.73004678544797e-06\\
4.6	4.8	0.000150374206573933\\
4.6	5	3.94379232916409e-05\\
4.6	5.2	7.22099123782183e-05\\
4.6	5.4	0.000135740853442257\\
4.6	5.6	0.000165870672497292\\
4.6	5.8	0.000176322049831867\\
4.6	6	0.0001697030047626\\
4.6	6.2	0.000144592958108425\\
4.6	6.4	0.000103451090558315\\
4.6	6.6	6.0829424063602e-05\\
4.6	6.8	3.78731688200906e-05\\
4.6	7	3.39260650643602e-05\\
4.6	7.2	4.39802283589419e-05\\
4.6	7.4	0.000232460161664894\\
4.6	7.6	0.000809019720930504\\
4.6	7.8	0.00135099269076\\
4.6	8	0.000661857847418013\\
4.6	8.2	0.00061114765274406\\
4.6	8.4	8.79831678568532e-05\\
4.6	8.6	0.000214733272452361\\
4.6	8.8	1.89001912194176e-05\\
4.6	9	0.000133329220622036\\
4.6	9.2	0.000155785629760152\\
4.6	9.4	0.000103431702206391\\
4.6	9.6	4.24234615782337e-05\\
4.6	9.8	6.23787225495498e-06\\
4.6	10	5.39044419056722e-06\\
4.8	0	2.37706063934695e-05\\
4.8	0.2	5.33977130201535e-06\\
4.8	0.4	1.49616080373782e-05\\
4.8	0.6	7.0559487803934e-05\\
4.8	0.8	0.000239642344557145\\
4.8	1	0.000127337050957299\\
4.8	1.2	5.11197561585686e-05\\
4.8	1.4	6.60475586445886e-05\\
4.8	1.6	1.58768208371463e-05\\
4.8	1.8	1.9847916829685e-05\\
4.8	2	2.58955198143007e-05\\
4.8	2.2	1.67851156163135e-05\\
4.8	2.4	7.93791929398768e-06\\
4.8	2.6	3.96976838618057e-06\\
4.8	2.8	5.9438989924443e-07\\
4.8	3	1.64182659652679e-05\\
4.8	3.2	5.42912851503319e-05\\
4.8	3.4	0.000117792694382168\\
4.8	3.6	0.000187264296977685\\
4.8	3.8	0.000190145375433382\\
4.8	4	3.28542967060752e-05\\
4.8	4.2	0.000545258383324532\\
4.8	4.4	0.000485353856483961\\
4.8	4.6	6.1043135037242e-05\\
4.8	4.8	0.000159889635478638\\
4.8	5	2.58170487749121e-05\\
4.8	5.2	9.28510500548541e-05\\
4.8	5.4	0.000160024347227838\\
4.8	5.6	0.000186616023605812\\
4.8	5.8	0.000181791454365365\\
4.8	6	0.000148883261158583\\
4.8	6.2	9.41002343179953e-05\\
4.8	6.4	3.57544560585232e-05\\
4.8	6.6	5.18538453642137e-06\\
4.8	6.8	1.93503506339399e-05\\
4.8	7	4.67933840437862e-05\\
4.8	7.2	0.000127233462438481\\
4.8	7.4	0.000748957148028029\\
4.8	7.6	0.00240403130003464\\
4.8	7.8	0.000326144691081165\\
4.8	8	0.000810037740791913\\
4.8	8.2	9.76625431478029e-05\\
4.8	8.4	0.000227154605661584\\
4.8	8.6	8.81665187787428e-05\\
4.8	8.8	9.54595721133211e-05\\
4.8	9	0.000150463883446306\\
4.8	9.2	0.000105283052787231\\
4.8	9.4	3.30571202260543e-05\\
4.8	9.6	1.76838852320449e-05\\
4.8	9.8	3.2838981375849e-05\\
4.8	10	2.37706063934695e-05\\
5	0	2.53319904957028e-05\\
5	0.2	4.00830497537807e-06\\
5	0.4	6.08013551950393e-06\\
5	0.6	0.000148846666542357\\
5	0.8	0.000285363292057528\\
5	1	3.10497599305126e-05\\
5	1.2	0.000138912267711011\\
5	1.4	8.6612946445408e-05\\
5	1.6	3.90357369389749e-06\\
5	1.8	3.51389542621039e-05\\
5	2	3.35210658279905e-05\\
5	2.2	1.74197040855306e-05\\
5	2.4	4.95246076909206e-06\\
5	2.6	1.20760707905676e-06\\
5	2.8	8.76019003276385e-06\\
5	3	2.84117897120795e-05\\
5	3.2	6.71229506092885e-05\\
5	3.4	0.000119153959134422\\
5	3.6	0.000150967777786448\\
5	3.8	8.21371599249998e-05\\
5	4	0.000205215608669707\\
5	4.2	0.000586571458362273\\
5	4.4	0.000352863746873044\\
5	4.6	0.000130321761899088\\
5	4.8	0.000151988616452603\\
5	5	2.2891030224681e-06\\
5	5.2	0.0001127345341283\\
5	5.4	0.00017202345558498\\
5	5.6	0.000183246128228287\\
5	5.8	0.000153250348073675\\
5	6	9.06058345877536e-05\\
5	6.2	1.5870343051394e-05\\
5	6.4	3.29229442422863e-05\\
5	6.6	1.89018835352606e-05\\
5	6.8	3.9542951636995e-05\\
5	7	9.00078174166374e-05\\
5	7.2	0.00042476960487281\\
5	7.4	9.93994541098608e-05\\
5	7.6	0.00251362452447923\\
5	7.8	0.000885092663616804\\
5	8	0.000341027331743349\\
5	8.2	0.000178579238136134\\
5	8.4	0.000157989343847142\\
5	8.6	3.65610048815856e-05\\
5	8.8	0.000133931926931674\\
5	9	0.000111007946152153\\
5	9.2	3.6667965350512e-05\\
5	9.4	2.8853710472676e-05\\
5	9.6	5.83836082592715e-05\\
5	9.8	5.17310215116806e-05\\
5	10	2.53319904957028e-05\\
5.2	0	1.47781744516129e-05\\
5.2	0.2	1.70644834964762e-05\\
5.2	0.4	1.26791343866284e-05\\
5.2	0.6	0.000227750171972574\\
5.2	0.8	0.000283969424227704\\
5.2	1	0.000104105976087454\\
5.2	1.2	0.000208699300655479\\
5.2	1.4	8.1132083370683e-05\\
5.2	1.6	2.27037010606668e-05\\
5.2	1.8	5.39896882160162e-05\\
5.2	2	3.8955145795383e-05\\
5.2	2.2	1.46074034002575e-05\\
5.2	2.4	4.85121371296415e-07\\
5.2	2.6	6.88465854253861e-06\\
5.2	2.8	1.44738871823424e-05\\
5.2	3	3.30211167133831e-05\\
5.2	3.2	6.44571211306233e-05\\
5.2	3.4	9.39701856666475e-05\\
5.2	3.6	7.9073507138594e-05\\
5.2	3.8	5.35697733929363e-05\\
5.2	4	0.000349564395183966\\
5.2	4.2	0.000549979687438418\\
5.2	4.4	0.000189062122266714\\
5.2	4.6	0.000182756704977249\\
5.2	4.8	0.000127403664343828\\
5.2	5	2.38171085583661e-05\\
5.2	5.2	0.000123258603057508\\
5.2	5.4	0.000162851273753817\\
5.2	5.6	0.000148162573639476\\
5.2	5.8	8.82062280761486e-05\\
5.2	6	3.41154691074763e-06\\
5.2	6.2	6.56695537537555e-05\\
5.2	6.4	6.75361279486308e-05\\
5.2	6.6	8.21556472829776e-06\\
5.2	6.8	8.18356225508188e-05\\
5.2	7	0.000206763398556409\\
5.2	7.2	0.000617829305944784\\
5.2	7.4	0.00161846591729786\\
5.2	7.6	0.000929284378066608\\
5.2	7.8	0.000570248381906113\\
5.2	8	4.68170619843944e-05\\
5.2	8.2	0.000203888306766875\\
5.2	8.4	4.09910256005119e-05\\
5.2	8.6	9.79692063296511e-05\\
5.2	8.8	0.000112717568964138\\
5.2	9	5.01211365775411e-05\\
5.2	9.2	2.32999124701871e-05\\
5.2	9.4	6.88252327895045e-05\\
5.2	9.6	7.61650963506666e-05\\
5.2	9.8	5.25125456959374e-05\\
5.2	10	1.47781744516129e-05\\
5.4	0	1.73754165810891e-06\\
5.4	0.2	2.89038409388986e-05\\
5.4	0.4	3.76175221479258e-05\\
5.4	0.6	0.000293920264478831\\
5.4	0.8	0.000241108981839988\\
5.4	1	0.000251870092254358\\
5.4	1.2	0.000245892612959597\\
5.4	1.4	5.0564773477757e-05\\
5.4	1.6	5.92609984710335e-05\\
5.4	1.8	7.23534225564038e-05\\
5.4	2	4.02974251952903e-05\\
5.4	2.2	8.36716719232466e-06\\
5.4	2.4	7.00198014286224e-06\\
5.4	2.6	1.06269995495678e-05\\
5.4	2.8	1.43037036127169e-05\\
5.4	3	2.6081392703603e-05\\
5.4	3.2	4.26519014676274e-05\\
5.4	3.4	4.24328643735539e-05\\
5.4	3.6	1.80716045839469e-05\\
5.4	3.8	0.000187564953760988\\
5.4	4	0.000426861207932228\\
5.4	4.2	0.000431927022111311\\
5.4	4.4	2.35037165387531e-05\\
5.4	4.6	0.000205092010021835\\
5.4	4.8	9.26801105429753e-05\\
5.4	5	4.27478595829145e-05\\
5.4	5.2	0.000115397779281823\\
5.4	5.4	0.000125560140982195\\
5.4	5.6	7.96822320855428e-05\\
5.4	5.8	4.50394999318426e-06\\
5.4	6	8.82172042967477e-05\\
5.4	6.2	0.000112983881420115\\
5.4	6.4	4.06705209617941e-05\\
5.4	6.6	6.84149683939372e-05\\
5.4	6.8	0.000134236789206543\\
5.4	7	0.000519895208233589\\
5.4	7.2	0.000764218794553351\\
5.4	7.4	0.00262484731242085\\
5.4	7.6	0.000562345823588384\\
5.4	7.8	0.000164987342515577\\
5.4	8	0.000192548096284217\\
5.4	8.2	0.00012309672095201\\
5.4	8.4	3.765082079632e-05\\
5.4	8.6	0.000100314489487219\\
5.4	8.8	6.55376468008395e-05\\
5.4	9	4.22225043850144e-06\\
5.4	9.2	6.05790434872189e-05\\
5.4	9.4	8.37599929102151e-05\\
5.4	9.6	7.39986596973718e-05\\
5.4	9.8	4.0654789588479e-05\\
5.4	10	1.73754165810891e-06\\
5.6	0	1.87161897908794e-05\\
5.6	0.2	3.71493354878183e-05\\
5.6	0.4	6.21030920489041e-05\\
5.6	0.6	0.000340269992848308\\
5.6	0.8	0.000176280691644382\\
5.6	1	0.000390670559538009\\
5.6	1.2	0.000248440004876782\\
5.6	1.4	1.72068523573987e-06\\
5.6	1.6	9.9510167879846e-05\\
5.6	1.8	8.63831321194497e-05\\
5.6	2	3.62263234907623e-05\\
5.6	2.2	1.00459767315986e-06\\
5.6	2.4	1.34215909683988e-05\\
5.6	2.6	1.07772312389343e-05\\
5.6	2.8	6.49101793837037e-06\\
5.6	3	6.64854267568016e-06\\
5.6	3.2	3.74351773313464e-06\\
5.6	3.4	2.6370134684206e-05\\
5.6	3.6	0.000118544582913216\\
5.6	3.8	0.000283298327249382\\
5.6	4	0.000413169162132576\\
5.6	4.2	0.000257078228840468\\
5.6	4.4	0.000110344893494874\\
5.6	4.6	0.000194956573757898\\
5.6	4.8	5.91032876348097e-05\\
5.6	5	4.50859734826281e-05\\
5.6	5.2	8.28817740349264e-05\\
5.6	5.4	5.92175408372642e-05\\
5.6	5.6	1.32817200569901e-05\\
5.6	5.8	0.000101328519607091\\
5.6	6	0.000146916589278234\\
5.6	6.2	9.3404788140794e-05\\
5.6	6.4	3.63682664785703e-05\\
5.6	6.6	0.000116224953896737\\
5.6	6.8	0.000278968523860113\\
5.6	7	0.000387800017732087\\
5.6	7.2	0.000526429232461378\\
5.6	7.4	0.00178062398401968\\
5.6	7.6	0.000484547051210371\\
5.6	7.8	9.45139905434988e-05\\
5.6	8	0.000181766176014064\\
5.6	8.2	4.31076312938927e-05\\
5.6	8.4	6.4387508933228e-05\\
5.6	8.6	7.20453345788297e-05\\
5.6	8.8	2.0353478545454e-05\\
5.6	9	3.75098557785503e-05\\
5.6	9.2	7.23428705285967e-05\\
5.6	9.4	7.73056264433691e-05\\
5.6	9.6	5.78646990285758e-05\\
5.6	9.8	2.23640104030087e-05\\
5.6	10	1.87161897908794e-05\\
5.8	0	3.24532061594107e-05\\
5.8	0.2	4.16706163460789e-05\\
5.8	0.4	7.96485800208524e-05\\
5.8	0.6	0.000366194264850406\\
5.8	0.8	0.000115094641025881\\
5.8	1	0.000509801669471455\\
5.8	1.2	0.000224735368860474\\
5.8	1.4	5.64959368907214e-05\\
5.8	1.6	0.000137952939937014\\
5.8	1.8	9.35699256211509e-05\\
5.8	2	2.62986263242504e-05\\
5.8	2.2	1.30825365851628e-05\\
5.8	2.4	1.91813710897493e-05\\
5.8	2.6	7.12938512242856e-06\\
5.8	2.8	8.0966032715013e-06\\
5.8	3	2.19183437346615e-05\\
5.8	3.2	4.38846943235927e-05\\
5.8	3.4	9.54716868362127e-05\\
5.8	3.6	0.000194491793218066\\
5.8	3.8	0.000311545530391144\\
5.8	4	0.000313605772126191\\
5.8	4.2	7.05463593935751e-05\\
5.8	4.4	0.00018921975752284\\
5.8	4.6	0.00016270026627907\\
5.8	4.8	3.85391261014112e-05\\
5.8	5	2.51695605640867e-05\\
5.8	5.2	2.5673322398001e-05\\
5.8	5.4	2.73670679286075e-05\\
5.8	5.6	0.000108861687573847\\
5.8	5.8	0.00016722167624994\\
5.8	6	0.000138414888848248\\
5.8	6.2	9.65254982887576e-06\\
5.8	6.4	0.000105567417534869\\
5.8	6.6	0.000169504107160545\\
5.8	6.8	0.000515265799114761\\
5.8	7	0.00117212970459135\\
5.8	7.2	0.00192981007964255\\
5.8	7.4	2.61891077818488e-05\\
5.8	7.6	4.0670515669694e-05\\
5.8	7.8	0.000180375104295916\\
5.8	8	0.000125569327587338\\
5.8	8.2	1.31031480810062e-06\\
5.8	8.4	5.79969455258844e-05\\
5.8	8.6	3.93566023886294e-05\\
5.8	8.8	7.95242669537899e-06\\
5.8	9	4.68375388229525e-05\\
5.8	9.2	6.27513505756516e-05\\
5.8	9.4	5.60365748569769e-05\\
5.8	9.6	3.39927054598954e-05\\
5.8	9.8	2.66495502998509e-06\\
5.8	10	3.24532061594107e-05\\
6	0	4.13972621986503e-05\\
6	0.2	4.3415859986351e-05\\
6	0.4	8.6033982591549e-05\\
6	0.6	0.00037410149232131\\
6	0.8	8.13681780547082e-05\\
6	1	0.000607696767011112\\
6	1.2	0.000190129809154116\\
6	1.4	0.000116566068471324\\
6	1.6	0.000171402469662074\\
6	1.8	9.31939672885185e-05\\
6	2	1.09057881268471e-05\\
6	2.2	2.75129223964443e-05\\
6	2.4	2.45649957301697e-05\\
6	2.6	1.15238262710093e-06\\
6	2.8	2.58991319375679e-05\\
6	3	5.24617180018838e-05\\
6	3.2	8.74513460897286e-05\\
6	3.4	0.000145056955131395\\
6	3.6	0.000222803221896439\\
6	3.8	0.000264956151480089\\
6	4	0.000163009097358113\\
6	4.2	8.10673008371232e-05\\
6	4.4	0.00021024909714995\\
6	4.6	0.000126095892540312\\
6	4.8	3.82270307415222e-05\\
6	5	1.60472287897839e-05\\
6	5.2	4.75006043909598e-05\\
6	5.4	0.000114480977294273\\
6	5.6	0.000175801792391517\\
6	5.8	0.00016960318457937\\
6	6	5.88957906734189e-05\\
6	6.2	8.21859155730742e-05\\
6	6.4	0.000129150800669109\\
6	6.6	0.000327989284888308\\
6	6.8	7.1820848406623e-05\\
6	7	0.00040922800883636\\
6	7.2	0.00190343273807125\\
6	7.4	0.000567088867972521\\
6	7.6	5.39875583200899e-05\\
6	7.8	0.00017545468038227\\
6	8	7.94872848384198e-05\\
6	8.2	1.50367721321043e-05\\
6	8.4	4.05274520736132e-05\\
6	8.6	1.71205964487609e-05\\
6	8.8	1.59040040150771e-05\\
6	9	3.63204399972394e-05\\
6	9.2	3.88682251536432e-05\\
6	9.4	2.67348008632373e-05\\
6	9.6	7.26129657013797e-06\\
6	9.8	1.55201947216188e-05\\
6	10	4.13972621986503e-05\\
6.2	0	4.59651496420577e-05\\
6.2	0.2	4.3410515614517e-05\\
6.2	0.4	8.00618033246492e-05\\
6.2	0.6	0.000365542137128083\\
6.2	0.8	9.05089459356523e-05\\
6.2	1	0.000682597205390656\\
6.2	1.2	0.000165079608240304\\
6.2	1.4	0.000175572996874984\\
6.2	1.6	0.000199490598464802\\
6.2	1.8	8.61967107347317e-05\\
6.2	2	8.91143385606252e-06\\
6.2	2.2	4.40946395014463e-05\\
6.2	2.4	3.05812486579571e-05\\
6.2	2.6	4.46247854507531e-06\\
6.2	2.8	4.17362399804944e-05\\
6.2	3	7.62813506043902e-05\\
6.2	3.2	0.000114137172439299\\
6.2	3.4	0.000160172385742618\\
6.2	3.6	0.000195976157415234\\
6.2	3.8	0.000163190961690818\\
6.2	4	1.08204306414894e-05\\
6.2	4.2	0.000169544170687153\\
6.2	4.4	0.000190193887270373\\
6.2	4.6	0.000100724859849355\\
6.2	4.8	5.74605120952087e-05\\
6.2	5	6.98144181967564e-05\\
6.2	5.2	0.000119234877108965\\
6.2	5.4	0.000175456724976986\\
6.2	5.6	0.00018552469915889\\
6.2	5.8	0.000101396044537849\\
6.2	6	4.45345270499997e-05\\
6.2	6.2	0.000114082935300353\\
6.2	6.4	0.000187346672468114\\
6.2	6.6	0.000379411770713212\\
6.2	6.8	0.00113610090996441\\
6.2	7	0.00110972782669516\\
6.2	7.2	0.00018080703673895\\
6.2	7.4	6.59883733589162e-06\\
6.2	7.6	0.000174842034606382\\
6.2	7.8	0.000150772541398725\\
6.2	8	5.43424732203368e-05\\
6.2	8.2	1.32998799806661e-05\\
6.2	8.4	2.59658411755348e-05\\
6.2	8.6	9.67184073652483e-06\\
6.2	8.8	6.88336281240431e-06\\
6.2	9	1.28435071944377e-05\\
6.2	9.2	7.8805730634457e-06\\
6.2	9.4	4.98932371273408e-06\\
6.2	9.6	1.92104332538134e-05\\
6.2	9.8	3.1459007021617e-05\\
6.2	10	4.59651496420577e-05\\
6.4	0	4.81623656874985e-05\\
6.4	0.2	4.2390555813232e-05\\
6.4	0.4	6.34062948158265e-05\\
6.4	0.6	0.000339537924800293\\
6.4	0.8	0.000143555430159314\\
6.4	1	0.000719425950362229\\
6.4	1.2	0.000176564501962018\\
6.4	1.4	0.000236936310886282\\
6.4	1.6	0.000223219318294055\\
6.4	1.8	7.4822917787265e-05\\
6.4	2	3.15403182478136e-05\\
6.4	2.2	6.26674935597649e-05\\
6.4	2.4	3.85003832182873e-05\\
6.4	2.6	6.81519890116666e-06\\
6.4	2.8	5.07031499646926e-05\\
6.4	3	8.63875261605251e-05\\
6.4	3.2	0.000116206180598544\\
6.4	3.4	0.000137473295169777\\
6.4	3.6	0.000126386863197714\\
6.4	3.8	4.39225963622114e-05\\
6.4	4	0.00010129679769455\\
6.4	4.2	0.000193953030767746\\
6.4	4.4	0.000153998946696432\\
6.4	4.6	9.23791221075776e-05\\
6.4	4.8	8.76951190774689e-05\\
6.4	5	0.000120935675429368\\
6.4	5.2	0.00016765911193084\\
6.4	5.4	0.000186921685190966\\
6.4	5.6	0.000130515652766672\\
6.4	5.8	6.76795632092997e-07\\
6.4	6	9.66580838722697e-05\\
6.4	6.2	0.00010979459066629\\
6.4	6.4	0.000315133710753424\\
6.4	6.6	0.000197725353282441\\
6.4	6.8	0.00087963071499142\\
6.4	7	0.00167247029602813\\
6.4	7.2	0.000491169377678236\\
6.4	7.4	2.37822507962449e-05\\
6.4	7.6	0.000160866760367639\\
6.4	7.8	0.000128128405797678\\
6.4	8	4.45710248513365e-05\\
6.4	8.2	7.75987168943892e-06\\
6.4	8.4	1.93869049904816e-05\\
6.4	8.6	1.47960904122169e-05\\
6.4	8.8	1.30159483494596e-05\\
6.4	9	1.67580549779167e-05\\
6.4	9.2	2.43381892636174e-05\\
6.4	9.4	3.4990495747067e-05\\
6.4	9.6	4.3632821147721e-05\\
6.4	9.8	4.59448279153118e-05\\
6.4	10	4.81623656874985e-05\\
6.6	0	5.09896648527297e-05\\
6.6	0.2	4.11531518017538e-05\\
6.6	0.4	3.98548713492763e-05\\
6.6	0.6	0.000294541868438969\\
6.6	0.8	0.000223608754462645\\
6.6	1	0.000686323518913845\\
6.6	1.2	0.000259718826802646\\
6.6	1.4	0.000305756925800149\\
6.6	1.6	0.000240323345392368\\
6.6	1.8	6.26395145326697e-05\\
6.6	2	5.46408680123234e-05\\
6.6	2.2	8.28911943588917e-05\\
6.6	2.4	4.92743865621037e-05\\
6.6	2.6	3.93385305791361e-06\\
6.6	2.8	5.00737224071734e-05\\
6.6	3	8.02969611637949e-05\\
6.6	3.2	9.43231476271955e-05\\
6.6	3.4	8.68884249014545e-05\\
6.6	3.6	4.03918778582035e-05\\
6.6	3.8	5.52498686720027e-05\\
6.6	4	0.000155315439337111\\
6.6	4.2	0.000174129975023418\\
6.6	4.4	0.000120846745043535\\
6.6	4.6	9.60104897633762e-05\\
6.6	4.8	0.000115583674654141\\
6.6	5	0.000152084574241651\\
6.6	5.2	0.000174884825590804\\
6.6	5.4	0.000142735302637309\\
6.6	5.6	3.84303291216526e-05\\
6.6	5.8	6.85195664947846e-05\\
6.6	6	7.7030675446399e-05\\
6.6	6.2	0.0001757506689537\\
6.6	6.4	0.000182121477222519\\
6.6	6.6	0.000754336347628337\\
6.6	6.8	0.000471005866857332\\
6.6	7	0.000182317886990524\\
6.6	7.2	0.000255102227196713\\
6.6	7.4	8.40207247080338e-05\\
6.6	7.6	0.00017156465444379\\
6.6	7.8	0.00011707725958765\\
6.6	8	4.23107006154444e-05\\
6.6	8.2	3.70065601129621e-06\\
6.6	8.4	1.99490520855772e-05\\
6.6	8.6	2.74935816558797e-05\\
6.6	8.8	3.76522072178531e-05\\
6.6	9	4.71207397764184e-05\\
6.6	9.2	5.36965455411043e-05\\
6.6	9.4	6.03941625663129e-05\\
6.6	9.6	6.46407831589313e-05\\
6.6	9.8	6.01020213405468e-05\\
6.6	10	5.09896648527297e-05\\
6.8	0	5.7346211893794e-05\\
6.8	0.2	4.12922837613738e-05\\
6.8	0.4	1.43045942539999e-05\\
6.8	0.6	0.000231199443740837\\
6.8	0.8	0.000299016309453948\\
6.8	1	0.000552474335119957\\
6.8	1.2	0.000436236778496246\\
6.8	1.4	0.000375910934328871\\
6.8	1.6	0.000246282766594219\\
6.8	1.8	5.7461240531187e-05\\
6.8	2	7.51803861536171e-05\\
6.8	2.2	0.000104263232213353\\
6.8	2.4	6.31753499993337e-05\\
6.8	2.6	4.51532637979479e-06\\
6.8	2.8	4.02938177772594e-05\\
6.8	3	6.09243784540636e-05\\
6.8	3.2	5.70651809278511e-05\\
6.8	3.4	2.67260893304089e-05\\
6.8	3.6	3.44253271012951e-05\\
6.8	3.8	0.000112483645081762\\
6.8	4	0.000157761586703553\\
6.8	4.2	0.000135197477995397\\
6.8	4.4	9.70510536720814e-05\\
6.8	4.6	0.000100438714115358\\
6.8	4.8	0.000127648438481232\\
6.8	5	0.000150474411275914\\
6.8	5.2	0.000136980331946646\\
6.8	5.4	6.36295854919977e-05\\
6.8	5.6	3.53647577548966e-05\\
6.8	5.8	6.04978371101517e-05\\
6.8	6	6.88972945330768e-05\\
6.8	6.2	0.000228268645691032\\
6.8	6.4	0.000298585845196264\\
6.8	6.6	0.000826320422921523\\
6.8	6.8	0.00118759444334671\\
6.8	7	0.000380184894546054\\
6.8	7.2	0.000107576342718851\\
6.8	7.4	0.000164545682767137\\
6.8	7.6	0.000165861583785731\\
6.8	7.8	0.000111242811968837\\
6.8	8	4.30595225255903e-05\\
6.8	8.2	1.62252629887227e-06\\
6.8	8.4	2.40893721265012e-05\\
6.8	8.6	4.23985717874498e-05\\
6.8	8.8	6.20692107252685e-05\\
6.8	9	7.47435580067402e-05\\
6.8	9.2	7.79094429557148e-05\\
6.8	9.4	7.93146702154912e-05\\
6.8	9.6	8.06026184057007e-05\\
6.8	9.8	7.38764500538558e-05\\
6.8	10	5.7346211893794e-05\\
7	0	6.80976221021368e-05\\
7	0.2	4.55718395880877e-05\\
7	0.4	8.77035071944476e-06\\
7	0.6	0.00015525519902948\\
7	0.8	0.000333905814878133\\
7	1	0.000321734821097097\\
7	1.2	0.000645380667207651\\
7	1.4	0.000406412525494226\\
7	1.6	0.000259187623657842\\
7	1.8	7.6339298505923e-05\\
7	2	9.10015939160624e-05\\
7	2.2	0.000126705939877958\\
7	2.4	7.98888008632925e-05\\
7	2.6	1.72984895637773e-05\\
7	2.8	2.45632506837845e-05\\
7	3	3.50469097244455e-05\\
7	3.2	1.67549477291251e-05\\
7	3.4	2.49298178544022e-05\\
7	3.6	8.08159261267427e-05\\
7	3.8	0.000126267090697074\\
7	4	0.000128501390062152\\
7	4.2	9.4652510276072e-05\\
7	4.4	7.84465069872953e-05\\
7	4.6	9.47558979216279e-05\\
7	4.8	0.00011535813603214\\
7	5	0.000114489178487553\\
7	5.2	6.97329432207683e-05\\
7	5.4	8.22918965304176e-06\\
7	5.6	4.60928649179682e-05\\
7	5.8	1.79521653947967e-05\\
7	6	0.000123200258788758\\
7	6.2	1.74444203280277e-05\\
7	6.4	0.000403048804731521\\
7	6.6	0.000211639772973671\\
7	6.8	2.31612121205371e-05\\
7	7	0.000548430378423337\\
7	7.2	0.00010414678741888\\
7	7.4	0.000126828895104514\\
7	7.6	0.000160782956406202\\
7	7.8	0.000110464502483754\\
7	8	4.54479972017419e-05\\
7	8.2	2.81253298206607e-07\\
7	8.4	2.77424279145899e-05\\
7	8.6	5.4933101577781e-05\\
7	8.8	8.27088898098793e-05\\
7	9	9.77811687042918e-05\\
7	9.2	9.62622020903581e-05\\
7	9.4	9.09171029899181e-05\\
7	9.6	8.95043819236774e-05\\
7	9.8	8.50152707250196e-05\\
7	10	6.80976221021368e-05\\
7.2	0	8.00750455369759e-05\\
7.2	0.2	5.64683666166577e-05\\
7.2	0.4	2.76034347764798e-05\\
7.2	0.6	7.76349294564493e-05\\
7.2	0.8	0.000307088387485166\\
7.2	1	4.84457623339818e-05\\
7.2	1.2	0.000739653906062787\\
7.2	1.4	0.000277562339638604\\
7.2	1.6	0.000329420726652763\\
7.2	1.8	0.00012094113318073\\
7.2	2	0.00010624307871332\\
7.2	2.2	0.000149955540381219\\
7.2	2.4	9.85511881749224e-05\\
7.2	2.6	3.23505683575975e-05\\
7.2	2.8	7.25630227726981e-06\\
7.2	3	1.02057466578875e-05\\
7.2	3.2	1.59386228948399e-05\\
7.2	3.4	5.73306217969138e-05\\
7.2	3.6	9.59333707197807e-05\\
7.2	3.8	0.000109146715578157\\
7.2	4	8.74511318874616e-05\\
7.2	4.2	5.88816426959626e-05\\
7.2	4.4	5.76857007652531e-05\\
7.2	4.6	7.31729473745224e-05\\
7.2	4.8	7.90206650168601e-05\\
7.2	5	5.64646928340462e-05\\
7.2	5.2	4.00360685059997e-06\\
7.2	5.4	3.4185379816476e-05\\
7.2	5.6	4.35506897800142e-06\\
7.2	5.8	1.8460104974638e-05\\
7.2	6	0.00010497032380441\\
7.2	6.2	0.000289043160683455\\
7.2	6.4	0.000528454928186539\\
7.2	6.6	0.000612231354928494\\
7.2	6.8	0.000238163425302473\\
7.2	7	2.60270987569866e-05\\
7.2	7.2	7.36532488984087e-05\\
7.2	7.4	0.00015536488098844\\
7.2	7.6	0.000162245662041038\\
7.2	7.8	0.000112160015075191\\
7.2	8	4.95812334843082e-05\\
7.2	8.2	4.18839425941897e-06\\
7.2	8.4	2.75825652003014e-05\\
7.2	8.6	6.16559165529385e-05\\
7.2	8.8	9.70860992162148e-05\\
7.2	9	0.000115440964706726\\
7.2	9.2	0.000109281272376305\\
7.2	9.4	9.55363573623691e-05\\
7.2	9.6	8.98335917967064e-05\\
7.2	9.8	8.92583149483261e-05\\
7.2	10	8.00750455369759e-05\\
7.4	0	8.56192553583268e-05\\
7.4	0.2	7.23537601220459e-05\\
7.4	0.4	4.50827643300178e-05\\
7.4	0.6	1.26169389280673e-05\\
7.4	0.8	0.000219244207920077\\
7.4	1	0.000183472003349172\\
7.4	1.2	0.000621661870300771\\
7.4	1.4	0.000102327727732776\\
7.4	1.6	0.00048044524250479\\
7.4	1.8	0.000137304044853237\\
7.4	2	0.000121805302981781\\
7.4	2.2	0.000168006236558438\\
7.4	2.4	0.00011685633158609\\
7.4	2.6	4.76128218988015e-05\\
7.4	2.8	7.92364838420045e-06\\
7.4	3	8.21141103568568e-06\\
7.4	3.2	3.56069896083611e-05\\
7.4	3.4	6.91518338415964e-05\\
7.4	3.6	8.77278543932603e-05\\
7.4	3.8	7.76217174284222e-05\\
7.4	4	4.73975727771636e-05\\
7.4	4.2	2.73784395686816e-05\\
7.4	4.4	3.04802064204912e-05\\
7.4	4.6	3.71199754145568e-05\\
7.4	4.8	2.84538342706364e-05\\
7.4	5	1.53778758082979e-06\\
7.4	5.2	3.06142155467315e-05\\
7.4	5.4	9.78412286145591e-06\\
7.4	5.6	3.01258054561382e-05\\
7.4	5.8	4.78586312463447e-05\\
7.4	6	8.49976075775194e-05\\
7.4	6.2	0.00024605446408632\\
7.4	6.4	0.000235394015323909\\
7.4	6.6	8.21335335216e-05\\
7.4	6.8	0.00068343810719329\\
7.4	7	0.000154905051722332\\
7.4	7.2	6.57306930134105e-05\\
7.4	7.4	0.000151413176101567\\
7.4	7.6	0.000161062958195068\\
7.4	7.8	0.000115446036594191\\
7.4	8	5.5864141313644e-05\\
7.4	8.2	1.14843501387574e-05\\
7.4	8.4	2.16368281784618e-05\\
7.4	8.6	6.03054058245789e-05\\
7.4	8.8	0.000103292404419086\\
7.4	9	0.000127240956266594\\
7.4	9.2	0.000118098412873358\\
7.4	9.4	9.47387242798969e-05\\
7.4	9.6	8.15973159574712e-05\\
7.4	9.8	8.26161313569607e-05\\
7.4	10	8.56192553583268e-05\\
7.6	0	7.64747495013429e-05\\
7.6	0.2	8.35722114466142e-05\\
7.6	0.4	6.56867365759206e-05\\
7.6	0.6	3.11550104781233e-05\\
7.6	0.8	0.000101013788144089\\
7.6	1	0.000284340623132262\\
7.6	1.2	0.00032555473157625\\
7.6	1.4	0.000486222221647181\\
7.6	1.6	0.000586150750351844\\
7.6	1.8	0.000147962198701279\\
7.6	2	7.74207926086401e-05\\
7.6	2.2	0.000167965561528205\\
7.6	2.4	0.000134068182750857\\
7.6	2.6	6.2384778526825e-05\\
7.6	2.8	1.92127335352232e-05\\
7.6	3	1.82902106873328e-05\\
7.6	3.2	4.24697409611152e-05\\
7.6	3.4	6.58799717951908e-05\\
7.6	3.6	6.81514582886456e-05\\
7.6	3.8	4.49994676686716e-05\\
7.6	4	1.40591818039715e-05\\
7.6	4.2	1.33205264973846e-06\\
7.6	4.4	1.97221784659085e-06\\
7.6	4.6	5.5804907329593e-06\\
7.6	4.8	2.08076489451869e-05\\
7.6	5	3.85316632743882e-05\\
7.6	5.2	2.52434416732061e-05\\
7.6	5.4	2.94596403951353e-05\\
7.6	5.6	2.07254715384186e-05\\
7.6	5.8	7.040065559627e-06\\
7.6	6	0.000267880903180417\\
7.6	6.2	0.000173022181340077\\
7.6	6.4	0.000130810962530425\\
7.6	6.6	3.60110848723894e-05\\
7.6	6.8	0.000283841145872432\\
7.6	7	0.000171482357468555\\
7.6	7.2	4.08702186176502e-05\\
7.6	7.4	0.000143084856220832\\
7.6	7.6	0.0001597107225636\\
7.6	7.8	0.000119619094206658\\
7.6	8	6.4026752987445e-05\\
7.6	8.2	2.21950213586952e-05\\
7.6	8.4	9.60546333250711e-06\\
7.6	8.6	4.98997327965656e-05\\
7.6	8.8	9.97093326523535e-05\\
7.6	9	0.000132246859207541\\
7.6	9.2	0.000123692881301096\\
7.6	9.4	9.07339649870442e-05\\
7.6	9.6	6.69164922316723e-05\\
7.6	9.8	6.3962752187452e-05\\
7.6	10	7.64747495013429e-05\\
7.8	0	4.94446059757792e-05\\
7.8	0.2	7.61130661676157e-05\\
7.8	0.4	8.44379913801374e-05\\
7.8	0.6	6.0759157388901e-05\\
7.8	0.8	1.0034280755189e-06\\
7.8	1	0.000222843608120527\\
7.8	1.2	4.58766381085662e-05\\
7.8	1.4	0.000594740051920617\\
7.8	1.6	0.000265829778331894\\
7.8	1.8	0.000312354708163376\\
7.8	2	3.4483107783867e-05\\
7.8	2.2	0.000173451318089546\\
7.8	2.4	0.000159481497212122\\
7.8	2.6	7.94874135728874e-05\\
7.8	2.8	2.73370247403371e-05\\
7.8	3	2.11335898213649e-05\\
7.8	3.2	4.02511949408879e-05\\
7.8	3.4	5.53535813718753e-05\\
7.8	3.6	4.77144855066669e-05\\
7.8	3.8	1.92859444965165e-05\\
7.8	4	1.04827671438823e-05\\
7.8	4.2	2.63673344989002e-05\\
7.8	4.4	3.40254200785761e-05\\
7.8	4.6	4.41323819349027e-05\\
7.8	4.8	5.46510504515485e-05\\
7.8	5	4.63337855820534e-05\\
7.8	5.2	1.75872823804379e-06\\
7.8	5.4	4.19750441691402e-05\\
7.8	5.6	3.38166735724954e-07\\
7.8	5.8	0.000121880175021905\\
7.8	6	0.000261082256960199\\
7.8	6.2	0.000217020347961672\\
7.8	6.4	0.000110035704745437\\
7.8	6.6	0.000515904920044941\\
7.8	6.8	0.000150537424774222\\
7.8	7	8.1881155451935e-05\\
7.8	7.2	4.66218793756523e-05\\
7.8	7.4	0.00013538628977916\\
7.8	7.6	0.000156535046299977\\
7.8	7.8	0.000123364408151971\\
7.8	8	7.29084584581985e-05\\
7.8	8.2	3.49113630214726e-05\\
7.8	8.4	6.99314675711715e-06\\
7.8	8.6	3.10722074063907e-05\\
7.8	8.8	8.51831421880833e-05\\
7.8	9	0.00012865460589162\\
7.8	9.2	0.000125985118527794\\
7.8	9.4	8.553849287396e-05\\
7.8	9.6	4.90363187423126e-05\\
7.8	9.8	3.65076333603831e-05\\
7.8	10	4.94446059757792e-05\\
8	0	9.67525989314932e-06\\
8	0.2	4.25652942103172e-05\\
8	0.4	8.29012256435835e-05\\
8	0.6	8.6569779219059e-05\\
8	0.8	5.4644451598973e-05\\
8	1	7.35340713132748e-05\\
8	1.2	0.000259033798214292\\
8	1.4	0.000406195778125507\\
8	1.6	0.000254259677188173\\
8	1.8	0.000610294208932327\\
8	2	4.01583301866681e-05\\
8	2.2	0.000197149687404918\\
8	2.4	0.000183025634862166\\
8	2.6	9.77866939168015e-05\\
8	2.8	3.4171242816794e-05\\
8	3	1.93895302115221e-05\\
8	3.2	3.33884042307275e-05\\
8	3.4	4.41251905438644e-05\\
8	3.6	3.3072904583098e-05\\
8	3.8	4.22350591655629e-06\\
8	4	2.49567494940983e-05\\
8	4.2	4.44736898500553e-05\\
8	4.4	5.85489267133088e-05\\
8	4.6	6.94645350813872e-05\\
8	4.8	6.71658769415551e-05\\
8	5	3.38697141363253e-05\\
8	5.2	1.98614637670902e-05\\
8	5.4	1.9369699043148e-05\\
8	5.6	1.73121300954815e-05\\
8	5.8	0.000246438668585647\\
8	6	0.000164111596635541\\
8	6.2	9.40022293998144e-05\\
8	6.4	0.000262193388261722\\
8	6.6	0.000484853417672348\\
8	6.8	0.000255132071327657\\
8	7	8.75462193443699e-05\\
8	7.2	3.57213254147393e-05\\
8	7.4	0.000121950902028711\\
8	7.6	0.000149890286683108\\
8	7.8	0.000125136514195878\\
8	8	8.07068184586202e-05\\
8	8.2	4.71475718737402e-05\\
8	8.4	2.49465514672309e-05\\
8	8.6	6.53459440602688e-06\\
8	8.8	5.98340840823886e-05\\
8	9	0.000113978523430869\\
8	9.2	0.000123251151971759\\
8	9.4	7.99136819477075e-05\\
8	9.6	3.09632611370514e-05\\
8	9.8	5.82280513172773e-06\\
8	10	9.67525989314932e-06\\
8.2	0	3.28633307663528e-05\\
8.2	0.2	9.75134492908758e-06\\
8.2	0.4	4.58848929232314e-05\\
8.2	0.6	9.48845117590968e-05\\
8.2	0.8	8.74072258730818e-05\\
8.2	1	3.84633339469698e-05\\
8.2	1.2	0.000185017355723294\\
8.2	1.4	3.90010317687928e-05\\
8.2	1.6	0.000487688835124733\\
8.2	1.8	0.000362626369421193\\
8.2	2	0.000180199350426458\\
8.2	2.2	5.23037514624791e-05\\
8.2	2.4	0.000164226253506428\\
8.2	2.6	0.000111797834026817\\
8.2	2.8	4.09817147118963e-05\\
8.2	3	1.56584221870926e-05\\
8.2	3.2	2.50063139196621e-05\\
8.2	3.4	3.56610572918026e-05\\
8.2	3.6	2.68443980953048e-05\\
8.2	3.8	8.2757139119316e-07\\
8.2	4	2.81579387757525e-05\\
8.2	4.2	5.19249936375976e-05\\
8.2	4.4	7.01500232148655e-05\\
8.2	4.6	7.79530069106027e-05\\
8.2	4.8	6.28025132171084e-05\\
8.2	5	2.00510172170265e-05\\
8.2	5.2	1.00409336613039e-05\\
8.2	5.4	1.48195402975837e-05\\
8.2	5.6	7.69427186808613e-05\\
8.2	5.8	0.000310798494769005\\
8.2	6	9.69495967595435e-05\\
8.2	6.2	0.000277680694507176\\
8.2	6.4	3.74143506970404e-05\\
8.2	6.6	0.0002670818674263\\
8.2	6.8	0.000254529307606721\\
8.2	7	0.000104091364939496\\
8.2	7.2	1.72046430914063e-05\\
8.2	7.4	0.000103678601246604\\
8.2	7.6	0.000138852249825905\\
8.2	7.8	0.000123422259283523\\
8.2	8	8.55264410822842e-05\\
8.2	8.2	5.60975990656631e-05\\
8.2	8.4	3.99602851565151e-05\\
8.2	8.6	1.87204468652391e-05\\
8.2	8.8	2.63119904776454e-05\\
8.2	9	8.62316634675508e-05\\
8.2	9.2	0.000112001922088156\\
8.2	9.4	7.28665557895303e-05\\
8.2	9.6	1.38949844585845e-05\\
8.2	9.8	2.30800148095511e-05\\
8.2	10	3.28633307663528e-05\\
8.4	0	6.92354846142385e-05\\
8.4	0.2	6.41062032435968e-05\\
8.4	0.4	1.88677156865991e-05\\
8.4	0.6	5.96394956511315e-05\\
8.4	0.8	0.000107644921449324\\
8.4	1	8.53534767107922e-05\\
8.4	1.2	4.58240731260329e-06\\
8.4	1.4	0.000265254208157373\\
8.4	1.6	0.000363558082968951\\
8.4	1.8	0.000180491413376394\\
8.4	2	0.000606963749654299\\
8.4	2.2	1.49213370864709e-05\\
8.4	2.4	0.000201152876027066\\
8.4	2.6	0.00014881993697291\\
8.4	2.8	5.59348020070516e-05\\
8.4	3	1.29414687993767e-05\\
8.4	3.2	1.63314212833221e-05\\
8.4	3.4	3.01083546644376e-05\\
8.4	3.6	2.82402126199344e-05\\
8.4	3.8	8.0980973885536e-06\\
8.4	4	1.97108933580603e-05\\
8.4	4.2	4.66295681207374e-05\\
8.4	4.4	6.72146203576363e-05\\
8.4	4.6	7.21746862494266e-05\\
8.4	4.8	5.24495950497972e-05\\
8.4	5	2.08207170149244e-05\\
8.4	5.2	2.5384741812795e-05\\
8.4	5.4	3.69368290432659e-05\\
8.4	5.6	0.000145389450359357\\
8.4	5.8	0.000349362601047565\\
8.4	6	0.000133663921026317\\
8.4	6.2	0.000481191152880922\\
8.4	6.4	0.000145751670470151\\
8.4	6.6	0.000167997426743449\\
8.4	6.8	0.000206495728417133\\
8.4	7	0.000107301373052371\\
8.4	7.2	1.49797035331467e-06\\
8.4	7.4	8.18474147595838e-05\\
8.4	7.6	0.000123063671201296\\
8.4	7.8	0.000117189053961519\\
8.4	8	8.60378316676069e-05\\
8.4	8.2	5.96430932591208e-05\\
8.4	8.4	4.78902852862895e-05\\
8.4	8.6	3.80548758429633e-05\\
8.4	8.8	9.13871563457125e-06\\
8.4	9	4.60465716525249e-05\\
8.4	9.2	8.79702466914933e-05\\
8.4	9.4	6.13947974791307e-05\\
8.4	9.6	3.09727124481185e-06\\
8.4	9.8	4.82893904525383e-05\\
8.4	10	6.92354846142385e-05\\
8.6	0	9.58808110661513e-05\\
8.6	0.2	0.000105410622927238\\
8.6	0.4	8.59282121247196e-05\\
8.6	0.6	1.58329334668528e-05\\
8.6	0.8	8.14956627811503e-05\\
8.6	1	0.000115975240251198\\
8.6	1.2	7.97366516968046e-05\\
8.6	1.4	9.22381178274367e-05\\
8.6	1.6	0.000167322349152454\\
8.6	1.8	0.000438415789590474\\
8.6	2	0.000263969701250644\\
8.6	2.2	0.000140046162551477\\
8.6	2.4	9.91389104348928e-05\\
8.6	2.6	0.000157093004398812\\
8.6	2.8	7.73231144713948e-05\\
8.6	3	1.46132427863988e-05\\
8.6	3.2	7.57089807623679e-06\\
8.6	3.4	2.51027402852211e-05\\
8.6	3.6	3.37754122864409e-05\\
8.6	3.8	2.30001149380543e-05\\
8.6	4	1.14044393695334e-06\\
8.6	4.2	2.9319663453764e-05\\
8.6	4.4	5.20073475541727e-05\\
8.6	4.6	5.84683287572219e-05\\
8.6	4.8	4.64111770783759e-05\\
8.6	5	4.07471795615955e-05\\
8.6	5.2	7.16887644491848e-05\\
8.6	5.4	4.26155956863017e-05\\
8.6	5.6	0.000198184464481055\\
8.6	5.8	0.000400053386263588\\
8.6	6	0.00011473993758937\\
8.6	6.2	0.000523735812765658\\
8.6	6.4	0.000135890327676025\\
8.6	6.6	0.000146025964096186\\
8.6	6.8	0.000170971715891532\\
8.6	7	0.000105414119680125\\
8.6	7.2	1.85872952838118e-05\\
8.6	7.4	5.81339370862022e-05\\
8.6	7.6	0.000103107607889674\\
8.6	7.8	0.000106267749179212\\
8.6	8	8.19689899728138e-05\\
8.6	8.2	5.7268133626831e-05\\
8.6	8.4	4.63853849983487e-05\\
8.6	8.6	4.5054252138188e-05\\
8.6	8.8	3.69057590245969e-05\\
8.6	9	8.90589243573992e-07\\
8.6	9.2	4.83580076622303e-05\\
8.6	9.4	4.10526945041623e-05\\
8.6	9.6	2.27448852415657e-05\\
8.6	9.8	7.12587961727573e-05\\
8.6	10	9.58808110661513e-05\\
8.8	0	0.000114760316680451\\
8.8	0.2	0.00012748296064069\\
8.8	0.4	0.000131603312964468\\
8.8	0.6	9.67531608975225e-05\\
8.8	0.8	3.74545083059452e-07\\
8.8	1	0.000106623532878825\\
8.8	1.2	0.000116199502216308\\
8.8	1.4	6.76356103086473e-05\\
8.8	1.6	0.000222961063794158\\
8.8	1.8	0.000183786761722371\\
8.8	2	0.000200938935428163\\
8.8	2.2	0.000655524200698476\\
8.8	2.4	4.69247819363527e-05\\
8.8	2.6	0.000156737365624604\\
8.8	2.8	0.000104429843145293\\
8.8	3	2.36278718001026e-05\\
8.8	3.2	5.9846373334782e-07\\
8.8	3.4	1.73456032234176e-05\\
8.8	3.6	3.81386659018546e-05\\
8.8	3.8	4.04165522227551e-05\\
8.8	4	2.36118387197948e-05\\
8.8	4.2	3.5058018950096e-06\\
8.8	4.4	2.91507265504087e-05\\
8.8	4.6	4.31334760229163e-05\\
8.8	4.8	4.92127558768818e-05\\
8.8	5	7.37840937434786e-05\\
8.8	5.2	0.000115113249867349\\
8.8	5.4	4.13391661309159e-05\\
8.8	5.6	0.00023106144022722\\
8.8	5.8	0.000461766164868038\\
8.8	6	5.15165333532241e-05\\
8.8	6.2	0.000440964686939438\\
8.8	6.4	4.96826095450764e-05\\
8.8	6.6	0.00011438846760492\\
8.8	6.8	0.000139161894123996\\
8.8	7	9.85087599936207e-05\\
8.8	7.2	3.16388248615684e-05\\
8.8	7.4	3.50081894855414e-05\\
8.8	7.6	8.05826126875075e-05\\
8.8	7.8	9.1479618326451e-05\\
8.8	8	7.42072953523465e-05\\
8.8	8.2	5.04338343552124e-05\\
8.8	8.4	3.62755560798789e-05\\
8.8	8.6	3.63418434901064e-05\\
8.8	8.8	4.64945580603837e-05\\
8.8	9	4.27478101758805e-05\\
8.8	9.2	4.78780484070018e-06\\
8.8	9.4	7.4409113187679e-06\\
8.8	9.6	4.87138668316955e-05\\
8.8	9.8	9.58408160082191e-05\\
8.8	10	0.000114760316680451\\
9	0	0.000131157686217187\\
9	0.2	0.000132951352275645\\
9	0.4	0.000146343440098451\\
9	0.6	0.000148352579248279\\
9	0.8	9.56774818550166e-05\\
9	1	2.58587772185015e-05\\
9	1.2	0.000128569701346226\\
9	1.4	0.000108762166698084\\
9	1.6	3.51740214510343e-05\\
9	1.8	0.000305957678293223\\
9	2	0.000423247272835603\\
9	2.2	1.04849648568939e-05\\
9	2.4	0.000206166280896647\\
9	2.6	8.92119766385813e-05\\
9	2.8	0.000137438755132724\\
9	3	4.7635800224044e-05\\
9	3.2	4.20788917387949e-06\\
9	3.4	5.03073724367198e-06\\
9	3.6	3.56881524731234e-05\\
9	3.8	5.37174522200479e-05\\
9	4	4.85149936859663e-05\\
9	4.2	2.54383506927969e-05\\
9	4.4	3.65501128951617e-06\\
9	4.6	2.9712049645525e-05\\
9	4.8	5.88712803086811e-05\\
9	5	0.0001093156572195\\
9	5.2	0.000148607333767203\\
9	5.4	4.37944862052841e-05\\
9	5.6	0.000243875673366922\\
9	5.8	0.000520886908759621\\
9	6	3.06915237195948e-05\\
9	6.2	0.000332578601201172\\
9	6.4	2.60140580987667e-05\\
9	6.6	6.69759435276696e-05\\
9	6.8	0.000103076745763264\\
9	7	8.46394829365771e-05\\
9	7.2	3.82883829235237e-05\\
9	7.4	1.52266119559652e-05\\
9	7.6	5.78304970053622e-05\\
9	7.8	7.44610993690387e-05\\
9	8	6.44601421699864e-05\\
9	8.2	4.2123060580268e-05\\
9	8.4	2.18334661425956e-05\\
9	8.6	1.40893629729799e-05\\
9	8.8	3.11501243785983e-05\\
9	9	6.37163293224496e-05\\
9	9.2	6.16095824585994e-05\\
9	9.4	4.12207649327367e-05\\
9	9.6	8.44869406968485e-05\\
9	9.8	0.000126408262834166\\
9	10	0.000131157686217187\\
9.2	0	0.000150704248151445\\
9.2	0.2	0.000129283387863555\\
9.2	0.4	0.000134220737341262\\
9.2	0.6	0.000156767291475179\\
9.2	0.8	0.000156203376974307\\
9.2	1	8.2526945346606e-05\\
9.2	1.2	5.92928922268365e-05\\
9.2	1.4	0.000140889506072384\\
9.2	1.6	9.9351961360572e-05\\
9.2	1.8	5.36680260965205e-05\\
9.2	2	0.000167340148099382\\
9.2	2.2	0.000251240306089362\\
9.2	2.4	0.000625237696921022\\
9.2	2.6	0.000114331175813831\\
9.2	2.8	0.000121489980261513\\
9.2	3	8.31227292973358e-05\\
9.2	3.2	4.43672713301702e-06\\
9.2	3.4	9.18219530854358e-06\\
9.2	3.6	2.29177405480785e-05\\
9.2	3.8	5.62884107121464e-05\\
9.2	4	6.65270546483798e-05\\
9.2	4.2	5.14256565374849e-05\\
9.2	4.4	2.03312212491147e-05\\
9.2	4.6	1.86030389266456e-05\\
9.2	4.8	6.96123368770785e-05\\
9.2	5	0.00013763750067175\\
9.2	5.2	0.000170189566048085\\
9.2	5.4	5.53633440525392e-05\\
9.2	5.6	0.00023128649085602\\
9.2	5.8	0.000553812303605516\\
9.2	6	7.94011732065947e-05\\
9.2	6.2	0.000233567528624246\\
9.2	6.4	6.68382656836553e-05\\
9.2	6.6	2.06674578133725e-05\\
9.2	6.8	6.41860669137184e-05\\
9.2	7	6.39529409993678e-05\\
9.2	7.2	3.72477277259531e-05\\
9.2	7.4	1.14829944264372e-06\\
9.2	7.6	3.73919828109415e-05\\
9.2	7.8	5.72377965326609e-05\\
9.2	8	5.46293763012962e-05\\
9.2	8.2	3.56775713201696e-05\\
9.2	8.4	9.42547954840833e-06\\
9.2	8.6	1.35185549317018e-05\\
9.2	8.8	7.35635357340669e-06\\
9.2	9	5.00817288249245e-05\\
9.2	9.2	0.000104634191361752\\
9.2	9.4	0.000100865234289982\\
9.2	9.6	0.000131902823318319\\
9.2	9.8	0.000166326804528327\\
9.2	10	0.000150704248151445\\
9.4	0	0.000176926260756716\\
9.4	0.2	0.000123978658693291\\
9.4	0.4	0.000106304929544665\\
9.4	0.6	0.00012845244199311\\
9.4	0.8	0.000162339126824729\\
9.4	1	0.000155319791447117\\
9.4	1.2	5.77570942679184e-05\\
9.4	1.4	9.47369012275212e-05\\
9.4	1.6	0.000139307403935196\\
9.4	1.8	9.60341372699958e-05\\
9.4	2	0.000220804877015701\\
9.4	2.2	0.00018865004915225\\
9.4	2.4	0.000333153667362418\\
9.4	2.6	0.000379178309729999\\
9.4	2.8	1.02229213582161e-05\\
9.4	3	0.000112222924093408\\
9.4	3.2	3.32769348047046e-05\\
9.4	3.4	1.61182310486341e-05\\
9.4	3.6	1.65681634123338e-06\\
9.4	3.8	4.40500289721202e-05\\
9.4	4	7.12646791074523e-05\\
9.4	4.2	6.864354318592e-05\\
9.4	4.4	3.96568657196061e-05\\
9.4	4.6	8.54571217989708e-06\\
9.4	4.8	7.54449874261764e-05\\
9.4	5	0.00015249050553201\\
9.4	5.2	0.000179443583858463\\
9.4	5.4	7.51254284774294e-05\\
9.4	5.6	0.000187917159232942\\
9.4	5.8	0.000547527982067031\\
9.4	6	0.000176610859403681\\
9.4	6.2	0.000134924355289723\\
9.4	6.4	7.49274616542728e-05\\
9.4	6.6	1.39831701155835e-05\\
9.4	6.8	2.70703629094982e-05\\
9.4	7	3.85739002146668e-05\\
9.4	7.2	2.86986987909632e-05\\
9.4	7.4	5.87568143384232e-06\\
9.4	7.6	2.13553828307678e-05\\
9.4	7.8	4.16813704255947e-05\\
9.4	8	4.61726092402248e-05\\
9.4	8.2	3.34664658847572e-05\\
9.4	8.4	4.98813941973708e-06\\
9.4	8.6	3.48635906906036e-05\\
9.4	8.8	5.69743658596078e-05\\
9.4	9	1.9808981204239e-06\\
9.4	9.2	0.00011388279805491\\
9.4	9.4	0.000160006254154799\\
9.4	9.6	0.000189703739424063\\
9.4	9.8	0.000216767573554488\\
9.4	10	0.000176926260756716\\
9.6	0	0.000209997753008673\\
9.6	0.2	0.000121350466331327\\
9.6	0.4	7.36922218461666e-05\\
9.6	0.6	7.97527505532747e-05\\
9.6	0.8	0.000123151025420043\\
9.6	1	0.000164894601133336\\
9.6	1.2	0.000145036185405067\\
9.6	1.4	2.25052028887118e-05\\
9.6	1.6	0.000125856107119349\\
9.6	1.8	0.000124736404283787\\
9.6	2	9.9432736773708e-05\\
9.6	2.2	0.000379926351121829\\
9.6	2.4	0.00026208643555159\\
9.6	2.6	0.000230370764804033\\
9.6	2.8	0.000213056314014692\\
9.6	3	7.42590346028971e-05\\
9.6	3.2	7.63824213647624e-05\\
9.6	3.4	2.28639157395794e-06\\
9.6	3.6	1.83278948209242e-05\\
9.6	3.8	1.85944355767242e-05\\
9.6	4	5.91963329824585e-05\\
9.6	4.2	7.24775388973864e-05\\
9.6	4.4	5.16795150643512e-05\\
9.6	4.6	1.38556114614996e-06\\
9.6	4.8	7.27453408252421e-05\\
9.6	5	0.000151422467128626\\
9.6	5.2	0.000175684639547424\\
9.6	5.4	9.66597808998992e-05\\
9.6	5.6	0.000116881593760443\\
9.6	5.8	0.000495676993478078\\
9.6	6	0.000281470252227356\\
9.6	6.2	2.89671787543355e-05\\
9.6	6.4	5.51661866941e-05\\
9.6	6.6	3.17525087702997e-05\\
9.6	6.8	3.43267942493064e-06\\
9.6	7	1.18632676759933e-05\\
9.6	7.2	1.42505998868003e-05\\
9.6	7.4	5.81812750599653e-06\\
9.6	7.6	1.08413028512278e-05\\
9.6	7.8	2.90297270095774e-05\\
9.6	8	3.96910400084494e-05\\
9.6	8.2	3.60210578267406e-05\\
9.6	8.4	1.15882191162875e-05\\
9.6	8.6	3.96392143473534e-05\\
9.6	8.8	9.88649305178058e-05\\
9.6	9	8.16135064010126e-05\\
9.6	9.2	7.569663790985e-05\\
9.6	9.4	0.000202158301455979\\
9.6	9.6	0.000252436235307796\\
9.6	9.8	0.000276092834827213\\
9.6	10	0.000209997753008673\\
9.8	0	0.00024640352710803\\
9.8	0.2	0.000121273218471551\\
9.8	0.4	4.33293592367878e-05\\
9.8	0.6	2.70126421538786e-05\\
9.8	0.8	6.11400282161112e-05\\
9.8	1	0.000121942881263881\\
9.8	1.2	0.000164050843283192\\
9.8	1.4	0.000123860955489219\\
9.8	1.6	2.08776741514871e-05\\
9.8	1.8	0.000146010238853411\\
9.8	2	0.000104739302904333\\
9.8	2.2	5.21612172823538e-05\\
9.8	2.4	0.000281160767659772\\
9.8	2.6	0.000387504050435084\\
9.8	2.8	0.000473101221097338\\
9.8	3	0.000103534538865691\\
9.8	3.2	8.98815479991599e-05\\
9.8	3.4	3.82687134106163e-05\\
9.8	3.6	2.04010026179091e-05\\
9.8	3.8	1.02299791505667e-05\\
9.8	4	3.2193475418385e-05\\
9.8	4.2	6.07734101653046e-05\\
9.8	4.4	5.40381905727028e-05\\
9.8	4.6	1.04937810735395e-05\\
9.8	4.8	6.13028752043387e-05\\
9.8	5	0.000135355372846924\\
9.8	5.2	0.000158339762460269\\
9.8	5.4	0.000110251490734181\\
9.8	5.6	3.20876030344142e-05\\
9.8	5.8	0.00039629543740527\\
9.8	6	0.0003534358852606\\
9.8	6.2	7.74664491594024e-05\\
9.8	6.4	1.36671429424862e-05\\
9.8	6.6	3.13663075872661e-05\\
9.8	6.8	2.37317272657744e-05\\
9.8	7	1.2570830377534e-05\\
9.8	7.2	3.54270947666713e-06\\
9.8	7.4	1.37514321485455e-07\\
9.8	7.6	5.82938481019646e-06\\
9.8	7.8	1.96430659069602e-05\\
9.8	8	3.48554351765618e-05\\
9.8	8.2	4.19721103079862e-05\\
9.8	8.4	2.83273318726351e-05\\
9.8	8.6	2.32242490101342e-05\\
9.8	8.8	0.000115096642747226\\
9.8	9	0.000165569900303586\\
9.8	9.2	9.71764396751063e-06\\
9.8	9.4	0.000212290250938496\\
9.8	9.6	0.000311603273736361\\
9.8	9.8	0.000339906181351712\\
9.8	10	0.00024640352710803\\
10	0	0.00027943314640777\\
10	0.2	0.000119682102857288\\
10	0.4	1.72062654802962e-05\\
10	0.6	1.86567790114722e-05\\
10	0.8	1.50186831171517e-06\\
10	1	5.46666493621562e-05\\
10	1.2	0.000124641579319462\\
10	1.4	0.000157323954632305\\
10	1.6	9.01536085019528e-05\\
10	1.8	6.7922339702875e-05\\
10	2	0.000149867045492691\\
10	2.2	9.84766784426494e-05\\
10	2.4	0.000177967227063536\\
10	2.6	2.97179435305162e-05\\
10	2.8	0.000419276163548976\\
10	3	0.000349284515377746\\
10	3.2	1.17921917168751e-05\\
10	3.4	7.94258348291166e-05\\
10	3.6	9.28517559817266e-06\\
10	3.8	2.48316406308291e-05\\
10	4	3.44751952985334e-07\\
10	4.2	3.56311487166305e-05\\
10	4.4	4.53560052555702e-05\\
10	4.6	1.6481617996722e-05\\
10	4.8	4.40105786980727e-05\\
10	5	0.000107949105388805\\
10	5.2	0.000128423402855016\\
10	5.4	0.000106999211222258\\
10	5.6	4.47299256931544e-05\\
10	5.8	0.000259759804125403\\
10	6	0.000364468589624911\\
10	6.2	0.000165544903516723\\
10	6.4	3.87631598235405e-05\\
10	6.6	1.59535508661435e-05\\
10	6.8	3.27664339312417e-05\\
10	7	3.20259268400402e-05\\
10	7.2	2.19891144050965e-05\\
10	7.4	1.00988470623786e-05\\
10	7.6	5.38599909982729e-06\\
10	7.8	1.30873567905088e-05\\
10	8	3.0654603512259e-05\\
10	8.2	4.86883083994361e-05\\
10	8.4	5.09940653758978e-05\\
10	8.6	1.17552650944486e-05\\
10	8.8	9.63141438845572e-05\\
10	9	0.000227455540213528\\
10	9.2	0.000127369084252926\\
10	9.4	0.000184137590050426\\
10	9.6	0.000359075480638738\\
10	9.8	0.000401727714424927\\
10	10	0.00027943314640777\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex2/inf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.817\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.480417857567404,
point meta max=1.05882552005586,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.849620206094019\\
0	0.2	0.805440225993064\\
0	0.4	0.767014379480933\\
0	0.6	0.732448475822967\\
0	0.8	0.701083105139381\\
0	1	0.672786872219152\\
0	1.2	0.64773831245608\\
0	1.4	0.626288554237273\\
0	1.6	0.608689123132583\\
0	1.8	0.59459196539148\\
0	2	0.582227627902973\\
0	2.2	0.567190252041837\\
0	2.4	0.536253070774687\\
0	2.6	0.491981013176311\\
0	2.8	0.562818706200656\\
0	3	0.576622862508199\\
0	3.2	0.588133788323701\\
0	3.4	0.600529243629465\\
0	3.6	0.616022916378642\\
0	3.8	0.635433465422712\\
0	4	0.658710835567273\\
0	4.2	0.685478426882042\\
0	4.4	0.715421478897302\\
0	4.6	0.748485795368049\\
0	4.8	0.785014789802741\\
0	5	0.826147121943483\\
0	5.2	0.874883660537953\\
0	5.4	0.935779607892463\\
0	5.6	1.00189516151197\\
0	5.8	1.03707220472036\\
0	6	1.03468552710656\\
0	6.2	1.02897013754522\\
0	6.4	1.02638773741412\\
0	6.6	1.02597917758671\\
0	6.8	1.02741476453388\\
0	7	1.03026209144193\\
0	7.2	1.0335655610715\\
0	7.4	1.03594325869696\\
0	7.6	1.03623624981635\\
0	7.8	1.03425255260507\\
0	8	1.03093159164324\\
0	8.2	1.02774727237572\\
0	8.4	1.02589004148627\\
0	8.6	1.02588469333429\\
0	8.8	1.02779448834511\\
0	9	1.03162899416707\\
0	9.2	1.03558412910131\\
0	9.4	1.02132472111245\\
0	9.6	0.968271028195563\\
0	9.8	0.903607111750387\\
0	10	0.849620206094019\\
0.2	0	0.857675558115001\\
0.2	0.2	0.812057810085547\\
0.2	0.4	0.7728910116488\\
0.2	0.6	0.737846352151776\\
0.2	0.8	0.706094337093678\\
0.2	1	0.677404778416871\\
0.2	1.2	0.65187861383829\\
0.2	1.4	0.629835247384687\\
0.2	1.6	0.61161912357132\\
0.2	1.8	0.597251397763737\\
0.2	2	0.585909807216859\\
0.2	2.2	0.575141286524568\\
0.2	2.4	0.559986551648563\\
0.2	2.6	0.515963989806615\\
0.2	2.8	0.537084412903591\\
0.2	3	0.568821469645978\\
0.2	3.2	0.583946827201877\\
0.2	3.4	0.597243068843991\\
0.2	3.6	0.612460566713199\\
0.2	3.8	0.631223341559013\\
0.2	4	0.653869991574574\\
0.2	4.2	0.680125780635474\\
0.2	4.4	0.70963402669665\\
0.2	4.6	0.742246474002984\\
0.2	4.8	0.778178458608692\\
0.2	5	0.818314663735843\\
0.2	5.2	0.865043312532798\\
0.2	5.4	0.922311082497547\\
0.2	5.6	0.986218354996453\\
0.2	5.8	1.02810773458238\\
0.2	6	1.03443227664622\\
0.2	6.2	1.03040631671203\\
0.2	6.4	1.02712073686761\\
0.2	6.6	1.02555982617947\\
0.2	6.8	1.02588417439404\\
0.2	7	1.02804568353425\\
0.2	7.2	1.03140241831458\\
0.2	7.4	1.03463813692267\\
0.2	7.6	1.03628973195664\\
0.2	7.8	1.03559825248414\\
0.2	8	1.03297248904748\\
0.2	8.2	1.029660566861\\
0.2	8.4	1.02698041606438\\
0.2	8.6	1.02578850981826\\
0.2	8.8	1.0265346603642\\
0.2	9	1.02981930205112\\
0.2	9.2	1.03703393778556\\
0.2	9.4	1.0323373054499\\
0.2	9.6	0.982598851832797\\
0.2	9.8	0.914590601746684\\
0.2	10	0.857675558115001\\
0.4	0	0.862966174726159\\
0.4	0.2	0.816283915143241\\
0.4	0.4	0.776596957202022\\
0.4	0.6	0.741222467988056\\
0.4	0.8	0.709203391270113\\
0.4	1	0.680238065332779\\
0.4	1.2	0.654368047039616\\
0.4	1.4	0.631876540427206\\
0.4	1.6	0.613138398343337\\
0.4	1.8	0.598349115212296\\
0.4	2	0.587164461793276\\
0.4	2.2	0.578230077354931\\
0.4	2.4	0.568447621118989\\
0.4	2.6	0.552011922580886\\
0.4	2.8	0.480417857567404\\
0.4	3	0.554564737734372\\
0.4	3.2	0.576007294342111\\
0.4	3.4	0.591972685686857\\
0.4	3.6	0.607459705817899\\
0.4	3.8	0.625637140197539\\
0.4	4	0.647529837645017\\
0.4	4.2	0.673120458620947\\
0.4	4.4	0.702060052394585\\
0.4	4.6	0.734103636683644\\
0.4	4.8	0.769320710270003\\
0.4	5	0.808331012908593\\
0.4	5.2	0.85291838852692\\
0.4	5.4	0.906350272981818\\
0.4	5.6	0.967280112065591\\
0.4	5.8	1.01456034775575\\
0.4	6	1.03027275423435\\
0.4	6.2	1.02995330380474\\
0.4	6.4	1.02692575913881\\
0.4	6.6	1.02457946890826\\
0.4	6.8	1.02384051695089\\
0.4	7	1.02510929347505\\
0.4	7.2	1.02814955159415\\
0.4	7.4	1.03187768657803\\
0.4	7.6	1.03470325970922\\
0.4	7.8	1.03538923868316\\
0.4	8	1.03376760459791\\
0.4	8.2	1.03071372244412\\
0.4	8.4	1.02751076608094\\
0.4	8.6	1.02524074519722\\
0.4	8.8	1.02468743185742\\
0.4	9	1.02674645858505\\
0.4	9.2	1.03544855767751\\
0.4	9.4	1.03960005722743\\
0.4	9.6	0.993095157076579\\
0.4	9.8	0.922227634129048\\
0.4	10	0.862966174726159\\
0.6	0	0.865123091280993\\
0.6	0.2	0.817927281517199\\
0.6	0.4	0.778011452708782\\
0.6	0.6	0.742486015532764\\
0.6	0.8	0.710328549502706\\
0.6	1	0.6811975462094\\
0.6	1.2	0.655098125848999\\
0.6	1.4	0.63228905410734\\
0.6	1.6	0.613159286633881\\
0.6	1.8	0.597991093214775\\
0.6	2	0.586677934316475\\
0.6	2.2	0.578428290418039\\
0.6	2.4	0.571427077213005\\
0.6	2.6	0.562884934777175\\
0.6	2.8	0.550296632401182\\
0.6	3	0.491989383557516\\
0.6	3.2	0.562989873473353\\
0.6	3.4	0.583695654865857\\
0.6	3.6	0.600829473392864\\
0.6	3.8	0.618782465335627\\
0.6	4	0.639898562156244\\
0.6	4.2	0.664684442594839\\
0.6	4.4	0.692918388287292\\
0.6	4.6	0.724287378051319\\
0.6	4.8	0.758712016977558\\
0.6	5	0.796558458227446\\
0.6	5.2	0.83906665892643\\
0.6	5.4	0.888774229317182\\
0.6	5.6	0.946026255833472\\
0.6	5.8	0.996607824742146\\
0.6	6	1.02140382674626\\
0.6	6.2	1.02665245225631\\
0.6	6.4	1.02523200871419\\
0.6	6.6	1.02276764507592\\
0.6	6.8	1.021242229872\\
0.6	7	1.0215924739092\\
0.6	7.2	1.02404570336762\\
0.6	7.4	1.02788658031357\\
0.6	7.6	1.03158820426932\\
0.6	7.8	1.03358141562416\\
0.6	8	1.03314587553588\\
0.6	8.2	1.03069013243993\\
0.6	8.4	1.02731564840206\\
0.6	8.6	1.02420663167524\\
0.6	8.8	1.02242058395457\\
0.6	9	1.02300658582462\\
0.6	9.2	1.03202971549375\\
0.6	9.4	1.04395540399671\\
0.6	9.6	0.999199300453389\\
0.6	9.8	0.925828205816722\\
0.6	10	0.865123091280993\\
0.8	0	0.863957072817387\\
0.8	0.2	0.816911207154339\\
0.8	0.4	0.777095936403669\\
0.8	0.6	0.74161390820673\\
0.8	0.8	0.709449646266421\\
0.8	1	0.680255057710242\\
0.8	1.2	0.654022430670737\\
0.8	1.4	0.631004014646284\\
0.8	1.6	0.611608156465294\\
0.8	1.8	0.596171985365011\\
0.8	2	0.584707345873477\\
0.8	2.2	0.576705552400538\\
0.8	2.4	0.570887763581956\\
0.8	2.6	0.564531107309266\\
0.8	2.8	0.552206470305262\\
0.8	3	0.514558178265493\\
0.8	3.2	0.522171802864692\\
0.8	3.4	0.570999174616926\\
0.8	3.6	0.591884314645825\\
0.8	3.8	0.610619664215522\\
0.8	4	0.631165422074534\\
0.8	4.2	0.65507309242677\\
0.8	4.4	0.682472107297422\\
0.8	4.6	0.71306612444748\\
0.8	4.8	0.746646601071235\\
0.8	5	0.78335015075726\\
0.8	5.2	0.823959869358493\\
0.8	5.4	0.870304461074648\\
0.8	5.6	0.92353521752737\\
0.8	5.8	0.975143033000278\\
0.8	6	1.00764745861933\\
0.8	6.2	1.0196734198394\\
0.8	6.4	1.02135347673194\\
0.8	6.6	1.01970545668249\\
0.8	6.8	1.01790211884084\\
0.8	7	1.01751721209451\\
0.8	7.2	1.01927507207651\\
0.8	7.4	1.02291609797066\\
0.8	7.6	1.02714979212479\\
0.8	7.8	1.03025343165892\\
0.8	8	1.03104162768672\\
0.8	8.2	1.0294231730003\\
0.8	8.4	1.02620659261736\\
0.8	8.6	1.02256011712532\\
0.8	8.8	1.01973172033954\\
0.8	9	1.01884882968195\\
0.8	9.2	1.02796912342962\\
0.8	9.4	1.0463776100582\\
0.8	9.6	1.00043969718571\\
0.8	9.8	0.92492702774299\\
0.8	10	0.863957072817387\\
1	0	0.859523787583335\\
1	0.2	0.813295342939658\\
1	0.4	0.773902079226782\\
1	0.6	0.738652234206553\\
1	0.8	0.706604915908689\\
1	1	0.677436919013207\\
1	1.2	0.651149625025581\\
1	1.4	0.628008179731654\\
1	1.6	0.60845539292257\\
1	1.8	0.592877620427535\\
1	2	0.581347498313368\\
1	2.2	0.573485797811752\\
1	2.4	0.568422736198961\\
1	2.6	0.564876279535892\\
1	2.8	0.56138833235739\\
1	3	0.559194886664984\\
1	3.2	0.485905552168097\\
1	3.4	0.543323465528145\\
1	3.6	0.579284651845505\\
1	3.8	0.600744298781665\\
1	4	0.621413397180037\\
1	4.2	0.644534795801855\\
1	4.4	0.671010439129254\\
1	4.6	0.700734932732075\\
1	4.8	0.733430541348193\\
1	5	0.769039109913753\\
1	5.2	0.807976959259686\\
1	5.4	0.851452918878976\\
1	5.6	0.900761069359096\\
1	5.8	0.951486135474864\\
1	6	0.989566950062711\\
1	6.2	1.00860875709702\\
1	6.4	1.01467178842434\\
1	6.6	1.01491116824383\\
1	6.8	1.0135251055968\\
1	7	1.01278431083177\\
1	7.2	1.01392665763352\\
1	7.4	1.01718588439336\\
1	7.6	1.02163668577147\\
1	7.8	1.02558311221331\\
1	8	1.02750632712552\\
1	8.2	1.0268406682633\\
1	8.4	1.02403659726521\\
1	8.6	1.02015747464279\\
1	8.8	1.01655677939489\\
1	9	1.01416768287752\\
1	9.2	1.02457534316758\\
1	9.4	1.04743409392196\\
1	9.6	0.996301592563344\\
1	9.8	0.91940088018438\\
1	10	0.859523787583335\\
1.2	0	0.852130887197289\\
1.2	0.2	0.807269415039787\\
1.2	0.4	0.768567016291218\\
1.2	0.6	0.733710422089768\\
1.2	0.8	0.70188347867562\\
1.2	1	0.672814579814423\\
1.2	1.2	0.646532569330047\\
1.2	1.4	0.623334970282587\\
1.2	1.6	0.603719228848615\\
1.2	1.8	0.588126571846021\\
1.2	2	0.576662154824066\\
1.2	2.2	0.568988304789241\\
1.2	2.4	0.564306674355064\\
1.2	2.6	0.561241004492936\\
1.2	2.8	0.557597694611886\\
1.2	3	0.548764756950086\\
1.2	3.2	0.543967102537215\\
1.2	3.4	0.493407167935984\\
1.2	3.6	0.558014947492828\\
1.2	3.8	0.588086511840063\\
1.2	4	0.610455691918052\\
1.2	4.2	0.633242029318132\\
1.2	4.4	0.658818093539115\\
1.2	4.6	0.68760149852131\\
1.2	4.8	0.719374258909249\\
1.2	5	0.753938684270197\\
1.2	5.2	0.791425602230083\\
1.2	5.4	0.832545063169669\\
1.2	5.6	0.878369140498412\\
1.2	5.8	0.926993741724133\\
1.2	6	0.968309211622819\\
1.2	6.2	0.993642091504659\\
1.2	6.4	1.00483987312045\\
1.2	6.6	1.00796819280577\\
1.2	6.8	1.00778542408746\\
1.2	7	1.00721155069117\\
1.2	7.2	1.0079904703833\\
1.2	7.4	1.01084551252892\\
1.2	7.6	1.01528891186217\\
1.2	7.8	1.01980455655817\\
1.2	8	1.02269068077739\\
1.2	8.2	1.02297846505974\\
1.2	8.4	1.02074011925337\\
1.2	8.6	1.01689159522519\\
1.2	8.8	1.01291943077341\\
1.2	9	1.00847096140058\\
1.2	9.2	1.02354136878417\\
1.2	9.4	1.04660624894221\\
1.2	9.6	0.986281792018801\\
1.2	9.8	0.909569300737912\\
1.2	10	0.852130887197289\\
1.4	0	0.842271729526085\\
1.4	0.2	0.799120455461126\\
1.4	0.4	0.761295902057603\\
1.4	0.6	0.72694771768529\\
1.4	0.8	0.695413741382673\\
1.4	1	0.666493456502718\\
1.4	1.2	0.640256429667427\\
1.4	1.4	0.617052704152982\\
1.4	1.6	0.597459189308041\\
1.4	1.8	0.581980538415672\\
1.4	2	0.570732210965463\\
1.4	2.2	0.563365151828666\\
1.4	2.4	0.559178080706767\\
1.4	2.6	0.557213646308603\\
1.4	2.8	0.556298938089515\\
1.4	3	0.556182546587069\\
1.4	3.2	0.554072224413112\\
1.4	3.4	0.506103978399697\\
1.4	3.6	0.516706252624361\\
1.4	3.8	0.569988042386582\\
1.4	4	0.59755528930396\\
1.4	4.2	0.621170402115915\\
1.4	4.4	0.646124168482805\\
1.4	4.6	0.67396492095703\\
1.4	4.8	0.704785183854133\\
1.4	5	0.738346379884762\\
1.4	5.2	0.774570072394361\\
1.4	5.4	0.81378645861148\\
1.4	5.6	0.856720930173317\\
1.4	5.8	0.902747376570774\\
1.4	6	0.945264484810077\\
1.4	6.2	0.975505603988917\\
1.4	6.4	0.991914323318659\\
1.4	6.6	0.998654167765908\\
1.4	6.8	1.00042125731205\\
1.4	7	1.00059959746174\\
1.4	7.2	1.00138921776259\\
1.4	7.4	1.00396737310802\\
1.4	7.6	1.00830185119939\\
1.4	7.8	1.01316292208009\\
1.4	8	1.0168090092867\\
1.4	8.2	1.01796669514817\\
1.4	8.4	1.01633798746658\\
1.4	8.6	1.01266477288193\\
1.4	8.8	1.00909766883921\\
1.4	9	1.00118449071793\\
1.4	9.2	1.02683688003675\\
1.4	9.4	1.04174930300186\\
1.4	9.6	0.970270965598192\\
1.4	9.8	0.896222176811995\\
1.4	10	0.842271729526085\\
1.6	0	0.830508115851267\\
1.6	0.2	0.789187791979844\\
1.6	0.4	0.752335647942818\\
1.6	0.6	0.718554456514159\\
1.6	0.8	0.687349709575692\\
1.6	1	0.658601271703496\\
1.6	1.2	0.632426981264489\\
1.6	1.4	0.609253707454115\\
1.6	1.6	0.589768798271339\\
1.6	1.8	0.574546173054679\\
1.6	2	0.563685335048442\\
1.6	2.2	0.556772705267019\\
1.6	2.4	0.553046240804313\\
1.6	2.6	0.551547680931732\\
1.6	2.8	0.551143432615991\\
1.6	3	0.549735168701267\\
1.6	3.2	0.543861394002555\\
1.6	3.4	0.553303837538912\\
1.6	3.6	0.487762963650334\\
1.6	3.8	0.538634400232897\\
1.6	4	0.581116379217228\\
1.6	4.2	0.60788509001701\\
1.6	4.4	0.633015871236501\\
1.6	4.6	0.660080623770389\\
1.6	4.8	0.68995580200969\\
1.6	5	0.722545507948609\\
1.6	5.2	0.757651990137144\\
1.6	5.4	0.795328751447886\\
1.6	5.6	0.835964516036985\\
1.6	5.8	0.879430106907802\\
1.6	6	0.921719587321126\\
1.6	6.2	0.955262528615752\\
1.6	6.4	0.976356045172953\\
1.6	6.6	0.987021144218999\\
1.6	6.8	0.991317262529146\\
1.6	7	0.992803237304951\\
1.6	7.2	0.994030739307027\\
1.6	7.4	0.99656878996327\\
1.6	7.6	1.00081551726743\\
1.6	7.8	1.00588172259005\\
1.6	8	1.01010133389011\\
1.6	8.2	1.01200449058248\\
1.6	8.4	1.01094088873597\\
1.6	8.6	1.00727278012986\\
1.6	8.8	1.00544830940414\\
1.6	9	0.993228698840789\\
1.6	9.2	1.03518920060804\\
1.6	9.4	1.02951738682711\\
1.6	9.6	0.94910697983181\\
1.6	9.8	0.880482060961663\\
1.6	10	0.830508115851267\\
1.8	0	0.817361914625508\\
1.8	0.2	0.777821047868817\\
1.8	0.4	0.741945655624958\\
1.8	0.6	0.70873284621376\\
1.8	0.8	0.677857976320571\\
1.8	1	0.649276917658346\\
1.8	1.2	0.62316000477238\\
1.8	1.4	0.600046539088827\\
1.8	1.6	0.580772611562902\\
1.8	1.8	0.565976562554846\\
1.8	2	0.555699493723514\\
1.8	2.2	0.549421369819219\\
1.8	2.4	0.546318189880301\\
1.8	2.6	0.545436589454722\\
1.8	2.8	0.545735204923693\\
1.8	3	0.546472588681354\\
1.8	3.2	0.548900404204732\\
1.8	3.4	0.547342785539684\\
1.8	3.6	0.521402724585112\\
1.8	3.8	0.499288052309553\\
1.8	4	0.55684387794275\\
1.8	4.2	0.592387614368972\\
1.8	4.4	0.619291871872725\\
1.8	4.6	0.646102266906575\\
1.8	4.8	0.675142036870204\\
1.8	5	0.706801310454547\\
1.8	5.2	0.740900363273664\\
1.8	5.4	0.777311363947966\\
1.8	5.6	0.81614816615443\\
1.8	5.8	0.857375629628136\\
1.8	6	0.898645078243585\\
1.8	6.2	0.934033981694119\\
1.8	6.4	0.95890945701544\\
1.8	6.6	0.973396585489758\\
1.8	6.8	0.98054876995637\\
1.8	7	0.983786104284692\\
1.8	7.2	0.985861362772963\\
1.8	7.4	0.988650545967056\\
1.8	7.6	0.992927208198687\\
1.8	7.8	0.998149972746125\\
1.8	8	1.00280630798648\\
1.8	8.2	1.00534940925378\\
1.8	8.4	1.00489196525401\\
1.8	8.6	1.00060834797586\\
1.8	8.8	1.00062848504284\\
1.8	9	0.989561088354449\\
1.8	9.2	1.04471460117947\\
1.8	9.4	1.0074606437815\\
1.8	9.6	0.924777786565812\\
1.8	9.8	0.863488135941952\\
1.8	10	0.817361914625508\\
2	0	0.80326713860798\\
2	0.2	0.765346331934975\\
2	0.4	0.730372512041153\\
2	0.6	0.697682373882357\\
2	0.8	0.667107478200269\\
2	1	0.638660273371818\\
2	1.2	0.612572520883945\\
2	1.4	0.589553749190045\\
2	1.6	0.570631605974128\\
2	1.8	0.556479936276135\\
2	2	0.547013943486503\\
2	2.2	0.541550832333733\\
2	2.4	0.539169752815799\\
2	2.6	0.538955690342658\\
2	2.8	0.540095722644546\\
2	3	0.541813691910351\\
2	3.2	0.542190153715832\\
2	3.4	0.537482099837409\\
2	3.6	0.551519310970005\\
2	3.8	0.491797805993215\\
2	4	0.522308395319684\\
2	4.2	0.572503737744332\\
2	4.4	0.604364286595593\\
2	4.6	0.631989309196503\\
2	4.8	0.660527011083214\\
2	5	0.691349165292172\\
2	5.2	0.724532115513708\\
2	5.4	0.759878194741515\\
2	5.6	0.797301447180786\\
2	5.8	0.836698264514152\\
2	6	0.87665134837879\\
2	6.2	0.912787174309623\\
2	6.4	0.940426725318784\\
2	6.6	0.958312036391837\\
2	6.8	0.968376372477803\\
2	7	0.973645032457818\\
2	7.2	0.976903889068907\\
2	7.4	0.980235810964467\\
2	7.6	0.984717468938783\\
2	7.8	0.990127175138566\\
2	8	0.99514145778341\\
2	8.2	0.998244056574088\\
2	8.4	0.998771611019809\\
2	8.6	0.994089883014663\\
2	8.8	0.98992769059039\\
2	9	0.998649092730178\\
2	9.2	1.04515214584709\\
2	9.4	0.976646029611088\\
2	9.6	0.899807452758557\\
2	9.8	0.846075019262931\\
2	10	0.80326713860798\\
2.2	0	0.788572268881587\\
2.2	0.2	0.752040685941798\\
2.2	0.4	0.717835688638205\\
2.2	0.6	0.685592589985521\\
2.2	0.8	0.655261928715967\\
2.2	1	0.626882506182599\\
2.2	1.2	0.600777604548618\\
2.2	1.4	0.577919331168854\\
2.2	1.6	0.559559874125743\\
2.2	1.8	0.546334862617602\\
2.2	2	0.537937327567956\\
2.2	2.2	0.533470146675553\\
2.2	2.4	0.531896847719563\\
2.2	2.6	0.532270123120686\\
2.2	2.8	0.533751537778158\\
2.2	3	0.535487468225052\\
2.2	3.2	0.536774343615644\\
2.2	3.4	0.540357676020619\\
2.2	3.6	0.54275524751055\\
2.2	3.8	0.523945057467444\\
2.2	4	0.49280656113245\\
2.2	4.2	0.54546664387824\\
2.2	4.4	0.58715397006742\\
2.2	4.6	0.617445770577802\\
2.2	4.8	0.646167419649439\\
2.2	5	0.676373457180722\\
2.2	5.2	0.708744919359847\\
2.2	5.4	0.743178119981723\\
2.2	5.6	0.779472130912809\\
2.2	5.8	0.817417003597944\\
2.2	6	0.856060613859579\\
2.2	6.2	0.89223836401203\\
2.2	6.4	0.921711649633271\\
2.2	6.6	0.942395759545631\\
2.2	6.8	0.955199041571929\\
2.2	7	0.962601816415392\\
2.2	7.2	0.967272389890852\\
2.2	7.4	0.971397323734929\\
2.2	7.6	0.976276957509538\\
2.2	7.8	0.981955444396207\\
2.2	8	0.987263641984967\\
2.2	8.2	0.990582129483604\\
2.2	8.4	0.991989379894241\\
2.2	8.6	0.991665535940033\\
2.2	8.8	0.973699483095236\\
2.2	9	1.02255837707863\\
2.2	9.2	1.02650980781048\\
2.2	9.4	0.941967157750173\\
2.2	9.6	0.876108572766861\\
2.2	9.8	0.828686082087469\\
2.2	10	0.788572268881587\\
2.4	0	0.773543721388633\\
2.4	0.2	0.738121130185457\\
2.4	0.4	0.704527317379291\\
2.4	0.6	0.672641682528545\\
2.4	0.8	0.642472737350468\\
2.4	1	0.614056752447761\\
2.4	1.2	0.587887750052671\\
2.4	1.4	0.565331764090067\\
2.4	1.6	0.547853624618817\\
2.4	1.8	0.535908480087469\\
2.4	2	0.528848571445468\\
2.4	2.2	0.525528816638844\\
2.4	2.4	0.52482065589487\\
2.4	2.6	0.525800102756067\\
2.4	2.8	0.527739564955151\\
2.4	3	0.530104018955375\\
2.4	3.2	0.532865126093978\\
2.4	3.4	0.535689143065358\\
2.4	3.6	0.531407662064512\\
2.4	3.8	0.545394686765738\\
2.4	4	0.492546538119683\\
2.4	4.2	0.51443273206748\\
2.4	4.4	0.566068155002195\\
2.4	4.6	0.601954828090163\\
2.4	4.8	0.631960770183292\\
2.4	5	0.661978872296247\\
2.4	5.2	0.693704163159346\\
2.4	5.4	0.727357217303359\\
2.4	5.6	0.762732187356377\\
2.4	5.8	0.799533666635886\\
2.4	6	0.837016592269517\\
2.4	6.2	0.872856588536031\\
2.4	6.4	0.903426397536655\\
2.4	6.6	0.926271090913394\\
2.4	6.8	0.941487162178577\\
2.4	7	0.950970665975091\\
2.4	7.2	0.957164899601686\\
2.4	7.4	0.962267894060928\\
2.4	7.6	0.967726009186914\\
2.4	7.8	0.973789220190594\\
2.4	8	0.979435550583615\\
2.4	8.2	0.982699927226989\\
2.4	8.4	0.982194130490759\\
2.4	8.6	0.98934366861189\\
2.4	8.8	0.970095118862139\\
2.4	9	1.04274214100701\\
2.4	9.2	0.989906232727846\\
2.4	9.4	0.909079391654612\\
2.4	9.6	0.854328961466806\\
2.4	9.8	0.811531046900986\\
2.4	10	0.773543721388633\\
2.6	0	0.758360313497826\\
2.6	0.2	0.72375499634443\\
2.6	0.4	0.69062157100659\\
2.6	0.6	0.658996112754131\\
2.6	0.8	0.628869757973895\\
2.6	1	0.600272567951105\\
2.6	1.2	0.574036230514521\\
2.6	1.4	0.552067349501906\\
2.6	1.6	0.535926379639712\\
2.6	1.8	0.525665800204307\\
2.6	2	0.520184274499586\\
2.6	2.2	0.518096264966547\\
2.6	2.4	0.518232606639279\\
2.6	2.6	0.519739789071827\\
2.6	2.8	0.522022725381805\\
2.6	3	0.524698104300575\\
2.6	3.2	0.527441298705534\\
2.6	3.4	0.528990747883307\\
2.6	3.6	0.530851470236395\\
2.6	3.8	0.540590390297257\\
2.6	4	0.515903996758814\\
2.6	4.2	0.491913340091352\\
2.6	4.4	0.540872498122116\\
2.6	4.6	0.584822569584938\\
2.6	4.8	0.617694846806995\\
2.6	5	0.648176388576818\\
2.6	5.2	0.679527733699242\\
2.6	5.4	0.712547680438004\\
2.6	5.6	0.747169325356777\\
2.6	5.8	0.783065880473059\\
2.6	6	0.819577415434067\\
2.6	6.2	0.854921482229177\\
2.6	6.4	0.88606436066816\\
2.6	6.6	0.910487245825792\\
2.6	6.8	0.927718272608419\\
2.6	7	0.939115010138839\\
2.6	7.2	0.946841199710143\\
2.6	7.4	0.953036467989031\\
2.6	7.6	0.959229324178416\\
2.6	7.8	0.965857378466678\\
2.6	8	0.972284759689336\\
2.6	8.2	0.977134774600937\\
2.6	8.4	0.974285444957113\\
2.6	8.6	0.970212534373458\\
2.6	8.8	0.999097585125838\\
2.6	9	1.03200350709946\\
2.6	9.2	0.947200947242016\\
2.6	9.4	0.880851963120785\\
2.6	9.6	0.834259175246022\\
2.6	9.8	0.794743547337289\\
2.6	10	0.758360313497826\\
2.8	0	0.74312849255479\\
2.8	0.2	0.709085310691592\\
2.8	0.4	0.676284337020971\\
2.8	0.6	0.644806730926901\\
2.8	0.8	0.614549660641091\\
2.8	1	0.585604275373618\\
2.8	1.2	0.559428133789294\\
2.8	1.4	0.538549015595139\\
2.8	1.6	0.524331559378203\\
2.8	1.8	0.516150973768679\\
2.8	2	0.51239776110477\\
2.8	2.2	0.5115191530027\\
2.8	2.4	0.512389780826258\\
2.8	2.6	0.51427571024427\\
2.8	2.8	0.516708735226206\\
2.8	3	0.519379085497951\\
2.8	3.2	0.52197414764006\\
2.8	3.4	0.524351639808763\\
2.8	3.6	0.529076375476375\\
2.8	3.8	0.52913834781712\\
2.8	4	0.534373299059598\\
2.8	4.2	0.488614963956036\\
2.8	4.4	0.515359060340664\\
2.8	4.6	0.565605244038654\\
2.8	4.8	0.603136141413327\\
2.8	5	0.634919653963844\\
2.8	5.2	0.666281284236606\\
2.8	5.4	0.698857614163441\\
2.8	5.6	0.732874831369037\\
2.8	5.8	0.768051960356556\\
2.8	6	0.803772944599713\\
2.8	6.2	0.838591460566961\\
2.8	6.4	0.869967741628722\\
2.8	6.6	0.895488464118398\\
2.8	6.8	0.914330307860275\\
2.8	7	0.927406514461333\\
2.8	7.2	0.93659485220154\\
2.8	7.4	0.94393430610194\\
2.8	7.6	0.950975562711343\\
2.8	7.8	0.958165472112903\\
2.8	8	0.964655910076821\\
2.8	8.2	0.970857522601787\\
2.8	8.4	0.979326563752084\\
2.8	8.6	0.952567213903591\\
2.8	8.8	1.03680869875481\\
2.8	9	0.990624063754213\\
2.8	9.2	0.909591483045876\\
2.8	9.4	0.85696161326029\\
2.8	9.6	0.815584230298074\\
2.8	9.8	0.778399378258119\\
2.8	10	0.74312849255479\\
3	0	0.72792521391974\\
3	0.2	0.694254433769214\\
3	0.4	0.661676733700765\\
3	0.6	0.630199137260106\\
3	0.8	0.599567821069406\\
3	1	0.570151349082347\\
3	1.2	0.544423680642959\\
3	1.4	0.525395015997948\\
3	1.6	0.513741195339709\\
3	1.8	0.507922676119338\\
3	2	0.505887280603255\\
3	2.2	0.506060005703102\\
3	2.4	0.507462845447598\\
3	2.6	0.509532746168352\\
3	2.8	0.511950449321873\\
3	3	0.514531638339458\\
3	3.2	0.517172336277005\\
3	3.4	0.520181783944425\\
3	3.6	0.524006400564302\\
3	3.8	0.523479058965234\\
3	4	0.53711158749712\\
3	4.2	0.500451486599132\\
3	4.4	0.495982273912189\\
3	4.6	0.545064967397247\\
3	4.8	0.588155368834701\\
3	5	0.622177214398247\\
3	5.2	0.654000422907441\\
3	5.4	0.686368534258397\\
3	5.6	0.719933539402172\\
3	5.8	0.754543914258867\\
3	6	0.789630999045921\\
3	6.2	0.823957970384807\\
3	6.4	0.855363855995364\\
3	6.6	0.88161283696428\\
3	6.8	0.901696551181001\\
3	7	0.916194331447154\\
3	7.2	0.926726659838932\\
3	7.4	0.93521229677839\\
3	7.6	0.943155283602401\\
3	7.8	0.950926788896652\\
3	8	0.957202631377079\\
3	8.2	0.957943663323365\\
3	8.4	0.966801371767213\\
3	8.6	0.984380109447822\\
3	8.8	1.02971719861227\\
3	9	0.942653085776382\\
3	9.2	0.880097317793388\\
3	9.4	0.836109369048455\\
3	9.6	0.798126945282148\\
3	9.8	0.762500169736241\\
3	10	0.72792521391974\\
3.2	0	0.712839940807197\\
3.2	0.2	0.679415840427559\\
3.2	0.4	0.646950087950794\\
3.2	0.6	0.615260037479312\\
3.2	0.8	0.583950411502684\\
3.2	1	0.554127510119106\\
3.2	1.2	0.529628082797103\\
3.2	1.4	0.513408791103116\\
3.2	1.6	0.504851767889473\\
3.2	1.8	0.501442926252184\\
3.2	2	0.5009073704122\\
3.2	2.2	0.501838136638883\\
3.2	2.4	0.503498277799224\\
3.2	2.6	0.50552823141337\\
3.2	2.8	0.507765540186529\\
3.2	3	0.51015719345932\\
3.2	3.2	0.512745462393457\\
3.2	3.4	0.515775375658998\\
3.2	3.6	0.51882460378448\\
3.2	3.8	0.52133447337392\\
3.2	4	0.530948648050642\\
3.2	4.2	0.514273208546943\\
3.2	4.4	0.486789780845886\\
3.2	4.6	0.525429608255348\\
3.2	4.8	0.572962673257512\\
3.2	5	0.609997450869102\\
3.2	5.2	0.642733167148062\\
3.2	5.4	0.675146564261044\\
3.2	5.6	0.708419830646948\\
3.2	5.8	0.742598718175334\\
3.2	6	0.777184641661836\\
3.2	6.2	0.811079632483249\\
3.2	6.4	0.842401638664366\\
3.2	6.6	0.869107410792922\\
3.2	6.8	0.890118798957337\\
3.2	7	0.905787195746846\\
3.2	7.2	0.917525736075514\\
3.2	7.4	0.927145756353273\\
3.2	7.6	0.936213629353536\\
3.2	7.8	0.945700553954227\\
3.2	8	0.956012152707033\\
3.2	8.2	0.96352313724834\\
3.2	8.4	0.939907494958281\\
3.2	8.6	1.03517922418834\\
3.2	8.8	0.981512329184009\\
3.2	9	0.904603758813668\\
3.2	9.2	0.856465605284759\\
3.2	9.4	0.817493275309457\\
3.2	9.6	0.781727583241419\\
3.2	9.8	0.747015653048002\\
3.2	10	0.712839940807197\\
3.4	0	0.697995720071898\\
3.4	0.2	0.664732278459076\\
3.4	0.4	0.632234982336548\\
3.4	0.6	0.600027965731602\\
3.4	0.8	0.567752364864984\\
3.4	1	0.537987910639432\\
3.4	1.2	0.515922043072273\\
3.4	1.4	0.503461275125537\\
3.4	1.6	0.498219909233246\\
3.4	1.8	0.496950449075497\\
3.4	2	0.497496166090578\\
3.4	2.2	0.498796256882513\\
3.4	2.4	0.500408970882952\\
3.4	2.6	0.502181363701298\\
3.4	2.8	0.504094463793063\\
3.4	3	0.506200451213195\\
3.4	3.2	0.508610479940297\\
3.4	3.4	0.511483419289894\\
3.4	3.6	0.514528735209039\\
3.4	3.8	0.518884859473853\\
3.4	4	0.523925446334281\\
3.4	4.2	0.522098563570146\\
3.4	4.4	0.486440387805824\\
3.4	4.6	0.509231271598963\\
3.4	4.8	0.55826693651773\\
3.4	5	0.598560081023574\\
3.4	5.2	0.632575245725589\\
3.4	5.4	0.665262562240721\\
3.4	5.6	0.698400998150067\\
3.4	5.8	0.732272769239988\\
3.4	6	0.766471193980158\\
3.4	6.2	0.799999945304323\\
3.4	6.4	0.831179849893578\\
3.4	6.6	0.858148302084038\\
3.4	6.8	0.879832066182437\\
3.4	7	0.896446950335521\\
3.4	7.2	0.909260582008113\\
3.4	7.4	0.92000029172145\\
3.4	7.6	0.930016437159088\\
3.4	7.8	0.938787744353387\\
3.4	8	0.944746292452803\\
3.4	8.2	0.960667406421541\\
3.4	8.4	0.981035786308011\\
3.4	8.6	1.02118328383331\\
3.4	8.8	0.932270849809971\\
3.4	9	0.876917337464284\\
3.4	9.2	0.836520740246848\\
3.4	9.4	0.80068744182639\\
3.4	9.6	0.766206003083488\\
3.4	9.8	0.731946733861096\\
3.4	10	0.697995720071898\\
3.6	0	0.683548344013023\\
3.6	0.2	0.650365592255641\\
3.6	0.4	0.617628659673484\\
3.6	0.6	0.584507365733096\\
3.6	0.8	0.551176105112757\\
3.6	1	0.522528791875108\\
3.6	1.2	0.504353667673665\\
3.6	1.4	0.496265266120651\\
3.6	1.6	0.494084033477728\\
3.6	1.8	0.494376449133445\\
3.6	2	0.495456505553524\\
3.6	2.2	0.4967133087613\\
3.6	2.4	0.49799960135623\\
3.6	2.6	0.499343678439556\\
3.6	2.8	0.500841899113216\\
3.6	3	0.502621285092236\\
3.6	3.2	0.504829093552609\\
3.6	3.4	0.507603874989453\\
3.6	3.6	0.51089227464175\\
3.6	3.8	0.515702790870456\\
3.6	4	0.518961484274851\\
3.6	4.2	0.52363724212259\\
3.6	4.4	0.49025834948601\\
3.6	4.6	0.497836102341016\\
3.6	4.8	0.545094481561898\\
3.6	5	0.58820001897352\\
3.6	5.2	0.623681908495569\\
3.6	5.4	0.656807409439257\\
3.6	5.6	0.689944332019587\\
3.6	5.8	0.723620370246502\\
3.6	6	0.757529367111779\\
3.6	6.2	0.790754774764548\\
3.6	6.4	0.82176558954199\\
3.6	6.6	0.848859121234739\\
3.6	6.8	0.871014461002911\\
3.6	7	0.888389169033584\\
3.6	7.2	0.90216663675246\\
3.6	7.4	0.913986102697922\\
3.6	7.6	0.92522207460163\\
3.6	7.8	0.93733741200432\\
3.6	8	0.946958331484908\\
3.6	8.2	0.929372725481154\\
3.6	8.4	1.03764365280946\\
3.6	8.6	0.965666907360545\\
3.6	8.8	0.897963403927528\\
3.6	9	0.855297005554023\\
3.6	9.2	0.819294611933949\\
3.6	9.4	0.785323873303314\\
3.6	9.6	0.751433796968385\\
3.6	9.8	0.717359195414083\\
3.6	10	0.683548344013023\\
3.8	0	0.669672583143702\\
3.8	0.2	0.636463806574677\\
3.8	0.4	0.603190442801896\\
3.8	0.6	0.568730195487977\\
3.8	0.8	0.534716355107364\\
3.8	1	0.508851494571248\\
3.8	1.2	0.495869102556765\\
3.8	1.4	0.492125132536489\\
3.8	1.6	0.492264723819658\\
3.8	1.8	0.49335481757762\\
3.8	2	0.494409610303919\\
3.8	2.2	0.495266776955492\\
3.8	2.4	0.496024717373338\\
3.8	2.6	0.496848166579637\\
3.8	2.8	0.497912273887187\\
3.8	3	0.499387813106895\\
3.8	3.2	0.501437196899513\\
3.8	3.4	0.504196404904164\\
3.8	3.6	0.507707785958573\\
3.8	3.8	0.512483423747924\\
3.8	4	0.515668515474328\\
3.8	4.2	0.521533822566037\\
3.8	4.4	0.494096725347483\\
3.8	4.6	0.490995015469975\\
3.8	4.8	0.534375766763477\\
3.8	5	0.579362902567969\\
3.8	5.2	0.616256456760969\\
3.8	5.4	0.649893040668101\\
3.8	5.6	0.683121462702707\\
3.8	5.8	0.716694097348234\\
3.8	6	0.750396856703143\\
3.8	6.2	0.7833745605866\\
3.8	6.4	0.814204931145345\\
3.8	6.6	0.84132502362456\\
3.8	6.8	0.863798242764053\\
3.8	7	0.881790037705411\\
3.8	7.2	0.89646937863687\\
3.8	7.4	0.90953328553771\\
3.8	7.6	0.922521223216629\\
3.8	7.8	0.934495387621104\\
3.8	8	0.953019644258879\\
3.8	8.2	0.990701848704484\\
3.8	8.4	1.00518922125081\\
3.8	8.6	0.920731849241525\\
3.8	8.8	0.873951910610036\\
3.8	9	0.837519942559939\\
3.8	9.2	0.804191234063733\\
3.8	9.4	0.771104600069797\\
3.8	9.6	0.737387180548597\\
3.8	9.8	0.703382121240199\\
3.8	10	0.669672583143702\\
4	0	0.65654490051732\\
4	0.2	0.623152839442929\\
4	0.4	0.588959125223221\\
4	0.6	0.552866965855408\\
4	0.8	0.519230057630963\\
4	1	0.498122021614057\\
4	1.2	0.49097664593622\\
4	1.4	0.490799723022162\\
4	1.6	0.492212895107211\\
4	1.8	0.493334030192429\\
4	2	0.493905799099814\\
4	2.2	0.494125632049412\\
4	2.4	0.494262517401562\\
4	2.6	0.49456509572756\\
4	2.8	0.49524856555067\\
4	3	0.496497366064462\\
4	3.2	0.49846768296275\\
4	3.4	0.501277545086768\\
4	3.6	0.504960642829038\\
4	3.8	0.50964226747506\\
4	4	0.513140793404426\\
4	4.2	0.51802423733835\\
4	4.4	0.496018136689031\\
4	4.6	0.487489388954819\\
4	4.8	0.526646089058033\\
4	5	0.572497372017764\\
4	5.2	0.61051964577257\\
4	5.4	0.644640092352164\\
4	5.6	0.678006110618453\\
4	5.8	0.711544121532738\\
4	6	0.745108199834362\\
4	6.2	0.777883860419508\\
4	6.4	0.808527928136893\\
4	6.6	0.835601916667996\\
4	6.8	0.85827957315983\\
4	7	0.876795808837388\\
4	7.2	0.892372481021636\\
4	7.4	0.906604530294922\\
4	7.6	0.919916057986232\\
4	7.8	0.931718288175771\\
4	8	0.923002466223266\\
4	8.2	1.03751056953079\\
4	8.4	0.947696792065852\\
4	8.6	0.892661585064242\\
4	8.8	0.855393306944117\\
4	9	0.8226540537855\\
4	9.2	0.790714310189714\\
4	9.4	0.757879437148389\\
4	9.6	0.724145818920686\\
4	9.8	0.69018607128601\\
4	10	0.65654490051732\\
4.2	0	0.644330396521134\\
4.2	0.2	0.610539321649819\\
4.2	0.4	0.575003032060704\\
4.2	0.6	0.537335757473128\\
4.2	0.8	0.505822575293362\\
4.2	1	0.491190088162799\\
4.2	1.2	0.489526230401967\\
4.2	1.4	0.491575670331342\\
4.2	1.6	0.493193567979304\\
4.2	1.8	0.493743768394486\\
4.2	2	0.493550031001972\\
4.2	2.2	0.493041489446818\\
4.2	2.4	0.492579108541246\\
4.2	2.6	0.492444846156286\\
4.2	2.8	0.492858500762393\\
4.2	3	0.49399218988958\\
4.2	3.2	0.49597652472093\\
4.2	3.4	0.498890864029696\\
4.2	3.6	0.502709664367661\\
4.2	3.8	0.507288927609964\\
4.2	4	0.510907507181737\\
4.2	4.2	0.514165806345345\\
4.2	4.4	0.495778793515641\\
4.2	4.6	0.486058296731214\\
4.2	4.8	0.522029679579787\\
4.2	5	0.567946951573655\\
4.2	5.2	0.606668164294611\\
4.2	5.4	0.641158839920224\\
4.2	5.6	0.674666270617049\\
4.2	5.8	0.70821505154178\\
4.2	6	0.74169193247747\\
4.2	6.2	0.774299113151803\\
4.2	6.4	0.804749646047863\\
4.2	6.6	0.831721579740637\\
4.2	6.8	0.854527025339807\\
4.2	7	0.873534481857029\\
4.2	7.2	0.89009294830992\\
4.2	7.4	0.90602627678496\\
4.2	7.6	0.92393176297724\\
4.2	7.8	0.946336113388238\\
4.2	8	1.01264870070441\\
4.2	8.2	0.98274544715743\\
4.2	8.4	0.911845722452611\\
4.2	8.6	0.872976930784249\\
4.2	8.8	0.840618014473966\\
4.2	9	0.80999863995866\\
4.2	9.2	0.778550703974041\\
4.2	9.4	0.745651258477467\\
4.2	9.6	0.711859539382822\\
4.2	9.8	0.677956262853421\\
4.2	10	0.644330396521134\\
4.4	0	0.633178710012575\\
4.4	0.2	0.598729578677432\\
4.4	0.4	0.561490712980209\\
4.4	0.6	0.52281582821114\\
4.4	0.8	0.495542408853909\\
4.4	1	0.488260287590651\\
4.4	1.2	0.490749204382021\\
4.4	1.4	0.493524767168334\\
4.4	1.6	0.494515256066691\\
4.4	1.8	0.494145683712115\\
4.4	2	0.49309680505602\\
4.4	2.2	0.491906905772131\\
4.4	2.4	0.490960909958834\\
4.4	2.6	0.490531858326427\\
4.4	2.8	0.490816076354188\\
4.4	3	0.491953752444177\\
4.4	3.2	0.494034658389045\\
4.4	3.4	0.497082099364125\\
4.4	3.6	0.500985462971832\\
4.4	3.8	0.505385425334193\\
4.4	4	0.508780899854167\\
4.4	4.2	0.510194502720115\\
4.4	4.4	0.493880501726899\\
4.4	4.6	0.485953119656449\\
4.4	4.8	0.520409620689937\\
4.4	5	0.565894232527868\\
4.4	5.2	0.604836570271753\\
4.4	5.4	0.639530772050269\\
4.4	5.6	0.673154659470313\\
4.4	5.8	0.706740849280361\\
4.4	6	0.740166485655037\\
4.4	6.2	0.772624729308532\\
4.4	6.4	0.8028683453045\\
4.4	6.6	0.829694321248593\\
4.4	6.8	0.852591860513603\\
4.4	7	0.872141445008402\\
4.4	7.2	0.889909114085144\\
4.4	7.4	0.907518932541392\\
4.4	7.6	0.921932036064414\\
4.4	7.8	0.925283074829422\\
4.4	8	1.02603588107241\\
4.4	8.2	0.932857768108613\\
4.4	8.4	0.890310063859206\\
4.4	8.6	0.858069343604892\\
4.4	8.8	0.828724218191927\\
4.4	9	0.799051110237597\\
4.4	9.2	0.767595136996044\\
4.4	9.4	0.734530213371052\\
4.4	9.6	0.700707892607194\\
4.4	9.8	0.666871356551846\\
4.4	10	0.633178710012575\\
4.6	0	0.623229703539699\\
4.6	0.2	0.587861989340897\\
4.6	0.4	0.548738946664667\\
4.6	0.6	0.510106975415455\\
4.6	0.8	0.489022838861334\\
4.6	1	0.488808672198242\\
4.6	1.2	0.493549233892221\\
4.6	1.4	0.495808188627185\\
4.6	1.6	0.495701390305996\\
4.6	1.8	0.494316580961207\\
4.6	2	0.492486709091201\\
4.6	2.2	0.490763869014396\\
4.6	2.4	0.489505393896953\\
4.6	2.6	0.488945084743613\\
4.6	2.8	0.489237060147424\\
4.6	3	0.490476661305333\\
4.6	3.2	0.492701356928508\\
4.6	3.4	0.495864148770289\\
4.6	3.6	0.499751425861349\\
4.6	3.8	0.503811517405977\\
4.6	4	0.506611024720374\\
4.6	4.2	0.506007581635101\\
4.6	4.4	0.491047366137566\\
4.6	4.6	0.48703138747985\\
4.6	4.8	0.521603074621768\\
4.6	5	0.566359936314822\\
4.6	5.2	0.605075780103079\\
4.6	5.4	0.639796490621595\\
4.6	5.6	0.673501018714118\\
4.6	5.8	0.70713920228304\\
4.6	6	0.740534824558317\\
4.6	6.2	0.772847585495448\\
4.6	6.4	0.802861958050245\\
4.6	6.6	0.829511744073104\\
4.6	6.8	0.852523097184495\\
4.6	7	0.872789041186935\\
4.6	7.2	0.892146983054958\\
4.6	7.4	0.912327828847411\\
4.6	7.6	0.941061625086144\\
4.6	7.8	1.03946003001142\\
4.6	8	0.959581904592525\\
4.6	8.2	0.907395919433979\\
4.6	8.4	0.875052201684485\\
4.6	8.6	0.846745019027653\\
4.6	8.8	0.81901823357225\\
4.6	9	0.789566851266392\\
4.6	9.2	0.757895257686737\\
4.6	9.4	0.724676745023926\\
4.6	9.6	0.690867905993938\\
4.6	9.8	0.65709232405589\\
4.6	10	0.623229703539699\\
4.8	0	0.6146258795391\\
4.8	0.2	0.578137630685613\\
4.8	0.4	0.537191570439172\\
4.8	0.6	0.499881071849017\\
4.8	0.8	0.486264952810352\\
4.8	1	0.491793960939872\\
4.8	1.2	0.496883317171077\\
4.8	1.4	0.497881612637426\\
4.8	1.6	0.496551520980318\\
4.8	1.8	0.494251045440698\\
4.8	2	0.491822203001091\\
4.8	2.2	0.489765382167944\\
4.8	2.4	0.488376760227184\\
4.8	2.6	0.487833380647024\\
4.8	2.8	0.4882371787673\\
4.8	3	0.489630949173014\\
4.8	3.2	0.491990985477059\\
4.8	3.4	0.495188275667623\\
4.8	3.6	0.498893584733484\\
4.8	3.8	0.502385011695659\\
4.8	4	0.504208530939687\\
4.8	4.2	0.501496109977931\\
4.8	4.4	0.488098426730517\\
4.8	4.6	0.489593266885304\\
4.8	4.8	0.525437954265539\\
4.8	5	0.569230221753005\\
4.8	5.2	0.607352696772165\\
4.8	5.4	0.64195263109003\\
4.8	5.6	0.675707930542291\\
4.8	5.8	0.709406262929285\\
4.8	6	0.742778088072251\\
4.8	6.2	0.774930546100928\\
4.8	6.4	0.804685367513305\\
4.8	6.6	0.831156041690708\\
4.8	6.8	0.854402254543023\\
4.8	7	0.875759931098428\\
4.8	7.2	0.897341752969726\\
4.8	7.4	0.92013125451325\\
4.8	7.6	0.940632742817207\\
4.8	7.8	1.00097380053384\\
4.8	8	0.924456028353374\\
4.8	8.2	0.891583492038465\\
4.8	8.4	0.8640338432327\\
4.8	8.6	0.838154322258298\\
4.8	8.8	0.811093372107841\\
4.8	9	0.781505414157022\\
4.8	9.2	0.7495767801922\\
4.8	9.4	0.716256276609363\\
4.8	9.6	0.68249536023662\\
4.8	9.8	0.648760419966219\\
4.8	10	0.6146258795391\\
5	0	0.607523844946441\\
5	0.2	0.569828517607131\\
5	0.4	0.527326067934716\\
5	0.6	0.49245446559956\\
5	0.8	0.486668883376975\\
5	1	0.496039731575644\\
5	1.2	0.500039826519219\\
5	1.4	0.499541120300302\\
5	1.6	0.497103877120496\\
5	1.8	0.49410275197331\\
5	2	0.49130159696321\\
5	2.2	0.489109690162396\\
5	2.4	0.487745496902984\\
5	2.6	0.487322743239878\\
5	2.8	0.487887484621167\\
5	3	0.489425463177064\\
5	3.2	0.4918450154573\\
5	3.4	0.49492749298221\\
5	3.6	0.49822572296116\\
5	3.8	0.50088216718526\\
5	4	0.501386675971353\\
5	4.2	0.496760776645653\\
5	4.4	0.485968392962586\\
5	4.6	0.494136145391085\\
5	4.8	0.531731358994139\\
5	5	0.574291233746727\\
5	5.2	0.611567348808307\\
5	5.4	0.645956816905224\\
5	5.6	0.679749633234086\\
5	5.8	0.713511740534458\\
5	6	0.746848720147187\\
5	6.2	0.778806941108067\\
5	6.4	0.808273894828414\\
5	6.6	0.834626559455327\\
5	6.8	0.858404363551519\\
5	7	0.88147976511938\\
5	7.2	0.90578362010462\\
5	7.4	0.936655151558266\\
5	7.6	1.05882552005586\\
5	7.8	0.942897359832965\\
5	8	0.907515645814689\\
5	8.2	0.880649281627822\\
5	8.4	0.85630081473744\\
5	8.6	0.831726057598719\\
5	8.8	0.804795602896018\\
5	9	0.774939026312078\\
5	9.2	0.742783572374177\\
5	9.4	0.709412445504061\\
5	9.6	0.675717732601058\\
5	9.8	0.642000206753399\\
5	10	0.607523844946441\\
5.2	0	0.602095916265301\\
5.2	0.2	0.563254087422307\\
5.2	0.4	0.519539969801213\\
5.2	0.6	0.487696307941516\\
5.2	0.8	0.489268378858029\\
5.2	1	0.500587868664655\\
5.2	1.2	0.502716974804489\\
5.2	1.4	0.50084652019058\\
5.2	1.6	0.497544956333991\\
5.2	1.8	0.494098219729696\\
5.2	2	0.491140675586135\\
5.2	2.2	0.488973235779088\\
5.2	2.4	0.487733687180831\\
5.2	2.6	0.487473181455762\\
5.2	2.8	0.488181729074525\\
5.2	3	0.489785707471423\\
5.2	3.2	0.492122182975786\\
5.2	3.4	0.494883294299977\\
5.2	3.6	0.497518572202195\\
5.2	3.8	0.499086355224418\\
5.2	4	0.498077033849334\\
5.2	4.2	0.492256618320883\\
5.2	4.4	0.485686972379665\\
5.2	4.6	0.501105397745899\\
5.2	4.8	0.540228643919767\\
5.2	5	0.581267058367681\\
5.2	5.2	0.617579505644524\\
5.2	5.4	0.651736647475014\\
5.2	5.6	0.685571918511206\\
5.2	5.8	0.719393971055555\\
5.2	6	0.752664612142987\\
5.2	6.2	0.784381038985489\\
5.2	6.4	0.813564057394988\\
5.2	6.6	0.839997238462747\\
5.2	6.8	0.864871678318538\\
5.2	7	0.890466949889584\\
5.2	7.2	0.919433664890357\\
5.2	7.4	0.973739634112714\\
5.2	7.6	0.968210870840088\\
5.2	7.8	0.922614852908691\\
5.2	8	0.89663265658242\\
5.2	8.2	0.873468044557486\\
5.2	8.4	0.85114916058302\\
5.2	8.6	0.827172171132244\\
5.2	8.8	0.800122573126684\\
5.2	9	0.769977842693495\\
5.2	9.2	0.737642475758274\\
5.2	9.4	0.704256211719364\\
5.2	9.6	0.67063374940718\\
5.2	9.8	0.636922114720382\\
5.2	10	0.602095916265301\\
5.4	0	0.59851659958741\\
5.4	0.2	0.5587364381267\\
5.4	0.4	0.514086766199448\\
5.4	0.6	0.48510114989902\\
5.4	0.8	0.493022164355891\\
5.4	1	0.50488211114227\\
5.4	1.2	0.504934669584713\\
5.4	1.4	0.501999019189019\\
5.4	1.6	0.498111726217869\\
5.4	1.8	0.4944559184418\\
5.4	2	0.491509037128533\\
5.4	2.2	0.489463533122841\\
5.4	2.4	0.488382156008903\\
5.4	2.6	0.488257993767524\\
5.4	2.8	0.489027012429077\\
5.4	3	0.490557094295343\\
5.4	3.2	0.492617502442726\\
5.4	3.4	0.494824643649491\\
5.4	3.6	0.496560963687869\\
5.4	3.8	0.496878885944738\\
5.4	4	0.494484327811946\\
5.4	4.2	0.48883614338356\\
5.4	4.4	0.488233407581085\\
5.4	4.6	0.510685102180465\\
5.4	4.8	0.550569488124438\\
5.4	5	0.589863496850139\\
5.4	5.2	0.62523516089866\\
5.4	5.4	0.659197689024541\\
5.4	5.6	0.693091183426583\\
5.4	5.8	0.726955499264031\\
5.4	6	0.760108191922839\\
5.4	6.2	0.791543148279079\\
5.4	6.4	0.820540746483529\\
5.4	6.6	0.847489496323408\\
5.4	6.8	0.874308700370644\\
5.4	7	0.903350897833329\\
5.4	7.2	0.945308836953971\\
5.4	7.4	1.05600213606188\\
5.4	7.6	0.937455029854605\\
5.4	7.8	0.911817746824303\\
5.4	8	0.889768424992152\\
5.4	8.2	0.869261310516287\\
5.4	8.4	0.848148699556035\\
5.4	8.6	0.824393942345892\\
5.4	8.8	0.797135825597465\\
5.4	9	0.766725849571341\\
5.4	9.2	0.734248638373305\\
5.4	9.4	0.700864347717476\\
5.4	9.6	0.667314599597525\\
5.4	9.8	0.63362022305633\\
5.4	10	0.59851659958741\\
5.6	0	0.596935785273393\\
5.6	0.2	0.556554827679988\\
5.6	0.4	0.511097870983778\\
5.6	0.6	0.483975890207705\\
5.6	0.8	0.497015550736566\\
5.6	1	0.508765114373816\\
5.6	1.2	0.506878352521457\\
5.6	1.4	0.503233641658753\\
5.6	1.6	0.499015897331143\\
5.6	1.8	0.49533256118319\\
5.6	2	0.492496494404351\\
5.6	2.2	0.49060187979388\\
5.6	2.4	0.489646242075242\\
5.6	2.6	0.489571121620461\\
5.6	2.8	0.490263310854431\\
5.6	3	0.491538935500586\\
5.6	3.2	0.49311362127517\\
5.6	3.4	0.49455840688337\\
5.6	3.6	0.495249569135835\\
5.6	3.8	0.49436188899956\\
5.6	4	0.491208459969889\\
5.6	4.2	0.487623667661611\\
5.6	4.4	0.494290187278956\\
5.6	4.6	0.522683457869376\\
5.6	4.8	0.562318635326299\\
5.6	5	0.599812081634373\\
5.6	5.2	0.634384144361534\\
5.6	5.4	0.668226898556302\\
5.6	5.6	0.702192292555896\\
5.6	5.8	0.736062057412474\\
5.6	6	0.769037442909573\\
5.6	6.2	0.800208091004223\\
5.6	6.4	0.829309182564847\\
5.6	6.6	0.857533930914964\\
5.6	6.8	0.887357047391488\\
5.6	7	0.923324810134217\\
5.6	7.2	1.01031429024335\\
5.6	7.4	0.939064923871666\\
5.6	7.6	0.925474710354498\\
5.6	7.8	0.905273415430311\\
5.6	8	0.886175528853218\\
5.6	8.2	0.867481209735913\\
5.6	8.4	0.847087050543538\\
5.6	8.6	0.823386740596025\\
5.6	8.8	0.795907252976888\\
5.6	9	0.765261767515815\\
5.6	9.2	0.732663247667503\\
5.6	9.4	0.699281888947695\\
5.6	9.6	0.665803933189135\\
5.6	9.8	0.632163980261264\\
5.6	10	0.596935785273393\\
5.8	0	0.597446504624729\\
5.8	0.2	0.556910406965874\\
5.8	0.4	0.510673539891847\\
5.8	0.6	0.483674052657296\\
5.8	0.8	0.500498010523295\\
5.8	1	0.512365291787974\\
5.8	1.2	0.508757563271591\\
5.8	1.4	0.504752210223842\\
5.8	1.6	0.500401977735224\\
5.8	1.8	0.496803473499573\\
5.8	2	0.494111257529443\\
5.8	2.2	0.492334894374868\\
5.8	2.4	0.491418506246679\\
5.8	2.6	0.491260983410919\\
5.8	2.8	0.491709824780323\\
5.8	3	0.492544939818155\\
5.8	3.2	0.49345572793518\\
5.8	3.4	0.494016614576908\\
5.8	3.6	0.493687975669106\\
5.8	3.8	0.491965819749032\\
5.8	4	0.489229356656953\\
5.8	4.2	0.489708954057004\\
5.8	4.4	0.504008353286104\\
5.8	4.6	0.536563147637588\\
5.8	4.8	0.575050718203595\\
5.8	5	0.610899253710211\\
5.8	5.2	0.644884378547302\\
5.8	5.4	0.678691222623168\\
5.8	5.6	0.712727613992451\\
5.8	5.8	0.746550589548641\\
5.8	6	0.779316858174523\\
5.8	6.2	0.810381185316529\\
5.8	6.4	0.840178548857762\\
5.8	6.6	0.870764425171075\\
5.8	6.8	0.90520857847162\\
5.8	7	0.967366801759893\\
5.8	7.2	1.03114264127886\\
5.8	7.4	0.944340716978071\\
5.8	7.6	0.920021728159182\\
5.8	7.8	0.902077508271543\\
5.8	8	0.885225467100524\\
5.8	8.2	0.867793709004165\\
5.8	8.4	0.84787365816281\\
5.8	8.6	0.824176033962526\\
5.8	8.8	0.796494135719506\\
5.8	9	0.765635083284716\\
5.8	9.2	0.732917093493447\\
5.8	9.4	0.69952553817\\
5.8	9.6	0.666116422465316\\
5.8	9.8	0.63258630694358\\
5.8	10	0.597446504624729\\
6	0	0.600056814882895\\
6	0.2	0.559895429696923\\
6	0.4	0.512981560587559\\
6	0.6	0.483844418641708\\
6	0.8	0.502774775285592\\
6	1	0.515959074219038\\
6	1.2	0.510717438132121\\
6	1.4	0.506699498274686\\
6	1.6	0.502336688655734\\
6	1.8	0.498871270854511\\
6	2	0.496301906151855\\
6	2.2	0.494566533318226\\
6	2.4	0.493570086049763\\
6	2.6	0.493181698656123\\
6	2.8	0.49322652297737\\
6	3	0.493473987764765\\
6	3.2	0.493627898012758\\
6	3.4	0.493332882398599\\
6	3.6	0.492256080146522\\
6	3.8	0.490461417983275\\
6	4	0.489687525096583\\
6	4.2	0.49576453753318\\
6	4.4	0.516925586708031\\
6	4.6	0.551612928948368\\
6	4.8	0.588437516673216\\
6	5	0.622968554390768\\
6	5.2	0.656594925464959\\
6	5.4	0.690434682922256\\
6	5.6	0.72452220755649\\
6	5.8	0.758253314905395\\
6	6	0.790873831387523\\
6	6.2	0.822243563724171\\
6	6.4	0.853697246544513\\
6	6.6	0.887999149298477\\
6	6.8	0.935097147062661\\
6	7	1.03262535674724\\
6	7.2	0.928002953413494\\
6	7.4	0.929922332089463\\
6	7.6	0.916869351573811\\
6	7.8	0.901661943148855\\
6	8	0.88648887013872\\
6	8.2	0.870007850058955\\
6	8.4	0.850468335601479\\
6	8.6	0.826785296700533\\
6	8.8	0.79893193268182\\
6	9	0.767869380696059\\
6	9.2	0.735016178844287\\
6	9.4	0.701587289646828\\
6	9.6	0.668236592816933\\
6	9.8	0.634873286292404\\
6	10	0.600056814882895\\
6.2	0	0.604675229303997\\
6.2	0.2	0.565455836658892\\
6.2	0.4	0.518282169530325\\
6.2	0.6	0.484688177519184\\
6.2	0.8	0.503069757634685\\
6.2	1	0.519826694602404\\
6.2	1.2	0.512825249060555\\
6.2	1.4	0.509175161768316\\
6.2	1.6	0.504817850884133\\
6.2	1.8	0.501490835512381\\
6.2	2	0.498990921794456\\
6.2	2.2	0.497198276077756\\
6.2	2.4	0.495997355793674\\
6.2	2.6	0.495245734866149\\
6.2	2.8	0.494770708780932\\
6.2	3	0.494366051462923\\
6.2	3.2	0.493801277542175\\
6.2	3.4	0.492873054299231\\
6.2	3.6	0.491597576283727\\
6.2	3.8	0.490810243972514\\
6.2	4	0.493512190234833\\
6.2	4.2	0.505775169438494\\
6.2	4.4	0.532113951164604\\
6.2	4.6	0.567176133101259\\
6.2	4.8	0.602283596703076\\
6.2	5	0.635898888672584\\
6.2	5.2	0.669365166990821\\
6.2	5.4	0.703279429478306\\
6.2	5.6	0.737391103380967\\
6.2	5.8	0.771042343530265\\
6.2	6	0.803772790605458\\
6.2	6.2	0.836202217399142\\
6.2	6.4	0.870560743952818\\
6.2	6.6	0.911953833816863\\
6.2	6.8	0.992785713232352\\
6.2	7	1.00476051937775\\
6.2	7.2	0.951806293574077\\
6.2	7.4	0.932109138261789\\
6.2	7.6	0.917150719064819\\
6.2	7.8	0.903491910943135\\
6.2	8	0.889667636111082\\
6.2	8.2	0.873998056091588\\
6.2	8.4	0.854840394828816\\
6.2	8.6	0.831223287472454\\
6.2	8.8	0.803235384050923\\
6.2	9	0.771968129202674\\
6.2	9.2	0.738947702723875\\
6.2	9.4	0.705438782259111\\
6.2	9.6	0.672120343689996\\
6.2	9.8	0.638960996533948\\
6.2	10	0.604675229303997\\
6.4	0	0.611117840342629\\
6.4	0.2	0.573353390379129\\
6.4	0.4	0.526810442971798\\
6.4	0.6	0.487162671788534\\
6.4	0.8	0.500612922380696\\
6.4	1	0.523991153538218\\
6.4	1.2	0.515173702058042\\
6.4	1.4	0.512242275059355\\
6.4	1.6	0.507784876284543\\
6.4	1.8	0.50459996778656\\
6.4	2	0.502107644946485\\
6.4	2.2	0.500164008393588\\
6.4	2.4	0.498658235145763\\
6.4	2.6	0.49745914236063\\
6.4	2.8	0.496426430485344\\
6.4	3	0.495418698992604\\
6.4	3.2	0.494328132078915\\
6.4	3.4	0.493189789301141\\
6.4	3.6	0.492489603306873\\
6.4	3.8	0.493872677176997\\
6.4	4	0.501072335716328\\
6.4	4.2	0.519034998438731\\
6.4	4.4	0.548499847896648\\
6.4	4.6	0.582812952092041\\
6.4	4.8	0.616496869289798\\
6.4	5	0.649575084000929\\
6.4	5.2	0.68302826006609\\
6.4	5.4	0.717036049880199\\
6.4	5.6	0.751171945493446\\
6.4	5.8	0.784888360068239\\
6.4	6	0.818268080339179\\
6.4	6.2	0.852829937776088\\
6.4	6.4	0.892015642137304\\
6.4	6.6	0.952964341925017\\
6.4	6.8	1.03927857733966\\
6.4	7	0.929912502544048\\
6.4	7.2	0.941339476759044\\
6.4	7.4	0.930843105910555\\
6.4	7.6	0.919166882531173\\
6.4	7.8	0.907213911280253\\
6.4	8	0.894546131407654\\
6.4	8.2	0.879658856321737\\
6.4	8.4	0.860949001103037\\
6.4	8.6	0.837480420305769\\
6.4	8.8	0.809402253324798\\
6.4	9	0.7779205459706\\
6.4	9.2	0.744685791772315\\
6.4	9.4	0.711036821716731\\
6.4	9.6	0.677700817032418\\
6.4	9.8	0.644742726601756\\
6.4	10	0.611117840342629\\
6.6	0	0.619140204867861\\
6.6	0.2	0.583162335200323\\
6.6	0.4	0.538520062638292\\
6.6	0.6	0.492917097294611\\
6.6	0.8	0.495301482885248\\
6.6	1	0.527584763243282\\
6.6	1.2	0.51814122756751\\
6.6	1.4	0.515807299770696\\
6.6	1.6	0.511120901277365\\
6.6	1.8	0.508150706691448\\
6.6	2	0.505610603789301\\
6.6	2.2	0.503448230035568\\
6.6	2.4	0.50158524988255\\
6.6	2.6	0.499925173111657\\
6.6	2.8	0.498392504417019\\
6.6	3	0.496951653812089\\
6.6	3.2	0.495671517889295\\
6.6	3.4	0.494894488409509\\
6.6	3.6	0.495616955822662\\
6.6	3.8	0.500100496962627\\
6.6	4	0.512042798705857\\
6.6	4.2	0.534418883440977\\
6.6	4.4	0.565187169335682\\
6.6	4.6	0.598324194992987\\
6.6	4.8	0.631026379512534\\
6.6	5	0.663866911214393\\
6.6	5.2	0.697403989322797\\
6.6	5.4	0.731525271162426\\
6.6	5.6	0.76576789821545\\
6.6	5.8	0.799907308160372\\
6.6	6	0.834779718939421\\
6.6	6.2	0.872881534711655\\
6.6	6.4	0.92293324529136\\
6.6	6.6	1.01308532152451\\
6.6	6.8	0.989277083248737\\
6.6	7	0.958265225102853\\
6.6	7.2	0.942852241773966\\
6.6	7.4	0.933910663847526\\
6.6	7.6	0.923288323993839\\
6.6	7.8	0.912525910775373\\
6.6	8	0.900933176123204\\
6.6	8.2	0.886877306641559\\
6.6	8.4	0.868732590789062\\
6.6	8.6	0.845527558432078\\
6.6	8.8	0.817416764821704\\
6.6	9	0.78570649146794\\
6.6	9.2	0.752196497386385\\
6.6	9.4	0.718329644115423\\
6.6	9.6	0.684898276680225\\
6.6	9.8	0.652085953869792\\
6.6	10	0.619140204867861\\
6.8	0	0.628486039079881\\
6.8	0.2	0.594341348538027\\
6.8	0.4	0.552831995584286\\
6.8	0.6	0.503660153248359\\
6.8	0.8	0.488991412901311\\
6.8	1	0.527898915226783\\
6.8	1.2	0.522717594390674\\
6.8	1.4	0.519314142311997\\
6.8	1.6	0.514741924857415\\
6.8	1.8	0.512137790189201\\
6.8	2	0.509486498848528\\
6.8	2.2	0.507080741747954\\
6.8	2.4	0.504870603434548\\
6.8	2.6	0.5028136946106\\
6.8	2.8	0.500930380338965\\
6.8	3	0.499326086971844\\
6.8	3.2	0.498285132421018\\
6.8	3.4	0.498481161886537\\
6.8	3.6	0.501343609725579\\
6.8	3.8	0.509377221280439\\
6.8	4	0.525554343911805\\
6.8	4.2	0.550770389535396\\
6.8	4.4	0.581623002167498\\
6.8	4.6	0.61366481710348\\
6.8	4.8	0.645809872556682\\
6.8	5	0.6786231569034\\
6.8	5.2	0.712311620582893\\
6.8	5.4	0.74660711632193\\
6.8	5.6	0.781184142023095\\
6.8	5.8	0.816358584680511\\
6.8	6	0.853832204703249\\
6.8	6.2	0.898475927268259\\
6.8	6.4	0.971369246930387\\
6.8	6.6	1.03822572846385\\
6.8	6.8	0.937238402371565\\
6.8	7	0.957823667804795\\
6.8	7.2	0.948829308255074\\
6.8	7.4	0.938362283612187\\
6.8	7.6	0.928721583364982\\
6.8	7.8	0.919158745486081\\
6.8	8	0.908638591548258\\
6.8	8.2	0.89551719664881\\
6.8	8.4	0.878101216231125\\
6.8	8.6	0.855313803601567\\
6.8	8.8	0.827251356372677\\
6.8	9	0.795300050878732\\
6.8	9.2	0.761441536684377\\
6.8	9.4	0.727262305570523\\
6.8	9.6	0.693631387505622\\
6.8	9.8	0.66085463480388\\
6.8	10	0.628486039079881\\
7	0	0.638934485166786\\
7	0.2	0.606374131933212\\
7	0.4	0.568640424025029\\
7	0.6	0.519982981265694\\
7	0.8	0.486335309755524\\
7	1	0.520840909744347\\
7	1.2	0.530192964701979\\
7	1.4	0.521825380018821\\
7	1.6	0.5189793109392\\
7	1.8	0.516575937652348\\
7	2	0.513710966504584\\
7	2.2	0.51110860669812\\
7	2.4	0.50862907174395\\
7	2.6	0.506307121043081\\
7	2.8	0.504288870321647\\
7	3	0.502844000013039\\
7	3.2	0.502483074599844\\
7	3.4	0.504172836409381\\
7	3.6	0.509594671336214\\
7	3.8	0.521086336813302\\
7	4	0.54052367253498\\
7	4.2	0.567198331527028\\
7	4.4	0.597569127222296\\
7	4.6	0.628833164262725\\
7	4.8	0.660750634317508\\
7	5	0.693678452784445\\
7	5.2	0.727588827389603\\
7	5.4	0.762206747999775\\
7	5.6	0.797534756342538\\
7	5.8	0.8345895613782\\
7	6	0.876386982373266\\
7	6.2	0.934984330541681\\
7	6.4	1.0251342240345\\
7	6.6	0.98715612634759\\
7	6.8	0.96481419622145\\
7	7	0.953915408703978\\
7	7.2	0.95087452709268\\
7	7.4	0.94367944630587\\
7	7.6	0.935349666094638\\
7	7.8	0.926870988017324\\
7	8	0.917452717666653\\
7	8.2	0.905407513242739\\
7	8.4	0.888928084051119\\
7	8.6	0.866761233579052\\
7	8.8	0.838865867446086\\
7	9	0.806671813419835\\
7	9.2	0.772380641487585\\
7	9.4	0.737779320891017\\
7	9.6	0.703825413991989\\
7	9.8	0.670930056942416\\
7	10	0.638934485166786\\
7.2	0	0.650329551421637\\
7.2	0.2	0.618900229714277\\
7.2	0.4	0.584709959803834\\
7.2	0.6	0.540436769437858\\
7.2	0.8	0.493036277777793\\
7.2	1	0.505535862737142\\
7.2	1.2	0.538970710464778\\
7.2	1.4	0.523508910030532\\
7.2	1.6	0.524503375163926\\
7.2	1.8	0.521189842885773\\
7.2	2	0.518208617987233\\
7.2	2.2	0.515574268138115\\
7.2	2.4	0.512955801822262\\
7.2	2.6	0.510542382267987\\
7.2	2.8	0.508631591883935\\
7.2	3	0.507662675953736\\
7.2	3.2	0.508349518090582\\
7.2	3.4	0.511858912646861\\
7.2	3.6	0.519902143040552\\
7.2	3.8	0.534347969276415\\
7.2	4	0.555972258707788\\
7.2	4.2	0.583170074109046\\
7.2	4.4	0.612966067975393\\
7.2	4.6	0.643799785062862\\
7.2	4.8	0.675718519929245\\
7.2	5	0.708866627659013\\
7.2	5.2	0.743108976081447\\
7.2	5.4	0.77832213890555\\
7.2	5.6	0.815005888423408\\
7.2	5.8	0.855071137496122\\
7.2	6	0.905012421521771\\
7.2	6.2	0.98446452549154\\
7.2	6.4	1.03803616778697\\
7.2	6.6	0.947640013297956\\
7.2	6.8	0.974107535636736\\
7.2	7	0.965640995297095\\
7.2	7.2	0.958005478623821\\
7.2	7.4	0.95046202021577\\
7.2	7.6	0.942865281439112\\
7.2	7.8	0.935401037286744\\
7.2	8	0.927137541180485\\
7.2	8.2	0.916333285571486\\
7.2	8.4	0.901038934841632\\
7.2	8.6	0.879755200774322\\
7.2	8.8	0.852203041808143\\
7.2	9	0.819789917619055\\
7.2	9.2	0.784973205771707\\
7.2	9.4	0.749824064455777\\
7.2	9.6	0.715413053930019\\
7.2	9.8	0.682222659124147\\
7.2	10	0.650329551421637\\
7.4	0	0.662586979386385\\
7.4	0.2	0.631753755375332\\
7.4	0.4	0.60021541713067\\
7.4	0.6	0.562012719452836\\
7.4	0.8	0.511347031988837\\
7.4	1	0.490595189997116\\
7.4	1.2	0.539191342048756\\
7.4	1.4	0.528179921476274\\
7.4	1.6	0.529965591903559\\
7.4	1.8	0.525179211696707\\
7.4	2	0.523013825404517\\
7.4	2.2	0.520542439484469\\
7.4	2.4	0.517899453146246\\
7.4	2.6	0.515568976449631\\
7.4	2.8	0.513990914279435\\
7.4	3	0.513753444395981\\
7.4	3.2	0.515721831281602\\
7.4	3.4	0.5211442967346\\
7.4	3.6	0.531572270804594\\
7.4	3.8	0.54828128974494\\
7.4	4	0.571195719072961\\
7.4	4.2	0.598436097848888\\
7.4	4.4	0.6278010980016\\
7.4	4.6	0.658485803445924\\
7.4	4.8	0.690561941315989\\
7.4	5	0.724033443124942\\
7.4	5.2	0.75878700678441\\
7.4	5.4	0.795001181287309\\
7.4	5.6	0.833814483948991\\
7.4	5.8	0.878832824412967\\
7.4	6	0.943166815553904\\
7.4	6.2	1.02995874050307\\
7.4	6.4	0.997193543470229\\
7.4	6.6	0.969103817055366\\
7.4	6.8	0.969031441396333\\
7.4	7	0.970090143072253\\
7.4	7.2	0.964603093314081\\
7.4	7.4	0.957784255364513\\
7.4	7.6	0.95098326818001\\
7.4	7.8	0.944487771132184\\
7.4	8	0.937424340807473\\
7.4	8.2	0.92802905136742\\
7.4	8.4	0.914199640377855\\
7.4	8.6	0.894129169300661\\
7.4	8.8	0.867178400223551\\
7.4	9	0.83461910277085\\
7.4	9.2	0.799180669695094\\
7.4	9.4	0.763336858168034\\
7.4	9.6	0.728327463985874\\
7.4	9.8	0.694667813632928\\
7.4	10	0.662586979386385\\
7.6	0	0.675676687438342\\
7.6	0.2	0.644919239304221\\
7.6	0.4	0.614951217306039\\
7.6	0.6	0.582009762479176\\
7.6	0.8	0.537160171464191\\
7.6	1	0.490791894676365\\
7.6	1.2	0.520267238961995\\
7.6	1.4	0.540970501373827\\
7.6	1.6	0.531427715877197\\
7.6	1.8	0.529558615929854\\
7.6	2	0.528601932998282\\
7.6	2.2	0.526008735604574\\
7.6	2.4	0.523415313552653\\
7.6	2.6	0.521328762120592\\
7.6	2.8	0.52025971786317\\
7.6	3	0.520914091445862\\
7.6	3.2	0.524244687001128\\
7.6	3.4	0.531472348699049\\
7.6	3.6	0.543876692825839\\
7.6	3.8	0.562174523686747\\
7.6	4	0.585769074510958\\
7.6	4.2	0.612895010151018\\
7.6	4.4	0.642034916188638\\
7.6	4.6	0.672770065871245\\
7.6	4.8	0.705120464385059\\
7.6	5	0.73904179113712\\
7.6	5.2	0.774565324736426\\
7.6	5.4	0.812295096717232\\
7.6	5.6	0.854296769158087\\
7.6	5.8	0.90777249240731\\
7.6	6	0.988538261106779\\
7.6	6.2	1.04200632211899\\
7.6	6.4	0.962793013805445\\
7.6	6.6	0.986158877865064\\
7.6	6.8	0.977769878742206\\
7.6	7	0.976127593607681\\
7.6	7.2	0.971739020830212\\
7.6	7.4	0.965615976879648\\
7.6	7.6	0.959475985229567\\
7.6	7.8	0.95386543568758\\
7.6	8	0.948017042634524\\
7.6	8.2	0.940177005172378\\
7.6	8.4	0.92810419692178\\
7.6	8.6	0.909644006613603\\
7.6	8.8	0.883661559627609\\
7.6	9	0.851115197386664\\
7.6	9.2	0.814970185683674\\
7.6	9.4	0.778255390934246\\
7.6	9.6	0.742492418674938\\
7.6	9.8	0.70820580444602\\
7.6	10	0.675676687438342\\
7.8	0	0.689580236014812\\
7.8	0.2	0.658466795270068\\
7.8	0.4	0.62910822576823\\
7.8	0.6	0.599492071930206\\
7.8	0.8	0.563128875486152\\
7.8	1	0.511620602358171\\
7.8	1.2	0.494543655134447\\
7.8	1.4	0.54930267445934\\
7.8	1.6	0.531092603483267\\
7.8	1.8	0.53707980625457\\
7.8	2	0.534225805901818\\
7.8	2.2	0.531479017873751\\
7.8	2.4	0.529289475583415\\
7.8	2.6	0.527651019801642\\
7.8	2.8	0.527215211129466\\
7.8	3	0.528821097712409\\
7.8	3.2	0.533461500693364\\
7.8	3.4	0.542256838929851\\
7.8	3.6	0.55618579313348\\
7.8	3.8	0.575531188892061\\
7.8	4	0.599460381612554\\
7.8	4.2	0.62648531989314\\
7.8	4.4	0.65558186896677\\
7.8	4.6	0.686503840169228\\
7.8	4.8	0.719231875176768\\
7.8	5	0.753763900861868\\
7.8	5.2	0.790378901012214\\
7.8	5.4	0.830236059776924\\
7.8	5.6	0.877098558788377\\
7.8	5.8	0.942905300792308\\
7.8	6	1.02787302020462\\
7.8	6.2	1.01715290957616\\
7.8	6.4	0.97097347998892\\
7.8	6.6	0.986884881958179\\
7.8	6.8	0.987245748635648\\
7.8	7	0.984103990674749\\
7.8	7.2	0.97953544993275\\
7.8	7.4	0.973752338532622\\
7.8	7.6	0.968117619863419\\
7.8	7.8	0.96327610474875\\
7.8	8	0.958604865239585\\
7.8	8.2	0.952413713722204\\
7.8	8.4	0.942367887499178\\
7.8	8.6	0.925964211140008\\
7.8	8.8	0.901446256275539\\
7.8	9	0.869209712278493\\
7.8	9.2	0.83231784281279\\
7.8	9.4	0.79451952819105\\
7.8	9.6	0.757817479985583\\
7.8	9.8	0.722757663604043\\
7.8	10	0.689580236014812\\
8	0	0.704242555431491\\
8	0.2	0.672478012259258\\
8	0.4	0.64299061578058\\
8	0.6	0.614939323626999\\
8	0.8	0.584765727884534\\
8	1	0.542503400162744\\
8	1.2	0.492598186582894\\
8	1.4	0.526206803413247\\
8	1.6	0.543884454099026\\
8	1.8	0.540932366963022\\
8	2	0.537339274480876\\
8	2.2	0.536847021712567\\
8	2.4	0.535454856121718\\
8	2.6	0.534331265563081\\
8	2.8	0.534567210616877\\
8	3	0.537095846237716\\
8	3.2	0.542902440239058\\
8	3.4	0.552974043482458\\
8	3.6	0.568018922964527\\
8	3.8	0.588031810060909\\
8	4	0.612133207481441\\
8	4.2	0.639130425360952\\
8	4.4	0.668316882009799\\
8	4.6	0.699522061089059\\
8	4.8	0.732730443555153\\
8	5	0.768059430257147\\
8	5.2	0.806116280532488\\
8	5.4	0.848871238449943\\
8	5.6	0.902880921305597\\
8	5.8	0.981071836190083\\
8	6	1.0457929208284\\
8	6.2	0.98804474917558\\
8	6.4	0.989681145286491\\
8	6.6	0.989475306045657\\
8	6.8	0.993390430440728\\
8	7	0.991663470967074\\
8	7.2	0.987450004218788\\
8	7.4	0.98198415067006\\
8	7.6	0.976718740218128\\
8	7.8	0.972488115425925\\
8	8	0.968883806228307\\
8	8.2	0.964349208261739\\
8	8.4	0.956532803780855\\
8	8.6	0.942638160868599\\
8	8.8	0.920209437347849\\
8	9	0.888777340312249\\
8	9.2	0.851205557369001\\
8	9.4	0.812080313495927\\
8	9.6	0.774200997571308\\
8	9.8	0.738212306448899\\
8	10	0.704242555431491\\
8.2	0	0.719548549013491\\
8.2	0.2	0.686965855765181\\
8.2	0.4	0.65687498938319\\
8.2	0.6	0.629138932467656\\
8.2	0.8	0.602105580831668\\
8.2	1	0.569978485517744\\
8.2	1.2	0.520254567381952\\
8.2	1.4	0.492952688071213\\
8.2	1.6	0.555697824446118\\
8.2	1.8	0.536696996078888\\
8.2	2	0.544052951780738\\
8.2	2.2	0.543592012954921\\
8.2	2.4	0.541932891456798\\
8.2	2.6	0.541163678398834\\
8.2	2.8	0.542012952895956\\
8.2	3	0.545363200321236\\
8.2	3.2	0.552143684547359\\
8.2	3.4	0.563201571010828\\
8.2	3.6	0.579032866924632\\
8.2	3.8	0.599468269663818\\
8.2	4	0.623679907285964\\
8.2	4.2	0.65072385958339\\
8.2	4.4	0.680088344116188\\
8.2	4.6	0.711647885764371\\
8.2	4.8	0.7454364472308\\
8.2	5	0.7817471045178\\
8.2	5.2	0.821600239586949\\
8.2	5.4	0.8682256870787\\
8.2	5.6	0.931210640785382\\
8.2	5.8	1.0148787540181\\
8.2	6	1.04029897621587\\
8.2	6.2	0.98037244254203\\
8.2	6.4	0.999029126091273\\
8.2	6.6	0.997268541996189\\
8.2	6.8	0.999931197368509\\
8.2	7	0.999054611431349\\
8.2	7.2	0.995338647587599\\
8.2	7.4	0.99016528671747\\
8.2	7.6	0.985132316998062\\
8.2	7.8	0.981314853346876\\
8.2	8	0.978585377796641\\
8.2	8.2	0.975600399658944\\
8.2	8.4	0.97009366836221\\
8.2	8.6	0.959095126575304\\
8.2	8.8	0.939467490683586\\
8.2	9	0.909580623971284\\
8.2	9.2	0.871601408872333\\
8.2	9.4	0.830908869883972\\
8.2	9.6	0.791538992434205\\
8.2	9.8	0.754428894196407\\
8.2	10	0.719548549013491\\
8.4	0	0.735328997821772\\
8.4	0.2	0.701837575908234\\
8.4	0.4	0.670909180597934\\
8.4	0.6	0.642714142152581\\
8.4	0.8	0.616748997147335\\
8.4	1	0.590220643307478\\
8.4	1.2	0.55418953211506\\
8.4	1.4	0.499772696632072\\
8.4	1.6	0.520214952727181\\
8.4	1.8	0.550960980429803\\
8.4	2	0.549666892113717\\
8.4	2.2	0.547059235431143\\
8.4	2.4	0.547294493744695\\
8.4	2.6	0.547636439265031\\
8.4	2.8	0.549218240780912\\
8.4	3	0.553283980777979\\
8.4	3.2	0.560833543732074\\
8.4	3.4	0.572617527394735\\
8.4	3.6	0.588984476985768\\
8.4	3.8	0.609688605550053\\
8.4	4	0.63399030425089\\
8.4	4.2	0.661133657622634\\
8.4	4.4	0.690728137737193\\
8.4	4.6	0.722691649007478\\
8.4	4.8	0.757142134646471\\
8.4	5	0.794584544625463\\
8.4	5.2	0.836575205140816\\
8.4	5.4	0.888031571693864\\
8.4	5.6	0.959769245124294\\
8.4	5.8	1.03759118927413\\
8.4	6	1.02463700789398\\
8.4	6.2	0.988786002767338\\
8.4	6.4	1.00268652744691\\
8.4	6.6	1.00470116838244\\
8.4	6.8	1.00671588265039\\
8.4	7	1.00626975046117\\
8.4	7.2	1.00305072765737\\
8.4	7.4	0.998167176075417\\
8.4	7.6	0.993254102902954\\
8.4	7.8	0.989630726774949\\
8.4	8	0.987507673058877\\
8.4	8.2	0.985836223808188\\
8.4	8.4	0.982548542445501\\
8.4	8.6	0.974674997452927\\
8.4	8.8	0.958549365528719\\
8.4	9	0.93119534585909\\
8.4	9.2	0.893410024180965\\
8.4	9.4	0.850997105544998\\
8.4	9.6	0.80973652004362\\
8.4	9.8	0.771246863714031\\
8.4	10	0.735328997821772\\
8.6	0	0.751377147713765\\
8.6	0.2	0.716911521444684\\
8.6	0.4	0.685062227435046\\
8.6	0.6	0.656040800631251\\
8.6	0.8	0.629914734337351\\
8.6	1	0.605612387004822\\
8.6	1.2	0.578822220461892\\
8.6	1.4	0.536536110149328\\
8.6	1.6	0.489756804560129\\
8.6	1.8	0.556058294612591\\
8.6	2	0.542037688227296\\
8.6	2.2	0.551878922285806\\
8.6	2.4	0.553252436478951\\
8.6	2.6	0.553842663296396\\
8.6	2.8	0.555929791182212\\
8.6	3	0.560571438197142\\
8.6	3.2	0.56869442553719\\
8.6	3.4	0.580981651614785\\
8.6	3.6	0.597694159224034\\
8.6	3.8	0.61856436606994\\
8.6	4	0.642944025895378\\
8.6	4.2	0.670212030854469\\
8.6	4.4	0.700057985746883\\
8.6	4.6	0.732448425776652\\
8.6	4.8	0.767603410550239\\
8.6	5	0.806263847391319\\
8.6	5.2	0.850660230007569\\
8.6	5.4	0.907408856054479\\
8.6	5.6	0.985156265224067\\
8.6	5.8	1.04786713662946\\
8.6	6	1.01273235546195\\
8.6	6.2	0.99939715878269\\
8.6	6.4	1.00619781066438\\
8.6	6.6	1.01046270747058\\
8.6	6.8	1.01290181029181\\
8.6	7	1.01301354960452\\
8.6	7.2	1.01039364769578\\
8.6	7.4	1.00586563816721\\
8.6	7.6	1.00101468221451\\
8.6	7.8	0.997377054825589\\
8.6	8	0.995540231598549\\
8.6	8.2	0.994825471148382\\
8.6	8.4	0.993470063527265\\
8.6	8.6	0.988701968991736\\
8.6	8.8	0.976616336615311\\
8.6	9	0.952939329416246\\
8.6	9.2	0.916384474779163\\
8.6	9.4	0.872336422015028\\
8.6	9.6	0.82871613703404\\
8.6	9.8	0.788496696777013\\
8.6	10	0.751377147713765\\
8.8	0	0.767463442817115\\
8.8	0.2	0.731949380594399\\
8.8	0.4	0.69916209523976\\
8.8	0.6	0.669205559925454\\
8.8	0.8	0.642327762140684\\
8.8	1	0.618376124570849\\
8.8	1.2	0.595483472740151\\
8.8	1.4	0.567347784059043\\
8.8	1.6	0.516993417611008\\
8.8	1.8	0.502166024107164\\
8.8	2	0.562502107868412\\
8.8	2.2	0.55660712989131\\
8.8	2.4	0.557019278129927\\
8.8	2.6	0.559147778190484\\
8.8	2.8	0.5619268541702\\
8.8	3	0.567007779738721\\
8.8	3.2	0.575516669624475\\
8.8	3.4	0.588115284413233\\
8.8	3.6	0.605021728794929\\
8.8	3.8	0.625977519599687\\
8.8	4	0.650414455784523\\
8.8	4.2	0.677805183896578\\
8.8	4.4	0.707894927113379\\
8.8	4.6	0.740699983742705\\
8.8	4.8	0.776544583900501\\
8.8	5	0.816418335210933\\
8.8	5.2	0.863289683632632\\
8.8	5.4	0.924907097534338\\
8.8	5.6	1.00466600328998\\
8.8	5.8	1.04954717398124\\
8.8	6	1.00927509283591\\
8.8	6.2	1.0071230842775\\
8.8	6.4	1.01058901933969\\
8.8	6.6	1.01521442633241\\
8.8	6.8	1.01821129129747\\
8.8	7	1.01902476942479\\
8.8	7.2	1.01715681581615\\
8.8	7.4	1.01312233736857\\
8.8	7.6	1.00835866727964\\
8.8	7.8	1.00455175187826\\
8.8	8	1.00267277305984\\
8.8	8.2	1.00247284528716\\
8.8	8.4	1.00258040563452\\
8.8	8.6	1.0005969675205\\
8.8	8.8	0.992755283791561\\
8.8	9	0.973850321996974\\
8.8	9.2	0.940012297595168\\
8.8	9.4	0.894856740851318\\
8.8	9.6	0.848415551432792\\
8.8	9.8	0.806006932433533\\
8.8	10	0.767463442817115\\
9	0	0.783343860072645\\
9	0.2	0.746681639461437\\
9	0.4	0.712955286722243\\
9	0.6	0.6820764761785\\
9	0.8	0.654265866663584\\
9	1	0.629740822636742\\
9	1.2	0.607977338462007\\
9	1.4	0.58608804835488\\
9	1.6	0.555063402780702\\
9	1.8	0.498213252798784\\
9	2	0.538350921777783\\
9	2.2	0.547926876332289\\
9	2.4	0.560081659547931\\
9	2.6	0.56332177006954\\
9	2.8	0.566877504986198\\
9	3	0.572398037420291\\
9	3.2	0.581146526778122\\
9	3.4	0.593887952673222\\
9	3.6	0.610855680156429\\
9	3.8	0.631819931024448\\
9	4	0.656277361329592\\
9	4.2	0.68376307204563\\
9	4.4	0.714059321721949\\
9	4.6	0.74722516270791\\
9	4.8	0.7836769821053\\
9	5	0.824640905079273\\
9	5.2	0.873734265749782\\
9	5.4	0.938963290151881\\
9	5.6	1.01735561820431\\
9	5.8	1.04782566542622\\
9	6	1.01185047950919\\
9	6.2	1.01240226232175\\
9	6.4	1.01483657228243\\
9	6.6	1.01911619592358\\
9	6.8	1.02250241300121\\
9	7	1.02406960431715\\
9	7.2	1.02310785484654\\
9	7.4	1.01976526931386\\
9	7.6	1.01521474454207\\
9	7.8	1.01118083713394\\
9	8	1.00898020107804\\
9	8.2	1.00882823263062\\
9	8.4	1.00980383067134\\
9	8.6	1.00999904966298\\
9	8.8	1.00614624000182\\
9	9	0.992767081240508\\
9	9.2	0.963424181148734\\
9	9.4	0.91831999602009\\
9	9.6	0.868762226120841\\
9	9.8	0.823603824022425\\
9	10	0.783343860072645\\
9.2	0	0.798760653972966\\
9.2	0.2	0.760822383997015\\
9.2	0.4	0.726150721800795\\
9.2	0.6	0.694404649378402\\
9.2	0.8	0.665677857287062\\
9.2	1	0.640263840625152\\
9.2	1.2	0.618252531211594\\
9.2	1.4	0.598573761061095\\
9.2	1.6	0.577130335007837\\
9.2	1.8	0.540995194105231\\
9.2	2	0.488200241704265\\
9.2	2.2	0.569584792017095\\
9.2	2.4	0.559963689797998\\
9.2	2.6	0.565920091909382\\
9.2	2.8	0.570678500553321\\
9.2	3	0.576607776109671\\
9.2	3.2	0.585478236535116\\
9.2	3.4	0.598211558703807\\
9.2	3.6	0.615112700370484\\
9.2	3.8	0.635999886756904\\
9.2	4	0.660421526074499\\
9.2	4.2	0.687950244781249\\
9.2	4.4	0.718387041085519\\
9.2	4.6	0.751818397949543\\
9.2	4.8	0.788727901711046\\
9.2	5	0.830525634606941\\
9.2	5.2	0.881242094409128\\
9.2	5.4	0.948401303716037\\
9.2	5.6	1.02374530381899\\
9.2	5.8	1.04604223001831\\
9.2	6	1.01694502318519\\
9.2	6.2	1.01647648570241\\
9.2	6.4	1.0183603071725\\
9.2	6.6	1.02209034705293\\
9.2	6.8	1.02565694734118\\
9.2	7	1.02794168190316\\
9.2	7.2	1.02800279262323\\
9.2	7.4	1.02558021238828\\
9.2	7.6	1.02146586164506\\
9.2	7.8	1.01727661054197\\
9.2	8	1.01458277283896\\
9.2	8.2	1.01406059676474\\
9.2	8.4	1.01527265479862\\
9.2	8.6	1.01684775354716\\
9.2	8.8	1.01625949202995\\
9.2	9	1.00853792067178\\
9.2	9.2	0.985404173034111\\
9.2	9.4	0.942196286595633\\
9.2	9.6	0.889612152930732\\
9.2	9.8	0.841097927214139\\
9.2	10	0.798760653972966\\
9.4	0	0.813435599187527\\
9.4	0.2	0.774076063367443\\
9.4	0.4	0.738445956390553\\
9.4	0.6	0.705894799855149\\
9.4	0.8	0.67634404241046\\
9.4	1	0.650025836066217\\
9.4	1.2	0.62724250284101\\
9.4	1.4	0.607829000133756\\
9.4	1.6	0.589994899844253\\
9.4	1.8	0.568289353655759\\
9.4	2	0.524001074633723\\
9.4	2.2	0.500774154818989\\
9.4	2.4	0.559076555631377\\
9.4	2.6	0.566910878627805\\
9.4	2.8	0.572838352470978\\
9.4	3	0.579467781891656\\
9.4	3.2	0.588440577572227\\
9.4	3.4	0.601039436626004\\
9.4	3.6	0.617743466526802\\
9.4	3.8	0.638452379518034\\
9.4	4	0.66276059235033\\
9.4	4.2	0.69025811423933\\
9.4	4.4	0.720744738893185\\
9.4	4.6	0.754312277058877\\
9.4	4.8	0.791474943942255\\
9.4	5	0.833734079246297\\
9.4	5.2	0.885228370680413\\
9.4	5.4	0.952648577317667\\
9.4	5.6	1.02484081581329\\
9.4	5.8	1.04508083022955\\
9.4	6	1.02256340982086\\
9.4	6.2	1.02006743811787\\
9.4	6.4	1.02114874892024\\
9.4	6.6	1.02413859164984\\
9.4	6.8	1.02762950564345\\
9.4	7	1.03049479346548\\
9.4	7.2	1.03161475786897\\
9.4	7.4	1.03032149373078\\
9.4	7.6	1.02693250926829\\
9.4	7.8	1.02279497362577\\
9.4	8	1.0195895573717\\
9.4	8.2	1.01839964863561\\
9.4	8.4	1.01927836132408\\
9.4	8.6	1.02138419147952\\
9.4	8.8	1.02299905236097\\
9.4	9	1.02031049431975\\
9.4	9.2	1.00456587417122\\
9.4	9.4	0.965595148441498\\
9.4	9.6	0.910658533712142\\
9.4	9.8	0.858252578211675\\
9.4	10	0.813435599187527\\
9.6	0	0.827056028376806\\
9.6	0.2	0.786138816568047\\
9.6	0.4	0.749542272920271\\
9.6	0.6	0.716246998144595\\
9.6	0.8	0.685982988419153\\
9.6	1	0.658866229608031\\
9.6	1.2	0.635219245306871\\
9.6	1.4	0.615258819369171\\
9.6	1.6	0.598416657913976\\
9.6	1.8	0.582044109204912\\
9.6	2	0.559131911512442\\
9.6	2.2	0.503768160462468\\
9.6	2.4	0.544606709370937\\
9.6	2.6	0.560600908377128\\
9.6	2.8	0.572818031700873\\
9.6	3	0.580750858390212\\
9.6	3.2	0.589969512577272\\
9.6	3.4	0.602363091295718\\
9.6	3.6	0.618740461152338\\
9.6	3.8	0.639150946890615\\
9.6	4	0.663245471106181\\
9.6	4.2	0.690617638547516\\
9.6	4.4	0.721045117877732\\
9.6	4.6	0.754598473850173\\
9.6	4.8	0.791778338685258\\
9.6	5	0.834063640211904\\
9.6	5.2	0.885411454492792\\
9.6	5.4	0.951675365593354\\
9.6	5.6	1.02138918140348\\
9.6	5.8	1.04421767778488\\
9.6	6	1.02783043854345\\
9.6	6.2	1.02340706510052\\
9.6	6.4	1.02334781493\\
9.6	6.6	1.02536671418491\\
9.6	6.8	1.02847476176355\\
9.6	7	1.03167641403997\\
9.6	7.2	1.033774352542\\
9.6	7.4	1.03374440477113\\
9.6	7.6	1.03138036310673\\
9.6	7.8	1.02760878796053\\
9.6	8	1.02404196963369\\
9.6	8.2	1.0220605652569\\
9.6	8.4	1.02218192239039\\
9.6	8.6	1.02406295835192\\
9.6	8.8	1.02671451033255\\
9.6	9	1.02778307968758\\
9.6	9.2	1.01967856828624\\
9.6	9.4	0.987340425499627\\
9.6	9.6	0.931348979133272\\
9.6	9.8	0.874735028557259\\
9.6	10	0.827056028376806\\
9.8	0	0.839258414256423\\
9.8	0.2	0.796698751929596\\
9.8	0.4	0.759153550490642\\
9.8	0.6	0.725180655388692\\
9.8	0.8	0.694312562868193\\
9.8	1	0.666536962034854\\
9.8	1.2	0.642115761645003\\
9.8	1.4	0.621390598627887\\
9.8	1.6	0.60436644192981\\
9.8	1.8	0.589927100637363\\
9.8	2	0.574509358687284\\
9.8	2.2	0.54901080361202\\
9.8	2.4	0.48490037385758\\
9.8	2.6	0.566140670234845\\
9.8	2.8	0.569735277917109\\
9.8	3	0.580050549423653\\
9.8	3.2	0.589952073334336\\
9.8	3.4	0.602196020491826\\
9.8	3.6	0.618141899610038\\
9.8	3.8	0.638118550479804\\
9.8	4	0.661876128174328\\
9.8	4.2	0.689010678442047\\
9.8	4.4	0.719258899684239\\
9.8	4.6	0.752641979695363\\
9.8	4.8	0.78960173474276\\
9.8	5	0.831487029286241\\
9.8	5.2	0.881848562496343\\
9.8	5.4	0.945841708651516\\
9.8	5.6	1.01370316016298\\
9.8	5.8	1.0420454424787\\
9.8	6	1.03213549426288\\
9.8	6.2	1.02645960604324\\
9.8	6.4	1.02508420062481\\
9.8	6.6	1.02593276765329\\
9.8	6.8	1.02833816534189\\
9.8	7	1.03154544267829\\
9.8	7.2	1.03440904259231\\
9.8	7.4	1.03565231497641\\
9.8	7.6	1.0345552081654\\
9.8	7.8	1.03151127308658\\
9.8	8	1.02787784894369\\
9.8	8.2	1.02517447948304\\
9.8	8.4	1.0243131026112\\
9.8	8.6	1.02541014497352\\
9.8	8.8	1.02806436362446\\
9.8	9	1.03128447154937\\
9.8	9.2	1.03002018404815\\
9.8	9.4	1.00621905657829\\
9.8	9.6	0.950874476822109\\
9.8	9.8	0.890067065084907\\
9.8	10	0.839258414256423\\
10	0	0.849620206094019\\
10	0.2	0.805440225993064\\
10	0.4	0.767014379480933\\
10	0.6	0.732448475822967\\
10	0.8	0.701083105139381\\
10	1	0.672786872219152\\
10	1.2	0.64773831245608\\
10	1.4	0.626288554237273\\
10	1.6	0.608689123132583\\
10	1.8	0.59459196539148\\
10	2	0.582227627902973\\
10	2.2	0.567190252041837\\
10	2.4	0.536253070774687\\
10	2.6	0.491981013176311\\
10	2.8	0.562818706200656\\
10	3	0.576622862508199\\
10	3.2	0.588133788323701\\
10	3.4	0.600529243629465\\
10	3.6	0.616022916378642\\
10	3.8	0.635433465422712\\
10	4	0.658710835567273\\
10	4.2	0.685478426882042\\
10	4.4	0.715421478897302\\
10	4.6	0.748485795368049\\
10	4.8	0.785014789802741\\
10	5	0.826147121943483\\
10	5.2	0.874883660537953\\
10	5.4	0.935779607892463\\
10	5.6	1.00189516151197\\
10	5.8	1.03707220472036\\
10	6	1.03468552710656\\
10	6.2	1.02897013754522\\
10	6.4	1.02638773741412\\
10	6.6	1.02597917758671\\
10	6.8	1.02741476453388\\
10	7	1.03026209144193\\
10	7.2	1.0335655610715\\
10	7.4	1.03594325869696\\
10	7.6	1.03623624981635\\
10	7.8	1.03425255260507\\
10	8	1.03093159164324\\
10	8.2	1.02774727237572\\
10	8.4	1.02589004148627\\
10	8.6	1.02588469333429\\
10	8.8	1.02779448834511\\
10	9	1.03162899416707\\
10	9.2	1.03558412910131\\
10	9.4	1.02132472111245\\
10	9.6	0.968271028195563\\
10	9.8	0.903607111750387\\
10	10	0.849620206094019\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex2/pod.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.817\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.480228135925552,
point meta max=1.05843136099429,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.849568052591075\\
0	0.2	0.805422065765148\\
0	0.4	0.767013084806801\\
0	0.6	0.732449781894585\\
0	0.8	0.701078062553696\\
0	1	0.67277130052145\\
0	1.2	0.647713894455498\\
0	1.4	0.626265489496444\\
0	1.6	0.608686658775651\\
0	1.8	0.594629195345178\\
0	2	0.582306370395492\\
0	2.2	0.567296175172735\\
0	2.4	0.536124965649411\\
0	2.6	0.49202966529289\\
0	2.8	0.5629410437663\\
0	3	0.576478003553947\\
0	3.2	0.588060622148081\\
0	3.4	0.600505696151664\\
0	3.6	0.616010771736136\\
0	3.8	0.635424373605132\\
0	4	0.658707117249825\\
0	4.2	0.685479539881021\\
0	4.4	0.715422624324721\\
0	4.6	0.74848138059155\\
0	4.8	0.78500306435111\\
0	5	0.826136278373568\\
0	5.2	0.874894211716867\\
0	5.4	0.935820172885703\\
0	5.6	1.00193521002529\\
0	5.8	1.03712256496842\\
0	6	1.03474835010642\\
0	6.2	1.02900545232925\\
0	6.4	1.02640435095167\\
0	6.6	1.02598549867522\\
0	6.8	1.02741499110842\\
0	7	1.03025954750712\\
0	7.2	1.03356335297805\\
0	7.4	1.03594309437097\\
0	7.6	1.03623778100635\\
0	7.8	1.03425415653513\\
0	8	1.03093186403388\\
0	8.2	1.02774680326006\\
0	8.4	1.02589375387749\\
0	8.6	1.02590400498221\\
0	8.8	1.02784543419524\\
0	9	1.03171310627115\\
0	9.2	1.03563984292136\\
0	9.4	1.02127729558626\\
0	9.6	0.968167948559191\\
0	9.8	0.903515502565374\\
0	10	0.849568052591075\\
0.2	0	0.857620593132895\\
0.2	0.2	0.812043081827654\\
0.2	0.4	0.77289562972952\\
0.2	0.6	0.737854712114595\\
0.2	0.8	0.706097514203696\\
0.2	1	0.677397998370955\\
0.2	1.2	0.651860654767226\\
0.2	1.4	0.629810350651458\\
0.2	1.6	0.611599906267618\\
0.2	1.8	0.597257971219585\\
0.2	2	0.58595772434892\\
0.2	2.2	0.575229162535946\\
0.2	2.4	0.560088309929179\\
0.2	2.6	0.515692872423472\\
0.2	2.8	0.537238453096371\\
0.2	3	0.568796757204726\\
0.2	3.2	0.583820188285214\\
0.2	3.4	0.597187732603071\\
0.2	3.6	0.61243955906669\\
0.2	3.8	0.631209497132842\\
0.2	4	0.65386022697722\\
0.2	4.2	0.680121617778304\\
0.2	4.4	0.709633328640824\\
0.2	4.6	0.742244776230491\\
0.2	4.8	0.778173694150733\\
0.2	5	0.818313132913347\\
0.2	5.2	0.865061743055056\\
0.2	5.4	0.92235582365783\\
0.2	5.6	0.986258869893608\\
0.2	5.8	1.02814686592656\\
0.2	6	1.03448788699079\\
0.2	6.2	1.03044712370605\\
0.2	6.4	1.02714187969495\\
0.2	6.6	1.02556646826912\\
0.2	6.8	1.0258813905452\\
0.2	7	1.02803887062075\\
0.2	7.2	1.031396806938\\
0.2	7.4	1.03463666014409\\
0.2	7.6	1.03629178468511\\
0.2	7.8	1.03560061628488\\
0.2	8	1.03297152122853\\
0.2	8.2	1.02965482409796\\
0.2	8.4	1.02697376059019\\
0.2	8.6	1.02579333669626\\
0.2	8.8	1.02657326681948\\
0.2	9	1.02991171643644\\
0.2	9.2	1.03712818712451\\
0.2	9.4	1.03231123103869\\
0.2	9.6	0.982487602704017\\
0.2	9.8	0.914487797725259\\
0.2	10	0.857620593132895\\
0.4	0	0.862913221581374\\
0.4	0.2	0.816275584200303\\
0.4	0.4	0.776607895452281\\
0.4	0.6	0.741236279535547\\
0.4	0.8	0.709212227962821\\
0.4	1	0.680238147918289\\
0.4	1.2	0.654357604095935\\
0.4	1.4	0.631856406101658\\
0.4	1.6	0.613114709091358\\
0.4	1.8	0.598336150441187\\
0.4	2	0.587181645581171\\
0.4	2.2	0.578288214662602\\
0.4	2.4	0.568546701223912\\
0.4	2.6	0.55209533101372\\
0.4	2.8	0.480228135925552\\
0.4	3	0.554791795939476\\
0.4	3.2	0.575914647855695\\
0.4	3.4	0.591868603420942\\
0.4	3.6	0.607417092831325\\
0.4	3.8	0.625617601761222\\
0.4	4	0.64751590023262\\
0.4	4.2	0.67311153950725\\
0.4	4.4	0.702056542870056\\
0.4	4.6	0.734103124510702\\
0.4	4.8	0.769321366878472\\
0.4	5	0.808337287721297\\
0.4	5.2	0.852943540968222\\
0.4	5.4	0.906399973482933\\
0.4	5.6	0.967325197589294\\
0.4	5.8	1.01459128492208\\
0.4	6	1.03031522093373\\
0.4	6.2	1.02999146769523\\
0.4	6.4	1.0269475081584\\
0.4	6.6	1.0245850205655\\
0.4	6.8	1.02383420213958\\
0.4	7	1.02509767921425\\
0.4	7.2	1.02813977446445\\
0.4	7.4	1.03187420332161\\
0.4	7.6	1.03470564734156\\
0.4	7.8	1.03539294080438\\
0.4	8	1.03376666790583\\
0.4	8.2	1.03070419149247\\
0.4	8.4	1.0274945194185\\
0.4	8.6	1.02522965069512\\
0.4	8.8	1.024707454144\\
0.4	9	1.02683589262974\\
0.4	9.2	1.03557859567673\\
0.4	9.4	1.03959831794029\\
0.4	9.6	0.992978182802105\\
0.4	9.8	0.922117810121808\\
0.4	10	0.862913221581374\\
0.6	0	0.865078786817784\\
0.6	0.2	0.817928868339887\\
0.6	0.4	0.778029019680596\\
0.6	0.6	0.742503362060428\\
0.6	0.8	0.710339795387077\\
0.6	1	0.681200876111814\\
0.6	1.2	0.655092785798801\\
0.6	1.4	0.632274916759888\\
0.6	1.6	0.61313836784955\\
0.6	1.8	0.597970864486349\\
0.6	2	0.586673520938263\\
0.6	2.2	0.578456742328502\\
0.6	2.4	0.571493407554625\\
0.6	2.6	0.56297848157583\\
0.6	2.8	0.550187559516261\\
0.6	3	0.491900762647806\\
0.6	3.2	0.563139222884808\\
0.6	3.4	0.583581105464832\\
0.6	3.6	0.600747505419334\\
0.6	3.8	0.618749087742325\\
0.6	4	0.639880930105757\\
0.6	4.2	0.664672264849646\\
0.6	4.4	0.692911962316604\\
0.6	4.6	0.724286575187271\\
0.6	4.8	0.758716007295003\\
0.6	5	0.796570359282624\\
0.6	5.2	0.83909670761932\\
0.6	5.4	0.888828241739894\\
0.6	5.6	0.94607886421794\\
0.6	5.8	0.996636979343901\\
0.6	6	1.02143260394363\\
0.6	6.2	1.02668144797789\\
0.6	6.4	1.02524949835599\\
0.6	6.6	1.02276961850001\\
0.6	6.8	1.0212311554039\\
0.6	7	1.02157513577732\\
0.6	7.2	1.02403073042517\\
0.6	7.4	1.02788011605883\\
0.6	7.6	1.03159045499479\\
0.6	7.8	1.03358684647732\\
0.6	8	1.03314630118806\\
0.6	8.2	1.03067879973445\\
0.6	8.4	1.02729174011127\\
0.6	8.6	1.02418025076546\\
0.6	8.8	1.02241900416195\\
0.6	9	1.02308379474896\\
0.6	9.2	1.03219105345708\\
0.6	9.4	1.04397457319995\\
0.6	9.6	0.999077155713675\\
0.6	9.8	0.925717560147123\\
0.6	10	0.865078786817784\\
0.8	0	0.863929017953109\\
0.8	0.2	0.81692570808022\\
0.8	0.4	0.777119685918907\\
0.8	0.6	0.741632478995647\\
0.8	0.8	0.709459919753751\\
0.8	1	0.680257601287343\\
0.8	1.2	0.654018254838793\\
0.8	1.4	0.630993630669989\\
0.8	1.6	0.611591943266474\\
0.8	1.8	0.596152501228062\\
0.8	2	0.584693050093909\\
0.8	2.2	0.576711506178289\\
0.8	2.4	0.570928234669402\\
0.8	2.6	0.564617804703729\\
0.8	2.8	0.552360986243132\\
0.8	3	0.514365489096767\\
0.8	3.2	0.522239265920421\\
0.8	3.4	0.571042844442224\\
0.8	3.6	0.591773571190766\\
0.8	3.8	0.610557244828213\\
0.8	4	0.631139365605899\\
0.8	4.2	0.655058542406595\\
0.8	4.4	0.682463518825133\\
0.8	4.6	0.713064152659266\\
0.8	4.8	0.746651841805174\\
0.8	5	0.783365177588665\\
0.8	5.2	0.823992504443312\\
0.8	5.4	0.870360785408372\\
0.8	5.6	0.923595739074536\\
0.8	5.8	0.975177153331332\\
0.8	6	1.00766712263014\\
0.8	6.2	1.01969063053702\\
0.8	6.4	1.0213626741037\\
0.8	6.6	1.01970111754711\\
0.8	6.8	1.01788471643445\\
0.8	7	1.01749301493324\\
0.8	7.2	1.01925370644956\\
0.8	7.4	1.02290543444785\\
0.8	7.6	1.02715109724574\\
0.8	7.8	1.03026063252702\\
0.8	8	1.03104451389371\\
0.8	8.2	1.02941208662103\\
0.8	8.4	1.02617753423574\\
0.8	8.6	1.02252046427693\\
0.8	8.8	1.0197084525159\\
0.8	9	1.01890879740515\\
0.8	9.2	1.02815840443141\\
0.8	9.4	1.04640681698714\\
0.8	9.6	1.000311526408\\
0.8	9.8	0.924824051869238\\
0.8	10	0.863929017953109\\
1	0	0.859518964270915\\
1	0.2	0.813323835983277\\
1	0.4	0.773930134302144\\
1	0.6	0.738669218881572\\
1	0.8	0.706611039167936\\
1	1	0.677435082123276\\
1	1.2	0.651142665971187\\
1	1.4	0.62799799212589\\
1	1.6	0.608442438091477\\
1	1.8	0.592861931188174\\
1	2	0.581331982827321\\
1	2.2	0.573479676630954\\
1	2.4	0.568439367924098\\
1	2.6	0.564921125071214\\
1	2.8	0.561456096496572\\
1	3	0.559248101709203\\
1	3.2	0.485697102814722\\
1	3.4	0.543468266966093\\
1	3.6	0.579253384601329\\
1	3.8	0.600649569226682\\
1	4	0.621367331165711\\
1	4.2	0.644515245891726\\
1	4.4	0.671000271269236\\
1	4.6	0.700731618663385\\
1	4.8	0.733435415277524\\
1	5	0.769054852575031\\
1	5.2	0.808009726719299\\
1	5.4	0.851508810909779\\
1	5.6	0.900827203938761\\
1	5.8	0.951529428658593\\
1	6	0.98958467622882\\
1	6.2	1.00861605702899\\
1	6.4	1.01467104339274\\
1	6.6	1.01489856493985\\
1	6.8	1.01350002786689\\
1	7	1.01275223406221\\
1	7.2	1.01389776748034\\
1	7.4	1.01716972542422\\
1	7.6	1.021635972703\\
1	7.8	1.0255917269084\\
1	8	1.02751233940241\\
1	8.2	1.02683154787169\\
1	8.4	1.02400488113525\\
1	8.6	1.02010702648043\\
1	8.8	1.01651343575247\\
1	9	1.01421164356746\\
1	9.2	1.02479109372691\\
1	9.4	1.04745489990827\\
1	9.6	0.996167812216348\\
1	9.8	0.919316536835901\\
1	10	0.859518964270915\\
1.2	0	0.852153348479173\\
1.2	0.2	0.807309793134189\\
1.2	0.4	0.768595766883277\\
1.2	0.6	0.733722625794172\\
1.2	0.8	0.701882772469998\\
1.2	1	0.67280571274382\\
1.2	1.2	0.646519820065927\\
1.2	1.4	0.623321711505768\\
1.2	1.6	0.603706894960777\\
1.2	1.8	0.588114468055501\\
1.2	2	0.576649721275448\\
1.2	2.2	0.568979050931796\\
1.2	2.4	0.564310642028806\\
1.2	2.6	0.561272621645343\\
1.2	2.8	0.557671328227769\\
1.2	3	0.548898494352657\\
1.2	3.2	0.543889303031091\\
1.2	3.4	0.493293815077904\\
1.2	3.6	0.558128732596983\\
1.2	3.8	0.588017757644098\\
1.2	4	0.610380953148858\\
1.2	4.2	0.633209243099916\\
1.2	4.4	0.658804714818608\\
1.2	4.6	0.687596754176126\\
1.2	4.8	0.719377759400725\\
1.2	5	0.75395316633205\\
1.2	5.2	0.791456252690212\\
1.2	5.4	0.832597757999991\\
1.2	5.6	0.878436928900117\\
1.2	5.8	0.927046575652289\\
1.2	6	0.968331509678267\\
1.2	6.2	0.993644472023475\\
1.2	6.4	1.00483045629593\\
1.2	6.6	1.00794694550548\\
1.2	6.8	1.00775208450109\\
1.2	7	1.00717103990541\\
1.2	7.2	1.00795327297298\\
1.2	7.4	1.01082274074935\\
1.2	7.6	1.01528503957932\\
1.2	7.8	1.01981392029718\\
1.2	8	1.02269999612804\\
1.2	8.2	1.02297245228523\\
1.2	8.4	1.02070775870116\\
1.2	8.6	1.01683250056636\\
1.2	8.8	1.01285699856268\\
1.2	9	1.0085104547322\\
1.2	9.2	1.02377966436367\\
1.2	9.4	1.04659528091187\\
1.2	9.6	0.986148492761582\\
1.2	9.8	0.909516177040594\\
1.2	10	0.852153348479173\\
1.4	0	0.842320081561689\\
1.4	0.2	0.799166928768905\\
1.4	0.4	0.761320401873486\\
1.4	0.6	0.726952055515034\\
1.4	0.8	0.695404380382272\\
1.4	1	0.666476145129901\\
1.4	1.2	0.640236264762726\\
1.4	1.4	0.617034299799825\\
1.4	1.6	0.597445218808123\\
1.4	1.8	0.581970587740884\\
1.4	2	0.570724038780893\\
1.4	2.2	0.563358113549524\\
1.4	2.4	0.559176329319184\\
1.4	2.6	0.557225321336665\\
1.4	2.8	0.556330830527321\\
1.4	3	0.55623805482299\\
1.4	3.2	0.554186234266788\\
1.4	3.4	0.505923184288653\\
1.4	3.6	0.516722214292355\\
1.4	3.8	0.570032455863063\\
1.4	4	0.597477230291879\\
1.4	4.2	0.621114925174567\\
1.4	4.4	0.646101870214715\\
1.4	4.6	0.673957402075439\\
1.4	4.8	0.70478657022577\\
1.4	5	0.738358192556152\\
1.4	5.2	0.774596817033197\\
1.4	5.4	0.813833685596637\\
1.4	5.6	0.856786161473748\\
1.4	5.8	0.90280685276416\\
1.4	6	0.945294886902435\\
1.4	6.2	0.975508735375447\\
1.4	6.4	0.99189971094287\\
1.4	6.6	0.998625637974567\\
1.4	6.8	1.00038011885876\\
1.4	7	1.00055079511986\\
1.4	7.2	1.00134350320276\\
1.4	7.4	1.00393731120835\\
1.4	7.6	1.0082938758279\\
1.4	7.8	1.01317226602652\\
1.4	8	1.01682140445853\\
1.4	8.2	1.01796426530186\\
1.4	8.4	1.01630631974861\\
1.4	8.6	1.01259907322318\\
1.4	8.8	1.00901235697253\\
1.4	9	1.00124746759404\\
1.4	9.2	1.02707931823992\\
1.4	9.4	1.04168723903199\\
1.4	9.6	0.970153666401644\\
1.4	9.8	0.896211453410217\\
1.4	10	0.842320081561689\\
1.6	0	0.830574023346079\\
1.6	0.2	0.789231753164849\\
1.6	0.4	0.75235078844959\\
1.6	0.6	0.718548747229519\\
1.6	0.8	0.687331097595066\\
1.6	1	0.658575449312136\\
1.6	1.2	0.632399241924464\\
1.6	1.4	0.60922958724774\\
1.6	1.6	0.589752117419068\\
1.6	1.8	0.574537157347905\\
1.6	2	0.563681168932461\\
1.6	2.2	0.556770310904625\\
1.6	2.4	0.55304591653252\\
1.6	2.6	0.551555389142291\\
1.6	2.8	0.551169431370398\\
1.6	3	0.549795136389592\\
1.6	3.2	0.543973159086882\\
1.6	3.4	0.553302545274537\\
1.6	3.6	0.487590686360136\\
1.6	3.8	0.538707328858794\\
1.6	4	0.581101430329677\\
1.6	4.2	0.60781392047202\\
1.6	4.4	0.632976486624034\\
1.6	4.6	0.660066340764781\\
1.6	4.8	0.689953774116624\\
1.6	5	0.72255363397747\\
1.6	5.2	0.757673599131768\\
1.6	5.4	0.795368958492109\\
1.6	5.6	0.836023774410823\\
1.6	5.8	0.87949171544601\\
1.6	6	0.921758100645494\\
1.6	6.2	0.955270573240445\\
1.6	6.4	0.976340408427862\\
1.6	6.6	0.986987909527441\\
1.6	6.8	0.991269741017084\\
1.6	7	0.992746995247579\\
1.6	7.2	0.993976946719808\\
1.6	7.4	0.996531375093023\\
1.6	7.6	1.00080294584986\\
1.6	7.8	1.00589043267361\\
1.6	8	1.01011636954022\\
1.6	8.2	1.0120054260689\\
1.6	8.4	1.01091020350634\\
1.6	8.6	1.00720459817972\\
1.6	8.8	1.00532847535236\\
1.6	9	0.993359149184057\\
1.6	9.2	1.03538835402227\\
1.6	9.4	1.0294041210883\\
1.6	9.6	0.949029594852411\\
1.6	9.8	0.880518223551271\\
1.6	10	0.830574023346079\\
1.8	0	0.817431132253542\\
1.8	0.2	0.777853399371867\\
1.8	0.4	0.74194780069496\\
1.8	0.6	0.708716614765281\\
1.8	0.8	0.67783097396426\\
1.8	1	0.649243783534383\\
1.8	1.2	0.623125829964155\\
1.8	1.4	0.600017561109936\\
1.8	1.6	0.580753525061647\\
1.8	1.8	0.565968151712622\\
1.8	2	0.555698888271577\\
1.8	2.2	0.549424245452433\\
1.8	2.4	0.546321746196874\\
1.8	2.6	0.545442392412431\\
1.8	2.8	0.545749960043224\\
1.8	3	0.54650332727746\\
1.8	3.2	0.548949484488805\\
1.8	3.4	0.547465573378891\\
1.8	3.6	0.521269104625083\\
1.8	3.8	0.499215069510855\\
1.8	4	0.556896468394206\\
1.8	4.2	0.592339062535549\\
1.8	4.4	0.619234028916203\\
1.8	4.6	0.646074994762464\\
1.8	4.8	0.675133814635819\\
1.8	5	0.706804643472166\\
1.8	5.2	0.740916065348441\\
1.8	5.4	0.777343714352821\\
1.8	5.6	0.816199255961839\\
1.8	5.8	0.857434906697848\\
1.8	6	0.898689092604439\\
1.8	6.2	0.934048530234491\\
1.8	6.4	0.958896150522234\\
1.8	6.6	0.973361497591616\\
1.8	6.8	0.980496793368567\\
1.8	7	0.983723773660277\\
1.8	7.2	0.985800489758053\\
1.8	7.4	0.98860636937071\\
1.8	7.6	0.992910168882253\\
1.8	7.8	0.998157826613536\\
1.8	8	1.00282354339009\\
1.8	8.2	1.00535269445762\\
1.8	8.4	1.00485910475565\\
1.8	8.6	1.00054416144421\\
1.8	8.8	1.00047310257251\\
1.8	9	0.98979527628628\\
1.8	9.2	1.04480230273804\\
1.8	9.4	1.00732700471044\\
1.8	9.6	0.924763452640473\\
1.8	9.8	0.863563746100177\\
1.8	10	0.817431132253542\\
2	0	0.803323616828319\\
2	0.2	0.765360561545121\\
2	0.4	0.730360938040774\\
2	0.6	0.697657263135262\\
2	0.8	0.667074296498822\\
2	1	0.638621987894229\\
2	1.2	0.612534020244447\\
2	1.4	0.589521906207389\\
2	1.6	0.570611597322375\\
2	1.8	0.556472749463766\\
2	2	0.547016787404467\\
2	2.2	0.541558977501376\\
2	2.4	0.539178776955306\\
2	2.6	0.538963837351037\\
2	2.8	0.540105446786078\\
2	3	0.541832597236184\\
2	3.2	0.54223937112646\\
2	3.4	0.537591722498626\\
2	3.6	0.551536967746831\\
2	3.8	0.491628469785411\\
2	4	0.522321090624255\\
2	4.2	0.572508762176716\\
2	4.4	0.604305239462736\\
2	4.6	0.631945118514278\\
2	4.8	0.660508326439184\\
2	5	0.691345946877701\\
2	5.2	0.724541309635502\\
2	5.4	0.759902410002782\\
2	5.6	0.797343329516847\\
2	5.8	0.836751796210575\\
2	6	0.87669710336136\\
2	6.2	0.912807377699831\\
2	6.4	0.940417385688767\\
2	6.6	0.958277302656085\\
2	6.8	0.968321792369539\\
2	7	0.97357812059756\\
2	7.2	0.976837287607904\\
2	7.4	0.98018603970556\\
2	7.6	0.98469676987694\\
2	7.8	0.990134499078695\\
2	8	0.995160716256135\\
2	8.2	0.998248760047075\\
2	8.4	0.998728164280498\\
2	8.6	0.994019863823949\\
2	8.8	0.989799658811944\\
2	9	0.998954098020502\\
2	9.2	1.04509600888937\\
2	9.4	0.976547884871666\\
2	9.6	0.899863523805997\\
2	9.8	0.846169775839789\\
2	10	0.803323616828319\\
2.2	0	0.788603931017011\\
2.2	0.2	0.752035345192024\\
2.2	0.4	0.717813119458317\\
2.2	0.6	0.685562082049184\\
2.2	0.8	0.655225611145058\\
2.2	1	0.626841711151834\\
2.2	1.2	0.60073747481568\\
2.2	1.4	0.57788736410703\\
2.2	1.6	0.559541176759165\\
2.2	1.8	0.546330132571402\\
2.2	2	0.537943819461641\\
2.2	2.2	0.533483225034371\\
2.2	2.4	0.531911480011611\\
2.2	2.6	0.532282926368005\\
2.2	2.8	0.533763372030329\\
2.2	3	0.535505411426934\\
2.2	3.2	0.536809403124173\\
2.2	3.4	0.54040959335214\\
2.2	3.6	0.542871243833669\\
2.2	3.8	0.523820852276193\\
2.2	4	0.49270933820994\\
2.2	4.2	0.545493825973246\\
2.2	4.4	0.587120470969373\\
2.2	4.6	0.617390260812093\\
2.2	4.8	0.646134629234149\\
2.2	5	0.676361172617302\\
2.2	5.2	0.708746830560123\\
2.2	5.4	0.743194223303199\\
2.2	5.6	0.77950461387346\\
2.2	5.8	0.817462697785565\\
2.2	6	0.856104435611604\\
2.2	6.2	0.89226177281047\\
2.2	6.4	0.921706061566807\\
2.2	6.6	0.942362388232674\\
2.2	6.8	0.955143136174097\\
2.2	7	0.962531650779688\\
2.2	7.2	0.967201545165716\\
2.2	7.4	0.971343571091418\\
2.2	7.6	0.976254055559286\\
2.2	7.8	0.981963146584404\\
2.2	8	0.987285171373159\\
2.2	8.2	0.990590590306355\\
2.2	8.4	0.991937447513458\\
2.2	8.6	0.99152550696479\\
2.2	8.8	0.973732728916815\\
2.2	9	1.02278192238558\\
2.2	9.2	1.02636607739302\\
2.2	9.4	0.941956038743609\\
2.2	9.6	0.876216096469263\\
2.2	9.8	0.828772965954016\\
2.2	10	0.788603931017011\\
2.4	0	0.773547025957742\\
2.4	0.2	0.738100459025622\\
2.4	0.4	0.704499178326741\\
2.4	0.6	0.672610117057852\\
2.4	0.8	0.642436358703954\\
2.4	1	0.614016073537014\\
2.4	1.2	0.587848943097395\\
2.4	1.4	0.565302738689219\\
2.4	1.6	0.547838655634422\\
2.4	1.8	0.535907496246071\\
2.4	2	0.528858885219708\\
2.4	2.2	0.525546258388791\\
2.4	2.4	0.524840189310643\\
2.4	2.6	0.525817185269389\\
2.4	2.8	0.527752512875946\\
2.4	3	0.530115771232941\\
2.4	3.2	0.532882498719738\\
2.4	3.4	0.535731124114277\\
2.4	3.6	0.531531760269732\\
2.4	3.8	0.545384387209406\\
2.4	4	0.492387603645984\\
2.4	4.2	0.514417310859056\\
2.4	4.4	0.566066324662861\\
2.4	4.6	0.601903522079494\\
2.4	4.8	0.631914700159265\\
2.4	5	0.661955195718078\\
2.4	5.2	0.693697729417742\\
2.4	5.4	0.727365266496086\\
2.4	5.6	0.762755551785893\\
2.4	5.8	0.799570541610959\\
2.4	6	0.837055556296702\\
2.4	6.2	0.872880111820512\\
2.4	6.4	0.903422911856738\\
2.4	6.6	0.92623880177682\\
2.4	6.8	0.941430396079883\\
2.4	7	0.950898193117995\\
2.4	7.2	0.957091289458257\\
2.4	7.4	0.962212118452405\\
2.4	7.6	0.967702936553754\\
2.4	7.8	0.973798614635672\\
2.4	8	0.979458155297363\\
2.4	8.2	0.982708428777312\\
2.4	8.4	0.982165939712141\\
2.4	8.6	0.989098091819047\\
2.4	8.8	0.970359928414669\\
2.4	9	1.04273549257876\\
2.4	9.2	0.989792997987141\\
2.4	9.4	0.909165353795237\\
2.4	9.6	0.854447827250948\\
2.4	9.8	0.811587325997178\\
2.4	10	0.773547025957742\\
2.6	0	0.75834115372471\\
2.6	0.2	0.723727277693945\\
2.6	0.4	0.690594174501921\\
2.6	0.6	0.658967352216214\\
2.6	0.8	0.628835654470641\\
2.6	1	0.600234314672295\\
2.6	1.2	0.574001721680897\\
2.6	1.4	0.552044175681471\\
2.6	1.6	0.5359170786941\\
2.6	1.8	0.525669288214754\\
2.6	2	0.520198130671915\\
2.6	2.2	0.518117126366871\\
2.6	2.4	0.518255881268701\\
2.6	2.6	0.519760427702992\\
2.6	2.8	0.522037437999956\\
2.6	3	0.524707896949106\\
2.6	3.2	0.527454368160212\\
2.6	3.4	0.52903009110586\\
2.6	3.6	0.530929741836662\\
2.6	3.8	0.540676517878978\\
2.6	4	0.515754926197865\\
2.6	4.2	0.491827752025199\\
2.6	4.4	0.540879154014708\\
2.6	4.6	0.584789422696976\\
2.6	4.8	0.617642720982189\\
2.6	5	0.64814103877346\\
2.6	5.2	0.679511995814989\\
2.6	5.4	0.712547636255\\
2.6	5.6	0.747184000709545\\
2.6	5.8	0.783093663286178\\
2.6	6	0.819609482638525\\
2.6	6.2	0.854942094741806\\
2.6	6.4	0.88606052465948\\
2.6	6.6	0.910454745356671\\
2.6	6.8	0.927660352895484\\
2.6	7	0.939040799464117\\
2.6	7.2	0.946766299366164\\
2.6	7.4	0.952980958017235\\
2.6	7.6	0.959208622748802\\
2.6	7.8	0.965870095832506\\
2.6	8	0.972305380426451\\
2.6	8.2	0.977114099071341\\
2.6	8.4	0.974249609086268\\
2.6	8.6	0.970063945478695\\
2.6	8.8	0.999391721654233\\
2.6	9	1.03183968733417\\
2.6	9.2	0.94721077673321\\
2.6	9.4	0.880991882356173\\
2.6	9.6	0.83434816501907\\
2.6	9.8	0.794760104854633\\
2.6	10	0.75834115372471\\
2.8	0	0.743099038047439\\
2.8	0.2	0.709059674377227\\
2.8	0.4	0.676262774925452\\
2.8	0.6	0.644783027800335\\
2.8	0.8	0.614519060959614\\
2.8	1	0.585570462776633\\
2.8	1.2	0.559400704084961\\
2.8	1.4	0.538533842606142\\
2.8	1.6	0.524328715423535\\
2.8	1.8	0.516158590740446\\
2.8	2	0.512414132344713\\
2.8	2.2	0.511542007652658\\
2.8	2.4	0.512415195128683\\
2.8	2.6	0.514298543512161\\
2.8	2.8	0.516724904367044\\
2.8	3	0.519388779598272\\
2.8	3.2	0.521985191300924\\
2.8	3.4	0.524379735872721\\
2.8	3.6	0.529127924109766\\
2.8	3.8	0.529269178820518\\
2.8	4	0.534287938343732\\
2.8	4.2	0.488474611625005\\
2.8	4.4	0.515344736450156\\
2.8	4.6	0.565592136510241\\
2.8	4.8	0.603088375528477\\
2.8	5	0.634875750922302\\
2.8	5.2	0.666256199698213\\
2.8	5.4	0.698849456537351\\
2.8	5.6	0.732881202025941\\
2.8	5.8	0.768070701787052\\
2.8	6	0.803796791404972\\
2.8	6.2	0.838606565122381\\
2.8	6.4	0.869960883019579\\
2.8	6.6	0.895453907564819\\
2.8	6.8	0.914270479388366\\
2.8	7	0.927330969326224\\
2.8	7.2	0.936520299645033\\
2.8	7.4	0.943881754680799\\
2.8	7.6	0.950960185077338\\
2.8	7.8	0.958184255236486\\
2.8	8	0.964684575620691\\
2.8	8.2	0.970825401626855\\
2.8	8.4	0.979100678728251\\
2.8	8.6	0.952761564883032\\
2.8	8.8	1.0368059808701\\
2.8	9	0.990512979607087\\
2.8	9.2	0.909719852849985\\
2.8	9.4	0.857088612728972\\
2.8	9.6	0.815621446220833\\
2.8	9.8	0.778382865303914\\
2.8	10	0.743099038047439\\
3	0	0.727898469830999\\
3	0.2	0.694237628893271\\
3	0.4	0.661663381355425\\
3	0.6	0.630180701311768\\
3	0.8	0.599541090593557\\
3	1	0.570123922167321\\
3	1.2	0.544405505989976\\
3	1.4	0.525388518306675\\
3	1.6	0.513743950024799\\
3	1.8	0.507932835740908\\
3	2	0.505904398468844\\
3	2.2	0.506083033212137\\
3	2.4	0.507488526205479\\
3	2.6	0.509555987834058\\
3	2.8	0.51196669923145\\
3	3	0.514540248451425\\
3	3.2	0.517179439980561\\
3	3.4	0.52019950372419\\
3	3.6	0.524053257703173\\
3	3.8	0.523603940168818\\
3	4	0.53710603371469\\
3	4.2	0.500281423159139\\
3	4.4	0.495931397007786\\
3	4.6	0.545063509731817\\
3	4.8	0.588120039033259\\
3	5	0.622130635211971\\
3	5.2	0.653967530514334\\
3	5.4	0.686352569191189\\
3	5.6	0.719931913109608\\
3	5.8	0.754553727097581\\
3	6	0.789645761522326\\
3	6.2	0.823965503992061\\
3	6.4	0.855351515992447\\
3	6.6	0.881574331812316\\
3	6.8	0.901634038471745\\
3	7	0.916118061881367\\
3	7.2	0.926654547009681\\
3	7.4	0.935165927329638\\
3	7.6	0.943148356950789\\
3	7.8	0.950950991358855\\
3	8	0.957226443322496\\
3	8.2	0.957964226617385\\
3	8.4	0.966549751819495\\
3	8.6	0.984698120117988\\
3	8.8	1.02952282539794\\
3	9	0.942713222032887\\
3	9.2	0.880257946508231\\
3	9.4	0.836176742317978\\
3	9.6	0.798116593149843\\
3	9.8	0.762467560422155\\
3	10	0.727898469830999\\
3.2	0	0.712824843863688\\
3.2	0.2	0.679410388952332\\
3.2	0.4	0.646944313623562\\
3.2	0.6	0.615245477374346\\
3.2	0.8	0.583927787585077\\
3.2	1	0.554108387884431\\
3.2	1.2	0.529619993301775\\
3.2	1.4	0.513409584728127\\
3.2	1.6	0.504857601154804\\
3.2	1.8	0.501453114136261\\
3.2	2	0.500923083594109\\
3.2	2.2	0.501859416939955\\
3.2	2.4	0.503522351933575\\
3.2	2.6	0.505550064829584\\
3.2	2.8	0.507780356980529\\
3.2	3	0.510163856925699\\
3.2	3.2	0.512749199534007\\
3.2	3.4	0.5157884212013\\
3.2	3.6	0.518871110166462\\
3.2	3.8	0.521436183300328\\
3.2	4	0.531007630196592\\
3.2	4.2	0.514102059534291\\
3.2	4.4	0.486699542947485\\
3.2	4.6	0.525429342507085\\
3.2	4.8	0.572942878232594\\
3.2	5	0.609954555541626\\
3.2	5.2	0.642695476199284\\
3.2	5.4	0.675123677077708\\
3.2	5.6	0.708410520632484\\
3.2	5.8	0.74259966457613\\
3.2	6	0.777189717835788\\
3.2	6.2	0.811078062945341\\
3.2	6.4	0.842381873649662\\
3.2	6.6	0.869063493491668\\
3.2	6.8	0.890053314716401\\
3.2	7	0.905711481052483\\
3.2	7.2	0.91745894969164\\
3.2	7.4	0.927109449573112\\
3.2	7.6	0.936218142578425\\
3.2	7.8	0.945726351813471\\
3.2	8	0.955982853496929\\
3.2	8.2	0.9633528717386\\
3.2	8.4	0.940078116804497\\
3.2	8.6	1.03511813059912\\
3.2	8.8	0.981442464351733\\
3.2	9	0.904775034870917\\
3.2	9.2	0.856572209177119\\
3.2	9.4	0.817495413395628\\
3.2	9.6	0.781691701201852\\
3.2	9.8	0.746985175713167\\
3.2	10	0.712824843863688\\
3.4	0	0.697994919012414\\
3.4	0.2	0.664736607244906\\
3.4	0.4	0.632233991401529\\
3.4	0.6	0.600015403375526\\
3.4	0.8	0.567734688288606\\
3.4	1	0.537978430623681\\
3.4	1.2	0.515922693785454\\
3.4	1.4	0.503465937305864\\
3.4	1.6	0.498225320115253\\
3.4	1.8	0.496957991575573\\
3.4	2	0.497508522519298\\
3.4	2.2	0.498814168117238\\
3.4	2.4	0.500429870326117\\
3.4	2.6	0.502200249978964\\
3.4	2.8	0.504106574323793\\
3.4	3	0.506204631686271\\
3.4	3.2	0.508611930684664\\
3.4	3.4	0.511495094741812\\
3.4	3.6	0.514573731576266\\
3.4	3.8	0.518971413899638\\
3.4	4	0.524020871840616\\
3.4	4.2	0.521948516617093\\
3.4	4.4	0.486313192929155\\
3.4	4.6	0.509224842375305\\
3.4	4.8	0.558261891350986\\
3.4	5	0.598525612862651\\
3.4	5.2	0.632536333467484\\
3.4	5.4	0.665234173378471\\
3.4	5.6	0.698384410132324\\
3.4	5.8	0.732264867706891\\
3.4	6	0.766466168892346\\
3.4	6.2	0.799988284631602\\
3.4	6.4	0.831151478919728\\
3.4	6.6	0.858098383266145\\
3.4	6.8	0.879764329541924\\
3.4	7	0.896374198996427\\
3.4	7.2	0.909203032256874\\
3.4	7.4	0.919978141795052\\
3.4	7.6	0.930034338986065\\
3.4	7.8	0.938826319931465\\
3.4	8	0.944770544645171\\
3.4	8.2	0.960364807631786\\
3.4	8.4	0.981344359123556\\
3.4	8.6	1.02097716482647\\
3.4	8.8	0.932403764148164\\
3.4	9	0.877067177243227\\
3.4	9.2	0.836544459286272\\
3.4	9.4	0.800649963000281\\
3.4	9.6	0.766169642071718\\
3.4	9.8	0.731930349524195\\
3.4	10	0.697994919012414\\
3.6	0	0.683559060461474\\
3.6	0.2	0.650375632867527\\
3.6	0.4	0.617628968400493\\
3.6	0.6	0.584495694852963\\
3.6	0.8	0.551164867466842\\
3.6	1	0.522528614339438\\
3.6	1.2	0.504359289755187\\
3.6	1.4	0.496269318568852\\
3.6	1.6	0.494085783221853\\
3.6	1.8	0.494379411613118\\
3.6	2	0.495464290054907\\
3.6	2.2	0.4967268595382\\
3.6	2.4	0.498016316253093\\
3.6	2.6	0.499358598743505\\
3.6	2.8	0.500850502294489\\
3.6	3	0.502622788931562\\
3.6	3.2	0.504829106615578\\
3.6	3.4	0.507615683739757\\
3.6	3.6	0.510936276362756\\
3.6	3.8	0.515784184675729\\
3.6	4	0.519067455830051\\
3.6	4.2	0.523514676407502\\
3.6	4.4	0.490100876672539\\
3.6	4.6	0.497819993763808\\
3.6	4.8	0.545101763591736\\
3.6	5	0.588176290669014\\
3.6	5.2	0.623644813464952\\
3.6	5.4	0.65677511638214\\
3.6	5.6	0.689920970695931\\
3.6	5.8	0.723603674651548\\
3.6	6	0.757514072843764\\
3.6	6.2	0.790732687663649\\
3.6	6.4	0.821728463825112\\
3.6	6.6	0.848803914366225\\
3.6	6.8	0.870946666357385\\
3.6	7	0.888323242528213\\
3.6	7.2	0.90212319949963\\
3.6	7.4	0.913982116188898\\
3.6	7.6	0.925251686032238\\
3.6	7.8	0.937334064775253\\
3.6	8	0.946820394524955\\
3.6	8.2	0.929585821733821\\
3.6	8.4	1.03747201776487\\
3.6	8.6	0.965688534053481\\
3.6	8.8	0.898148423061674\\
3.6	9	0.855353333093995\\
3.6	9.2	0.819259669216942\\
3.6	9.4	0.785280170672067\\
3.6	9.6	0.751413264177558\\
3.6	9.8	0.71735984838773\\
3.6	10	0.683559060461474\\
3.8	0	0.669689313861067\\
3.8	0.2	0.636475039717966\\
3.8	0.4	0.603189330707778\\
3.8	0.6	0.568719817058148\\
3.8	0.8	0.534712749683466\\
3.8	1	0.508857710768519\\
3.8	1.2	0.495874504518436\\
3.8	1.4	0.492124791261991\\
3.8	1.6	0.492261049987175\\
3.8	1.8	0.493352572459938\\
3.8	2	0.494412580423212\\
3.8	2.2	0.495275738397167\\
3.8	2.4	0.49603691713038\\
3.8	2.6	0.496858758755101\\
3.8	2.8	0.497917193024429\\
3.8	3	0.499386954446907\\
3.8	3.2	0.501436811357552\\
3.8	3.4	0.504209831993904\\
3.8	3.6	0.507752888168068\\
3.8	3.8	0.512564280530554\\
3.8	4	0.515769048443465\\
3.8	4.2	0.521431930126836\\
3.8	4.4	0.493919149596493\\
3.8	4.6	0.490969040248193\\
3.8	4.8	0.534392867930925\\
3.8	5	0.57935003661026\\
3.8	5.2	0.616222947273438\\
3.8	5.4	0.649858165481059\\
3.8	5.6	0.683091870483152\\
3.8	5.8	0.716668823564188\\
3.8	6	0.750371559007596\\
3.8	6.2	0.783342598779911\\
3.8	6.4	0.814160261669508\\
3.8	6.6	0.841266939429228\\
3.8	6.8	0.863734371859563\\
3.8	7	0.881736245853347\\
3.8	7.2	0.896445383028813\\
3.8	7.4	0.909549861550446\\
3.8	7.6	0.922557674888643\\
3.8	7.8	0.934493320450253\\
3.8	8	0.952700104320063\\
3.8	8.2	0.990944509415858\\
3.8	8.4	1.00503720532985\\
3.8	8.6	0.920922034548964\\
3.8	8.8	0.874051638770755\\
3.8	9	0.837494941334865\\
3.8	9.2	0.80413998441722\\
3.8	9.4	0.771077189296828\\
3.8	9.6	0.737386304737931\\
3.8	9.8	0.703395649799248\\
3.8	10	0.669689313861067\\
4	0	0.656562229751983\\
4	0.2	0.623161898593045\\
4	0.4	0.588955539262052\\
4	0.6	0.552859500645142\\
4	0.8	0.519233513799875\\
4	1	0.498129545051751\\
4	1.2	0.490977370561494\\
4	1.4	0.490793511102132\\
4	1.6	0.492203999492316\\
4	1.8	0.493327202071895\\
4	2	0.493904540439261\\
4	2.2	0.494130442881887\\
4	2.4	0.49427051033763\\
4	2.6	0.494571646494834\\
4	2.8	0.495250257388211\\
4	3	0.496494993989493\\
4	3.2	0.498468253581328\\
4	3.4	0.501294238677889\\
4	3.6	0.505008739237935\\
4	3.8	0.509723007842064\\
4	4	0.513227528938832\\
4	4.2	0.517929933166659\\
4	4.4	0.495830725975998\\
4	4.6	0.48745658044927\\
4	4.8	0.526671062411339\\
4	5	0.572493918079492\\
4	5.2	0.61049004631514\\
4	5.4	0.644603398070736\\
4	5.6	0.677970840400007\\
4	5.8	0.711510838492733\\
4	6	0.745073899808037\\
4	6.2	0.777843808591684\\
4	6.4	0.808478638425094\\
4	6.6	0.835545323491887\\
4	6.8	0.858225353834271\\
4	7	0.876760297914935\\
4	7.2	0.892372042394661\\
4	7.4	0.906637630213113\\
4	7.6	0.919930116089692\\
4	7.8	0.931577297816885\\
4	8	0.923313563306712\\
4	8.2	1.03723333996964\\
4	8.4	0.947828992212962\\
4	8.6	0.892810730339942\\
4	8.8	0.85538945785302\\
4	9	0.822597325838273\\
4	9.2	0.790677690231483\\
4	9.4	0.757874194220853\\
4	9.6	0.724159178510439\\
4	9.8	0.69020534544615\\
4	10	0.656562229751983\\
4.2	0	0.64434478729023\\
4.2	0.2	0.610544717513049\\
4.2	0.4	0.574997678960431\\
4.2	0.6	0.537332794823001\\
4.2	0.8	0.505829996823541\\
4.2	1	0.491193651674297\\
4.2	1.2	0.489520764282019\\
4.2	1.4	0.491564869033526\\
4.2	1.6	0.493181090123339\\
4.2	1.8	0.493733652156149\\
4.2	2	0.493545564643826\\
4.2	2.2	0.493043011755774\\
4.2	2.4	0.492583670824673\\
4.2	2.6	0.492448145397176\\
4.2	2.8	0.492857909783832\\
4.2	3	0.493989523778549\\
4.2	3.2	0.495979500830094\\
4.2	3.4	0.498912122106512\\
4.2	3.6	0.502761301399976\\
4.2	3.8	0.507367228752437\\
4.2	4	0.510974455240058\\
4.2	4.2	0.514065669794811\\
4.2	4.4	0.495590302342306\\
4.2	4.6	0.486024532846649\\
4.2	4.8	0.522061188067129\\
4.2	5	0.567950472713599\\
4.2	5.2	0.606641624973377\\
4.2	5.4	0.641120559457279\\
4.2	5.6	0.674626006056915\\
4.2	5.8	0.708174971896248\\
4.2	6	0.741650758903814\\
4.2	6.2	0.774254374390526\\
4.2	6.4	0.80470061836258\\
4.2	6.6	0.831672712991526\\
4.2	6.8	0.854489253221343\\
4.2	7	0.873522798360842\\
4.2	7.2	0.890117098493306\\
4.2	7.4	0.906068488307673\\
4.2	7.6	0.923908708119186\\
4.2	7.8	0.946042458069927\\
4.2	8	1.01273657092228\\
4.2	8.2	0.982725177742816\\
4.2	8.4	0.912036604335275\\
4.2	8.6	0.873008586133061\\
4.2	8.8	0.840561431846849\\
4.2	9	0.809951533327474\\
4.2	9.2	0.778538420461014\\
4.2	9.4	0.74566203457523\\
4.2	9.6	0.711878359562699\\
4.2	9.8	0.677974908020094\\
4.2	10	0.64434478729023\\
4.4	0	0.633188985401779\\
4.4	0.2	0.598731618835885\\
4.4	0.4	0.561485335770856\\
4.4	0.6	0.52281754112465\\
4.4	0.8	0.495548986025847\\
4.4	1	0.488257145917265\\
4.4	1.2	0.490739799763733\\
4.4	1.4	0.493512364388718\\
4.4	1.6	0.494501114858477\\
4.4	1.8	0.494133521527316\\
4.4	2	0.493090174794112\\
4.4	2.2	0.491906148855298\\
4.4	2.4	0.49096304969404\\
4.4	2.6	0.490532961354016\\
4.4	2.8	0.490814372199602\\
4.4	3	0.491952068208887\\
4.4	3.2	0.494041177521595\\
4.4	3.4	0.497108289443432\\
4.4	3.6	0.501039302149607\\
4.4	3.8	0.505456698805508\\
4.4	4	0.508821737319879\\
4.4	4.2	0.510078833859208\\
4.4	4.4	0.49369915193529\\
4.4	4.6	0.485925860872105\\
4.4	4.8	0.520446589985243\\
4.4	5	0.565901777228217\\
4.4	5.2	0.604811602505657\\
4.4	5.4	0.639490948747862\\
4.4	5.6	0.673110532829142\\
4.4	5.8	0.706696222465312\\
4.4	6	0.740122104874539\\
4.4	6.2	0.77258058989762\\
4.4	6.4	0.802826306749611\\
4.4	6.6	0.82966052287268\\
4.4	6.8	0.852576835892404\\
4.4	7	0.87215626969571\\
4.4	7.2	0.889951517316369\\
4.4	7.4	0.907529094350444\\
4.4	7.6	0.921734148880235\\
4.4	7.8	0.925710488677011\\
4.4	8	1.025748909375\\
4.4	8.2	0.933056282493042\\
4.4	8.4	0.890391620634692\\
4.4	8.6	0.858023145542644\\
4.4	8.8	0.828667394415487\\
4.4	9	0.799029476211203\\
4.4	9.2	0.767601311824316\\
4.4	9.4	0.734546791322888\\
4.4	9.6	0.700724806702079\\
4.4	9.8	0.666885719631367\\
4.4	10	0.633188985401779\\
4.6	0	0.623236588912966\\
4.6	0.2	0.587862121789885\\
4.6	0.4	0.548735214657572\\
4.6	0.6	0.510111569503935\\
4.6	0.8	0.489024207529468\\
4.6	1	0.488800347158332\\
4.6	1.2	0.493540707105895\\
4.6	1.4	0.495797014555518\\
4.6	1.6	0.495686716313507\\
4.6	1.8	0.494303080954035\\
4.6	2	0.492478724821664\\
4.6	2.2	0.490761777107223\\
4.6	2.4	0.489506121880462\\
4.6	2.6	0.488945047187861\\
4.6	2.8	0.489235320346847\\
4.6	3	0.490476899852058\\
4.6	3.2	0.492711767471487\\
4.6	3.4	0.495894196404375\\
4.6	3.6	0.499804019974486\\
4.6	3.8	0.503869257781168\\
4.6	4	0.506619407837641\\
4.6	4.2	0.50587293190627\\
4.6	4.4	0.490882339503787\\
4.6	4.6	0.487017807402088\\
4.6	4.8	0.521644128860826\\
4.6	5	0.56636847343062\\
4.6	5.2	0.605050928210921\\
4.6	5.4	0.639755534443568\\
4.6	5.6	0.673455078172482\\
4.6	5.8	0.707093729474418\\
4.6	6	0.740492701217352\\
4.6	6.2	0.77281108517592\\
4.6	6.4	0.802834657214674\\
4.6	6.6	0.829499755982222\\
4.6	6.8	0.852534250680597\\
4.6	7	0.872827343719824\\
4.6	7.2	0.892188725299306\\
4.6	7.4	0.912275170179008\\
4.6	7.6	0.940890275065566\\
4.6	7.8	1.03931194303487\\
4.6	8	0.959710135133341\\
4.6	8.2	0.907534842082623\\
4.6	8.4	0.875031184946207\\
4.6	8.6	0.846682494823445\\
4.6	8.8	0.818985690861263\\
4.6	9	0.789566597348221\\
4.6	9.2	0.757908647295403\\
4.6	9.4	0.724690793905288\\
4.6	9.6	0.690879090101094\\
4.6	9.8	0.657101669881984\\
4.6	10	0.623236588912966\\
4.8	0	0.614631117187757\\
4.8	0.2	0.578137601550883\\
4.8	0.4	0.537190170329437\\
4.8	0.6	0.499885492421243\\
4.8	0.8	0.486259367646747\\
4.8	1	0.491785920390873\\
4.8	1.2	0.496880553052113\\
4.8	1.4	0.497872808580312\\
4.8	1.6	0.496536207569642\\
4.8	1.8	0.494236298181556\\
4.8	2	0.49181339035359\\
4.8	2.2	0.48976272681684\\
4.8	2.4	0.488376918104487\\
4.8	2.6	0.487833024577204\\
4.8	2.8	0.48823608501699\\
4.8	3	0.489633339073428\\
4.8	3.2	0.492004436686252\\
4.8	3.4	0.495219374913645\\
4.8	3.6	0.498939551647647\\
4.8	3.8	0.502421740617436\\
4.8	4	0.504180256866699\\
4.8	4.2	0.50134663536664\\
4.8	4.4	0.487960090856152\\
4.8	4.6	0.489598306284576\\
4.8	4.8	0.525480953536673\\
4.8	5	0.569237145800548\\
4.8	5.2	0.607327246342649\\
4.8	5.4	0.641911939939481\\
4.8	5.6	0.675663607393039\\
4.8	5.8	0.709365340420022\\
4.8	6	0.742745315511548\\
4.8	6.2	0.774909597566334\\
4.8	6.4	0.804679751296258\\
4.8	6.6	0.831169457534351\\
4.8	6.8	0.854437631150256\\
4.8	7	0.875809466091989\\
4.8	7.2	0.897338663713492\\
4.8	7.4	0.919863067529912\\
4.8	7.6	0.941109722711606\\
4.8	7.8	1.00081541231297\\
4.8	8	0.924645417905894\\
4.8	8.2	0.891604840925751\\
4.8	8.4	0.863974080881012\\
4.8	8.6	0.83811075729898\\
4.8	8.8	0.811084873701415\\
4.8	9	0.781514957372111\\
4.8	9.2	0.749588131697971\\
4.8	9.4	0.716263703928869\\
4.8	9.6	0.68250042248449\\
4.8	9.8	0.648766064105954\\
4.8	10	0.614631117187757\\
5	0	0.607529337164489\\
5	0.2	0.569829656156345\\
5	0.4	0.527326466228631\\
5	0.6	0.49245580040265\\
5	0.8	0.486658106095938\\
5	1	0.496039235291325\\
5	1.2	0.500045499195069\\
5	1.4	0.499533687756326\\
5	1.6	0.497086800485674\\
5	1.8	0.494086460237792\\
5	2	0.491292297296647\\
5	2.2	0.489107055033731\\
5	2.4	0.487745661349643\\
5	2.6	0.487322495231397\\
5	2.8	0.487887100417944\\
5	3	0.489429270652417\\
5	3.2	0.491859290886121\\
5	3.4	0.494955260421083\\
5	3.6	0.49825857017839\\
5	3.8	0.500891295816274\\
5	4	0.501322529335461\\
5	4.2	0.496608071721898\\
5	4.4	0.485866656808041\\
5	4.6	0.49416098422646\\
5	4.8	0.531773420538864\\
5	5	0.574294977186641\\
5	5.2	0.611541952642354\\
5	5.4	0.645919270536709\\
5	5.6	0.679711971043819\\
5	5.8	0.713482235954587\\
5	6	0.7468330756018\\
5	6.2	0.778808425340862\\
5	6.4	0.80829341024446\\
5	6.6	0.834663317730055\\
5	6.8	0.858454723748212\\
5	7	0.881511412435122\\
5	7.2	0.905660800509392\\
5	7.4	0.93672521780409\\
5	7.6	1.05843136099429\\
5	7.8	0.943109785218102\\
5	8	0.907593510483282\\
5	8.2	0.880605671588955\\
5	8.4	0.856248716863441\\
5	8.6	0.831707577123977\\
5	8.8	0.804800329553667\\
5	9	0.774948290083989\\
5	9.2	0.742788337353484\\
5	9.4	0.709413023652217\\
5	9.6	0.675718468798755\\
5	9.8	0.642004346571169\\
5	10	0.607529337164489\\
5.2	0	0.602103132665225\\
5.2	0.2	0.563256969157748\\
5.2	0.4	0.519540805007949\\
5.2	0.6	0.487692968534373\\
5.2	0.8	0.489256862153723\\
5.2	1	0.500601313451594\\
5.2	1.2	0.502730653460366\\
5.2	1.4	0.500837899945218\\
5.2	1.6	0.497524562237448\\
5.2	1.8	0.494080041738326\\
5.2	2	0.491131194177962\\
5.2	2.2	0.488971053893456\\
5.2	2.4	0.487734146727671\\
5.2	2.6	0.487473010213414\\
5.2	2.8	0.488181427000436\\
5.2	3	0.489789235298124\\
5.2	3.2	0.492133946589392\\
5.2	3.4	0.494902534279932\\
5.2	3.6	0.497532279412685\\
5.2	3.8	0.499064753274561\\
5.2	4	0.497984974729264\\
5.2	4.2	0.492117337534996\\
5.2	4.4	0.485628328657683\\
5.2	4.6	0.501146918646418\\
5.2	4.8	0.540266844441802\\
5.2	5	0.581267698979913\\
5.2	5.2	0.617556561684969\\
5.2	5.4	0.651706747933231\\
5.2	5.6	0.685547275867677\\
5.2	5.8	0.719383216543093\\
5.2	6	0.752672611425226\\
5.2	6.2	0.78440804470577\\
5.2	6.4	0.813606089042324\\
5.2	6.6	0.840048695666192\\
5.2	6.8	0.864917810963018\\
5.2	7	0.890422946954001\\
5.2	7.2	0.919187743566937\\
5.2	7.4	0.974086033636832\\
5.2	7.6	0.968275290409067\\
5.2	7.8	0.922752499909741\\
5.2	8	0.896622376302342\\
5.2	8.2	0.873414039929488\\
5.2	8.4	0.851119719054776\\
5.2	8.6	0.827170387569199\\
5.2	8.8	0.800129942753282\\
5.2	9	0.769981583955802\\
5.2	9.2	0.737640296267204\\
5.2	9.4	0.704252023799168\\
5.2	9.6	0.670632735149827\\
5.2	9.8	0.636926870001343\\
5.2	10	0.602103132665225\\
5.4	0	0.598526337924132\\
5.4	0.2	0.558740945704033\\
5.4	0.4	0.514086496614564\\
5.4	0.6	0.485093196609199\\
5.4	0.8	0.493015131402962\\
5.4	1	0.504913300631403\\
5.4	1.2	0.504953450042312\\
5.4	1.4	0.501986126648227\\
5.4	1.6	0.498086614838364\\
5.4	1.8	0.494435740048789\\
5.4	2	0.491499753125809\\
5.4	2.2	0.489462139862324\\
5.4	2.4	0.488382953318073\\
5.4	2.6	0.488257469790427\\
5.4	2.8	0.489025609189873\\
5.4	3	0.490558016486791\\
5.4	3.2	0.492623031400171\\
5.4	3.4	0.494830700212272\\
5.4	3.6	0.496552077603198\\
5.4	3.8	0.496829289268654\\
5.4	4	0.494379496554966\\
5.4	4.2	0.488727364626104\\
5.4	4.4	0.488218139050303\\
5.4	4.6	0.510736832028998\\
5.4	4.8	0.550602039579867\\
5.4	5	0.589863105848598\\
5.4	5.2	0.625218753667228\\
5.4	5.4	0.659181123790583\\
5.4	5.6	0.693086163425374\\
5.4	5.8	0.72696935609424\\
5.4	6	0.760142381859369\\
5.4	6.2	0.791592430932158\\
5.4	6.4	0.820596100328571\\
5.4	6.6	0.847540896175564\\
5.4	6.8	0.874311337053659\\
5.4	7	0.903165646043933\\
5.4	7.2	0.945599943268857\\
5.4	7.4	1.05549536844471\\
5.4	7.6	0.937653679809583\\
5.4	7.8	0.911858037422551\\
5.4	8	0.889724391095662\\
5.4	8.2	0.86922223779828\\
5.4	8.4	0.848138145141587\\
5.4	8.6	0.824398518566107\\
5.4	8.8	0.797139756747312\\
5.4	9	0.766723209245207\\
5.4	9.2	0.734241584199542\\
5.4	9.4	0.700858206032843\\
5.4	9.6	0.667314161666966\\
5.4	9.8	0.633627081840059\\
5.4	10	0.598526337924132\\
5.6	0	0.596948226152208\\
5.6	0.2	0.556560484332557\\
5.6	0.4	0.511095266060294\\
5.6	0.6	0.483964503355658\\
5.6	0.8	0.497017016139652\\
5.6	1	0.508815068456759\\
5.6	1.2	0.506898355679085\\
5.6	1.4	0.503213773739647\\
5.6	1.6	0.498985169403467\\
5.6	1.8	0.495310599900951\\
5.6	2	0.492487895283199\\
5.6	2.2	0.490601566096201\\
5.6	2.4	0.48964727770623\\
5.6	2.6	0.489569607340774\\
5.6	2.8	0.490259423259244\\
5.6	3	0.49153495189973\\
5.6	3.2	0.493109910061759\\
5.6	3.4	0.494548787288592\\
5.6	3.6	0.495219126241579\\
5.6	3.8	0.494293815202122\\
5.6	4	0.491110084025074\\
5.6	4.2	0.487557348008741\\
5.6	4.4	0.494311461798008\\
5.6	4.6	0.522737910726898\\
5.6	4.8	0.562345928047983\\
5.6	5	0.599814541008709\\
5.6	5.2	0.634379405724738\\
5.6	5.4	0.668229390661061\\
5.6	5.6	0.702211866328753\\
5.6	5.8	0.73610237623325\\
5.6	6	0.769094017554098\\
5.6	6.2	0.800269728845523\\
5.6	6.4	0.829364373048803\\
5.6	6.6	0.857560204994311\\
5.6	6.8	0.887250549988427\\
5.6	7	0.923189223344286\\
5.6	7.2	1.01041895177227\\
5.6	7.4	0.939335108063824\\
5.6	7.6	0.925574051005806\\
5.6	7.8	0.90525577021644\\
5.6	8	0.886132562301931\\
5.6	8.2	0.867460195601444\\
5.6	8.4	0.847086591350778\\
5.6	8.6	0.823390896644813\\
5.6	8.8	0.795906056695654\\
5.6	9	0.765254439434351\\
5.6	9.2	0.732654123057465\\
5.6	9.4	0.699276266835304\\
5.6	9.6	0.665805637588643\\
5.6	9.8	0.632173643013336\\
5.6	10	0.596948226152208\\
5.8	0	0.597461440769758\\
5.8	0.2	0.556916789423614\\
5.8	0.4	0.510667862355747\\
5.8	0.6	0.483660586805312\\
5.8	0.8	0.500509548425233\\
5.8	1	0.512433225742832\\
5.8	1.2	0.508775539450836\\
5.8	1.4	0.504723519878553\\
5.8	1.6	0.500365278587747\\
5.8	1.8	0.496780212145572\\
5.8	2	0.494103906736952\\
5.8	2.2	0.492335959220289\\
5.8	2.4	0.491419691183985\\
5.8	2.6	0.491257923668498\\
5.8	2.8	0.49170237413689\\
5.8	3	0.492534583972785\\
5.8	3.2	0.493441630220663\\
5.8	3.4	0.49399229650148\\
5.8	3.6	0.493642283055682\\
5.8	3.8	0.491893903728602\\
5.8	4	0.48915524037751\\
5.8	4.2	0.48968790332293\\
5.8	4.4	0.504054141593591\\
5.8	4.6	0.536614633340461\\
5.8	4.8	0.575075555161015\\
5.8	5	0.61090942889183\\
5.8	5.2	0.644896255399344\\
5.8	5.4	0.678716759155229\\
5.8	5.6	0.71277284795931\\
5.8	5.8	0.746613123530412\\
5.8	6	0.779385444826144\\
5.8	6.2	0.810441581046067\\
5.8	6.4	0.840216206552595\\
5.8	6.6	0.870717404018759\\
5.8	6.8	0.905010276928166\\
5.8	7	0.967770270924195\\
5.8	7.2	1.03069177388426\\
5.8	7.4	0.944461995588747\\
5.8	7.6	0.920046218656068\\
5.8	7.8	0.902042377955464\\
5.8	8	0.88519510570392\\
5.8	8.2	0.867785233570966\\
5.8	8.4	0.847876388245986\\
5.8	8.6	0.824177101180205\\
5.8	8.8	0.796488795099081\\
5.8	9	0.765625581227505\\
5.8	9.2	0.732908344309768\\
5.8	9.4	0.699522084736561\\
5.8	9.6	0.666120994197035\\
5.8	9.8	0.632598804118992\\
5.8	10	0.597461440769758\\
6	0	0.60007390854215\\
6	0.2	0.559902526881811\\
6	0.4	0.512972575927675\\
6	0.6	0.483829497525391\\
6	0.8	0.502795303159053\\
6	1	0.516043601962843\\
6	1.2	0.510732096978534\\
6	1.4	0.506660980781802\\
6	1.6	0.502294011697248\\
6	1.8	0.498847277797775\\
6	2	0.496296370339575\\
6	2.2	0.494569330263474\\
6	2.4	0.493571506090086\\
6	2.6	0.493176928055573\\
6	2.8	0.49321522414866\\
6	3	0.493457297351078\\
6	3.2	0.493604843880983\\
6	3.4	0.493298639632086\\
6	3.6	0.492205588809638\\
6	3.8	0.490401272300487\\
6	4	0.489648512570126\\
6	4.2	0.495782003256168\\
6	4.4	0.516982741413775\\
6	4.6	0.551659399729695\\
6	4.8	0.588464266246101\\
6	5	0.622990961100478\\
6	5.2	0.656626559922774\\
6	5.4	0.690483587494508\\
6	5.6	0.724588579382407\\
6	5.8	0.758327686415107\\
6	6	0.790940637768597\\
6	6.2	0.822288717306724\\
6	6.4	0.853687397952286\\
6	6.6	0.887838121713791\\
6	6.8	0.935128017779766\\
6	7	1.03249236924519\\
6	7.2	0.928362322115631\\
6	7.4	0.930017979557436\\
6	7.6	0.91686078240592\\
6	7.8	0.901628623856764\\
6	8	0.886470570104532\\
6	8.2	0.870005894068903\\
6	8.4	0.85047075596829\\
6	8.6	0.826783318058507\\
6	8.8	0.798924414096554\\
6	9	0.767859942059199\\
6	9.2	0.735009417312663\\
6	9.4	0.70158677444788\\
6	9.6	0.668244086692802\\
6	9.8	0.634888229014597\\
6	10	0.60007390854215\\
6.2	0	0.604694192967047\\
6.2	0.2	0.565464261318015\\
6.2	0.4	0.518270274615487\\
6.2	0.6	0.484671124383166\\
6.2	0.8	0.503096085296857\\
6.2	1	0.519926223032384\\
6.2	1.2	0.512838315658324\\
6.2	1.4	0.509126168286913\\
6.2	1.6	0.504769228722014\\
6.2	1.8	0.50146653831373\\
6.2	2	0.49898767436399\\
6.2	2.2	0.497203234935024\\
6.2	2.4	0.495999389417445\\
6.2	2.6	0.49523968612377\\
6.2	2.8	0.494756344953521\\
6.2	3	0.494344801656947\\
6.2	3.2	0.493773176167859\\
6.2	3.4	0.492836414204171\\
6.2	3.6	0.491553923372204\\
6.2	3.8	0.490773530049766\\
6.2	4	0.493509410476339\\
6.2	4.2	0.505818275339813\\
6.2	4.4	0.532172374221864\\
6.2	4.6	0.567219102436076\\
6.2	4.8	0.602316610807146\\
6.2	5	0.635936211162501\\
6.2	5.2	0.66941636548285\\
6.2	5.4	0.703347138091878\\
6.2	5.6	0.737468695925835\\
6.2	5.8	0.771115052132987\\
6.2	6	0.803825064832147\\
6.2	6.2	0.836214093059664\\
6.2	6.4	0.870459750558836\\
6.2	6.6	0.91181453842288\\
6.2	6.8	0.993152128896962\\
6.2	7	1.00443162187847\\
6.2	7.2	0.951890476073979\\
6.2	7.4	0.932135287143072\\
6.2	7.6	0.917125826626998\\
6.2	7.8	0.903466128245158\\
6.2	8	0.88965754772437\\
6.2	8.2	0.873998792950458\\
6.2	8.4	0.854841567037733\\
6.2	8.6	0.831219473211144\\
6.2	8.8	0.803227557967578\\
6.2	9	0.771960247435512\\
6.2	9.2	0.738943659015242\\
6.2	9.4	0.70544125775775\\
6.2	9.6	0.672130394906515\\
6.2	9.8	0.638977832709677\\
6.2	10	0.604694192967047\\
6.4	0	0.611138485231232\\
6.4	0.2	0.57336435487306\\
6.4	0.4	0.526797125729852\\
6.4	0.6	0.487141484242785\\
6.4	0.8	0.500640447852505\\
6.4	1	0.524102883279337\\
6.4	1.2	0.515190862626907\\
6.4	1.4	0.512181790092025\\
6.4	1.6	0.50773019427848\\
6.4	1.8	0.504575408078522\\
6.4	2	0.502106938093981\\
6.4	2.2	0.500171606800854\\
6.4	2.4	0.498661570739032\\
6.4	2.6	0.497452860905266\\
6.4	2.8	0.496410776233264\\
6.4	3	0.495396043821729\\
6.4	3.2	0.494300372670404\\
6.4	3.4	0.493158856157805\\
6.4	3.6	0.492462001509437\\
6.4	3.8	0.493863825233804\\
6.4	4	0.5010985521134\\
6.4	4.2	0.519090073822456\\
6.4	4.4	0.548554589209618\\
6.4	4.6	0.582855730554916\\
6.4	4.8	0.616538879561692\\
6.4	5	0.649627021779803\\
6.4	5.2	0.683094734908559\\
6.4	5.4	0.717113537229486\\
6.4	5.6	0.75124818938778\\
6.4	5.8	0.784947372509599\\
6.4	6	0.818294144428786\\
6.4	6.2	0.852778642639937\\
6.4	6.4	0.891845296787829\\
6.4	6.6	0.953132338990421\\
6.4	6.8	1.03899360492414\\
6.4	7	0.93028932130146\\
6.4	7.2	0.94141225698253\\
6.4	7.4	0.930846982194482\\
6.4	7.6	0.919143419645761\\
6.4	7.8	0.907195167621517\\
6.4	8	0.894540880594633\\
6.4	8.2	0.879660571435223\\
6.4	8.4	0.860949273963733\\
6.4	8.6	0.837476113139446\\
6.4	8.8	0.809395419130448\\
6.4	9	0.777914925233062\\
6.4	9.2	0.744684480115344\\
6.4	9.4	0.711041836779142\\
6.4	9.6	0.677712839711184\\
6.4	9.8	0.644760920799976\\
6.4	10	0.611138485231232\\
6.6	0	0.619162379863731\\
6.6	0.2	0.58317728551636\\
6.6	0.4	0.538508508034905\\
6.6	0.6	0.492889434389736\\
6.6	0.8	0.495324165081848\\
6.6	1	0.527703369965305\\
6.6	1.2	0.518172932037526\\
6.6	1.4	0.515734174755947\\
6.6	1.6	0.511060217537359\\
6.6	1.8	0.508125229835267\\
6.6	2	0.505612286957635\\
6.6	2.2	0.503458901998409\\
6.6	2.4	0.501590784249043\\
6.6	2.6	0.499920118249158\\
6.6	2.8	0.498377901563947\\
6.6	3	0.496931271421919\\
6.6	3.2	0.495649406875975\\
6.6	3.4	0.494875521177525\\
6.6	3.6	0.49560965000094\\
6.6	3.8	0.500116634362154\\
6.6	4	0.512086757538016\\
6.6	4.2	0.534475794350373\\
6.6	4.4	0.565237744829457\\
6.6	4.6	0.598369663297431\\
6.6	4.8	0.63107749993291\\
6.6	5	0.663929831726135\\
6.6	5.2	0.697477978211566\\
6.6	5.4	0.731601463049811\\
6.6	5.6	0.765831699250721\\
6.6	5.8	0.799943928223429\\
6.6	6	0.834762434352692\\
6.6	6.2	0.872750173582488\\
6.6	6.4	0.922888820764797\\
6.6	6.6	1.01332402835272\\
6.6	6.8	0.989060973037112\\
6.6	7	0.958340254267557\\
6.6	7.2	0.942924557938926\\
6.6	7.4	0.933905435656003\\
6.6	7.6	0.923266171494268\\
6.6	7.8	0.912512123442809\\
6.6	8	0.900930728816466\\
6.6	8.2	0.886879542151918\\
6.6	8.4	0.868732667312601\\
6.6	8.6	0.845523741269668\\
6.6	8.8	0.817411573329235\\
6.6	9	0.785703210268941\\
6.6	9.2	0.75219744798892\\
6.6	9.4	0.718336418908914\\
6.6	9.6	0.684911544837158\\
6.6	9.8	0.652105038471066\\
6.6	10	0.619162379863731\\
6.8	0	0.628509523387456\\
6.8	0.2	0.594361298184369\\
6.8	0.4	0.552827029840273\\
6.8	0.6	0.503626073198702\\
6.8	0.8	0.489000812389914\\
6.8	1	0.528016913698125\\
6.8	1.2	0.522777854662727\\
6.8	1.4	0.519229945225551\\
6.8	1.6	0.514675623000959\\
6.8	1.8	0.512109422188023\\
6.8	2	0.509489829215286\\
6.8	2.2	0.507094753485111\\
6.8	2.4	0.504879255344977\\
6.8	2.6	0.502811399756301\\
6.8	2.8	0.500919125304924\\
6.8	3	0.499311160025986\\
6.8	3.2	0.498272415729455\\
6.8	3.4	0.498477001008299\\
6.8	3.6	0.5013555450707\\
6.8	3.8	0.509410919873141\\
6.8	4	0.525605472373931\\
6.8	4.2	0.550824029036507\\
6.8	4.4	0.58167102141182\\
6.8	4.6	0.613713941543529\\
6.8	4.8	0.645867508906946\\
6.8	5	0.678690839549151\\
6.8	5.2	0.712383934418877\\
6.8	5.4	0.746672295778178\\
6.8	5.6	0.781228298692157\\
6.8	5.8	0.816363657982398\\
6.8	6	0.853752064918692\\
6.8	6.2	0.898343189185386\\
6.8	6.4	0.971582331977189\\
6.8	6.6	1.03790456151857\\
6.8	6.8	0.937571699039069\\
6.8	7	0.957874169518594\\
6.8	7.2	0.948831540914809\\
6.8	7.4	0.938346938630003\\
6.8	7.6	0.928702623783445\\
6.8	7.8	0.919148318893824\\
6.8	8	0.908637920530528\\
6.8	8.2	0.895520004611512\\
6.8	8.4	0.878101670511265\\
6.8	8.6	0.85531097042808\\
6.8	8.8	0.827247919329425\\
6.8	9	0.79529878232745\\
6.8	9.2	0.761444018448857\\
6.8	9.4	0.727269857986807\\
6.8	9.6	0.693645006989484\\
6.8	9.8	0.660874108187251\\
6.8	10	0.628509523387456\\
7	0	0.638958851066991\\
7	0.2	0.60639905562017\\
7	0.4	0.568646897050394\\
7	0.6	0.51994859859892\\
7	0.8	0.486321552599029\\
7	1	0.520948484534923\\
7	1.2	0.530291533839563\\
7	1.4	0.521739350454228\\
7	1.6	0.518904698851697\\
7	1.8	0.516540336971058\\
7	2	0.513714621488179\\
7	2.2	0.511125973113004\\
7	2.4	0.508641582049583\\
7	2.6	0.50630884511598\\
7	2.8	0.504282654245007\\
7	3	0.502836442234517\\
7	3.2	0.502481158750386\\
7	3.4	0.50418279699075\\
7	3.6	0.509621187633518\\
7	3.8	0.521129285628943\\
7	4	0.540574861742912\\
7	4.2	0.567247492404869\\
7	4.4	0.5976160082015\\
7	4.6	0.628884710092234\\
7	4.8	0.660810268681345\\
7	5	0.693743765853135\\
7	5.2	0.727651476489329\\
7	5.4	0.762254789832167\\
7	5.6	0.797554217373091\\
7	5.8	0.834550485946984\\
7	6	0.87626108168408\\
7	6.2	0.935011012362518\\
7	6.4	1.02526373107353\\
7	6.6	0.986989402637003\\
7	6.8	0.964907340719071\\
7	7	0.95403418066135\\
7	7.2	0.950900702519125\\
7	7.4	0.943668078836239\\
7	7.6	0.935333105710938\\
7	7.8	0.926862686123774\\
7	8	0.917453335967034\\
7	8.2	0.905411029410066\\
7	8.4	0.888929203788673\\
7	8.6	0.86675943884947\\
7	8.8	0.838863906350522\\
7	9	0.806672012011949\\
7	9.2	0.772383847353204\\
7	9.4	0.737786583097957\\
7	9.6	0.703838268124329\\
7	9.8	0.670949157783677\\
7	10	0.638958851066991\\
7.2	0	0.650353934799754\\
7.2	0.2	0.618928969385122\\
7.2	0.4	0.584729990210699\\
7.2	0.6	0.540414532135031\\
7.2	0.8	0.492995358685613\\
7.2	1	0.505615713658763\\
7.2	1.2	0.539104955401578\\
7.2	1.4	0.523444579742786\\
7.2	1.6	0.524410489783555\\
7.2	1.8	0.52114226664182\\
7.2	2	0.518211152550536\\
7.2	2.2	0.515594554461576\\
7.2	2.4	0.512972538629946\\
7.2	2.6	0.51054887275614\\
7.2	2.8	0.508631196528537\\
7.2	3	0.507662876449657\\
7.2	3.2	0.508357609605947\\
7.2	3.4	0.511879919287157\\
7.2	3.6	0.519937456859037\\
7.2	3.8	0.534393654613662\\
7.2	4	0.55602017156033\\
7.2	4.2	0.583215306223561\\
7.2	4.4	0.613011932002598\\
7.2	4.6	0.643850971831918\\
7.2	4.8	0.675775044736083\\
7.2	5	0.708923439563147\\
7.2	5.2	0.743156914297201\\
7.2	5.4	0.778349883037149\\
7.2	5.6	0.814994316018813\\
7.2	5.8	0.85498523860952\\
7.2	6	0.904930523876148\\
7.2	6.2	0.984652739069904\\
7.2	6.4	1.03775843808988\\
7.2	6.6	0.947868084340136\\
7.2	6.8	0.974140444765784\\
7.2	7	0.965669643618879\\
7.2	7.2	0.958010418249361\\
7.2	7.4	0.950448260340099\\
7.2	7.6	0.942850086470386\\
7.2	7.8	0.935394161778695\\
7.2	8	0.927139190930772\\
7.2	8.2	0.916337572618344\\
7.2	8.4	0.901040746240519\\
7.2	8.6	0.879754169230221\\
7.2	8.8	0.852201999817185\\
7.2	9	0.819790925770341\\
7.2	9.2	0.784976383443095\\
7.2	9.4	0.749830022988495\\
7.2	9.6	0.715423847167877\\
7.2	9.8	0.68224014170538\\
7.2	10	0.650353934799754\\
7.4	0	0.662609745277219\\
7.4	0.2	0.6317843661313\\
7.4	0.4	0.600246852474534\\
7.4	0.6	0.562014470806377\\
7.4	0.8	0.511293522382278\\
7.4	1	0.490620068270811\\
7.4	1.2	0.53934878459513\\
7.4	1.4	0.528174766832445\\
7.4	1.6	0.529847189110121\\
7.4	1.8	0.525121794017189\\
7.4	2	0.52301283357857\\
7.4	2.2	0.520563847879324\\
7.4	2.4	0.517920117960098\\
7.4	2.6	0.515580380923041\\
7.4	2.8	0.513996227168911\\
7.4	3	0.513760525218292\\
7.4	3.2	0.515737730109421\\
7.4	3.4	0.521172453795535\\
7.4	3.6	0.531611436479902\\
7.4	3.8	0.548325905123469\\
7.4	4	0.571239567157082\\
7.4	4.2	0.598478047930922\\
7.4	4.4	0.627844846673257\\
7.4	4.6	0.658533358334652\\
7.4	4.8	0.690610993144319\\
7.4	5	0.724077834069398\\
7.4	5.2	0.758817965683168\\
7.4	5.4	0.79500591505159\\
7.4	5.6	0.833767009995262\\
7.4	5.8	0.878733981053058\\
7.4	6	0.943217925583467\\
7.4	6.2	1.03004366854044\\
7.4	6.4	0.997013533174869\\
7.4	6.6	0.969225845780551\\
7.4	6.8	0.969156477822701\\
7.4	7	0.970127999526281\\
7.4	7.2	0.964605802471294\\
7.4	7.4	0.957771222932338\\
7.4	7.6	0.950969243767859\\
7.4	7.8	0.944481886570471\\
7.4	8	0.937426848691\\
7.4	8.2	0.9280341045278\\
7.4	8.4	0.914202020900462\\
7.4	8.6	0.89412842189732\\
7.4	8.8	0.867177503020425\\
7.4	9	0.834620162177705\\
7.4	9.2	0.799183172570524\\
7.4	9.4	0.763340697641037\\
7.4	9.6	0.728334927147031\\
7.4	9.8	0.694681967067863\\
7.4	10	0.662609745277219\\
7.6	0	0.675695364257975\\
7.6	0.2	0.644949043697968\\
7.6	0.4	0.614989092080795\\
7.6	0.6	0.58203732793294\\
7.6	0.8	0.537126039815286\\
7.6	1	0.490748961983168\\
7.6	1.2	0.52041035780647\\
7.6	1.4	0.541047815874815\\
7.6	1.6	0.531297332566893\\
7.6	1.8	0.529488674886382\\
7.6	2	0.528586820207552\\
7.6	2.2	0.526027251746087\\
7.6	2.4	0.523438968629547\\
7.6	2.6	0.521344725055687\\
7.6	2.8	0.520269985239856\\
7.6	3	0.520926443473524\\
7.6	3.2	0.524265725530652\\
7.6	3.4	0.531504163391872\\
7.6	3.6	0.543916441512911\\
7.6	3.8	0.5622165193416\\
7.6	4	0.58580916752953\\
7.6	4.2	0.612933776727828\\
7.6	4.4	0.642074899682234\\
7.6	4.6	0.672811167358437\\
7.6	4.8	0.7051592080927\\
7.6	5	0.739072020377038\\
7.6	5.2	0.774578200811089\\
7.6	5.4	0.812273965453026\\
7.6	5.6	0.854222133795887\\
7.6	5.8	0.90772541417616\\
7.6	6	0.988681807702088\\
7.6	6.2	1.04182175202176\\
7.6	6.4	0.962872156512102\\
7.6	6.6	0.98617749806079\\
7.6	6.8	0.977853692563262\\
7.6	7	0.976169762818006\\
7.6	7.2	0.971743654072017\\
7.6	7.4	0.965603964755584\\
7.6	7.6	0.959462851086541\\
7.6	7.8	0.953860286359638\\
7.6	8	0.948020303649222\\
7.6	8.2	0.940182836130558\\
7.6	8.4	0.928107032652575\\
7.6	8.6	0.909643013581953\\
7.6	8.8	0.883659864558335\\
7.6	9	0.851115383892195\\
7.6	9.2	0.814971419355657\\
7.6	9.4	0.77825657229275\\
7.6	9.6	0.742495598685311\\
7.6	9.8	0.708214844188854\\
7.6	10	0.675695364257975\\
7.8	0	0.68959213003085\\
7.8	0.2	0.658492131596097\\
7.8	0.4	0.629147138602441\\
7.8	0.6	0.59953638029044\\
7.8	0.8	0.563137393064136\\
7.8	1	0.511548048650442\\
7.8	1.2	0.494597444723243\\
7.8	1.4	0.549464450866476\\
7.8	1.6	0.531006497286911\\
7.8	1.8	0.536973405373571\\
7.8	2	0.534184431837627\\
7.8	2.2	0.53149241265416\\
7.8	2.4	0.529315550567242\\
7.8	2.6	0.527671040851228\\
7.8	2.8	0.527229399155366\\
7.8	3	0.528836911353026\\
7.8	3.2	0.533485217053971\\
7.8	3.4	0.542289757545648\\
7.8	3.6	0.556224419252218\\
7.8	3.8	0.575570326675707\\
7.8	4	0.599497204488194\\
7.8	4.2	0.626520555983992\\
7.8	4.4	0.65561657062965\\
7.8	4.6	0.686536637199659\\
7.8	4.8	0.719259007528966\\
7.8	5	0.753779435701164\\
7.8	5.2	0.790372588754275\\
7.8	5.4	0.830190165488825\\
7.8	5.6	0.877026263809228\\
7.8	5.8	0.942947617793574\\
7.8	6	1.02795945269663\\
7.8	6.2	1.01696035700478\\
7.8	6.4	0.971069526677687\\
7.8	6.6	0.986961330732232\\
7.8	6.8	0.987293744006699\\
7.8	7	0.984133327355128\\
7.8	7.2	0.979538723353726\\
7.8	7.4	0.973741195417168\\
7.8	7.6	0.968105360172658\\
7.8	7.8	0.963271601212415\\
7.8	8	0.958608869206255\\
7.8	8.2	0.952420450619754\\
7.8	8.4	0.9423712524752\\
7.8	8.6	0.925962605455585\\
7.8	8.8	0.901442766936718\\
7.8	9	0.869207857167902\\
7.8	9.2	0.832317111671609\\
7.8	9.4	0.794517734414793\\
7.8	9.6	0.75781591752045\\
7.8	9.8	0.722760338712462\\
7.8	10	0.68959213003085\\
8	0	0.704245863719467\\
8	0.2	0.672494818551586\\
8	0.4	0.643025011810425\\
8	0.6	0.614988743953312\\
8	0.8	0.584810855790943\\
8	1	0.542470701698293\\
8	1.2	0.492533046817277\\
8	1.4	0.526387903264271\\
8	1.6	0.543907594385791\\
8	1.8	0.540784526542635\\
8	2	0.537283059899722\\
8	2.2	0.536853267925861\\
8	2.4	0.535480640145469\\
8	2.6	0.534354240883298\\
8	2.8	0.534584233078145\\
8	3	0.537113459607327\\
8	3.2	0.542926850564146\\
8	3.4	0.553006403431298\\
8	3.6	0.568055724946474\\
8	3.8	0.588068360107758\\
8	4	0.612167100923461\\
8	4.2	0.639161702458521\\
8	4.4	0.668345328350583\\
8	4.6	0.699545717840085\\
8	4.8	0.732745657041416\\
8	5	0.768060024880377\\
8	5.2	0.806090580434126\\
8	5.4	0.848810700280584\\
8	5.6	0.902846034012262\\
8	5.8	0.981173422795302\\
8	6	1.04573621532353\\
8	6.2	0.98798751897586\\
8	6.4	0.989688689178984\\
8	6.6	0.989572407603524\\
8	6.8	0.993444711802574\\
8	7	0.991689979789844\\
8	7.2	0.987453523914459\\
8	7.4	0.98197433786326\\
8	7.6	0.976707535083183\\
8	7.8	0.972484308247336\\
8	8	0.968888652246947\\
8	8.2	0.964357160020502\\
8	8.4	0.956537125162903\\
8	8.6	0.942636023396493\\
8	8.8	0.920203369948603\\
8	9	0.888772047151996\\
8	9.2	0.851201861812131\\
8	9.4	0.812075251473042\\
8	9.6	0.774194665951084\\
8	9.8	0.738208276669157\\
8	10	0.704245863719467\\
8.2	0	0.71954309959904\\
8.2	0.2	0.686971413531415\\
8.2	0.4	0.656898994806965\\
8.2	0.6	0.62918429630804\\
8.2	0.8	0.602165210653664\\
8.2	1	0.570010651843936\\
8.2	1.2	0.520166885963723\\
8.2	1.4	0.49299029786339\\
8.2	1.6	0.555868175496797\\
8.2	1.8	0.536574559325994\\
8.2	2	0.543958310507206\\
8.2	2.2	0.543564325332948\\
8.2	2.4	0.54194919364673\\
8.2	2.6	0.541187007616503\\
8.2	2.8	0.542031603617621\\
8.2	3	0.545381218446349\\
8.2	3.2	0.55216724904051\\
8.2	3.4	0.563232262672792\\
8.2	3.6	0.579067562870649\\
8.2	3.8	0.599502549038673\\
8.2	4	0.623711091276938\\
8.2	4.2	0.650750967910158\\
8.2	4.4	0.680110217502045\\
8.2	4.6	0.711662340586633\\
8.2	4.8	0.745439888552864\\
8.2	5	0.781732791742779\\
8.2	5.2	0.82155807364545\\
8.2	5.4	0.868167995266945\\
8.2	5.6	0.931228209472751\\
8.2	5.8	1.01497383876767\\
8.2	6	1.04017788450783\\
8.2	6.2	0.980377122459622\\
8.2	6.4	0.999026801804306\\
8.2	6.6	0.997337614797326\\
8.2	6.8	0.99998441473239\\
8.2	7	0.999080812407825\\
8.2	7.2	0.995343259830575\\
8.2	7.4	0.990157195132461\\
8.2	7.6	0.985122445487608\\
8.2	7.8	0.981311894365151\\
8.2	8	0.97859124066414\\
8.2	8.2	0.975610035654728\\
8.2	8.4	0.970099806919265\\
8.2	8.6	0.95909328639221\\
8.2	8.8	0.939458731897314\\
8.2	9	0.909570520546709\\
8.2	9.2	0.871593298170107\\
8.2	9.4	0.830899992609249\\
8.2	9.6	0.791528006058019\\
8.2	9.8	0.754418619600136\\
8.2	10	0.71954309959904\\
8.4	0	0.735316058590431\\
8.4	0.2	0.701831857877917\\
8.4	0.4	0.670918706476958\\
8.4	0.6	0.642747338375407\\
8.4	0.8	0.616806220695427\\
8.4	1	0.590287253241374\\
8.4	1.2	0.55418530496785\\
8.4	1.4	0.499657396246054\\
8.4	1.6	0.520405088850669\\
8.4	1.8	0.550974450051399\\
8.4	2	0.549508806441751\\
8.4	2.2	0.547001665006176\\
8.4	2.4	0.547302069488498\\
8.4	2.6	0.547659495953667\\
8.4	2.8	0.549237790316779\\
8.4	3	0.553301349796505\\
8.4	3.2	0.560855019438374\\
8.4	3.4	0.572645626105489\\
8.4	3.6	0.589016778099334\\
8.4	3.8	0.609720774423808\\
8.4	4	0.634018977801664\\
8.4	4.2	0.661156738891523\\
8.4	4.4	0.690743712486475\\
8.4	4.6	0.722697367469231\\
8.4	4.8	0.757134282590991\\
8.4	5	0.794556445521168\\
8.4	5.2	0.836523362912867\\
8.4	5.4	0.887992674315772\\
8.4	5.6	0.959827233245524\\
8.4	5.8	1.03763993121584\\
8.4	6	1.02455164633667\\
8.4	6.2	0.988768806938928\\
8.4	6.4	1.00270664784469\\
8.4	6.6	1.00474824026526\\
8.4	6.8	1.00676111255719\\
8.4	7	1.00629452366395\\
8.4	7.2	1.00305648264006\\
8.4	7.4	0.998161074931933\\
8.4	7.6	0.993245860456471\\
8.4	7.8	0.989628795926813\\
8.4	8	0.987514707853875\\
8.4	8.2	0.98584803498378\\
8.4	8.4	0.982557694879881\\
8.4	8.6	0.974675199340691\\
8.4	8.8	0.958539042564257\\
8.4	9	0.931179679392395\\
8.4	9.2	0.893395671104728\\
8.4	9.4	0.850983338980608\\
8.4	9.6	0.809720750134092\\
8.4	9.8	0.771231113452332\\
8.4	10	0.735316058590431\\
8.6	0	0.751358611083295\\
8.6	0.2	0.716896931166515\\
8.6	0.4	0.685057240240532\\
8.6	0.6	0.656055906166782\\
8.6	0.8	0.629958459636217\\
8.6	1	0.605681176282869\\
8.6	1.2	0.578887810213253\\
8.6	1.4	0.536468248148051\\
8.6	1.6	0.489705530294466\\
8.6	1.8	0.556275478018284\\
8.6	2	0.541915019222897\\
8.6	2.2	0.551783203495913\\
8.6	2.4	0.553228698390463\\
8.6	2.6	0.553857753144823\\
8.6	2.8	0.555948802498142\\
8.6	3	0.560587456393733\\
8.6	3.2	0.568712788228277\\
8.6	3.4	0.581006173034766\\
8.6	3.6	0.597723514108347\\
8.6	3.8	0.618594328276885\\
8.6	4	0.642970395985182\\
8.6	4.2	0.670231563925345\\
8.6	4.4	0.700068020263008\\
8.6	4.6	0.73244632684413\\
8.6	4.8	0.767585367655314\\
8.6	5	0.806224827788112\\
8.6	5.2	0.850607254212809\\
8.6	5.4	0.907395440547202\\
8.6	5.6	0.985230892409312\\
8.6	5.8	1.04787768357198\\
8.6	6	1.01269774207892\\
8.6	6.2	0.999350681846437\\
8.6	6.4	1.00622476996816\\
8.6	6.6	1.0105008512608\\
8.6	6.8	1.01293982422778\\
8.6	7	1.01303638587124\\
8.6	7.2	1.0104003777485\\
8.6	7.4	1.00586162203701\\
8.6	7.6	1.00100827743802\\
8.6	7.8	0.99737626233853\\
8.6	8	0.995548436308453\\
8.6	8.2	0.994839722774123\\
8.6	8.4	0.993483423663139\\
8.6	8.6	0.98870670564745\\
8.6	8.8	0.976607245353125\\
8.6	9	0.95291887505538\\
8.6	9.2	0.916362162422029\\
8.6	9.4	0.872316027862267\\
8.6	9.6	0.828694881124193\\
8.6	9.8	0.788475939642039\\
8.6	10	0.751358611083295\\
8.8	0	0.767440893105093\\
8.8	0.2	0.731929424170426\\
8.8	0.4	0.699146360622184\\
8.8	0.6	0.669202227028875\\
8.8	0.8	0.642349892452025\\
8.8	1	0.618430920860412\\
8.8	1.2	0.595562426768338\\
8.8	1.4	0.5673969917179\\
8.8	1.6	0.516851114213637\\
8.8	1.8	0.50228482396898\\
8.8	2	0.562571624008204\\
8.8	2.2	0.556429383992077\\
8.8	2.4	0.556947551075905\\
8.8	2.6	0.559144902405746\\
8.8	2.8	0.561942005281045\\
8.8	3	0.567021763706397\\
8.8	3.2	0.575531149402907\\
8.8	3.4	0.588135135519619\\
8.8	3.6	0.60504720918681\\
8.8	3.8	0.626004831590113\\
8.8	4	0.650438654601847\\
8.8	4.2	0.677821867832046\\
8.8	4.4	0.707900568933648\\
8.8	4.6	0.740691511208554\\
8.8	4.8	0.776518404016911\\
8.8	5	0.816372742831137\\
8.8	5.2	0.863242661025756\\
8.8	5.4	0.924916319864251\\
8.8	5.6	1.00473936773257\\
8.8	5.8	1.04955144953768\\
8.8	6	1.00926964709916\\
8.8	6.2	1.00707129891208\\
8.8	6.4	1.01060799178456\\
8.8	6.6	1.0152453513438\\
8.8	6.8	1.01824285416123\\
8.8	7	1.0190452232102\\
8.8	7.2	1.01716411343295\\
8.8	7.4	1.01312026657577\\
8.8	7.6	1.00835413751261\\
8.8	7.8	1.00455205077306\\
8.8	8	1.00268186177502\\
8.8	8.2	1.00248929732693\\
8.8	8.4	1.00259862635632\\
8.8	8.6	1.00060883703803\\
8.8	8.8	0.992751792686103\\
8.8	9	0.973828306733868\\
8.8	9.2	0.93998142933353\\
8.8	9.4	0.894827489180346\\
8.8	9.6	0.848387345587315\\
8.8	9.8	0.805980903757459\\
8.8	10	0.767440893105093\\
9	0	0.783317987607089\\
9	0.2	0.746659518803671\\
9	0.4	0.7129342878475\\
9	0.6	0.682059874814216\\
9	0.8	0.654265266421656\\
9	1	0.629771251587494\\
9	1.2	0.608043014948782\\
9	1.4	0.586174596759954\\
9	1.6	0.555071292992031\\
9	1.8	0.498040267231238\\
9	2	0.538608050908578\\
9	2.2	0.547860415581779\\
9	2.4	0.55996858867882\\
9	2.6	0.563286854470223\\
9	2.8	0.56688364612796\\
9	3	0.572409226699307\\
9	3.2	0.581156790655933\\
9	3.4	0.593902118141019\\
9	3.6	0.610876020817555\\
9	3.8	0.631843717035796\\
9	4	0.656299276044303\\
9	4.2	0.683777632224464\\
9	4.4	0.714061992283949\\
9	4.6	0.747212325287016\\
9	4.8	0.783645667892467\\
9	5	0.824593582538665\\
9	5.2	0.873697061213483\\
9	5.4	0.938987718680417\\
9	5.6	1.01742118348231\\
9	5.8	1.04784604621344\\
9	6	1.01185878466364\\
9	6.2	1.01235987658172\\
9	6.4	1.01484542828714\\
9	6.6	1.01913913070458\\
9	6.8	1.02252749033348\\
9	7	1.02408706316582\\
9	7.2	1.02311510807973\\
9	7.4	1.01976477887506\\
9	7.6	1.01521192813627\\
9	7.8	1.0111819888627\\
9	8	1.00898955431483\\
9	8.2	1.0088459547411\\
9	8.4	1.00982647210392\\
9	8.6	1.01001971925653\\
9	8.8	1.00615335533709\\
9	9	0.99274954753799\\
9	9.2	0.963386647996123\\
9	9.4	0.918279825704283\\
9	9.6	0.868724899173976\\
9	9.8	0.823571342594117\\
9	10	0.783317987607089\\
9.2	0	0.798731111608173\\
9.2	0.2	0.760800182609576\\
9.2	0.4	0.726129558241919\\
9.2	0.6	0.694382411584912\\
9.2	0.8	0.665660886977202\\
9.2	1	0.640267396444169\\
9.2	1.2	0.618292299324938\\
9.2	1.4	0.598649627746122\\
9.2	1.6	0.577219788207091\\
9.2	1.8	0.540927974058411\\
9.2	2	0.488118753257042\\
9.2	2.2	0.56977266897529\\
9.2	2.4	0.559778455427461\\
9.2	2.6	0.565825487332188\\
9.2	2.8	0.570660434120417\\
9.2	3	0.576613028287578\\
9.2	3.2	0.585484322028567\\
9.2	3.4	0.59821949520442\\
9.2	3.6	0.615126556690573\\
9.2	3.8	0.636018842926257\\
9.2	4	0.660440612613766\\
9.2	4.2	0.687963181491864\\
9.2	4.4	0.718388233266499\\
9.2	4.6	0.751803615972249\\
9.2	4.8	0.788695012984625\\
9.2	5	0.830480942656868\\
9.2	5.2	0.881215679285381\\
9.2	5.4	0.948433723407606\\
9.2	5.6	1.02380348472261\\
9.2	5.8	1.04608330264744\\
9.2	6	1.01696526117541\\
9.2	6.2	1.01644865218372\\
9.2	6.4	1.01836320880639\\
9.2	6.6	1.02210598488032\\
9.2	6.8	1.0256755894528\\
9.2	7	1.0279555531953\\
9.2	7.2	1.02800929918648\\
9.2	7.4	1.02558078751622\\
9.2	7.6	1.02146444504466\\
9.2	7.8	1.01727823389239\\
9.2	8	1.0145915133792\\
9.2	8.2	1.01407799721992\\
9.2	8.4	1.01529789064706\\
9.2	8.6	1.01687690497296\\
9.2	8.8	1.01628113917997\\
9.2	9	1.00853291684555\\
9.2	9.2	0.985365495075594\\
9.2	9.4	0.942144485880442\\
9.2	9.6	0.889563178344857\\
9.2	9.8	0.841057046570445\\
9.2	10	0.798731111608173\\
9.4	0	0.813401323370318\\
9.4	0.2	0.774054624949818\\
9.4	0.4	0.738428142946284\\
9.4	0.6	0.70587392065126\\
9.4	0.8	0.676320403184854\\
9.4	1	0.650009549822265\\
9.4	1.2	0.627251983967304\\
9.4	1.4	0.607878765686635\\
9.4	1.6	0.590080117660396\\
9.4	1.8	0.568372247193768\\
9.4	2	0.523833421755548\\
9.4	2.2	0.500905036976723\\
9.4	2.4	0.559156340117615\\
9.4	2.6	0.566765025968573\\
9.4	2.8	0.572776138661367\\
9.4	3	0.579458648099402\\
9.4	3.2	0.588441893487729\\
9.4	3.4	0.60104142134427\\
9.4	3.6	0.617749924324164\\
9.4	3.8	0.638464995279247\\
9.4	4	0.662775790117782\\
9.4	4.2	0.690269445843558\\
9.4	4.4	0.720745707417645\\
9.4	4.6	0.75429800860696\\
9.4	4.8	0.791444010031478\\
9.4	5	0.833695391224471\\
9.4	5.2	0.885212199040807\\
9.4	5.4	0.952684215719797\\
9.4	5.6	1.024893330875\\
9.4	5.8	1.04513711119702\\
9.4	6	1.02259868004345\\
9.4	6.2	1.02005620648402\\
9.4	6.4	1.02115052911675\\
9.4	6.6	1.02414878286549\\
9.4	6.8	1.02764218453248\\
9.4	7	1.03050466702566\\
9.4	7.2	1.03161984530959\\
9.4	7.4	1.03032257839575\\
9.4	7.6	1.02693213313662\\
9.4	7.8	1.02279667356322\\
9.4	8	1.01959675246407\\
9.4	8.2	1.01841475653539\\
9.4	8.4	1.01930315143624\\
9.4	8.6	1.02141898497807\\
9.4	8.8	1.02303617022258\\
9.4	9	1.02032591416823\\
9.4	9.2	1.00453526925247\\
9.4	9.4	0.965533712860703\\
9.4	9.6	0.910595721111065\\
9.4	9.8	0.858200996355022\\
9.4	10	0.813401323370318\\
9.6	0	0.827015849177677\\
9.6	0.2	0.786118209480267\\
9.6	0.4	0.74952957646599\\
9.6	0.6	0.71623212601517\\
9.6	0.8	0.685961369661046\\
9.6	1	0.65884152646271\\
9.6	1.2	0.635205336711286\\
9.6	1.4	0.615276115002147\\
9.6	1.6	0.598476544131252\\
9.6	1.8	0.582138013384978\\
9.6	2	0.55918888205227\\
9.6	2.2	0.503527092303104\\
9.6	2.4	0.544845966638983\\
9.6	2.6	0.560504658409687\\
9.6	2.8	0.572695412840149\\
9.6	3	0.580709276453027\\
9.6	3.2	0.589961824226198\\
9.6	3.4	0.602359843651789\\
9.6	3.6	0.618739631515957\\
9.6	3.8	0.639156028646671\\
9.6	4	0.663255360737835\\
9.6	4.2	0.690626749243473\\
9.6	4.4	0.7210465356742\\
9.6	4.6	0.754586727715373\\
9.6	4.8	0.791752294693611\\
9.6	5	0.834033257803117\\
9.6	5.2	0.885404693794045\\
9.6	5.4	0.9517121447991\\
9.6	5.6	1.02143672984109\\
9.6	5.8	1.0442801510758\\
9.6	6	1.02788098985818\\
9.6	6.2	1.02341335993998\\
9.6	6.4	1.02335251104884\\
9.6	6.6	1.0253737606824\\
9.6	6.8	1.02848233797783\\
9.6	7	1.03168212294159\\
9.6	7.2	1.03377745552843\\
9.6	7.4	1.03374549253373\\
9.6	7.6	1.03138073826308\\
9.6	7.8	1.02761031975572\\
9.6	8	1.02404690413387\\
9.6	8.2	1.02207149248443\\
9.6	8.4	1.02220264989708\\
9.6	8.6	1.02409839174\\
9.6	8.8	1.02676390352354\\
9.6	9	1.02782378263906\\
9.6	9.2	1.01966738701383\\
9.6	9.4	0.987274855056202\\
9.6	9.6	0.931271333633828\\
9.6	9.8	0.874670703479738\\
9.6	10	0.827015849177677\\
9.8	0	0.839211819753264\\
9.8	0.2	0.796679008263701\\
9.8	0.4	0.759146516782015\\
9.8	0.6	0.725173838800364\\
9.8	0.8	0.694298344194307\\
9.8	1	0.666513921520196\\
9.8	1.2	0.642091029242828\\
9.8	1.4	0.621381240585944\\
9.8	1.6	0.604393190371755\\
9.8	1.8	0.589996702647314\\
9.8	2	0.574611166531251\\
9.8	2.2	0.54900630196862\\
9.8	2.4	0.484736078626408\\
9.8	2.6	0.566370329985362\\
9.8	2.8	0.569584632113214\\
9.8	3	0.579954089760046\\
9.8	3.2	0.589922618213855\\
9.8	3.4	0.602186445800152\\
9.8	3.6	0.618135003913877\\
9.8	3.8	0.638115929131952\\
9.8	4	0.661879424418914\\
9.8	4.2	0.689016415335132\\
9.8	4.4	0.719260630180547\\
9.8	4.6	0.752633883852212\\
9.8	4.8	0.789582504724732\\
9.8	5	0.831466249917666\\
9.8	5.2	0.881850646859663\\
9.8	5.4	0.94587969750685\\
9.8	5.6	1.0137461381143\\
9.8	5.8	1.04210508744151\\
9.8	6	1.0321964700808\\
9.8	6.2	1.02648243697673\\
9.8	6.4	1.02509451402692\\
9.8	6.6	1.02593879204239\\
9.8	6.8	1.02834165729134\\
9.8	7	1.0315470060221\\
9.8	7.2	1.03440970432536\\
9.8	7.4	1.03565297736912\\
9.8	7.6	1.0345561814169\\
9.8	7.8	1.03151267054963\\
9.8	8	1.02788027565143\\
9.8	8.2	1.02517990797372\\
9.8	8.4	1.02432644591114\\
9.8	8.6	1.0254402399016\\
9.8	8.8	1.02811903754602\\
9.8	9	1.03134999559396\\
9.8	9.2	1.03003901637123\\
9.8	9.4	1.00615783379163\\
9.8	9.6	0.950782833250368\\
9.8	9.8	0.889988893931613\\
9.8	10	0.839211819753264\\
10	0	0.849568052591075\\
10	0.2	0.805422065765148\\
10	0.4	0.767013084806801\\
10	0.6	0.732449781894585\\
10	0.8	0.701078062553696\\
10	1	0.67277130052145\\
10	1.2	0.647713894455498\\
10	1.4	0.626265489496444\\
10	1.6	0.608686658775651\\
10	1.8	0.594629195345178\\
10	2	0.582306370395492\\
10	2.2	0.567296175172735\\
10	2.4	0.536124965649411\\
10	2.6	0.49202966529289\\
10	2.8	0.5629410437663\\
10	3	0.576478003553947\\
10	3.2	0.588060622148081\\
10	3.4	0.600505696151664\\
10	3.6	0.616010771736136\\
10	3.8	0.635424373605132\\
10	4	0.658707117249825\\
10	4.2	0.685479539881021\\
10	4.4	0.715422624324721\\
10	4.6	0.74848138059155\\
10	4.8	0.78500306435111\\
10	5	0.826136278373568\\
10	5.2	0.874894211716867\\
10	5.4	0.935820172885703\\
10	5.6	1.00193521002529\\
10	5.8	1.03712256496842\\
10	6	1.03474835010642\\
10	6.2	1.02900545232925\\
10	6.4	1.02640435095167\\
10	6.6	1.02598549867522\\
10	6.8	1.02741499110842\\
10	7	1.03025954750712\\
10	7.2	1.03356335297805\\
10	7.4	1.03594309437097\\
10	7.6	1.03623778100635\\
10	7.8	1.03425415653513\\
10	8	1.03093186403388\\
10	8.2	1.02774680326006\\
10	8.4	1.02589375387749\\
10	8.6	1.02590400498221\\
10	8.8	1.02784543419524\\
10	9	1.03171310627115\\
10	9.2	1.03563984292136\\
10	9.4	1.02127729558626\\
10	9.6	0.968167948559191\\
10	9.8	0.903515502565374\\
10	10	0.849568052591075\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Nex2/rel_err.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.995\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=15,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension},
ymode=log,
ymin=0.00001,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
15	0.00164146288165366\\
16	0.00231454608797397\\
17	0.00454923186017515\\
18	0.00203824182606238\\
19	0.00254942935329309\\
20	0.00133556630810592\\
21	0.00125002097689712\\
22	0.000979842546741085\\
23	0.00106941317942511\\
24	0.00102052637791345\\
25	0.000577042243392006\\
26	0.000914019120898893\\
27	0.000472594311812238\\
28	0.000468750939761047\\
29	0.000463203654165794\\
30	0.000921264648192169\\
31	0.000910307787005673\\
32	0.000953875660810869\\
33	0.00060883891666413\\
34	0.00118207488282618\\
35	0.000608552239063065\\
36	0.0010532439522782\\
37	0.000611991663230374\\
38	0.000607133270342172\\
39	0.000444901945631638\\
40	0.000199664229942492\\
41	0.000120378586249188\\
42	0.000122618718502065\\
43	9.97792076224462e-05\\
44	9.58416013022434e-05\\
45	8.88361658625882e-05\\
46	8.58772833921628e-05\\
47	6.72201776251672e-05\\
48	7.56141162433707e-05\\
49	6.15186969842296e-05\\
50	5.54200719848054e-05\\
};
\addlegendentry{POD}

\addplot [color=mycolor2, line width=2.0pt,dashed, mark size=2.0pt, mark=triangle, mark repeat=10, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
15	0.00152094140838023\\
16	0.00139411999414811\\
17	0.00126727411679246\\
18	0.00113247345672082\\
19	0.000989970315519913\\
20	0.000848778614437691\\
21	0.000765266020189398\\
22	0.000675144985838956\\
23	0.000581984069930702\\
24	0.000501211293878488\\
25	0.000437016292080964\\
26	0.000401094180336563\\
27	0.000369369246202197\\
28	0.000347773479888117\\
29	0.000325164076667048\\
30	0.000302152570793941\\
31	0.000281073008916211\\
32	0.000259832713968677\\
33	0.000237973089093083\\
34	0.0002150168134215\\
35	0.000192068599058465\\
36	0.000167802240759559\\
37	0.000144917819954246\\
38	0.000131392244567537\\
39	0.00011928506761866\\
40	0.000107805816898617\\
41	9.77685898032673e-05\\
42	8.90621814926593e-05\\
43	7.98113117797363e-05\\
44	7.13456941753774e-05\\
45	6.30744509415308e-05\\
46	5.71113786105031e-05\\
47	5.19577660081306e-05\\
48	4.66274811690371e-05\\
49	4.10458146842377e-05\\
50	3.5792764888218e-05\\
};
\addlegendentry{Inference tQR}

\addplot [color=mycolor3, line width=2.0pt, dotted, mark size=2.0pt, mark=o, mark repeat=10, mark phase = 5, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
15	0.00152093274971325\\
16	0.00139372763396822\\
17	0.00126725381569234\\
18	0.00113246849602611\\
19	0.000989965428402032\\
20	0.000848774013591304\\
21	0.000765261494464139\\
22	0.000675141437559292\\
23	0.000581977668128481\\
24	0.000501205093613601\\
25	0.000437010228642799\\
26	0.000401085516820253\\
27	0.000369357694453227\\
28	0.000347733907054426\\
29	0.000325147988864735\\
30	0.00030213778028046\\
31	0.000280998157322982\\
32	0.000259784575466767\\
33	0.000237966410172106\\
34	0.000214994892620334\\
35	0.000192059614390317\\
36	0.000167788075577908\\
37	0.000144898087447383\\
38	0.000131376513974997\\
39	0.000119245650520284\\
40	0.00010777659505875\\
41	9.77096848318744e-05\\
42	8.90133312312077e-05\\
43	7.97554687224026e-05\\
44	7.12438665964135e-05\\
45	6.29291998156636e-05\\
46	5.69582421202213e-05\\
47	5.16963623853582e-05\\
48	4.63558227893282e-05\\
49	4.06405000162602e-05\\
50	3.51694395616465e-05\\
};
\addlegendentry{Inference Tikhonov}

\end{axis}
\end{tikzpicture}%

==> fig/Nex2/sing.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=2.69054960474281e-11,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_k / \sigma_1$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.0370303867331579\\
3	0.0359732140792997\\
4	0.021569843459679\\
5	0.00657820672938038\\
6	0.00650937512526578\\
7	0.0029135511250204\\
8	0.00173697739843632\\
9	0.00168265412826634\\
10	0.00108483331859857\\
11	0.00107148537319668\\
12	0.000998014160436999\\
13	0.000974561669655522\\
14	0.000899873802692618\\
15	0.000707218985200544\\
16	0.000609953177341252\\
17	0.000580993600921846\\
18	0.000569642667719892\\
19	0.000550847231589929\\
20	0.000510347851458616\\
21	0.000367734579878256\\
22	0.000360873386050639\\
23	0.000342778711002485\\
24	0.000296268046855744\\
25	0.000245812141470012\\
26	0.000173798397776987\\
27	0.000156600331909381\\
28	0.000124726313906366\\
29	0.000123481683575843\\
30	0.000120332068265394\\
31	0.000111208246979067\\
32	0.000107291924341445\\
33	0.000104421245904801\\
34	0.000102243273794383\\
35	9.66439895157714e-05\\
36	9.3607440579089e-05\\
37	8.47382418939906e-05\\
38	6.12191242697995e-05\\
39	5.52281677280189e-05\\
40	5.11094726080903e-05\\
41	4.55550004097266e-05\\
42	4.03615401423627e-05\\
43	3.95924205032058e-05\\
44	3.59079843891061e-05\\
45	3.34554787780005e-05\\
46	2.69288725413861e-05\\
47	2.38017538553481e-05\\
48	2.29214806039811e-05\\
49	2.23345282716565e-05\\
50	2.03995052216721e-05\\
51	1.62693558475444e-05\\
52	1.38736855079689e-05\\
53	1.35379962646603e-05\\
54	1.16893712083828e-05\\
55	1.01943871778077e-05\\
56	9.46879100151887e-06\\
57	7.5055069249839e-06\\
58	6.13600949427472e-06\\
59	5.87288560728397e-06\\
60	5.80008653282717e-06\\
61	5.3162280385361e-06\\
62	4.16421939014786e-06\\
63	3.57773660849991e-06\\
64	3.46106927723182e-06\\
65	2.95158318986842e-06\\
66	2.38069568490034e-06\\
67	2.22119464358453e-06\\
68	2.00915879534269e-06\\
69	1.60665272471225e-06\\
70	1.59139302885079e-06\\
71	1.5156134861689e-06\\
72	1.14924536346685e-06\\
73	9.65874736964018e-07\\
74	9.06727931527111e-07\\
75	9.02912305727913e-07\\
76	7.83529476909614e-07\\
77	5.87621995194117e-07\\
78	5.02284124409801e-07\\
79	4.7715985886453e-07\\
80	4.16879422629449e-07\\
81	4.05440699589974e-07\\
82	3.54344243652136e-07\\
83	3.16235541912133e-07\\
84	3.15403090257307e-07\\
85	2.8527513319522e-07\\
86	2.75319177537701e-07\\
87	2.46636425235773e-07\\
88	2.13393532644331e-07\\
89	1.96935712152697e-07\\
90	1.96391483314322e-07\\
91	1.73433691673239e-07\\
92	1.56646439433639e-07\\
93	1.56251839014807e-07\\
94	1.41166984421925e-07\\
95	1.39715602412269e-07\\
96	1.30122298838231e-07\\
97	1.25014691223457e-07\\
98	1.24720620250943e-07\\
99	1.13886856417223e-07\\
100	1.13797298448843e-07\\
101	1.0207310153321e-07\\
102	1.01973053900832e-07\\
103	1.00479214338607e-07\\
104	9.1671075353175e-08\\
105	8.80146727051867e-08\\
106	8.79466111950834e-08\\
107	8.0846466354788e-08\\
108	7.86257924915363e-08\\
109	7.83624302602116e-08\\
110	6.95291176642989e-08\\
111	6.84951736179343e-08\\
112	6.69670223373995e-08\\
113	6.6654583421706e-08\\
114	6.35840733583256e-08\\
115	6.19243745378974e-08\\
116	6.11769619050812e-08\\
117	5.07918928812249e-08\\
118	4.75727183376314e-08\\
119	4.74722975468713e-08\\
120	4.30484183191703e-08\\
121	3.97464485849423e-08\\
122	3.8860270863609e-08\\
123	3.76280880604983e-08\\
124	3.69973660873594e-08\\
125	3.34570938186296e-08\\
126	3.34546952087972e-08\\
127	3.17292523965592e-08\\
128	3.09590701604692e-08\\
129	3.09196033321571e-08\\
130	2.57647023453973e-08\\
131	2.49774249505096e-08\\
132	2.4944554933938e-08\\
133	2.40717958489636e-08\\
134	2.39896939045146e-08\\
135	2.38325582849768e-08\\
136	2.23346330398406e-08\\
137	2.22265846907525e-08\\
138	2.14468340303142e-08\\
139	1.99600141935665e-08\\
140	1.83913044450213e-08\\
141	1.79779426237586e-08\\
142	1.78692171554675e-08\\
143	1.63980110367724e-08\\
144	1.63218459262733e-08\\
145	1.56904363588311e-08\\
146	1.42731688741248e-08\\
147	1.40839252110878e-08\\
148	1.26109711892324e-08\\
149	1.23927336801113e-08\\
150	1.20412924382113e-08\\
151	1.10492888991902e-08\\
152	1.08339512540161e-08\\
153	1.081287640772e-08\\
154	1.05779785030445e-08\\
155	9.1070680757609e-09\\
156	8.11252070969119e-09\\
157	7.98508126931516e-09\\
158	7.90143072510081e-09\\
159	7.37431753871366e-09\\
160	7.24336131729933e-09\\
161	7.12067122087502e-09\\
162	6.5916890936648e-09\\
163	6.08329759018448e-09\\
164	6.04089714384461e-09\\
165	5.76316813342416e-09\\
166	5.22619234597003e-09\\
167	5.16195756954489e-09\\
168	5.02791145073873e-09\\
169	4.49729012906609e-09\\
170	4.32078350974581e-09\\
171	4.28423373543995e-09\\
172	3.84138241984077e-09\\
173	3.54148510992301e-09\\
174	3.52395153122717e-09\\
175	3.48659949805131e-09\\
176	3.3517825392196e-09\\
177	3.11408462469773e-09\\
178	3.02201379252311e-09\\
179	2.69572257150955e-09\\
180	2.46426015811701e-09\\
181	2.43187379797602e-09\\
182	2.26952627126767e-09\\
183	2.06614788612782e-09\\
184	2.05501949403136e-09\\
185	2.03315822896448e-09\\
186	1.8482928918696e-09\\
187	1.78596432697907e-09\\
188	1.76234756979263e-09\\
189	1.66375142222005e-09\\
190	1.64972643389505e-09\\
191	1.63596664310606e-09\\
192	1.46084562173314e-09\\
193	1.4353126906316e-09\\
194	1.42091978061925e-09\\
195	1.29016917128152e-09\\
196	1.26879970911606e-09\\
197	1.2275280329646e-09\\
198	1.18112703755734e-09\\
199	1.04506989922699e-09\\
200	1.03746205750178e-09\\
201	9.82887894436909e-10\\
202	9.10679262247483e-10\\
203	9.01574786765771e-10\\
204	8.54653242460492e-10\\
205	7.73359678233584e-10\\
206	7.29167665381007e-10\\
207	7.22455237392301e-10\\
208	6.88637000180485e-10\\
209	6.64766789153035e-10\\
210	6.5955193045572e-10\\
211	6.11973541204316e-10\\
212	5.7625415102238e-10\\
213	5.57866234445709e-10\\
214	5.44141340200376e-10\\
215	5.04595705433039e-10\\
216	5.03825972423778e-10\\
217	4.88715304930799e-10\\
218	4.55269893871353e-10\\
219	4.48111680102738e-10\\
220	4.36430109743898e-10\\
221	3.80462991563038e-10\\
222	3.57798601610826e-10\\
223	3.47844460916714e-10\\
224	3.34870508317563e-10\\
225	3.16573302958634e-10\\
226	3.09154759184788e-10\\
227	3.06105036684999e-10\\
228	2.75520783249573e-10\\
229	2.73612366168897e-10\\
230	2.59949399020542e-10\\
231	2.36892579081201e-10\\
232	2.34233555786213e-10\\
233	2.19959505247945e-10\\
234	2.03495439240697e-10\\
235	1.95750935225638e-10\\
236	1.90790241169057e-10\\
237	1.76073148242707e-10\\
238	1.69544939869957e-10\\
239	1.65267508442259e-10\\
240	1.5589989115599e-10\\
241	1.53506674656945e-10\\
242	1.5169598135179e-10\\
243	1.38485500594609e-10\\
244	1.31773344170711e-10\\
245	1.30284188423762e-10\\
246	1.25755250784344e-10\\
247	1.15003066399348e-10\\
248	1.075327734394e-10\\
249	1.05844061954463e-10\\
250	9.75105531753512e-11\\
251	9.43744469725142e-11\\
252	9.28424965829801e-11\\
253	8.65117386052806e-11\\
254	8.48064033511329e-11\\
255	8.4291727640273e-11\\
256	8.30277766790626e-11\\
257	8.1094550598871e-11\\
258	7.7703468247639e-11\\
259	7.60936807703556e-11\\
260	7.3943575147735e-11\\
261	7.07101574939772e-11\\
262	6.98336657415926e-11\\
263	6.81808700768911e-11\\
264	6.77833321408853e-11\\
265	6.63401976243083e-11\\
266	6.29245729444987e-11\\
267	6.15773515277849e-11\\
268	6.04191060119078e-11\\
269	5.75798052398248e-11\\
270	5.5133203636508e-11\\
271	5.43052432095484e-11\\
272	5.30684902952731e-11\\
273	5.25910232791044e-11\\
274	5.21711092210013e-11\\
275	5.09040070160809e-11\\
276	4.96496879615423e-11\\
277	4.89478369877162e-11\\
278	4.72085078259792e-11\\
279	4.52585879928883e-11\\
280	4.45352991381056e-11\\
281	4.25595941593727e-11\\
282	4.2446287857869e-11\\
283	4.10961846834174e-11\\
284	4.08910033807336e-11\\
285	3.92988038201601e-11\\
286	3.91809434020907e-11\\
287	3.78797997913962e-11\\
288	3.68755956204489e-11\\
289	3.6553333047237e-11\\
290	3.63038204828224e-11\\
291	3.53376248549064e-11\\
292	3.45913230277203e-11\\
293	3.31770320166276e-11\\
294	3.27611106552332e-11\\
295	3.17647939387073e-11\\
296	2.97344327133876e-11\\
297	2.89524298729931e-11\\
298	2.77451814769891e-11\\
299	2.74913133386712e-11\\
300	2.69054960474281e-11\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Pex1/fom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.832\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.971673211938991,
point meta max=1.12495096764267,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-5	-5	1.11162522077194\\
-5	-4.8	1.1088503069694\\
-5	-4.6	1.10185555628984\\
-5	-4.4	1.0927516902791\\
-5	-4.2	1.08197217299672\\
-5	-4	1.06844813818261\\
-5	-3.8	1.05227351976747\\
-5	-3.6	1.03548043253818\\
-5	-3.4	1.02020652530354\\
-5	-3.2	1.00743813282366\\
-5	-3	0.997237275175809\\
-5	-2.8	0.989313528631076\\
-5	-2.6	0.98337008730085\\
-5	-2.4	0.979215740739401\\
-5	-2.2	0.97675768021156\\
-5	-2	0.975991661438153\\
-5	-1.8	0.976995192926639\\
-5	-1.6	0.979916877718594\\
-5	-1.4	0.985028243965004\\
-5	-1.2	0.992760878415551\\
-5	-1	1.00349525952739\\
-5	-0.8	1.01694974535684\\
-5	-0.6	1.03136718756854\\
-5	-0.4	1.04356951651855\\
-5	-0.2	1.05068237758857\\
-5	0	1.05185050334218\\
-5	0.2	1.04809933690043\\
-5	0.4	1.04084356629416\\
-5	0.6	1.03075830090024\\
-5	0.8	1.01855789557206\\
-5	1	1.00604631645584\\
-5	1.2	0.995245982254559\\
-5	1.4	0.987163584259788\\
-5	1.6	0.981805854812407\\
-5	1.8	0.978801522059672\\
-5	2	0.977831065835458\\
-5	2.2	0.978736080095769\\
-5	2.4	0.981439484076496\\
-5	2.6	0.985889293115774\\
-5	2.8	0.99211855271834\\
-5	3	1.00029910638905\\
-5	3.2	1.01068704531872\\
-5	3.4	1.02347465127929\\
-5	3.6	1.03849902946753\\
-5	3.8	1.05478068546897\\
-5	4	1.07037591611273\\
-5	4.2	1.08345221196701\\
-5	4.4	1.09384489290397\\
-5	4.6	1.10247920426388\\
-5	4.8	1.10906087404466\\
-5	5	1.11162522077194\\
-4.8	-5	1.0972127281941\\
-4.8	-4.8	1.09486775566435\\
-4.8	-4.6	1.08913206410695\\
-4.8	-4.4	1.08198447339037\\
-4.8	-4.2	1.07433274579899\\
-4.8	-4	1.06506399332047\\
-4.8	-3.8	1.05282217253146\\
-4.8	-3.6	1.03828712025563\\
-4.8	-3.4	1.02370681392839\\
-4.8	-3.2	1.01090630745488\\
-4.8	-3	1.00052945455118\\
-4.8	-2.8	0.992473107649512\\
-4.8	-2.6	0.986451038434789\\
-4.8	-2.4	0.982272161989254\\
-4.8	-2.2	0.979863308608835\\
-4.8	-2	0.979201506212483\\
-4.8	-1.8	0.980287382985084\\
-4.8	-1.6	0.983214379827408\\
-4.8	-1.4	0.988306415607737\\
-4.8	-1.2	0.996102611972833\\
-4.8	-1	1.00690754395182\\
-4.8	-0.8	1.01995884292423\\
-4.8	-0.6	1.0328852867233\\
-4.8	-0.4	1.04257575886516\\
-4.8	-0.2	1.04720826471838\\
-4.8	0	1.04719848111223\\
-4.8	0.2	1.04416266013533\\
-4.8	0.4	1.03916577489081\\
-4.8	0.6	1.03190726893248\\
-4.8	0.8	1.02191382657384\\
-4.8	1	1.01032061952103\\
-4.8	1.2	0.999482329137856\\
-4.8	1.4	0.991094573601464\\
-4.8	1.6	0.985472753207115\\
-4.8	1.8	0.982211666124153\\
-4.8	2	0.980960103125288\\
-4.8	2.2	0.981632860802742\\
-4.8	2.4	0.984222199025982\\
-4.8	2.6	0.988677341917005\\
-4.8	2.8	0.995002594001047\\
-4.8	3	1.00335525169166\\
-4.8	3.2	1.0139613967615\\
-4.8	3.4	1.02681530363196\\
-4.8	3.6	1.04118880690927\\
-4.8	3.8	1.05533542229824\\
-4.8	4	1.0672293303594\\
-4.8	4.2	1.07624518576664\\
-4.8	4.4	1.08353004904237\\
-4.8	4.6	1.0901033724119\\
-4.8	4.8	1.09527162097268\\
-4.8	5	1.0972127281941\\
-4.6	-5	1.07779106599814\\
-4.6	-4.8	1.0766665808834\\
-4.6	-4.6	1.07394458632695\\
-4.6	-4.4	1.0700984536858\\
-4.6	-4.2	1.06570738872548\\
-4.6	-4	1.06032155816087\\
-4.6	-3.8	1.05233373108269\\
-4.6	-3.6	1.04101096584525\\
-4.6	-3.4	1.02788117558572\\
-4.6	-3.2	1.01532113985486\\
-4.6	-3	1.00476672145793\\
-4.6	-2.8	0.996528458487106\\
-4.6	-2.6	0.990428113114086\\
-4.6	-2.4	0.986274683408715\\
-4.6	-2.2	0.983974054444464\\
-4.6	-2	0.983450896048452\\
-4.6	-1.8	0.984635649484087\\
-4.6	-1.6	0.987620117195526\\
-4.6	-1.4	0.992824890646159\\
-4.6	-1.2	1.00085251695355\\
-4.6	-1	1.01179154357644\\
-4.6	-0.8	1.02423161514439\\
-4.6	-0.6	1.03509894116074\\
-4.6	-0.4	1.04142530785217\\
-4.6	-0.2	1.04276021971483\\
-4.6	0	1.04126688830817\\
-4.6	0.2	1.03928577934127\\
-4.6	0.4	1.03714250396059\\
-4.6	0.6	1.03322180845713\\
-4.6	0.8	1.02592456572407\\
-4.6	1	1.01570905022014\\
-4.6	1.2	1.00503675651545\\
-4.6	1.4	0.996273492998022\\
-4.6	1.6	0.990253670195494\\
-4.6	1.8	0.986682475750866\\
-4.6	2	0.985148359001576\\
-4.6	2.2	0.985553740886122\\
-4.6	2.4	0.987945746692177\\
-4.6	2.6	0.992336787289334\\
-4.6	2.8	0.998756201309017\\
-4.6	3	1.00733005789308\\
-4.6	3.2	1.01814565173386\\
-4.6	3.4	1.03078847597111\\
-4.6	3.6	1.04378634742325\\
-4.6	3.8	1.0548788139864\\
-4.6	4	1.0626681649031\\
-4.6	4.2	1.06781742119715\\
-4.6	4.4	1.07179863418306\\
-4.6	4.6	1.07508876561058\\
-4.6	4.8	1.07722778246407\\
-4.6	5	1.07779106599814\\
-4.4	-5	1.056949559903\\
-4.4	-4.8	1.05689762897302\\
-4.4	-4.6	1.05691288838909\\
-4.4	-4.4	1.05644301776373\\
-4.4	-4.2	1.05545716138803\\
-4.4	-4	1.0537965518046\\
-4.4	-3.8	1.0501412944174\\
-4.4	-3.6	1.04288530307557\\
-4.4	-3.4	1.03228949909732\\
-4.4	-3.2	1.02058534049314\\
-4.4	-3	1.00998209344974\\
-4.4	-2.8	1.00150003834505\\
-4.4	-2.6	0.995270212194748\\
-4.4	-2.4	0.99114421168306\\
-4.4	-2.2	0.988964825521892\\
-4.4	-2	0.988574490861075\\
-4.4	-1.8	0.989874093257332\\
-4.4	-1.6	0.993029043215535\\
-4.4	-1.4	0.998569383460442\\
-4.4	-1.2	1.00704779588066\\
-4.4	-1	1.01812282848064\\
-4.4	-0.8	1.02955478117412\\
-4.4	-0.6	1.03762824163674\\
-4.4	-0.4	1.03988797332118\\
-4.4	-0.2	1.03760363924735\\
-4.4	0	1.03459001700913\\
-4.4	0.2	1.03365172977054\\
-4.4	0.4	1.03445176557868\\
-4.4	0.6	1.0342203463234\\
-4.4	0.8	1.03020811455804\\
-4.4	1	1.02200046164871\\
-4.4	1.2	1.01184719174146\\
-4.4	1.4	1.00266971239817\\
-4.4	1.6	0.996035080728653\\
-4.4	1.8	0.992014262271596\\
-4.4	2	0.990190603945661\\
-4.4	2.2	0.990357408161157\\
-4.4	2.4	0.992550156321515\\
-4.4	2.6	0.996878068705706\\
-4.4	2.8	1.00344853008934\\
-4.4	3	1.01230928411957\\
-4.4	3.2	1.0231951126291\\
-4.4	3.4	1.0349925298161\\
-4.4	3.6	1.04551215491605\\
-4.4	3.8	1.05262564435711\\
-4.4	4	1.05608284302447\\
-4.4	4.2	1.05740535657465\\
-4.4	4.4	1.05793018380759\\
-4.4	4.6	1.05792136835402\\
-4.4	4.8	1.05742390314144\\
-4.4	5	1.056949559903\\
-4.2	-5	1.03759844978932\\
-4.2	-4.8	1.03807593257041\\
-4.2	-4.6	1.03956308046039\\
-4.2	-4.4	1.04136587112778\\
-4.2	-4.2	1.04314211476752\\
-4.2	-4	1.04473061013161\\
-4.2	-3.8	1.04518083180584\\
-4.2	-3.6	1.04259986600262\\
-4.2	-3.4	1.03587328232408\\
-4.2	-3.2	1.02621711626955\\
-4.2	-3	1.01615455596942\\
-4.2	-2.8	1.00757333938113\\
-4.2	-2.6	1.0011828732612\\
-4.2	-2.4	0.997003788884455\\
-4.2	-2.2	0.994836959471084\\
-4.2	-2	0.994479281535784\\
-4.2	-1.8	0.995894095174048\\
-4.2	-1.6	0.999383538536401\\
-4.2	-1.4	1.00552658215945\\
-4.2	-1.2	1.01462140214836\\
-4.2	-1	1.02560969422345\\
-4.2	-0.8	1.03529399753569\\
-4.2	-0.6	1.03969873763495\\
-4.2	-0.4	1.03759370733021\\
-4.2	-0.2	1.03208081413424\\
-4.2	0	1.02786833659535\\
-4.2	0.2	1.02766075363575\\
-4.2	0.4	1.03082190612012\\
-4.2	0.6	1.03415201797036\\
-4.2	0.8	1.03397933488838\\
-4.2	1	1.02865627282622\\
-4.2	1.2	1.01968367521603\\
-4.2	1.4	1.01026011061755\\
-4.2	1.6	1.00283035819079\\
-4.2	1.8	0.998160777401853\\
-4.2	2	0.996023495854302\\
-4.2	2.2	0.996067888310786\\
-4.2	2.4	0.998192994608882\\
-4.2	2.6	1.00253329684719\\
-4.2	2.8	1.00925042576961\\
-4.2	3	1.01821373709662\\
-4.2	3.2	1.02855669478446\\
-4.2	3.4	1.0383053442123\\
-4.2	3.6	1.0449704907993\\
-4.2	3.8	1.04739014517207\\
-4.2	4	1.04665799235164\\
-4.2	4.2	1.04467189870076\\
-4.2	4.4	1.04248164924765\\
-4.2	4.6	1.04031944994503\\
-4.2	4.8	1.03847852555422\\
-4.2	5	1.03759844978932\\
-4	-5	1.02100482745468\\
-4	-4.8	1.02160018301619\\
-4	-4.6	1.02351868264374\\
-4	-4.4	1.02630264793105\\
-4	-4.2	1.02959276605391\\
-4	-4	1.03328803739955\\
-4	-3.8	1.03690534816697\\
-4	-3.6	1.03878055881998\\
-4	-3.4	1.03683048481417\\
-4	-3.2	1.0307233488911\\
-4	-3	1.0224465945018\\
-4	-2.8	1.01446926088508\\
-4	-2.6	1.00820692141384\\
-4	-2.4	1.00401124775447\\
-4	-2.2	1.00176722466856\\
-4	-2	1.00136755904723\\
-4	-1.8	1.00296113102508\\
-4	-1.6	1.0069963786503\\
-4	-1.4	1.01395145477646\\
-4	-1.2	1.02357762612934\\
-4	-1	1.03380569648337\\
-4	-0.8	1.04061977539922\\
-4	-0.6	1.04063181027181\\
-4	-0.4	1.03453698173847\\
-4	-0.2	1.02678429078105\\
-4	0	1.02191392498438\\
-4	0.2	1.02203327986162\\
-4	0.4	1.02652833137497\\
-4	0.6	1.03261976568296\\
-4	0.8	1.03642545432915\\
-4	1	1.0349732567551\\
-4	1.2	1.02827818234673\\
-4	1.4	1.01920024408502\\
-4	1.6	1.01100507543756\\
-4	1.8	1.00546838709471\\
-4	2	1.00286754718782\\
-4	2.2	1.00281131887085\\
-4	2.4	1.00495027009422\\
-4	2.6	1.00925569002349\\
-4	2.8	1.01579096363757\\
-4	3	1.02411649578831\\
-4	3.2	1.03267663770121\\
-4	3.4	1.0389050661799\\
-4	3.6	1.04080324706461\\
-4	3.8	1.03872435872471\\
-4	4	1.0347896863836\\
-4	4.2	1.0307463040257\\
-4	4.4	1.02715190445745\\
-4	4.6	1.02410554615336\\
-4	4.8	1.02191173140481\\
-4	5	1.02100482745468\\
-3.8	-5	1.00731960436221\\
-3.8	-4.8	1.00785182471009\\
-3.8	-4.6	1.00970288532596\\
-3.8	-4.4	1.01266390301731\\
-3.8	-4.2	1.0164359680921\\
-3.8	-4	1.02098393144192\\
-3.8	-3.8	1.02627558099326\\
-3.8	-3.6	1.03128073322624\\
-3.8	-3.4	1.0337823976598\\
-3.8	-3.2	1.03213365766939\\
-3.8	-3	1.02704666225678\\
-3.8	-2.8	1.0208378419796\\
-3.8	-2.6	1.01542698034652\\
-3.8	-2.4	1.01160107810936\\
-3.8	-2.2	1.00951941734337\\
-3.8	-2	1.00934047530516\\
-3.8	-1.8	1.01146007537634\\
-3.8	-1.6	1.01637943070169\\
-3.8	-1.4	1.02422621431609\\
-3.8	-1.2	1.03386661683936\\
-3.8	-1	1.04214283168404\\
-3.8	-0.8	1.04492233169416\\
-3.8	-0.6	1.04047162536401\\
-3.8	-0.4	1.03145304821436\\
-3.8	-0.2	1.02264618713955\\
-3.8	0	1.01763635246113\\
-3.8	0.2	1.01776261730926\\
-3.8	0.4	1.02255741369659\\
-3.8	0.6	1.03012618947595\\
-3.8	0.8	1.0372521700672\\
-3.8	1	1.04023280446913\\
-3.8	1.2	1.03714724074248\\
-3.8	1.4	1.02951924091217\\
-3.8	1.6	1.0209268250737\\
-3.8	1.8	1.01430122293756\\
-3.8	2	1.01079893137628\\
-3.8	2.2	1.01026434162601\\
-3.8	2.4	1.01213565654668\\
-3.8	2.6	1.01604230405397\\
-3.8	2.8	1.02171632611323\\
-3.8	3	1.02829674775655\\
-3.8	3.2	1.03374594246028\\
-3.8	3.4	1.03560276038033\\
-3.8	3.6	1.03307132530882\\
-3.8	3.8	1.02783913725636\\
-3.8	4	1.02225254229723\\
-3.8	4.2	1.01744087248586\\
-3.8	4.4	1.01344125922999\\
-3.8	4.6	1.01024830392547\\
-3.8	4.8	1.00813555028286\\
-3.8	5	1.00731960436221\\
-3.6	-5	0.996257508110589\\
-3.6	-4.8	0.996693638549767\\
-3.6	-4.6	0.99835222263866\\
-3.6	-4.4	1.00118924497424\\
-3.6	-4.2	1.00495414166432\\
-3.6	-4	1.00957796291155\\
-3.6	-3.8	1.01527075567037\\
-3.6	-3.6	1.02171255519799\\
-3.6	-3.4	1.02725644446635\\
-3.6	-3.2	1.029707989495\\
-3.6	-3	1.02839542858027\\
-3.6	-2.8	1.02479895243925\\
-3.6	-2.6	1.02095508623033\\
-3.6	-2.4	1.01811825094234\\
-3.6	-2.2	1.01686859884979\\
-3.6	-2	1.01767284575987\\
-3.6	-1.8	1.02105484001779\\
-3.6	-1.6	1.02730589728145\\
-3.6	-1.4	1.035845322257\\
-3.6	-1.2	1.04446546375865\\
-3.6	-1	1.04944723116377\\
-3.6	-0.8	1.04772307630581\\
-3.6	-0.6	1.03970433484316\\
-3.6	-0.4	1.02917165530249\\
-3.6	-0.2	1.02028979309878\\
-3.6	0	1.01548090874962\\
-3.6	0.2	1.01542416797205\\
-3.6	0.4	1.01977920350099\\
-3.6	0.6	1.02751556410866\\
-3.6	0.8	1.03656176314815\\
-3.6	1	1.043493778916\\
-3.6	1.2	1.04490207350556\\
-3.6	1.4	1.04013547355127\\
-3.6	1.6	1.03198049060851\\
-3.6	1.8	1.0242035182443\\
-3.6	2	1.01914225426149\\
-3.6	2.2	1.01730897564195\\
-3.6	2.4	1.01821367273573\\
-3.6	2.6	1.02116362716411\\
-3.6	2.8	1.02538056799745\\
-3.6	3	1.02948480632808\\
-3.6	3.2	1.03129197775877\\
-3.6	3.4	1.02911968117047\\
-3.6	3.6	1.02353469704268\\
-3.6	3.8	1.01683503832508\\
-3.6	4	1.01085889465735\\
-3.6	4.2	1.00600659560896\\
-3.6	4.4	1.00202355452158\\
-3.6	4.6	0.998933086296063\\
-3.6	4.8	0.996988936472447\\
-3.6	5	0.996257508110589\\
-3.4	-5	0.987493430889683\\
-3.4	-4.8	0.98786286012056\\
-3.4	-4.6	0.989361131905088\\
-3.4	-4.4	0.992025465972537\\
-3.4	-4.2	0.995653078757587\\
-3.4	-4	1.00009867651451\\
-3.4	-3.8	1.00560070929707\\
-3.4	-3.6	1.01233093213501\\
-3.4	-3.4	1.01939870758636\\
-3.4	-3.2	1.02471930091443\\
-3.4	-3	1.02664488125758\\
-3.4	-2.8	1.02559721443471\\
-3.4	-2.6	1.02347007003823\\
-3.4	-2.4	1.02201446088458\\
-3.4	-2.2	1.02228477674959\\
-3.4	-2	1.02491386661518\\
-3.4	-1.8	1.03021619366492\\
-3.4	-1.6	1.03783551135917\\
-3.4	-1.4	1.04621267680883\\
-3.4	-1.2	1.05248544491219\\
-3.4	-1	1.05354747455396\\
-3.4	-0.8	1.04814110866605\\
-3.4	-0.6	1.03816437062325\\
-3.4	-0.4	1.02741063701456\\
-3.4	-0.2	1.01907132642585\\
-3.4	0	1.01462674350896\\
-3.4	0.2	1.01429701532522\\
-3.4	0.4	1.01780907717744\\
-3.4	0.6	1.0247394623176\\
-3.4	0.8	1.03409531733945\\
-3.4	1	1.04342348056021\\
-3.4	1.2	1.04899073740204\\
-3.4	1.4	1.0481676978284\\
-3.4	1.6	1.04181235392578\\
-3.4	1.8	1.03347826512141\\
-3.4	2	1.02656847009964\\
-3.4	2.2	1.02270601217896\\
-3.4	2.4	1.02196333624859\\
-3.4	2.6	1.0235938547991\\
-3.4	2.8	1.02627829451416\\
-3.4	3	1.02801129249856\\
-3.4	3.2	1.02664644982859\\
-3.4	3.4	1.0215477032552\\
-3.4	3.6	1.01435017432997\\
-3.4	3.8	1.0073215300885\\
-3.4	4	1.0015298767151\\
-3.4	4.2	0.996838250630301\\
-3.4	4.4	0.992953132935677\\
-3.4	4.6	0.989991233539503\\
-3.4	4.8	0.988176032490984\\
-3.4	5	0.987493430889683\\
-3.2	-5	0.980796690306167\\
-3.2	-4.8	0.981131626384062\\
-3.2	-4.6	0.982523755656498\\
-3.2	-4.4	0.985040161192381\\
-3.2	-4.2	0.98854922542939\\
-3.2	-4	0.992864247057585\\
-3.2	-3.8	0.998131667042718\\
-3.2	-3.6	1.0047236207375\\
-3.2	-3.4	1.01233499413495\\
-3.2	-3.2	1.01928535215269\\
-3.2	-3	1.0234694779122\\
-3.2	-2.8	1.02440863178253\\
-3.2	-2.6	1.02373581083873\\
-3.2	-2.4	1.02364861557074\\
-3.2	-2.2	1.0256096532643\\
-3.2	-2	1.03015669392423\\
-3.2	-1.8	1.03696771644425\\
-3.2	-1.6	1.04475964509805\\
-3.2	-1.4	1.05140593743525\\
-3.2	-1.2	1.05454762519603\\
-3.2	-1	1.05247888534414\\
-3.2	-0.8	1.04517953048206\\
-3.2	-0.6	1.03484891844011\\
-3.2	-0.4	1.02473918574758\\
-3.2	-0.2	1.01723906109014\\
-3.2	0	1.0132170536681\\
-3.2	0.2	1.01259746054169\\
-3.2	0.4	1.01512716214653\\
-3.2	0.6	1.02074024571703\\
-3.2	0.8	1.02919097722724\\
-3.2	1	1.03905859025098\\
-3.2	1.2	1.04724141054526\\
-3.2	1.4	1.05033249222603\\
-3.2	1.6	1.04720457458857\\
-3.2	1.8	1.03994307991576\\
-3.2	2	1.03208069990866\\
-3.2	2.2	1.02634789542331\\
-3.2	2.4	1.02382756436681\\
-3.2	2.6	1.02411278882605\\
-3.2	2.8	1.02549812708166\\
-3.2	3	1.02537754257352\\
-3.2	3.2	1.02171138050629\\
-3.2	3.4	1.01480073096294\\
-3.2	3.6	1.00690936754306\\
-3.2	3.8	0.999979530286171\\
-3.2	4	0.994427301103205\\
-3.2	4.2	0.989846920578294\\
-3.2	4.4	0.98604034406021\\
-3.2	4.6	0.983189603992769\\
-3.2	4.8	0.981457508871786\\
-3.2	5	0.980796690306167\\
-3	-5	0.976000830319626\\
-3	-4.8	0.976324640323734\\
-3	-4.6	0.977661381819335\\
-3	-4.4	0.980088084564383\\
-3	-4.2	0.983560137294066\\
-3	-4	0.987894967596056\\
-3	-3.8	0.993101479704271\\
-3	-3.6	0.999529844457637\\
-3	-3.4	1.00722002176511\\
-3	-3.2	1.01498472150589\\
-3	-3	1.02072339047672\\
-3	-2.8	1.02335499403151\\
-3	-2.6	1.02408808930446\\
-3	-2.4	1.0252520092805\\
-3	-2.2	1.02842944648164\\
-3	-2	1.033752501387\\
-3	-1.8	1.04013824028129\\
-3	-1.6	1.04593998481932\\
-3	-1.4	1.04968793084662\\
-3	-1.2	1.05026306664805\\
-3	-1	1.04673990522068\\
-3	-0.8	1.03915493118481\\
-3	-0.6	1.0294031003608\\
-3	-0.4	1.02027219250694\\
-3	-0.2	1.01366207356473\\
-3	0	1.01006646439547\\
-3	0.2	1.00920494329458\\
-3	0.4	1.0108152577163\\
-3	0.6	1.01503234740634\\
-3	0.8	1.0220540788392\\
-3	1	1.03120357667305\\
-3	1.2	1.04023831391698\\
-3	1.4	1.04605137828272\\
-3	1.6	1.0466261363119\\
-3	1.8	1.04236143414146\\
-3	2	1.03564353890156\\
-3	2.2	1.02939573394188\\
-3	2.4	1.02565423707476\\
-3	2.6	1.02468997549898\\
-3	2.8	1.02477743812384\\
-3	3	1.02305208230083\\
-3	3.2	1.01775033778753\\
-3	3.4	1.00983166528764\\
-3	3.6	1.00171867790425\\
-3	3.8	0.994920674673763\\
-3	4	0.989448169534514\\
-3	4.2	0.984858811998235\\
-3	4.4	0.981089594157937\\
-3	4.6	0.978328763269704\\
-3	4.8	0.976652230462152\\
-3	5	0.976000830319626\\
-2.8	-5	0.972970656955549\\
-2.8	-4.8	0.973322543790628\\
-2.8	-4.6	0.974684116761234\\
-2.8	-4.4	0.977126864696014\\
-2.8	-4.2	0.980675962932345\\
-2.8	-4	0.985170406916128\\
-2.8	-3.8	0.990480844875002\\
-2.8	-3.6	0.996826281109289\\
-2.8	-3.4	1.00444023125669\\
-2.8	-3.2	1.01267304808542\\
-2.8	-3	1.01976940365873\\
-2.8	-2.8	1.02428586089457\\
-2.8	-2.6	1.02672288851291\\
-2.8	-2.4	1.02895613318909\\
-2.8	-2.2	1.03221977826061\\
-2.8	-2	1.03619980983946\\
-2.8	-1.8	1.03979791196479\\
-2.8	-1.6	1.04231488400015\\
-2.8	-1.4	1.0435901936501\\
-2.8	-1.2	1.04302224393749\\
-2.8	-1	1.03932896582138\\
-2.8	-0.8	1.03212957113798\\
-2.8	-0.6	1.02313333324392\\
-2.8	-0.4	1.01492318679436\\
-2.8	-0.2	1.00911373304735\\
-2.8	0	1.00593707528372\\
-2.8	0.2	1.00494418685821\\
-2.8	0.4	1.00584222939978\\
-2.8	0.6	1.0088818182964\\
-2.8	0.8	1.01451949761616\\
-2.8	1	1.022532953038\\
-2.8	1.2	1.0313249239708\\
-2.8	1.4	1.03837360389783\\
-2.8	1.6	1.0417751872872\\
-2.8	1.8	1.04121038892951\\
-2.8	2	1.03765370812147\\
-2.8	2.2	1.03294085052162\\
-2.8	2.4	1.02912649880507\\
-2.8	2.6	1.02709481771036\\
-2.8	2.8	1.02556102159736\\
-2.8	3	1.02202218626224\\
-2.8	3.2	1.01532690049763\\
-2.8	3.4	1.00685185627844\\
-2.8	3.6	0.99876670642868\\
-2.8	3.8	0.992058612633796\\
-2.8	4	0.98651193415545\\
-2.8	4.2	0.981797370720871\\
-2.8	4.4	0.977994373267128\\
-2.8	4.6	0.975268113175565\\
-2.8	4.8	0.973612884703582\\
-2.8	5	0.972970656955549\\
-2.6	-5	0.971673211938991\\
-2.6	-4.8	0.97211119672662\\
-2.6	-4.6	0.973605107518105\\
-2.6	-4.4	0.976195028133053\\
-2.6	-4.2	0.979931517883903\\
-2.6	-4	0.984671749666793\\
-2.6	-3.8	0.990186457749238\\
-2.6	-3.6	0.996570099687538\\
-2.6	-3.4	1.00420584435512\\
-2.6	-3.2	1.01297601545484\\
-2.6	-3	1.02158804482353\\
-2.6	-2.8	1.02828907619932\\
-2.6	-2.6	1.0325035588181\\
-2.6	-2.4	1.03502602008737\\
-2.6	-2.2	1.03656451569353\\
-2.6	-2	1.03715300953773\\
-2.6	-1.8	1.03700551373136\\
-2.6	-1.6	1.03688562745311\\
-2.6	-1.4	1.03709412843331\\
-2.6	-1.2	1.03643493275066\\
-2.6	-1	1.03294066715513\\
-2.6	-0.8	1.02608182257278\\
-2.6	-0.6	1.01766983542084\\
-2.6	-0.4	1.01022667039786\\
-2.6	-0.2	1.00515365844257\\
-2.6	0	1.00245954148756\\
-2.6	0.2	1.00153549405545\\
-2.6	0.4	1.00203678538288\\
-2.6	0.6	1.00427448613119\\
-2.6	0.8	1.00886073330117\\
-2.6	1	1.01585133232174\\
-2.6	1.2	1.0240538603637\\
-2.6	1.4	1.03135509415109\\
-2.6	1.6	1.03617810888158\\
-2.6	1.8	1.03838434490395\\
-2.6	2	1.03849126415892\\
-2.6	2.2	1.03698768973663\\
-2.6	2.4	1.03466436617128\\
-2.6	2.6	1.03216085009709\\
-2.6	2.8	1.02878220488467\\
-2.6	3	1.02304588359865\\
-2.6	3.2	1.01483896562161\\
-2.6	3.4	1.00588281727238\\
-2.6	3.6	0.997879990255319\\
-2.6	3.8	0.991235154634036\\
-2.6	4	0.985558590203569\\
-2.6	4.2	0.980662768021146\\
-2.6	4.4	0.976752642843897\\
-2.6	4.6	0.973980521145259\\
-2.6	4.8	0.972299966339698\\
-2.6	5	0.971673211938991\\
-2.4	-5	0.972273305822022\\
-2.4	-4.8	0.972846163874535\\
-2.4	-4.6	0.974549934619916\\
-2.4	-4.4	0.977374327176553\\
-2.4	-4.2	0.981360391655941\\
-2.4	-4	0.986391271116123\\
-2.4	-3.8	0.992213335612588\\
-2.4	-3.6	0.998866318549981\\
-2.4	-3.4	1.00684898428309\\
-2.4	-3.2	1.01643629666598\\
-2.4	-3	1.02665661890302\\
-2.4	-2.8	1.03529090848758\\
-2.4	-2.6	1.04036515789197\\
-2.4	-2.4	1.04144212872669\\
-2.4	-2.2	1.03943145951789\\
-2.4	-2	1.03597559571724\\
-2.4	-1.8	1.03296880307243\\
-2.4	-1.6	1.03168594292415\\
-2.4	-1.4	1.03180247654393\\
-2.4	-1.2	1.0312666790254\\
-2.4	-1	1.02778230899187\\
-2.4	-0.8	1.02103659940539\\
-2.4	-0.6	1.01307245819936\\
-2.4	-0.4	1.00635995957524\\
-2.4	-0.2	1.00209327527094\\
-2.4	0	1.00007292406758\\
-2.4	0.2	0.999537126186085\\
-2.4	0.4	1.00007235287291\\
-2.4	0.6	1.0020035988711\\
-2.4	0.8	1.00602642692846\\
-2.4	1	1.01237538527171\\
-2.4	1.2	1.0201282204284\\
-2.4	1.4	1.02739072451829\\
-2.4	1.6	1.03269660186102\\
-2.4	1.8	1.03620967361283\\
-2.4	2	1.03890061754601\\
-2.4	2.2	1.04090676340402\\
-2.4	2.4	1.04145413785999\\
-2.4	2.6	1.03968870533543\\
-2.4	2.8	1.03486705220898\\
-2.4	3	1.0268132424724\\
-2.4	3.2	1.01684797637065\\
-2.4	3.4	1.00715638660668\\
-2.4	3.6	0.99901980709113\\
-2.4	3.8	0.992322631564709\\
-2.4	4	0.986506693866285\\
-2.4	4.2	0.981456994868502\\
-2.4	4.4	0.977436369404751\\
-2.4	4.6	0.974587666873779\\
-2.4	4.8	0.972866341198586\\
-2.4	5	0.972273305822022\\
-2.2	-5	0.975092086170252\\
-2.2	-4.8	0.97582616279994\\
-2.2	-4.6	0.977755419582472\\
-2.2	-4.4	0.980829254112575\\
-2.2	-4.2	0.985081430639527\\
-2.2	-4	0.99045094483309\\
-2.2	-3.8	0.996730640646429\\
-2.2	-3.6	1.00393375717886\\
-2.2	-3.4	1.01254993713305\\
-2.2	-3.2	1.02296497715531\\
-2.2	-3	1.03419861504952\\
-2.2	-2.8	1.04334240286747\\
-2.2	-2.6	1.04717055568811\\
-2.2	-2.4	1.04487857425882\\
-2.2	-2.2	1.03875373924548\\
-2.2	-2	1.03223745138074\\
-2.2	-1.8	1.02786027457322\\
-2.2	-1.6	1.02636519896332\\
-2.2	-1.4	1.026580005276\\
-2.2	-1.2	1.0259440544227\\
-2.2	-1	1.02222505877395\\
-2.2	-0.8	1.01548857756793\\
-2.2	-0.6	1.00797870916197\\
-2.2	-0.4	1.0020624270652\\
-2.2	-0.2	0.998724872749494\\
-2.2	0	0.997586546512767\\
-2.2	0.2	0.997762887921577\\
-2.2	0.4	0.998778810661348\\
-2.2	0.6	1.00094379387705\\
-2.2	0.8	1.00497805833487\\
-2.2	1	1.01122382823408\\
-2.2	1.2	1.01896332155922\\
-2.2	1.4	1.02644380081879\\
-2.2	1.6	1.0321061508502\\
-2.2	1.8	1.03609502680737\\
-2.2	2	1.03993084163638\\
-2.2	2.2	1.04439652393175\\
-2.2	2.4	1.04815561858638\\
-2.2	2.6	1.04850383615842\\
-2.2	2.8	1.04349255044254\\
-2.2	3	1.03369772680065\\
-2.2	3.2	1.02196800787142\\
-2.2	3.4	1.01119549586509\\
-2.2	3.6	1.00250063477179\\
-2.2	3.8	0.995458481834578\\
-2.2	4	0.989408603791297\\
-2.2	4.2	0.984238867360869\\
-2.2	4.4	0.980174688864295\\
-2.2	4.6	0.977310936629122\\
-2.2	4.8	0.97560559309988\\
-2.2	5	0.975092086170252\\
-2	-5	0.980453055746157\\
-2	-4.8	0.981374192500367\\
-2	-4.6	0.983528836560821\\
-2	-4.4	0.986850714765019\\
-2	-4.2	0.991379731720704\\
-2	-4	0.997116849031571\\
-2	-3.8	1.00389581754725\\
-2	-3.6	1.01163151613101\\
-2	-3.4	1.02060378906639\\
-2	-3.2	1.03098062862677\\
-2	-3	1.04146889144184\\
-2	-2.8	1.0486360548822\\
-2	-2.6	1.04905494610092\\
-2	-2.4	1.04283968899079\\
-2	-2.2	1.03373406935699\\
-2	-2	1.02579831950108\\
-2	-1.8	1.0211561711308\\
-2	-1.6	1.01982524502725\\
-2	-1.4	1.02008857746201\\
-2	-1.2	1.01922158793841\\
-2	-1	1.01524221586907\\
-2	-0.8	1.00858455199377\\
-2	-0.6	1.00159804295332\\
-2	-0.4	0.996495150548399\\
-2	-0.2	0.99406545216116\\
-2	0	0.993797714109693\\
-2	0.2	0.994743619907121\\
-2	0.4	0.996410820587175\\
-2	0.6	0.999102139086329\\
-2	0.8	1.00353467913751\\
-2	1	1.01010965960205\\
-2	1.2	1.01827777693\\
-2	1.4	1.02643112071972\\
-2	1.6	1.03286757318813\\
-2	1.8	1.03741391210527\\
-2	2	1.04171941971727\\
-2	2.2	1.04735443571415\\
-2	2.4	1.05352096090232\\
-2	2.6	1.05665709624678\\
-2	2.8	1.053163945434\\
-2	3	1.04315088788216\\
-2	3.2	1.03036650233359\\
-2	3.4	1.01851802671938\\
-2	3.6	1.00893335832942\\
-2	3.8	1.00119251491694\\
-2	4	0.9946878171049\\
-2	4.2	0.989322365475992\\
-2	4.4	0.98523518974741\\
-2	4.6	0.982427075205326\\
-2	4.8	0.980822616638\\
-2	5	0.980453055746157\\
-1.8	-5	0.988668242176049\\
-1.8	-4.8	0.989800361250395\\
-1.8	-4.6	0.992179950735817\\
-1.8	-4.4	0.99571477081041\\
-1.8	-4.2	1.00041977436886\\
-1.8	-4	1.00629880233292\\
-1.8	-3.8	1.01314811659164\\
-1.8	-3.6	1.02067837552176\\
-1.8	-3.4	1.02879372466966\\
-1.8	-3.2	1.03726397897532\\
-1.8	-3	1.04461232831075\\
-1.8	-2.8	1.04777984118521\\
-1.8	-2.6	1.04439492525993\\
-1.8	-2.4	1.03564204511526\\
-1.8	-2.2	1.02551509711875\\
-1.8	-2	1.01759847847392\\
-1.8	-1.8	1.0134071137331\\
-1.8	-1.6	1.01250578698856\\
-1.8	-1.4	1.01291565808381\\
-1.8	-1.2	1.01191947587241\\
-1.8	-1	1.00783296286825\\
-1.8	-0.8	1.00139282649621\\
-1.8	-0.6	0.994965570299436\\
-1.8	-0.4	0.990576174823502\\
-1.8	-0.2	0.988835467612578\\
-1.8	0	0.989144125500084\\
-1.8	0.2	0.990548190127\\
-1.8	0.4	0.992593129918242\\
-1.8	0.6	0.995610181749748\\
-1.8	0.8	1.00032197184304\\
-1.8	1	1.00717278589848\\
-1.8	1.2	1.01576600158455\\
-1.8	1.4	1.02468093996558\\
-1.8	1.6	1.03216461906236\\
-1.8	1.8	1.03766310890396\\
-1.8	2	1.04255628878525\\
-1.8	2.2	1.04875242065409\\
-1.8	2.4	1.05623909090732\\
-1.8	2.6	1.06180682755694\\
-1.8	2.8	1.06107321323467\\
-1.8	3	1.05296962823192\\
-1.8	3.2	1.04088090229606\\
-1.8	3.4	1.02885590870648\\
-1.8	3.6	1.01863881801983\\
-1.8	3.8	1.0101444757287\\
-1.8	4	1.0030338057246\\
-1.8	4.2	0.997329212036753\\
-1.8	4.4	0.993126829430383\\
-1.8	4.6	0.990344327762635\\
-1.8	4.8	0.988858734166214\\
-1.8	5	0.988668242176049\\
-1.6	-5	1.00021213755635\\
-1.6	-4.8	1.00144884351606\\
-1.6	-4.6	1.00383990118842\\
-1.6	-4.4	1.00722283291276\\
-1.6	-4.2	1.01154166745256\\
-1.6	-4	1.01675455890666\\
-1.6	-3.8	1.02257686277238\\
-1.6	-3.6	1.02847379545544\\
-1.6	-3.4	1.03396636373248\\
-1.6	-3.2	1.03864768742389\\
-1.6	-3	1.04155811150653\\
-1.6	-2.8	1.04089581185003\\
-1.6	-2.6	1.03540792678364\\
-1.6	-2.4	1.02630835791644\\
-1.6	-2.2	1.01682646985504\\
-1.6	-2	1.00985967972985\\
-1.6	-1.8	1.00656806118482\\
-1.6	-1.6	1.00631653473742\\
-1.6	-1.4	1.00700718606233\\
-1.6	-1.2	1.00600922317632\\
-1.6	-1	1.00195338009499\\
-1.6	-0.8	0.995826483053325\\
-1.6	-0.6	0.989950083163382\\
-1.6	-0.4	0.986136949632021\\
-1.6	-0.2	0.984823348135426\\
-1.6	0	0.985342805251763\\
-1.6	0.2	0.986767110565352\\
-1.6	0.4	0.988709572700805\\
-1.6	0.6	0.991550971143485\\
-1.6	0.8	0.996030821937618\\
-1.6	1	1.00263188017688\\
-1.6	1.2	1.01109230288993\\
-1.6	1.4	1.02020260947357\\
-1.6	1.6	1.02829648543515\\
-1.6	1.8	1.03459740776862\\
-1.6	2	1.04012811375178\\
-1.6	2.2	1.04671437504275\\
-1.6	2.4	1.05476164328985\\
-1.6	2.6	1.0618203692885\\
-1.6	2.8	1.06390965908169\\
-1.6	3	1.05931469165501\\
-1.6	3.2	1.05022718898385\\
-1.6	3.4	1.04001658125678\\
-1.6	3.6	1.03048784023857\\
-1.6	3.8	1.02198804592579\\
-1.6	4	1.0146344519585\\
-1.6	4.2	1.00872493221794\\
-1.6	4.4	1.00443015139965\\
-1.6	4.6	1.00165920911921\\
-1.6	4.8	1.00026912044741\\
-1.6	5	1.00021213755635\\
-1.4	-5	1.01543196307396\\
-1.4	-4.8	1.01631364113564\\
-1.4	-4.6	1.01795414673612\\
-1.4	-4.4	1.02017938117755\\
-1.4	-4.2	1.02294330507637\\
-1.4	-4	1.02621441573584\\
-1.4	-3.8	1.0296395265141\\
-1.4	-3.6	1.03248093881136\\
-1.4	-3.4	1.03414012920262\\
-1.4	-3.2	1.03461821052361\\
-1.4	-3	1.03400226234858\\
-1.4	-2.8	1.03154248137566\\
-1.4	-2.6	1.02616017592794\\
-1.4	-2.4	1.01829886904381\\
-1.4	-2.2	1.01030766696905\\
-1.4	-2	1.00466126107038\\
-1.4	-1.8	1.00240701955172\\
-1.4	-1.6	1.00283114430981\\
-1.4	-1.4	1.0037824071137\\
-1.4	-1.2	1.00277756992553\\
-1.4	-1	0.998787332108601\\
-1.4	-0.8	0.9930119622594\\
-1.4	-0.6	0.987678401516165\\
-1.4	-0.4	0.984362412078005\\
-1.4	-0.2	0.983320982734602\\
-1.4	0	0.983828161461507\\
-1.4	0.2	0.98499322579071\\
-1.4	0.4	0.98650108771953\\
-1.4	0.6	0.98877652887373\\
-1.4	0.8	0.992567477966076\\
-1.4	1	0.998377906258432\\
-1.4	1.2	1.0060409723975\\
-1.4	1.4	1.0145232847052\\
-1.4	1.6	1.02230801002185\\
-1.4	1.8	1.02858788614516\\
-1.4	2	1.03417720968281\\
-1.4	2.2	1.04070797732818\\
-1.4	2.4	1.04864753182268\\
-1.4	2.6	1.05608874214309\\
-1.4	2.8	1.05992804595733\\
-1.4	3	1.05877652735805\\
-1.4	3.2	1.05400470538159\\
-1.4	3.4	1.04773195163363\\
-1.4	3.6	1.04105207221245\\
-1.4	3.8	1.03431989699587\\
-1.4	4	1.0280256783796\\
-1.4	4.2	1.02282017223808\\
-1.4	4.4	1.01904906544378\\
-1.4	4.6	1.01666617885434\\
-1.4	4.8	1.01550382280074\\
-1.4	5	1.01543196307396\\
-1.2	-5	1.03302973137391\\
-1.2	-4.8	1.03285293840522\\
-1.2	-4.6	1.03271710052619\\
-1.2	-4.4	1.03264181978094\\
-1.2	-4.2	1.03273444355505\\
-1.2	-4	1.03301073589643\\
-1.2	-3.8	1.03307619351915\\
-1.2	-3.6	1.03222235974243\\
-1.2	-3.4	1.03022028226617\\
-1.2	-3.2	1.027812611733\\
-1.2	-3	1.02578415398704\\
-1.2	-2.8	1.02355360653514\\
-1.2	-2.6	1.01956420975478\\
-1.2	-2.4	1.01347829165612\\
-1.2	-2.2	1.00708617486539\\
-1.2	-2	1.00269665575193\\
-1.2	-1.8	1.00135018656334\\
-1.2	-1.6	1.00228642983117\\
-1.2	-1.4	1.00333923712723\\
-1.2	-1.2	1.00223142392711\\
-1.2	-1	0.998293085446762\\
-1.2	-0.8	0.992896542711966\\
-1.2	-0.6	0.988127157964657\\
-1.2	-0.4	0.985303921194729\\
-1.2	-0.2	0.984504925083504\\
-1.2	0	0.984955904388418\\
-1.2	0.2	0.985813222617149\\
-1.2	0.4	0.986828713167191\\
-1.2	0.6	0.988454038080616\\
-1.2	0.8	0.991425328872613\\
-1.2	1	0.996240701303658\\
-1.2	1.2	1.00277648364967\\
-1.2	1.4	1.01010354790629\\
-1.2	1.6	1.01683204254415\\
-1.2	1.8	1.02222420232669\\
-1.2	2	1.02705108926739\\
-1.2	2.2	1.03281956165242\\
-1.2	2.4	1.03992561740656\\
-1.2	2.6	1.04670797806041\\
-1.2	2.8	1.05077966541832\\
-1.2	3	1.05149191101436\\
-1.2	3.2	1.05024375767701\\
-1.2	3.4	1.04840428623571\\
-1.2	3.6	1.04612333265882\\
-1.2	3.8	1.04315546901914\\
-1.2	4	1.03986346759983\\
-1.2	4.2	1.03701846348971\\
-1.2	4.4	1.03506145469794\\
-1.2	4.6	1.03392319355885\\
-1.2	4.8	1.03332944805502\\
-1.2	5	1.03302973137391\\
-1	-5	1.04864791141697\\
-1	-4.8	1.04731271221793\\
-1	-4.6	1.04538610823618\\
-1	-4.4	1.04302100799736\\
-1	-4.2	1.04034349264195\\
-1	-4	1.03738499504963\\
-1	-3.8	1.03395121542433\\
-1	-3.6	1.02982483379908\\
-1	-3.4	1.02541784969187\\
-1	-3.2	1.02189924491016\\
-1	-3	1.02004261139483\\
-1	-2.8	1.01892425276009\\
-1	-2.6	1.01650279271778\\
-1	-2.4	1.01197394393873\\
-1	-2.2	1.0068620094632\\
-1	-2	1.00343247313875\\
-1	-1.8	1.00272817605966\\
-1	-1.6	1.00393409332988\\
-1	-1.4	1.0048983033152\\
-1	-1.2	1.00359625066078\\
-1	-1	0.999712901396957\\
-1	-0.8	0.994737853520857\\
-1	-0.6	0.990573362516811\\
-1	-0.4	0.988274437612577\\
-1	-0.2	0.987753158789618\\
-1	0	0.988207613735446\\
-1	0.2	0.988856177522354\\
-1	0.4	0.989516531428175\\
-1	0.6	0.990653562266094\\
-1	0.8	0.992972601939003\\
-1	1	0.996937180373869\\
-1	1.2	1.00241364453705\\
-1	1.4	1.00850114512762\\
-1	1.6	1.0138870073754\\
-1	1.8	1.01794010940845\\
-1	2	1.02149474196135\\
-1	2.2	1.02601908163279\\
-1	2.4	1.03182613218622\\
-1	2.6	1.03732686708433\\
-1	2.8	1.04053549887012\\
-1	3	1.04138794495595\\
-1	3.2	1.04168621407761\\
-1	3.4	1.04281720267299\\
-1	3.6	1.04455848929504\\
-1	3.8	1.0460357674181\\
-1	4	1.04699295746681\\
-1	4.2	1.04777892072061\\
-1	4.4	1.04858291850051\\
-1	4.6	1.04918673126032\\
-1	4.8	1.04927009656593\\
-1	5	1.04864791141697\\
-0.8	-5	1.05721223286495\\
-0.8	-4.8	1.05570386199856\\
-0.8	-4.6	1.05343105437156\\
-0.8	-4.4	1.05023502586406\\
-0.8	-4.2	1.04596207059736\\
-0.8	-4	1.04071124384677\\
-0.8	-3.8	1.0347957805746\\
-0.8	-3.6	1.02868170219537\\
-0.8	-3.4	1.02322339806181\\
-0.8	-3.2	1.0195958750085\\
-0.8	-3	1.01830265602265\\
-0.8	-2.8	1.01812005110472\\
-0.8	-2.6	1.01675367770199\\
-0.8	-2.4	1.01319276314835\\
-0.8	-2.2	1.00885612929325\\
-0.8	-2	1.00599571388081\\
-0.8	-1.8	1.00562203526141\\
-0.8	-1.6	1.00684460443534\\
-0.8	-1.4	1.00755025252521\\
-0.8	-1.2	1.0059937840273\\
-0.8	-1	1.0021839489672\\
-0.8	-0.8	0.997666420573391\\
-0.8	-0.6	0.994130488573112\\
-0.8	-0.4	0.992373488681957\\
-0.8	-0.2	0.992163391055463\\
-0.8	0	0.992695176459412\\
-0.8	0.2	0.993266232651239\\
-0.8	0.4	0.993765122164385\\
-0.8	0.6	0.994667015164886\\
-0.8	0.8	0.996636935736234\\
-0.8	1	1.00007898685753\\
-0.8	1.2	1.00479790286052\\
-0.8	1.4	1.00985118156465\\
-0.8	1.6	1.01395963846144\\
-0.8	1.8	1.01662374241811\\
-0.8	2	1.01881465940977\\
-0.8	2.2	1.02202858530115\\
-0.8	2.4	1.02652080191098\\
-0.8	2.6	1.03070807328317\\
-0.8	2.8	1.03278535750233\\
-0.8	3	1.03298425148748\\
-0.8	3.2	1.03340659407262\\
-0.8	3.4	1.03570953952617\\
-0.8	3.6	1.03979826117941\\
-0.8	3.8	1.04456139988316\\
-0.8	4	1.04910279306965\\
-0.8	4.2	1.05300540966498\\
-0.8	4.4	1.05592734864131\\
-0.8	4.6	1.05756451267339\\
-0.8	4.8	1.05791074023543\\
-0.8	5	1.05721223286495\\
-0.6	-5	1.05741307029535\\
-0.6	-4.8	1.0566249526678\\
-0.6	-4.6	1.05523231725279\\
-0.6	-4.4	1.05276620398978\\
-0.6	-4.2	1.04885862973038\\
-0.6	-4	1.04360983269038\\
-0.6	-3.8	1.0375160404757\\
-0.6	-3.6	1.03124343236807\\
-0.6	-3.4	1.02574075809916\\
-0.6	-3.2	1.02218506480861\\
-0.6	-3	1.02105873164463\\
-0.6	-2.8	1.02111784182648\\
-0.6	-2.6	1.02002978350713\\
-0.6	-2.4	1.01673406406127\\
-0.6	-2.2	1.01262262914929\\
-0.6	-2	1.00992182687758\\
-0.6	-1.8	1.00956022502383\\
-0.6	-1.6	1.01055022238213\\
-0.6	-1.4	1.01083688427966\\
-0.6	-1.2	1.00896076501764\\
-0.6	-1	1.00520770082306\\
-0.6	-0.8	1.00112560359444\\
-0.6	-0.6	0.998177736047515\\
-0.6	-0.4	0.996920911753784\\
-0.6	-0.2	0.997002869606352\\
-0.6	0	0.997635198448429\\
-0.6	0.2	0.998206153686674\\
-0.6	0.4	0.998682014486108\\
-0.6	0.6	0.999554462603261\\
-0.6	0.8	1.00144955264131\\
-0.6	1	1.0046949644878\\
-0.6	1.2	1.00898927336851\\
-0.6	1.4	1.01329263055369\\
-0.6	1.6	1.01633648425525\\
-0.6	1.8	1.01778667421055\\
-0.6	2	1.01880852402958\\
-0.6	2.2	1.02096992335958\\
-0.6	2.4	1.02449726507619\\
-0.6	2.6	1.02780368171677\\
-0.6	2.8	1.02915791620637\\
-0.6	3	1.02888625067933\\
-0.6	3.2	1.02917463336741\\
-0.6	3.4	1.03178323468817\\
-0.6	3.6	1.03668156430507\\
-0.6	3.8	1.04261927430907\\
-0.6	4	1.04831103961736\\
-0.6	4.2	1.05292855329006\\
-0.6	4.4	1.05600655160362\\
-0.6	4.6	1.05748858334023\\
-0.6	4.8	1.0577807950191\\
-0.6	5	1.05741307029535\\
-0.4	-5	1.05093331115047\\
-0.4	-4.8	1.05074758280785\\
-0.4	-4.6	1.05026341833401\\
-0.4	-4.4	1.04921815276802\\
-0.4	-4.2	1.04740043074731\\
-0.4	-4	1.04476465250653\\
-0.4	-3.8	1.04131724026199\\
-0.4	-3.6	1.03712732298865\\
-0.4	-3.4	1.03279164924604\\
-0.4	-3.2	1.02955329765336\\
-0.4	-3	1.02822123254842\\
-0.4	-2.8	1.02786458649432\\
-0.4	-2.6	1.02633471879631\\
-0.4	-2.4	1.02266631759739\\
-0.4	-2.2	1.01829043285746\\
-0.4	-2	1.01538764990379\\
-0.4	-1.8	1.01475327258932\\
-0.4	-1.6	1.01528191259638\\
-0.4	-1.4	1.0149877494262\\
-0.4	-1.2	1.01268700389871\\
-0.4	-1	1.00889510507824\\
-0.4	-0.8	1.00512804080041\\
-0.4	-0.6	1.00263008922931\\
-0.4	-0.4	1.00174384223802\\
-0.4	-0.2	1.00201919253801\\
-0.4	0	1.00269564379097\\
-0.4	0.2	1.00325560180028\\
-0.4	0.4	1.00374671418115\\
-0.4	0.6	1.0046851727872\\
-0.4	0.8	1.00666243687522\\
-0.4	1	1.00991594855423\\
-0.4	1.2	1.01400238307028\\
-0.4	1.4	1.01775250833427\\
-0.4	1.6	1.01992101383684\\
-0.4	1.8	1.02039443971636\\
-0.4	2	1.02057795774323\\
-0.4	2.2	1.02212730812496\\
-0.4	2.4	1.0252537917454\\
-0.4	2.6	1.02837086397311\\
-0.4	2.8	1.02976303352502\\
-0.4	3	1.02971290614214\\
-0.4	3.2	1.03027730821508\\
-0.4	3.4	1.03300083938315\\
-0.4	3.6	1.03754705390322\\
-0.4	3.8	1.04239224760066\\
-0.4	4	1.04628212495085\\
-0.4	4.2	1.04884949655257\\
-0.4	4.4	1.05026131919058\\
-0.4	4.6	1.05084562868585\\
-0.4	4.8	1.05097943640801\\
-0.4	5	1.05093331115047\\
-0.2	-5	1.03935875570569\\
-0.2	-4.8	1.03929285293199\\
-0.2	-4.6	1.03945387313205\\
-0.2	-4.4	1.03991129326184\\
-0.2	-4.2	1.04072451208042\\
-0.2	-4	1.0418183886386\\
-0.2	-3.8	1.04273282551216\\
-0.2	-3.6	1.04269800836191\\
-0.2	-3.4	1.0414463883893\\
-0.2	-3.2	1.03981525487704\\
-0.2	-3	1.03880701591862\\
-0.2	-2.8	1.03797274455912\\
-0.2	-2.6	1.03562691476322\\
-0.2	-2.4	1.03115543090447\\
-0.2	-2.2	1.02617124663177\\
-0.2	-2	1.02282115365013\\
-0.2	-1.8	1.02172514750442\\
-0.2	-1.6	1.02163691431246\\
-0.2	-1.4	1.02063530222325\\
-0.2	-1.2	1.01778751107208\\
-0.2	-1	1.01379899739263\\
-0.2	-0.8	1.01014406763167\\
-0.2	-0.6	1.00787499375267\\
-0.2	-0.4	1.00715488876183\\
-0.2	-0.2	1.00745763332454\\
-0.2	0	1.00805665930969\\
-0.2	0.2	1.00852669204642\\
-0.2	0.4	1.00899751356574\\
-0.2	0.6	1.0100146138063\\
-0.2	0.8	1.01213252139594\\
-0.2	1	1.01547643677056\\
-0.2	1.2	1.01942608752415\\
-0.2	1.4	1.02267303899339\\
-0.2	1.6	1.02404663368789\\
-0.2	1.8	1.02373394471553\\
-0.2	2	1.0234172253228\\
-0.2	2.2	1.0248336768796\\
-0.2	2.4	1.02817625812869\\
-0.2	2.6	1.03184946480939\\
-0.2	2.8	1.03407283973274\\
-0.2	3	1.03489489365681\\
-0.2	3.2	1.03595157804324\\
-0.2	3.4	1.03823708931949\\
-0.2	3.6	1.04095384400219\\
-0.2	3.8	1.04262781873237\\
-0.2	4	1.04274050371223\\
-0.2	4.2	1.04190818338995\\
-0.2	4.4	1.04091567643982\\
-0.2	4.6	1.04013356966823\\
-0.2	4.8	1.03962703539817\\
-0.2	5	1.03935875570569\\
0	-5	1.02495379251032\\
0	-4.8	1.02478663904164\\
0	-4.6	1.02543701937008\\
0	-4.4	1.02706442650486\\
0	-4.2	1.02984462640624\\
0	-4	1.03383853893823\\
0	-3.8	1.03865187316288\\
0	-3.6	1.04329168890727\\
0	-3.4	1.04677894238003\\
0	-3.2	1.04896320427293\\
0	-3	1.05016228692728\\
0	-2.8	1.04989865624001\\
0	-2.6	1.04701984426704\\
0	-2.4	1.04165178204776\\
0	-2.2	1.0359176191304\\
0	-2	1.03204463381877\\
0	-1.8	1.03046708641175\\
0	-1.6	1.0297694419282\\
0	-1.4	1.02806633482714\\
0	-1.2	1.02463200387439\\
0	-1	1.02032769988667\\
0	-0.8	1.0165952734524\\
0	-0.6	1.01433628794484\\
0	-0.4	1.01357519380928\\
0	-0.2	1.01373325600263\\
0	0	1.01412460504155\\
0	0.2	1.01441651735447\\
0	0.4	1.01482372607253\\
0	0.6	1.01592332990302\\
0	0.8	1.01822016790464\\
0	1	1.02169047502404\\
0	1.2	1.02549593648463\\
0	1.4	1.02819493956062\\
0	1.6	1.02877122136867\\
0	1.8	1.02780116164269\\
0	2	1.02726505113726\\
0	2.2	1.02895873209424\\
0	2.4	1.0330398646544\\
0	2.6	1.03785425050962\\
0	2.8	1.04137129724727\\
0	3	1.04305516409327\\
0	3.2	1.04377364243626\\
0	3.4	1.04398066620905\\
0	3.6	1.04303918110992\\
0	3.8	1.04039894690615\\
0	4	1.03659174500029\\
0	4.2	1.0327500050823\\
0	4.4	1.02962672883133\\
0	4.6	1.02735635410494\\
0	4.8	1.02582244566778\\
0	5	1.02495379251032\\
0.2	-5	1.01083499147315\\
0.2	-4.8	1.01059322463735\\
0.2	-4.6	1.01149816123188\\
0.2	-4.4	1.01366354932271\\
0.2	-4.2	1.01727990386768\\
0.2	-4	1.0225500146417\\
0.2	-3.8	1.02938251286603\\
0.2	-3.6	1.03717130189827\\
0.2	-3.4	1.045062216531\\
0.2	-3.2	1.05232278633844\\
0.2	-3	1.05800097109767\\
0.2	-2.8	1.06040662529604\\
0.2	-2.6	1.05816806504926\\
0.2	-2.4	1.05227841828386\\
0.2	-2.2	1.04586659030592\\
0.2	-2	1.04155228496075\\
0.2	-1.8	1.03966267060486\\
0.2	-1.6	1.03859250245816\\
0.2	-1.4	1.03643258489024\\
0.2	-1.2	1.03259008555456\\
0.2	-1	1.02803967886486\\
0.2	-0.8	1.02420432492161\\
0.2	-0.6	1.02187867924814\\
0.2	-0.4	1.02098869385228\\
0.2	-0.2	1.02092695062037\\
0.2	0	1.02105939129466\\
0.2	0.2	1.02115353555301\\
0.2	0.4	1.02151833196354\\
0.2	0.6	1.02276428156425\\
0.2	0.8	1.02532368827275\\
0.2	1	1.02897351848315\\
0.2	1.2	1.03261380574886\\
0.2	1.4	1.03469444803202\\
0.2	1.6	1.03445349447368\\
0.2	1.8	1.03293408159614\\
0.2	2	1.03240460268426\\
0.2	2.2	1.03467501281617\\
0.2	2.4	1.03981616476467\\
0.2	2.6	1.04596015868728\\
0.2	2.8	1.05045533261397\\
0.2	3	1.05175518435104\\
0.2	3.2	1.05002366863647\\
0.2	3.4	1.04607220810279\\
0.2	3.6	1.04054591786272\\
0.2	3.8	1.03410169912999\\
0.2	4	1.02764306451976\\
0.2	4.2	1.02202218317058\\
0.2	4.4	1.01762202348477\\
0.2	4.6	1.01437625525181\\
0.2	4.8	1.01212333310094\\
0.2	5	1.01083499147315\\
0.4	-5	0.998946831001845\\
0.4	-4.8	0.998745410226608\\
0.4	-4.6	0.999752160458303\\
0.4	-4.4	1.0020156046509\\
0.4	-4.2	1.00569997557868\\
0.4	-4	1.01105715748201\\
0.4	-3.8	1.01818478981041\\
0.4	-3.6	1.0269078914098\\
0.4	-3.4	1.03699286418299\\
0.4	-3.2	1.04809633531153\\
0.4	-3	1.05875588503565\\
0.4	-2.8	1.06566923961176\\
0.4	-2.6	1.06589271760502\\
0.4	-2.4	1.06042390637006\\
0.4	-2.2	1.05359284059292\\
0.4	-2	1.04891961008519\\
0.4	-1.8	1.04690512086623\\
0.4	-1.6	1.04580837672386\\
0.4	-1.4	1.04362693759771\\
0.4	-1.2	1.0397922509844\\
0.4	-1	1.03532387879447\\
0.4	-0.8	1.0316226766481\\
0.4	-0.6	1.02940537927656\\
0.4	-0.4	1.02852693420655\\
0.4	-0.2	1.02836847380164\\
0.4	0	1.02835952634975\\
0.4	0.2	1.02838125826868\\
0.4	0.4	1.02885091780402\\
0.4	0.6	1.03041146609767\\
0.4	0.8	1.03338885029795\\
0.4	1	1.03730039272231\\
0.4	1.2	1.04074838783617\\
0.4	1.4	1.04212987161107\\
0.4	1.6	1.04105775926202\\
0.4	1.8	1.03909602933608\\
0.4	2	1.03874973980487\\
0.4	2.2	1.0417547349663\\
0.4	2.4	1.04794339803945\\
0.4	2.6	1.05489048485071\\
0.4	2.8	1.05888008408828\\
0.4	3	1.05743953000899\\
0.4	3.2	1.05112218997348\\
0.4	3.4	1.04236281945975\\
0.4	3.6	1.0332324784124\\
0.4	3.8	1.02470280694308\\
0.4	4	1.01719835472882\\
0.4	4.2	1.01101531371959\\
0.4	4.4	1.00624361973702\\
0.4	4.6	1.00272975398867\\
0.4	4.8	1.00030231806396\\
0.4	5	0.998946831001845\\
0.6	-5	0.98958726448352\\
0.6	-4.8	0.989539417343623\\
0.6	-4.6	0.990693930185475\\
0.6	-4.4	0.993030854313856\\
0.6	-4.2	0.996645408880153\\
0.6	-4	1.00172400220213\\
0.6	-3.8	1.00835933196135\\
0.6	-3.6	1.01657694466806\\
0.6	-3.4	1.02665003062145\\
0.6	-3.2	1.03896156839747\\
0.6	-3	1.0525992792785\\
0.6	-2.8	1.06382549414156\\
0.6	-2.6	1.06792307914445\\
0.6	-2.4	1.06434435675777\\
0.6	-2.2	1.0576875324344\\
0.6	-2	1.05263796765432\\
0.6	-1.8	1.05040365406319\\
0.6	-1.6	1.04937442112154\\
0.6	-1.4	1.04746459024006\\
0.6	-1.2	1.04402647865675\\
0.6	-1	1.04003573927621\\
0.6	-0.8	1.03684164548204\\
0.6	-0.6	1.03508522416385\\
0.6	-0.4	1.0345542802721\\
0.6	-0.2	1.03461821633756\\
0.6	0	1.03477117367467\\
0.6	0.2	1.03501519348618\\
0.6	0.4	1.03588254408585\\
0.6	0.6	1.03803451400367\\
0.6	0.8	1.0416411225432\\
0.6	1	1.0458938168183\\
0.6	1.2	1.04908417815912\\
0.6	1.4	1.04966168215853\\
0.6	1.6	1.04775743281801\\
0.6	1.8	1.04547465017848\\
0.6	2	1.0454414294966\\
0.6	2.2	1.04912787411889\\
0.6	2.4	1.05578690577278\\
0.6	2.6	1.06200775525474\\
0.6	2.8	1.06313771846729\\
0.6	3	1.05705119980254\\
0.6	3.2	1.04606509089484\\
0.6	3.4	1.0341288319251\\
0.6	3.6	1.02354237175562\\
0.6	3.8	1.01468595561003\\
0.6	4	1.00730719186083\\
0.6	4.2	1.00129412475297\\
0.6	4.4	0.996622893857236\\
0.6	4.6	0.993174627253538\\
0.6	4.8	0.990825833541416\\
0.6	5	0.98958726448352\\
0.8	-5	0.982528569541235\\
0.8	-4.8	0.98268879719953\\
0.8	-4.6	0.984076152414758\\
0.8	-4.4	0.986613918471741\\
0.8	-4.2	0.990318091054257\\
0.8	-4	0.995250115826459\\
0.8	-3.8	1.00136993468696\\
0.8	-3.6	1.00870273305318\\
0.8	-3.4	1.01774236264232\\
0.8	-3.2	1.02930042309515\\
0.8	-3	1.04315662528853\\
0.8	-2.8	1.05637390763126\\
0.8	-2.6	1.06404999549362\\
0.8	-2.4	1.06378394542491\\
0.8	-2.2	1.0585874967973\\
0.8	-2	1.05345134940503\\
0.8	-1.8	1.05069287618683\\
0.8	-1.6	1.04937613226549\\
0.8	-1.4	1.04755339342068\\
0.8	-1.2	1.04448974431525\\
0.8	-1	1.04105782715695\\
0.8	-0.8	1.03852665440883\\
0.8	-0.6	1.03745406719705\\
0.8	-0.4	1.03755160204516\\
0.8	-0.2	1.03816184306574\\
0.8	0	1.03882808389863\\
0.8	0.2	1.03966118303749\\
0.8	0.4	1.04129017627481\\
0.8	0.6	1.04435202356286\\
0.8	0.8	1.04878946023341\\
0.8	1	1.05340461784551\\
0.8	1.2	1.05621376811068\\
0.8	1.4	1.05589358813995\\
0.8	1.6	1.05324291423055\\
0.8	1.8	1.05084351318595\\
0.8	2	1.0512020866212\\
0.8	2.2	1.05513578306039\\
0.8	2.4	1.06087514003311\\
0.8	2.6	1.06415495680066\\
0.8	2.8	1.06079582156687\\
0.8	3	1.05056720875791\\
0.8	3.2	1.03722824213331\\
0.8	3.4	1.02466668169401\\
0.8	3.6	1.01443202653823\\
0.8	3.8	1.00625000842113\\
0.8	4	0.999456470143585\\
0.8	4.2	0.993773905695068\\
0.8	4.4	0.989235791568985\\
0.8	4.6	0.985861632204899\\
0.8	4.8	0.983613306372536\\
0.8	5	0.982528569541235\\
1	-5	0.977729028953746\\
1	-4.8	0.978064276860594\\
1	-4.6	0.979637942316421\\
1	-4.4	0.982361731371514\\
1	-4.2	0.986220578910744\\
1	-4	0.991178986974923\\
1	-3.8	0.997043481110106\\
1	-3.6	1.00374048269637\\
1	-3.4	1.0117674285015\\
1	-3.2	1.02196489275688\\
1	-3	1.03431996546656\\
1	-2.8	1.04682900734375\\
1	-2.6	1.05599611897964\\
1	-2.4	1.05923844561493\\
1	-2.2	1.0572035905827\\
1	-2	1.05322057704716\\
1	-1.8	1.05010073594042\\
1	-1.6	1.04806939978615\\
1	-1.4	1.04579766762198\\
1	-1.2	1.04263882110992\\
1	-1	1.03938652839292\\
1	-0.8	1.03723692634972\\
1	-0.6	1.03667986869743\\
1	-0.4	1.0373598204943\\
1	-0.2	1.03858844157532\\
1	0	1.03994244654559\\
1	0.2	1.0416146327931\\
1	0.4	1.04428400481779\\
1	0.6	1.04848979790544\\
1	0.8	1.05386093683554\\
1	1	1.05877131474285\\
1	1.2	1.0610744430326\\
1	1.4	1.05990542601965\\
1	1.6	1.05680459149523\\
1	1.8	1.05458094806991\\
1	2	1.05514446188367\\
1	2.2	1.05817007501928\\
1	2.4	1.0609676248235\\
1	2.6	1.05983676672757\\
1	2.8	1.05277745748943\\
1	3	1.04114082186603\\
1	3.2	1.02825046220392\\
1	3.4	1.01680007252541\\
1	3.6	1.0076405832843\\
1	3.8	1.00027571821858\\
1	4	0.993981386722305\\
1	4.2	0.988521258990653\\
1	4.4	0.984069920660329\\
1	4.6	0.980780378538222\\
1	4.8	0.978657824501712\\
1	5	0.977729028953746\\
1.2	-5	0.975185128149936\\
1.2	-4.8	0.975614675785565\\
1.2	-4.6	0.97722661509779\\
1.2	-4.4	0.97997094566318\\
1.2	-4.2	0.98386368325934\\
1.2	-4	0.988842237225053\\
1.2	-3.8	0.994632137833988\\
1.2	-3.6	1.00108236441422\\
1.2	-3.4	1.00858115503435\\
1.2	-3.2	1.01769796507377\\
1.2	-3	1.02813170571275\\
1.2	-2.8	1.03832408240669\\
1.2	-2.6	1.04652455865435\\
1.2	-2.4	1.05175683892161\\
1.2	-2.2	1.05367007051779\\
1.2	-2	1.0527873464669\\
1.2	-1.8	1.05058694359644\\
1.2	-1.6	1.04804994817722\\
1.2	-1.4	1.04494730485679\\
1.2	-1.2	1.04112646490365\\
1.2	-1	1.0374619114962\\
1.2	-0.8	1.03513657346258\\
1.2	-0.6	1.03461613781301\\
1.2	-0.4	1.03551557275891\\
1.2	-0.2	1.0371387459499\\
1.2	0	1.03909868662509\\
1.2	0.2	1.04164526771851\\
1.2	0.4	1.04544882851969\\
1.2	0.6	1.05086799246164\\
1.2	0.8	1.05714377594935\\
1.2	1	1.06224005490479\\
1.2	1.2	1.06403761448997\\
1.2	1.4	1.06231885951653\\
1.2	1.6	1.05919634486936\\
1.2	1.8	1.05715102623502\\
1.2	2	1.05692759755836\\
1.2	2.2	1.05715349962159\\
1.2	2.4	1.05559529553125\\
1.2	2.6	1.05081196919642\\
1.2	2.8	1.04276938212356\\
1.2	3	1.03249405970471\\
1.2	3.2	1.02162251877179\\
1.2	3.4	1.01170850421641\\
1.2	3.6	1.00343566357695\\
1.2	3.8	0.996547401112833\\
1.2	4	0.990530821703211\\
1.2	4.2	0.985259322724564\\
1.2	4.4	0.980977019177759\\
1.2	4.6	0.977877790463229\\
1.2	4.8	0.97595358240294\\
1.2	5	0.975185128149936\\
1.4	-5	0.974660036350261\\
1.4	-4.8	0.975126710279193\\
1.4	-4.6	0.976677359796105\\
1.4	-4.4	0.979309478012412\\
1.4	-4.2	0.983079851732649\\
1.4	-4	0.987937139839567\\
1.4	-3.8	0.993628946031856\\
1.4	-3.6	1.00004995529913\\
1.4	-3.4	1.00748939617132\\
1.4	-3.2	1.01606815164379\\
1.4	-3	1.0248835534883\\
1.4	-2.8	1.03239693903511\\
1.4	-2.6	1.0381713453398\\
1.4	-2.4	1.04324395720376\\
1.4	-2.2	1.04807459196133\\
1.4	-2	1.05148708594409\\
1.4	-1.8	1.05231514516837\\
1.4	-1.6	1.05061950734546\\
1.4	-1.4	1.0469874653098\\
1.4	-1.2	1.04221765038829\\
1.4	-1	1.03763341985134\\
1.4	-0.8	1.03457157963701\\
1.4	-0.6	1.03355479652203\\
1.4	-0.4	1.03422308356572\\
1.4	-0.2	1.0359100309568\\
1.4	0	1.03827961899526\\
1.4	0.2	1.04161810927192\\
1.4	0.4	1.04653117480897\\
1.4	0.6	1.0531283043587\\
1.4	0.8	1.06022748537418\\
1.4	1	1.06546636021137\\
1.4	1.2	1.06694163601232\\
1.4	1.4	1.06504132059585\\
1.4	1.6	1.06191123022782\\
1.4	1.8	1.05905621951532\\
1.4	2	1.05615821393212\\
1.4	2.2	1.05217730503191\\
1.4	2.4	1.04691977226359\\
1.4	2.6	1.04095753166063\\
1.4	2.8	1.03440248042672\\
1.4	3	1.02677000218393\\
1.4	3.2	1.01809001834443\\
1.4	3.4	1.00930316913746\\
1.4	3.6	1.00138973551841\\
1.4	3.8	0.994630326355141\\
1.4	4	0.98881000135463\\
1.4	4.2	0.983813777025272\\
1.4	4.4	0.979813572554156\\
1.4	4.6	0.976977238202987\\
1.4	4.8	0.975280126681956\\
1.4	5	0.974660036350261\\
1.6	-5	0.975790634844739\\
1.6	-4.8	0.976276725031469\\
1.6	-4.6	0.97776695743741\\
1.6	-4.4	0.980287491846854\\
1.6	-4.2	0.983894033824016\\
1.6	-4	0.988523428592304\\
1.6	-3.8	0.994000057703643\\
1.6	-3.6	1.00038492042963\\
1.6	-3.4	1.00795528030261\\
1.6	-3.2	1.01635890752452\\
1.6	-3	1.02400173944721\\
1.6	-2.8	1.02920500392514\\
1.6	-2.6	1.03235752107582\\
1.6	-2.4	1.03588971097204\\
1.6	-2.2	1.04159143445283\\
1.6	-2	1.04853968537297\\
1.6	-1.8	1.05383541573291\\
1.6	-1.6	1.05516835987765\\
1.6	-1.4	1.05236463830253\\
1.6	-1.2	1.04696772359161\\
1.6	-1	1.04120507703284\\
1.6	-0.8	1.03694299226029\\
1.6	-0.6	1.03495253180388\\
1.6	-0.4	1.03498957127237\\
1.6	-0.2	1.03646119826855\\
1.6	0	1.03909273959735\\
1.6	0.2	1.04317975085893\\
1.6	0.4	1.04920964101342\\
1.6	0.6	1.05699151011231\\
1.6	0.8	1.06491595776084\\
1.6	1	1.0703801699855\\
1.6	1.2	1.07171211276977\\
1.6	1.4	1.06949548603197\\
1.6	1.6	1.06527175408449\\
1.6	1.8	1.05968233768154\\
1.6	2	1.05274700729788\\
1.6	2.2	1.04521562696801\\
1.6	2.4	1.03856381981621\\
1.6	2.6	1.0335853448211\\
1.6	2.8	1.02942986485248\\
1.6	3	1.02431003111469\\
1.6	3.2	1.01727876605753\\
1.6	3.4	1.00908292247304\\
1.6	3.6	1.00118702815208\\
1.6	3.8	0.994440920571492\\
1.6	4	0.98884507425016\\
1.6	4.2	0.984176114818356\\
1.6	4.4	0.980459519650986\\
1.6	4.6	0.977835862509996\\
1.6	4.8	0.976304174981485\\
1.6	5	0.975790634844739\\
1.8	-5	0.978348664162602\\
1.8	-4.8	0.978844325500293\\
1.8	-4.6	0.980311781236991\\
1.8	-4.4	0.982795229389867\\
1.8	-4.2	0.986306905758777\\
1.8	-4	0.990728767485361\\
1.8	-3.8	0.995959710110666\\
1.8	-3.6	1.00224391913692\\
1.8	-3.4	1.00986685130137\\
1.8	-3.2	1.01807657438576\\
1.8	-3	1.02476044633808\\
1.8	-2.8	1.0282220709451\\
1.8	-2.6	1.02934789133422\\
1.8	-2.4	1.0311137218625\\
1.8	-2.2	1.03604769768675\\
1.8	-2	1.04432960636298\\
1.8	-1.8	1.05338529380922\\
1.8	-1.6	1.0592484127994\\
1.8	-1.4	1.05941876782685\\
1.8	-1.2	1.05466125754323\\
1.8	-1	1.0479514053232\\
1.8	-0.8	1.04217006215972\\
1.8	-0.6	1.03874780968235\\
1.8	-0.4	1.03776484602719\\
1.8	-0.2	1.0387820396905\\
1.8	0	1.04159668950837\\
1.8	0.2	1.04647844162233\\
1.8	0.4	1.05373878494008\\
1.8	0.6	1.06282911813708\\
1.8	0.8	1.07167642789243\\
1.8	1	1.07738784326797\\
1.8	1.2	1.07824756890509\\
1.8	1.4	1.07456093005894\\
1.8	1.6	1.06744036455606\\
1.8	1.8	1.05803978505074\\
1.8	2	1.0479902010071\\
1.8	2.2	1.03929055582983\\
1.8	2.4	1.03332929875421\\
1.8	2.6	1.03006070625501\\
1.8	2.8	1.02788310092904\\
1.8	3	1.02448968509992\\
1.8	3.2	1.01855480357767\\
1.8	3.4	1.01075864450956\\
1.8	3.6	1.00288432102556\\
1.8	3.8	0.996174744065803\\
1.8	4	0.990777514755575\\
1.8	4.2	0.98636516151294\\
1.8	4.4	0.982826299292695\\
1.8	4.6	0.980289087364082\\
1.8	4.8	0.978815181948457\\
1.8	5	0.978348664162602\\
2	-5	0.982317744466377\\
2	-4.8	0.982809805605182\\
2	-4.6	0.984280369679838\\
2	-4.4	0.986787172264137\\
2	-4.2	0.990282521821425\\
2	-4	0.99459022852632\\
2	-3.8	0.999687090722858\\
2	-3.6	1.00591977454365\\
2	-3.4	1.01343645465736\\
2	-3.2	1.0211110321752\\
2	-3	1.0266639633138\\
2	-2.8	1.02874459175718\\
2	-2.6	1.02857350849381\\
2	-2.4	1.02897422021022\\
2	-2.2	1.03240069561827\\
2	-2	1.03981429557767\\
2	-1.8	1.05004937319336\\
2	-1.6	1.05958448627456\\
2	-1.4	1.0641645344561\\
2	-1.2	1.06210367262692\\
2	-1	1.055606748398\\
2	-0.8	1.0484524376344\\
2	-0.6	1.04325347747977\\
2	-0.4	1.04084122919271\\
2	-0.2	1.04112718172408\\
2	0	1.0440272074784\\
2	0.2	1.04975133754522\\
2	0.4	1.05835503597769\\
2	0.6	1.06880851499037\\
2	0.8	1.07840545836428\\
2	1	1.08373477091515\\
2	1.2	1.08283838223742\\
2	1.4	1.07613469676768\\
2	1.6	1.06563114065667\\
2	1.8	1.05397668063627\\
2	2	1.04363123311128\\
2	2.2	1.03612855313474\\
2	2.4	1.03182381121442\\
2	2.6	1.02998242451484\\
2	2.8	1.02893457139446\\
2	3	1.02658821755357\\
2	3.2	1.02160915352466\\
2	3.4	1.01442762894086\\
2	3.6	1.00675356201112\\
2	3.8	1.00004840233686\\
2	4	0.994685398450213\\
2	4.2	0.990360844086885\\
2	4.4	0.986864806641802\\
2	4.6	0.984298221375861\\
2	4.8	0.982790462553279\\
2	5	0.982317744466377\\
2.2	-5	0.987812712840799\\
2.2	-4.8	0.988290859529532\\
2.2	-4.6	0.989776109906812\\
2.2	-4.4	0.992329321903236\\
2.2	-4.2	0.995849567427509\\
2.2	-4	1.00014588374609\\
2.2	-3.8	1.00529729285441\\
2.2	-3.6	1.01162518814754\\
2.2	-3.4	1.01888015198503\\
2.2	-3.2	1.02549195406529\\
2.2	-3	1.02937363815417\\
2.2	-2.8	1.02994515380072\\
2.2	-2.6	1.02874359172162\\
2.2	-2.4	1.02805762795837\\
2.2	-2.2	1.02974707736431\\
2.2	-2	1.03494949150074\\
2.2	-1.8	1.0437020471729\\
2.2	-1.6	1.05411688137042\\
2.2	-1.4	1.06228177397901\\
2.2	-1.2	1.06446352935932\\
2.2	-1	1.06030154587514\\
2.2	-0.8	1.05297715051639\\
2.2	-0.6	1.04622226046564\\
2.2	-0.4	1.04215222482663\\
2.2	-0.2	1.0414311317042\\
2.2	0	1.04424520978335\\
2.2	0.2	1.05072600797624\\
2.2	0.4	1.06052537935454\\
2.2	0.6	1.07185979167148\\
2.2	0.8	1.08109553181302\\
2.2	1	1.08430705566307\\
2.2	1.2	1.08003062305622\\
2.2	1.4	1.07016307913764\\
2.2	1.6	1.0582810689716\\
2.2	1.8	1.04750879124628\\
2.2	2	1.03950680574367\\
2.2	2.2	1.03458655937403\\
2.2	2.4	1.0322437813425\\
2.2	2.6	1.03155989535767\\
2.2	2.8	1.03131299039535\\
2.2	3	1.03001276545993\\
2.2	3.2	1.02638011869984\\
2.2	3.4	1.0202905321214\\
2.2	3.6	1.01302995764544\\
2.2	3.8	1.00621544000789\\
2.2	4	1.0006297056428\\
2.2	4.2	0.99617861953312\\
2.2	4.4	0.992601260465148\\
2.2	4.6	0.989929454844662\\
2.2	4.8	0.988329433615515\\
2.2	5	0.987812712840799\\
2.4	-5	0.994992280751878\\
2.4	-4.8	0.995446037408853\\
2.4	-4.6	0.996963264201304\\
2.4	-4.4	0.999584026001793\\
2.4	-4.2	1.00316807993871\\
2.4	-4	1.00756320836908\\
2.4	-3.8	1.01293047612739\\
2.4	-3.6	1.01937617619019\\
2.4	-3.4	1.0260000185763\\
2.4	-3.2	1.03077380426371\\
2.4	-3	1.03212799913366\\
2.4	-2.8	1.03053427181676\\
2.4	-2.6	1.02789198631927\\
2.4	-2.4	1.02595283371633\\
2.4	-2.2	1.02588097717311\\
2.4	-2	1.02858604129189\\
2.4	-1.8	1.03465190463846\\
2.4	-1.6	1.04358236739415\\
2.4	-1.4	1.05300378055023\\
2.4	-1.2	1.05911187158327\\
2.4	-1	1.05915818789419\\
2.4	-0.8	1.05390934948074\\
2.4	-0.6	1.04688054943601\\
2.4	-0.4	1.04150083355775\\
2.4	-0.2	1.03969610097021\\
2.4	0	1.04224353530003\\
2.4	0.2	1.04921626576861\\
2.4	0.4	1.05961637215283\\
2.4	0.6	1.07052184745908\\
2.4	0.8	1.07731879887134\\
2.4	1	1.07644522953427\\
2.4	1.2	1.06838668242336\\
2.4	1.4	1.05700063881748\\
2.4	1.6	1.04627087291391\\
2.4	1.8	1.03834230357917\\
2.4	2	1.0336077212354\\
2.4	2.2	1.03150316171603\\
2.4	2.4	1.0311887620997\\
2.4	2.6	1.03193948138672\\
2.4	2.8	1.03310263815495\\
2.4	3	1.0336872442878\\
2.4	3.2	1.03229930594554\\
2.4	3.4	1.02806595274963\\
2.4	3.6	1.02164159636269\\
2.4	3.8	1.0147496562109\\
2.4	4	1.00874931335646\\
2.4	4.2	1.00396716660884\\
2.4	4.4	1.00018742635721\\
2.4	4.6	0.997346112219707\\
2.4	4.8	0.995597801486245\\
2.4	5	0.994992280751878\\
2.6	-5	1.00404694159501\\
2.6	-4.8	1.0044730680633\\
2.6	-4.6	1.00607278952601\\
2.6	-4.4	1.00881180582978\\
2.6	-4.2	1.01250924956669\\
2.6	-4	1.01706397266927\\
2.6	-3.8	1.02258223170904\\
2.6	-3.6	1.02868087330205\\
2.6	-3.4	1.03369868409696\\
2.6	-3.2	1.03544583941655\\
2.6	-3	1.03327789900427\\
2.6	-2.8	1.02877856918435\\
2.6	-2.6	1.0241551881838\\
2.6	-2.4	1.02079078716534\\
2.6	-2.2	1.01930620995615\\
2.6	-2	1.02019675282534\\
2.6	-1.8	1.02402382930704\\
2.6	-1.6	1.03094604493983\\
2.6	-1.4	1.03992926835623\\
2.6	-1.2	1.04832377070787\\
2.6	-1	1.05277085341008\\
2.6	-0.8	1.05158320641898\\
2.6	-0.6	1.04637869861203\\
2.6	-0.4	1.04084675709678\\
2.6	-0.2	1.03829397807865\\
2.6	0	1.04048556591612\\
2.6	0.2	1.04752384553641\\
2.6	0.4	1.05750026872873\\
2.6	0.6	1.06617555806283\\
2.6	0.8	1.06862962130932\\
2.6	1	1.06307002473223\\
2.6	1.2	1.05239873968217\\
2.6	1.4	1.04122778247692\\
2.6	1.6	1.03257653041981\\
2.6	1.8	1.0272986858315\\
2.6	2	1.02498057404357\\
2.6	2.2	1.02480586981357\\
2.6	2.4	1.02610795932369\\
2.6	2.6	1.02857823546051\\
2.6	2.8	1.03197418349286\\
2.6	3	1.03548519366545\\
2.6	3.2	1.03747162049929\\
2.6	3.4	1.03629803259909\\
2.6	3.6	1.03177201662615\\
2.6	3.8	1.02543355486971\\
2.6	4	1.01918819020402\\
2.6	4.2	1.01399507270667\\
2.6	4.4	1.00989672387589\\
2.6	4.6	1.00679595543319\\
2.6	4.8	1.00481076102815\\
2.6	5	1.00404694159501\\
2.8	-5	1.01527048252572\\
2.8	-4.8	1.01567791060359\\
2.8	-4.6	1.017418942417\\
2.8	-4.4	1.02030124300571\\
2.8	-4.2	1.02405786160197\\
2.8	-4	1.02854556742676\\
2.8	-3.8	1.03355785799792\\
2.8	-3.6	1.03801554918975\\
2.8	-3.4	1.03977794696943\\
2.8	-3.2	1.03722987173844\\
2.8	-3	1.03105805312253\\
2.8	-2.8	1.02368074067267\\
2.8	-2.6	1.01727852094317\\
2.8	-2.4	1.01288202111964\\
2.8	-2.2	1.01072872122989\\
2.8	-2	1.01089603631469\\
2.8	-1.8	1.01362850560947\\
2.8	-1.6	1.01919465497029\\
2.8	-1.4	1.02731438219653\\
2.8	-1.2	1.03650747797903\\
2.8	-1	1.04407282331781\\
2.8	-0.8	1.04734986467638\\
2.8	-0.6	1.04578897113055\\
2.8	-0.4	1.04184859114499\\
2.8	-0.2	1.03941421425205\\
2.8	0	1.0413082638508\\
2.8	0.2	1.04778202326107\\
2.8	0.4	1.0559863332558\\
2.8	0.6	1.0608166893905\\
2.8	0.8	1.05828531715033\\
2.8	1	1.04902973845834\\
2.8	1.2	1.03734288166013\\
2.8	1.4	1.02720503985049\\
2.8	1.6	1.02028880698096\\
2.8	1.8	1.01651845709426\\
2.8	2	1.01517527225441\\
2.8	2.2	1.01563161419114\\
2.8	2.4	1.01767806585978\\
2.8	2.6	1.02143074214495\\
2.8	2.8	1.02687910257317\\
2.8	3	1.03333807833932\\
2.8	3.2	1.03917486092064\\
2.8	3.4	1.04227299127483\\
2.8	3.6	1.04137813527562\\
2.8	3.8	1.03717661793557\\
2.8	4	1.03163649573244\\
2.8	4.2	1.02637715437544\\
2.8	4.4	1.02199372821012\\
2.8	4.6	1.01857145260412\\
2.8	4.8	1.01626042524046\\
2.8	5	1.01527048252572\\
3	-5	1.02911365860664\\
3	-4.8	1.02948124727914\\
3	-4.6	1.03129349256468\\
3	-4.4	1.03409735077071\\
3	-4.2	1.03743845065033\\
3	-4	1.04096793273475\\
3	-3.8	1.04398767546779\\
3	-3.6	1.04491186194552\\
3	-3.4	1.04192068497793\\
3	-3.2	1.03476175336\\
3	-3	1.02534483571202\\
3	-2.8	1.01620595748193\\
3	-2.6	1.00899948663708\\
3	-2.4	1.00431315291225\\
3	-2.2	1.00213768607203\\
3	-2	1.00230320230213\\
3	-1.8	1.00475441818681\\
3	-1.6	1.00963994828379\\
3	-1.4	1.0170190496141\\
3	-1.2	1.02620634510792\\
3	-1	1.0353774117815\\
3	-0.8	1.0421009310645\\
3	-0.6	1.04475317141916\\
3	-0.4	1.04403764340573\\
3	-0.2	1.04303340212229\\
3	0	1.04488607244113\\
3	0.2	1.04997246474071\\
3	0.4	1.05497394319511\\
3	0.6	1.05506345875466\\
3	0.8	1.04815669946292\\
3	1	1.03676226971918\\
3	1.2	1.02521827113272\\
3	1.4	1.01631100312016\\
3	1.6	1.01060424033197\\
3	1.8	1.00749010621597\\
3	2	1.00625505063802\\
3	2.2	1.00662167758355\\
3	2.4	1.00876260243587\\
3	2.6	1.01297684510632\\
3	2.8	1.01934347596574\\
3	3	1.02746978832927\\
3	3.2	1.03622431646536\\
3	3.4	1.043642737414\\
3	3.6	1.04767017547469\\
3	3.8	1.04761072684022\\
3	4	1.04461052399703\\
3	4.2	1.04047137883546\\
3	4.4	1.03639777142168\\
3	4.6	1.03290157955716\\
3	4.8	1.03033603553652\\
3	5	1.02911365860664\\
3.2	-5	1.04604225681627\\
3.2	-4.8	1.04623831676678\\
3.2	-4.6	1.04765234493542\\
3.2	-4.4	1.04952409333945\\
3.2	-4.2	1.05119443284868\\
3.2	-4	1.05215248369088\\
3.2	-3.8	1.05142630812824\\
3.2	-3.6	1.04751117649705\\
3.2	-3.4	1.03965455185752\\
3.2	-3.2	1.02904138131183\\
3.2	-3	1.0180278152026\\
3.2	-2.8	1.00852442468108\\
3.2	-2.6	1.0014163198922\\
3.2	-2.4	0.996895006557324\\
3.2	-2.2	0.994856326599938\\
3.2	-2	0.995099916894671\\
3.2	-1.8	0.997458038913034\\
3.2	-1.6	1.00195120779575\\
3.2	-1.4	1.00874110793883\\
3.2	-1.2	1.01761092147532\\
3.2	-1	1.02741148231172\\
3.2	-0.8	1.03626529248278\\
3.2	-0.6	1.04251444616453\\
3.2	-0.4	1.04577337090758\\
3.2	-0.2	1.04747554146642\\
3.2	0	1.04974014993625\\
3.2	0.2	1.05270313772239\\
3.2	0.4	1.05347979598881\\
3.2	0.6	1.04881822779954\\
3.2	0.8	1.03868576399461\\
3.2	1	1.02638986320505\\
3.2	1.2	1.01552620265715\\
3.2	1.4	1.00773891710948\\
3.2	1.6	1.0028571498098\\
3.2	1.8	1.00006666431845\\
3.2	2	0.998834294803128\\
3.2	2.2	0.999168511671945\\
3.2	2.4	1.00134652975642\\
3.2	2.6	1.00557627580671\\
3.2	2.8	1.0119235914811\\
3.2	3	1.02032822151699\\
3.2	3.2	1.03034007778168\\
3.2	3.4	1.04066121348221\\
3.2	3.6	1.04920533121709\\
3.2	3.8	1.05421766494401\\
3.2	4	1.05554088724035\\
3.2	4.2	1.05440985209643\\
3.2	4.4	1.05215760493065\\
3.2	4.6	1.04958822248274\\
3.2	4.8	1.04731342767968\\
3.2	5	1.04604225681627\\
3.4	-5	1.06604366216976\\
3.4	-4.8	1.06571348243161\\
3.4	-4.6	1.06554791361108\\
3.4	-4.4	1.06482583460035\\
3.4	-4.2	1.0630991572866\\
3.4	-4	1.06004462048753\\
3.4	-3.8	1.0547589673084\\
3.4	-3.6	1.04622493671353\\
3.4	-3.4	1.03481618251207\\
3.4	-3.2	1.02247909613934\\
3.4	-3	1.01122716435349\\
3.4	-2.8	1.00210735257932\\
3.4	-2.6	0.995380540480227\\
3.4	-2.4	0.991015699510555\\
3.4	-2.2	0.988928742067897\\
3.4	-2	0.989010635544549\\
3.4	-1.8	0.991143024682743\\
3.4	-1.6	0.995310209089333\\
3.4	-1.4	1.00166226217984\\
3.4	-1.2	1.01020636787591\\
3.4	-1	1.02026052849605\\
3.4	-0.8	1.03042210082903\\
3.4	-0.6	1.03931711031299\\
3.4	-0.4	1.04625830381964\\
3.4	-0.2	1.05122353011135\\
3.4	0	1.05435276224949\\
3.4	0.2	1.05496737825872\\
3.4	0.4	1.05135444408648\\
3.4	0.6	1.04257370788231\\
3.4	0.8	1.03023729136155\\
3.4	1	1.01767048530368\\
3.4	1.2	1.00750353316804\\
3.4	1.4	1.00048931210551\\
3.4	1.6	0.996072698591641\\
3.4	1.8	0.993490365376378\\
3.4	2	0.992439644101507\\
3.4	2.2	0.993043780888127\\
3.4	2.4	0.995467929953393\\
3.4	2.6	0.999739011952051\\
3.4	2.8	1.00588596338471\\
3.4	3	1.0140439057716\\
3.4	3.2	1.02421846367588\\
3.4	3.4	1.03580048295743\\
3.4	3.6	1.04724254384247\\
3.4	3.8	1.05654708469006\\
3.4	4	1.06260649088162\\
3.4	4.2	1.06584382461822\\
3.4	4.4	1.06724903837137\\
3.4	4.6	1.06742046525255\\
3.4	4.8	1.06678859524781\\
3.4	5	1.06604366216976\\
3.6	-5	1.08766590187517\\
3.6	-4.8	1.08625160917869\\
3.6	-4.6	1.08287583939807\\
3.6	-4.4	1.0779189516893\\
3.6	-4.2	1.07185802907807\\
3.6	-4	1.06456474696665\\
3.6	-3.8	1.05511402470274\\
3.6	-3.6	1.04308245127684\\
3.6	-3.4	1.02964200175396\\
3.6	-3.2	1.01675198278575\\
3.6	-3	1.0057575096436\\
3.6	-2.8	0.997055048673174\\
3.6	-2.6	0.990574190131072\\
3.6	-2.4	0.986206783092145\\
3.6	-2.2	0.983916984891766\\
3.6	-2	0.983690955861068\\
3.6	-1.8	0.985510047277261\\
3.6	-1.6	0.989404010775\\
3.6	-1.4	0.995496257648442\\
3.6	-1.2	1.00386011561982\\
3.6	-1	1.01413096689615\\
3.6	-0.8	1.0253015984413\\
3.6	-0.6	1.03619646854802\\
3.6	-0.4	1.04600411929171\\
3.6	-0.2	1.05379876808366\\
3.6	0	1.05791134249947\\
3.6	0.2	1.05660604881124\\
3.6	0.4	1.04931951832136\\
3.6	0.6	1.03730494549186\\
3.6	0.8	1.02342219851756\\
3.6	1	1.01075277641797\\
3.6	1.2	1.00102012907558\\
3.6	1.4	0.994339983385219\\
3.6	1.6	0.990047851546639\\
3.6	1.8	0.987572996984436\\
3.6	2	0.986775489032918\\
3.6	2.2	0.987734416109739\\
3.6	2.4	0.990453902759162\\
3.6	2.6	0.994863719778233\\
3.6	2.8	1.00099569632926\\
3.6	3	1.00903416043572\\
3.6	3.2	1.01914631775901\\
3.6	3.4	1.03115127624022\\
3.6	3.6	1.04412624368478\\
3.6	3.8	1.05638908117426\\
3.6	4	1.06640835207649\\
3.6	4.2	1.07393425271491\\
3.6	4.4	1.07972112178011\\
3.6	4.6	1.08417805252436\\
3.6	4.8	1.08695793746364\\
3.6	5	1.08766590187517\\
3.8	-5	1.10720077706924\\
3.8	-4.8	1.10449599203965\\
3.8	-4.6	1.0974397152917\\
3.8	-4.4	1.08825416817829\\
3.8	-4.2	1.07832988969933\\
3.8	-4	1.06729663358001\\
3.8	-3.8	1.05428708950315\\
3.8	-3.6	1.03969748477384\\
3.8	-3.4	1.02513914855969\\
3.8	-3.2	1.0121291010787\\
3.8	-3	1.00137284429856\\
3.8	-2.8	0.992915025215502\\
3.8	-2.6	0.986564300688352\\
3.8	-2.4	0.982180209667088\\
3.8	-2.2	0.979731067578942\\
3.8	-2	0.979245641347845\\
3.8	-1.8	0.980789656085461\\
3.8	-1.6	0.9844717623777\\
3.8	-1.4	0.990421024309224\\
3.8	-1.2	0.998719635843587\\
3.8	-1	1.00922227574726\\
3.8	-0.8	1.02129740724618\\
3.8	-0.6	1.03386875277892\\
3.8	-0.4	1.04573735262419\\
3.8	-0.2	1.05530369723795\\
3.8	0	1.06003712363177\\
3.8	0.2	1.05758835670953\\
3.8	0.4	1.0478720453121\\
3.8	0.6	1.03355924093871\\
3.8	0.8	1.01854221766376\\
3.8	1	1.00574373139458\\
3.8	1.2	0.996158516418561\\
3.8	1.4	0.989482736537543\\
3.8	1.6	0.985111244708751\\
3.8	1.8	0.982681433171171\\
3.8	2	0.982092458863918\\
3.8	2.2	0.983283988719658\\
3.8	2.4	0.986145043392361\\
3.8	2.6	0.990619895957074\\
3.8	2.8	0.996792341830537\\
3.8	3	1.0048473703336\\
3.8	3.2	1.01497767003748\\
3.8	3.4	1.0272168190136\\
3.8	3.6	1.04113016141274\\
3.8	3.8	1.05553814129855\\
3.8	4	1.06880902059408\\
3.8	4.2	1.07999465229263\\
3.8	4.4	1.08953059741323\\
3.8	4.6	1.09803267878277\\
3.8	4.8	1.10462197645574\\
3.8	5	1.10720077706924\\
4	-5	1.12011281716702\\
4	-4.8	1.11697337679642\\
4	-4.6	1.108444860301\\
4	-4.4	1.09703136777594\\
4	-4.2	1.08408518871169\\
4	-4	1.06940294958073\\
4	-3.8	1.05310889439261\\
4	-3.6	1.0365608230186\\
4	-3.4	1.02135490522328\\
4	-3.2	1.00838032957462\\
4	-3	0.997836635731166\\
4	-2.8	0.989585613108303\\
4	-2.6	0.983396974977462\\
4	-2.4	0.97909250036314\\
4	-2.2	0.976598783903796\\
4	-2	0.975945625511224\\
4	-1.8	0.977264260100525\\
4	-1.6	0.980748913365737\\
4	-1.4	0.98656339241843\\
4	-1.2	0.994800128601986\\
4	-1	1.00547796967352\\
4	-0.8	1.01832112981604\\
4	-0.6	1.03232996363445\\
4	-0.4	1.04564915190681\\
4	-0.2	1.05591778009275\\
4	0	1.06064590632752\\
4	0.2	1.05770934482084\\
4	0.4	1.04686744296728\\
4	0.6	1.0312133086242\\
4	0.8	1.01541788890796\\
4	1	1.00243511000013\\
4	1.2	0.99279162907355\\
4	1.4	0.985955991015819\\
4	1.6	0.981450467015193\\
4	1.8	0.979062704666064\\
4	2	0.978632634305981\\
4	2.2	0.979936935151574\\
4	2.4	0.982803113823614\\
4	2.6	0.987232927866592\\
4	2.8	0.993364489596464\\
4	3	1.00137900228723\\
4	3.2	1.01147984283514\\
4	3.4	1.02384154855376\\
4	3.6	1.03840030886307\\
4	3.8	1.05450803676299\\
4	4	1.07073428780398\\
4	4.2	1.08546786194536\\
4	4.4	1.09807644689907\\
4	4.6	1.1087705028416\\
4	4.8	1.11684870456973\\
4	5	1.12011281716702\\
4.2	-5	1.12495096764267\\
4.2	-4.8	1.12271742698407\\
4.2	-4.6	1.11600317376927\\
4.2	-4.4	1.10469767021099\\
4.2	-4.2	1.08922630668923\\
4.2	-4	1.07086984711428\\
4.2	-3.8	1.05172698011847\\
4.2	-3.6	1.03384481890081\\
4.2	-3.4	1.01838381566544\\
4.2	-3.2	1.00560701420411\\
4.2	-3	0.995337878944059\\
4.2	-2.8	0.987318288477931\\
4.2	-2.6	0.981308730920504\\
4.2	-2.4	0.977110046889121\\
4.2	-2.2	0.974608395905385\\
4.2	-2	0.97382574450832\\
4.2	-1.8	0.974941154552047\\
4.2	-1.6	0.978219256330388\\
4.2	-1.4	0.983866492209963\\
4.2	-1.2	0.991998669744969\\
4.2	-1	1.00276227557247\\
4.2	-0.8	1.01617335742061\\
4.2	-0.6	1.03130243755301\\
4.2	-0.4	1.04560062313318\\
4.2	-0.2	1.05588828974695\\
4.2	0	1.06009209633146\\
4.2	0.2	1.05693730948296\\
4.2	0.4	1.04595911064075\\
4.2	0.6	1.02991774721436\\
4.2	0.8	1.01375810811924\\
4.2	1	1.00056827940612\\
4.2	1.2	0.990727945463236\\
4.2	1.4	0.983661663336936\\
4.2	1.6	0.979017125446533\\
4.2	1.8	0.976655406972445\\
4.2	2	0.976327303995551\\
4.2	2.2	0.97768789632232\\
4.2	2.4	0.980541925872873\\
4.2	2.6	0.984931329195521\\
4.2	2.8	0.991008364293358\\
4.2	3	0.998932944861936\\
4.2	3.2	1.00890960954\\
4.2	3.4	1.02121370971343\\
4.2	3.6	1.03606727765948\\
4.2	3.8	1.05332699237053\\
4.2	4	1.07202907072361\\
4.2	4.2	1.09020601369144\\
4.2	4.4	1.10554562854226\\
4.2	4.6	1.11655072458023\\
4.2	4.8	1.12292818727898\\
4.2	5	1.12495096764267\\
4.4	-5	1.12471003000877\\
4.4	-4.8	1.12362993742765\\
4.4	-4.6	1.11954651898481\\
4.4	-4.4	1.10934268746866\\
4.4	-4.2	1.09234299871938\\
4.4	-4	1.07147102814424\\
4.4	-3.8	1.05058837305717\\
4.4	-3.6	1.03207411754079\\
4.4	-3.4	1.01663585665832\\
4.4	-3.2	1.00410364096801\\
4.4	-3	0.994076614895766\\
4.4	-2.8	0.986226063505706\\
4.4	-2.6	0.980322358546794\\
4.4	-2.4	0.976174693132479\\
4.4	-2.2	0.973653288415757\\
4.4	-2	0.972775395498049\\
4.4	-1.8	0.973740044271242\\
4.4	-1.6	0.976841709016095\\
4.4	-1.4	0.982317590760221\\
4.4	-1.2	0.990324164349128\\
4.4	-1	1.00110559952759\\
4.4	-0.8	1.01485018108183\\
4.4	-0.6	1.03064500073129\\
4.4	-0.4	1.04544168854558\\
4.4	-0.2	1.05544677247797\\
4.4	0	1.05890837368982\\
4.4	0.2	1.05549225085929\\
4.4	0.4	1.0449380278127\\
4.4	0.6	1.02939933778899\\
4.4	0.8	1.01339140149459\\
4.4	1	1.0000505673236\\
4.4	1.2	0.989935495735108\\
4.4	1.4	0.982611625938789\\
4.4	1.6	0.97781455719333\\
4.4	1.8	0.975406978992258\\
4.4	2	0.975076641575349\\
4.4	2.2	0.976433999170659\\
4.4	2.4	0.979286563904325\\
4.4	2.6	0.983682119519108\\
4.4	2.8	0.989755260302636\\
4.4	3	0.997642938357403\\
4.4	3.2	1.0075405678013\\
4.4	3.4	1.01976285667594\\
4.4	3.6	1.03468748723148\\
4.4	3.8	1.05249519909153\\
4.4	4	1.07261387279991\\
4.4	4.2	1.09295989153704\\
4.4	4.4	1.10990430344687\\
4.4	4.6	1.12030713812708\\
4.4	4.8	1.12426677736468\\
4.4	5	1.12471003000877\\
4.6	-5	1.12289979563203\\
4.6	-4.8	1.12187702746265\\
4.6	-4.6	1.11812642477217\\
4.6	-4.4	1.1085563173085\\
4.6	-4.2	1.09207495132867\\
4.6	-4	1.07133923902751\\
4.6	-3.8	1.05038592508284\\
4.6	-3.6	1.03182255273869\\
4.6	-3.4	1.01641155573962\\
4.6	-3.2	1.00394936148656\\
4.6	-3	0.993998028504029\\
4.6	-2.8	0.986201785375075\\
4.6	-2.6	0.980327974899416\\
4.6	-2.4	0.976195451459271\\
4.6	-2.2	0.973674301057842\\
4.6	-2	0.972775080579563\\
4.6	-1.8	0.973683337047875\\
4.6	-1.6	0.976674986546971\\
4.6	-1.4	0.982000043029222\\
4.6	-1.2	0.98988195728134\\
4.6	-1	1.00064072361596\\
4.6	-0.8	1.01447715420077\\
4.6	-0.6	1.03037207382045\\
4.6	-0.4	1.04506356460419\\
4.6	-0.2	1.05459094721416\\
4.6	0	1.0573202839219\\
4.6	0.2	1.05356574847829\\
4.6	0.4	1.04373081701132\\
4.6	0.6	1.02945289508118\\
4.6	0.8	1.01418226078537\\
4.6	1	1.00085376763932\\
4.6	1.2	0.990456360611013\\
4.6	1.4	0.982879910322663\\
4.6	1.6	0.977914503566233\\
4.6	1.8	0.975366942837478\\
4.6	2	0.974904809085522\\
4.6	2.2	0.976171391309719\\
4.6	2.4	0.978994305068556\\
4.6	2.6	0.983398569720396\\
4.6	2.8	0.989493364499487\\
4.6	3	0.997421264744525\\
4.6	3.2	1.00738999078885\\
4.6	3.4	1.01971038720941\\
4.6	3.6	1.03474737083423\\
4.6	3.8	1.05263984741154\\
4.6	4	1.07270196492042\\
4.6	4.2	1.09268510489797\\
4.6	4.4	1.1089736461713\\
4.6	4.6	1.11878021366355\\
4.6	4.8	1.12248935405861\\
4.6	5	1.12289979563203\\
4.8	-5	1.11952107250129\\
4.8	-4.8	1.11750502628524\\
4.8	-4.6	1.1118389405119\\
4.8	-4.4	1.10227221107189\\
4.8	-4.2	1.08828349988659\\
4.8	-4	1.07046208660847\\
4.8	-3.8	1.05119164529673\\
4.8	-3.6	1.03312495547477\\
4.8	-3.4	1.01767812672662\\
4.8	-3.2	1.00507766238499\\
4.8	-3	0.995038010604664\\
4.8	-2.8	0.987207310168898\\
4.8	-2.6	0.981320246594365\\
4.8	-2.4	0.977190554326695\\
4.8	-2.2	0.974700027306484\\
4.8	-2	0.97385131377056\\
4.8	-1.8	0.974786978288871\\
4.8	-1.6	0.977727156076889\\
4.8	-1.4	0.982926605164954\\
4.8	-1.2	0.99070429331648\\
4.8	-1	1.00143278377912\\
4.8	-0.8	1.01515368725048\\
4.8	-0.6	1.03056957629466\\
4.8	-0.4	1.04442329794671\\
4.8	-0.2	1.05309376197276\\
4.8	0	1.05511518820759\\
4.8	0.2	1.05115915516952\\
4.8	0.4	1.04235245166721\\
4.8	0.6	1.02992853735486\\
4.8	0.8	1.01595542517102\\
4.8	1	1.00288591697457\\
4.8	1.2	0.992249035001413\\
4.8	1.4	0.98442775060152\\
4.8	1.6	0.97927859745839\\
4.8	1.8	0.976518909973082\\
4.8	2	0.975824620440837\\
4.8	2.2	0.976928717076309\\
4.8	2.4	0.979696501191562\\
4.8	2.6	0.984112515231679\\
4.8	2.8	0.990253322810149\\
4.8	3	0.998284275371972\\
4.8	3.2	1.00844489905946\\
4.8	3.4	1.0210138015168\\
4.8	3.6	1.03618018010491\\
4.8	3.8	1.05365656502292\\
4.8	4	1.07213060445946\\
4.8	4.2	1.08925999882337\\
4.8	4.4	1.10289505691327\\
4.8	4.6	1.11232497181638\\
4.8	4.8	1.11780768072841\\
4.8	5	1.11952107250129\\
5	-5	1.11162522077194\\
5	-4.8	1.1088503069694\\
5	-4.6	1.10185555628984\\
5	-4.4	1.0927516902791\\
5	-4.2	1.08197217299672\\
5	-4	1.06844813818261\\
5	-3.8	1.05227351976747\\
5	-3.6	1.03548043253818\\
5	-3.4	1.02020652530354\\
5	-3.2	1.00743813282366\\
5	-3	0.997237275175809\\
5	-2.8	0.989313528631076\\
5	-2.6	0.98337008730085\\
5	-2.4	0.979215740739401\\
5	-2.2	0.97675768021156\\
5	-2	0.975991661438153\\
5	-1.8	0.976995192926639\\
5	-1.6	0.979916877718594\\
5	-1.4	0.985028243965004\\
5	-1.2	0.992760878415551\\
5	-1	1.00349525952739\\
5	-0.8	1.01694974535684\\
5	-0.6	1.03136718756854\\
5	-0.4	1.04356951651855\\
5	-0.2	1.05068237758857\\
5	0	1.05185050334218\\
5	0.2	1.04809933690043\\
5	0.4	1.04084356629416\\
5	0.6	1.03075830090024\\
5	0.8	1.01855789557206\\
5	1	1.00604631645584\\
5	1.2	0.995245982254559\\
5	1.4	0.987163584259788\\
5	1.6	0.981805854812407\\
5	1.8	0.978801522059672\\
5	2	0.977831065835458\\
5	2.2	0.978736080095769\\
5	2.4	0.981439484076496\\
5	2.6	0.985889293115774\\
5	2.8	0.99211855271834\\
5	3	1.00029910638905\\
5	3.2	1.01068704531872\\
5	3.4	1.02347465127929\\
5	3.6	1.03849902946753\\
5	3.8	1.05478068546897\\
5	4	1.07037591611273\\
5	4.2	1.08345221196701\\
5	4.4	1.09384489290397\\
5	4.6	1.10247920426388\\
5	4.8	1.10906087404466\\
5	5	1.11162522077194\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Pex1/fom_inf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.832\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=7.6766244827553e-07,
point meta max=0.00342245977110789,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-5	-5	0.00103277955123837\\
-5	-4.8	0.00137323471992024\\
-5	-4.6	0.000878106003326717\\
-5	-4.4	0.000214753534342638\\
-5	-4.2	0.000237368647959979\\
-5	-4	0.00050760281199369\\
-5	-3.8	0.000512765639735235\\
-5	-3.6	0.000204554728604478\\
-5	-3.4	0.000108672201624138\\
-5	-3.2	0.000341717818313381\\
-5	-3	0.000713583980271548\\
-5	-2.8	0.000950510188086895\\
-5	-2.6	0.000482139389801683\\
-5	-2.4	0.000472147369030451\\
-5	-2.2	0.00102754568297125\\
-5	-2	0.000881386739516432\\
-5	-1.8	0.000530022665509167\\
-5	-1.6	0.000268596547007505\\
-5	-1.4	0.000136925881628169\\
-5	-1.2	0.000678870333306381\\
-5	-1	0.000818128459384448\\
-5	-0.8	0.000278837080926131\\
-5	-0.6	0.000447085633019428\\
-5	-0.4	0.00062507634777953\\
-5	-0.2	0.000132719129924519\\
-5	0	0.000342225654570205\\
-5	0.2	0.000360667755619604\\
-5	0.4	0.000222724535971386\\
-5	0.6	0.000119325966641659\\
-5	0.8	2.61365185283413e-05\\
-5	1	0.000131944390654004\\
-5	1.2	3.17724037056655e-05\\
-5	1.4	0.000164698057455559\\
-5	1.6	0.000120603548462106\\
-5	1.8	0.000176719589662588\\
-5	2	0.000293805808023184\\
-5	2.2	1.0009504035513e-05\\
-5	2.4	0.000280697307481481\\
-5	2.6	0.000133115463151201\\
-5	2.8	0.000258764744470508\\
-5	3	0.00034183837963897\\
-5	3.2	1.78945131881214e-05\\
-5	3.4	0.000331566258255478\\
-5	3.6	0.000568378912772838\\
-5	3.8	0.000868345661155789\\
-5	4	0.000956938492286286\\
-5	4.2	0.00025784364638004\\
-5	4.4	0.000844451489276921\\
-5	4.6	0.00111014479191351\\
-5	4.8	0.000148801242161989\\
-5	5	0.00103277955123837\\
-4.8	-5	0.00123691566500228\\
-4.8	-4.8	0.00162963782741032\\
-4.8	-4.6	0.00109812222162264\\
-4.8	-4.4	0.000151065120806537\\
-4.8	-4.2	0.00131395716656524\\
-4.8	-4	0.00143685849940844\\
-4.8	-3.8	0.000407243855938377\\
-4.8	-3.6	0.000902374246285698\\
-4.8	-3.4	0.00144547682038643\\
-4.8	-3.2	0.00107323759288769\\
-4.8	-3	0.000582622623063522\\
-4.8	-2.8	0.000354277904992428\\
-4.8	-2.6	0.000134094308771759\\
-4.8	-2.4	0.00100850709166467\\
-4.8	-2.2	0.00146517915908484\\
-4.8	-2	0.00109758260347637\\
-4.8	-1.8	0.000564971788302171\\
-4.8	-1.6	0.000385986456018617\\
-4.8	-1.4	0.000178411396477229\\
-4.8	-1.2	0.000308330790920408\\
-4.8	-1	0.000460649784981504\\
-4.8	-0.8	0.000114960724411528\\
-4.8	-0.6	0.000655312516140372\\
-4.8	-0.4	0.000300729328958305\\
-4.8	-0.2	0.000431533391898054\\
-4.8	0	0.000462344554211125\\
-4.8	0.2	3.06032638386355e-05\\
-4.8	0.4	2.39711317298053e-05\\
-4.8	0.6	9.61409220217035e-05\\
-4.8	0.8	0.000116061003779366\\
-4.8	1	0.000340325197041302\\
-4.8	1.2	0.000193355547193019\\
-4.8	1.4	3.23506434439791e-05\\
-4.8	1.6	0.000249936040709442\\
-4.8	1.8	0.000491498419305514\\
-4.8	2	0.000254932639458749\\
-4.8	2.2	0.000166216303210232\\
-4.8	2.4	8.06507089234909e-05\\
-4.8	2.6	0.000477688040015689\\
-4.8	2.8	0.000759223778718621\\
-4.8	3	0.000421975600416236\\
-4.8	3.2	7.68680776679354e-05\\
-4.8	3.4	0.000398003711963302\\
-4.8	3.6	0.000827676836892222\\
-4.8	3.8	0.00134511603873322\\
-4.8	4	0.00109895692884288\\
-4.8	4.2	0.000181632904266538\\
-4.8	4.4	0.0012923392748867\\
-4.8	4.6	0.00109360850064166\\
-4.8	4.8	0.0001033217237838\\
-4.8	5	0.00123691566500228\\
-4.6	-5	0.000915384816464027\\
-4.6	-4.8	0.000978468345957273\\
-4.6	-4.6	0.000402415549252577\\
-4.6	-4.4	0.000644900548555372\\
-4.6	-4.2	0.00134666025275054\\
-4.6	-4	0.000895497319356897\\
-4.6	-3.8	0.00039957787056677\\
-4.6	-3.6	0.0013888194508711\\
-4.6	-3.4	0.00137357570127161\\
-4.6	-3.2	0.000593258362084459\\
-4.6	-3	0.000158743154305308\\
-4.6	-2.8	0.000351594096655306\\
-4.6	-2.6	0.000262139660374472\\
-4.6	-2.4	0.000352547706530038\\
-4.6	-2.2	0.000478016387082114\\
-4.6	-2	0.000318065265652701\\
-4.6	-1.8	7.8631846826438e-05\\
-4.6	-1.6	8.57541608801915e-05\\
-4.6	-1.4	0.000172802595564736\\
-4.6	-1.2	0.000122307266337218\\
-4.6	-1	0.000229365656227776\\
-4.6	-0.8	0.000696332696103585\\
-4.6	-0.6	0.000915686015436012\\
-4.6	-0.4	0.000332958939452066\\
-4.6	-0.2	0.000326692916425397\\
-4.6	0	0.000119547995689251\\
-4.6	0.2	0.000470331982263428\\
-4.6	0.4	0.000534690961353279\\
-4.6	0.6	0.000310892207648683\\
-4.6	0.8	0.000410064816861677\\
-4.6	1	0.000589642196850981\\
-4.6	1.2	0.000464155660359067\\
-4.6	1.4	0.000349935847159477\\
-4.6	1.6	0.000514886254238678\\
-4.6	1.8	0.000536719127699703\\
-4.6	2	8.70418552583185e-05\\
-4.6	2.2	0.000329426720830917\\
-4.6	2.4	0.000106913193624214\\
-4.6	2.6	0.000448605495311338\\
-4.6	2.8	0.000560792291008361\\
-4.6	3	0.000156590600304041\\
-4.6	3.2	0.000190971312900245\\
-4.6	3.4	0.000360624519552211\\
-4.6	3.6	0.000729932677633771\\
-4.6	3.8	0.00105048337873037\\
-4.6	4	0.000589703939498198\\
-4.6	4.2	0.000417582068709565\\
-4.6	4.4	0.000894712375297146\\
-4.6	4.6	0.000445118673481515\\
-4.6	4.8	0.000357824506482807\\
-4.6	5	0.000915384816464027\\
-4.4	-5	0.000572877140411876\\
-4.4	-4.8	0.000112411619912489\\
-4.4	-4.6	0.000827165412337516\\
-4.4	-4.4	0.000993284537277983\\
-4.4	-4.2	0.000396346304863515\\
-4.4	-4	0.000529024265563116\\
-4.4	-3.8	0.00110341144265491\\
-4.4	-3.6	0.00100861488555815\\
-4.4	-3.4	0.000477596166572614\\
-4.4	-3.2	0.000163849958728202\\
-4.4	-3	0.000724970145721926\\
-4.4	-2.8	0.000840959767462568\\
-4.4	-2.6	0.000315076738506725\\
-4.4	-2.4	0.000369426293568065\\
-4.4	-2.2	0.000653884424073992\\
-4.4	-2	0.000644310524375746\\
-4.4	-1.8	0.000682088684694104\\
-4.4	-1.6	0.000677660848866002\\
-4.4	-1.4	0.000385320128672983\\
-4.4	-1.2	8.81078170305027e-05\\
-4.4	-1	0.000494496365485819\\
-4.4	-0.8	0.000752249223649581\\
-4.4	-0.6	0.000704898570046408\\
-4.4	-0.4	0.000247434935955138\\
-4.4	-0.2	0.000116816216395144\\
-4.4	0	0.000141176116980279\\
-4.4	0.2	0.000655579450117294\\
-4.4	0.4	0.000783539673592681\\
-4.4	0.6	0.000586807017270985\\
-4.4	0.8	0.000465591452278202\\
-4.4	1	0.000425370010888493\\
-4.4	1.2	0.000327800672028866\\
-4.4	1.4	0.000275260605712369\\
-4.4	1.6	0.000249722705239264\\
-4.4	1.8	1.61867496272228e-05\\
-4.4	2	0.000346156936215092\\
-4.4	2.2	0.00038929685099276\\
-4.4	2.4	1.75404160072112e-05\\
-4.4	2.6	0.000397798912236236\\
-4.4	2.8	0.000307325460859653\\
-4.4	3	0.000105618630391824\\
-4.4	3.2	0.000471590375287878\\
-4.4	3.4	0.000715499952478549\\
-4.4	3.6	0.000755096480626216\\
-4.4	3.8	0.000284456214112661\\
-4.4	4	0.000497556171478175\\
-4.4	4.2	0.000788966572645489\\
-4.4	4.4	0.000285161436040404\\
-4.4	4.6	0.000457431059611935\\
-4.4	4.8	0.000808183777700533\\
-4.4	5	0.000572877140411876\\
-4.2	-5	0.000150021966921265\\
-4.2	-4.8	0.00105307368444896\\
-4.2	-4.6	0.00149355788912353\\
-4.2	-4.4	0.000654330133102121\\
-4.2	-4.2	0.000768893179613928\\
-4.2	-4	0.0014645038807215\\
-4.2	-3.8	0.00102944687464923\\
-4.2	-3.6	0.000228636284971273\\
-4.2	-3.4	0.000218087322137572\\
-4.2	-3.2	0.00040174931739112\\
-4.2	-3	0.000710440966845471\\
-4.2	-2.8	0.000902452776659679\\
-4.2	-2.6	0.000399292241385574\\
-4.2	-2.4	0.000544910154175793\\
-4.2	-2.2	0.00107831137930625\\
-4.2	-2	0.00106655692528035\\
-4.2	-1.8	0.00104868432033423\\
-4.2	-1.6	0.00107740180139371\\
-4.2	-1.4	0.000709270114128913\\
-4.2	-1.2	2.01007723819036e-05\\
-4.2	-1	0.000401749449829625\\
-4.2	-0.8	0.000375684327280856\\
-4.2	-0.6	0.000164023580364159\\
-4.2	-0.4	6.60233035485458e-05\\
-4.2	-0.2	0.000165020620523926\\
-4.2	0	2.0997170131265e-05\\
-4.2	0.2	0.000355544146248388\\
-4.2	0.4	0.000555073886481017\\
-4.2	0.6	0.000500191594447807\\
-4.2	0.8	0.000261697089792845\\
-4.2	1	3.93707028261137e-05\\
-4.2	1.2	1.44405934323633e-05\\
-4.2	1.4	9.86571406758063e-05\\
-4.2	1.6	4.1450111879282e-05\\
-4.2	1.8	0.000447500097943587\\
-4.2	2	0.00063943776652664\\
-4.2	2.2	0.00029270610968235\\
-4.2	2.4	0.000226671566614156\\
-4.2	2.6	0.000377896227138796\\
-4.2	2.8	0.000133060989750078\\
-4.2	3	0.000237944869342144\\
-4.2	3.2	0.000689049046851853\\
-4.2	3.4	0.00108871585333437\\
-4.2	3.6	0.000791983679517827\\
-4.2	3.8	0.000417784379372899\\
-4.2	4	0.00143435821933302\\
-4.2	4.2	0.00111228593144252\\
-4.2	4.4	0.000187428863800632\\
-4.2	4.6	0.00118898373123866\\
-4.2	4.8	0.00113413480431213\\
-4.2	5	0.000150021966921265\\
-4	-5	0.000448071497194169\\
-4	-4.8	0.00139693707494826\\
-4	-4.6	0.0010448189893324\\
-4	-4.4	0.000330989131419601\\
-4	-4.2	0.00144362683731192\\
-4	-4	0.00133746539570789\\
-4	-3.8	0.000374419878114374\\
-4	-3.6	0.000360730700462497\\
-4	-3.4	0.000414945213058182\\
-4	-3.2	0.000226110228433107\\
-4	-3	0.000282577669133754\\
-4	-2.8	0.000469852780495827\\
-4	-2.6	0.000262679020585077\\
-4	-2.4	0.000394912152055671\\
-4	-2.2	0.000892724282005597\\
-4	-2	0.000901316052253742\\
-4	-1.8	0.000752422107310968\\
-4	-1.6	0.000648546102686165\\
-4	-1.4	0.000353999585319897\\
-4	-1.2	0.000105382603604376\\
-4	-1	0.00029766400144271\\
-4	-0.8	0.000105681713560735\\
-4	-0.6	0.000171365725877504\\
-4	-0.4	0.000317928212844043\\
-4	-0.2	0.000316183737414377\\
-4	0	0.000234004610162097\\
-4	0.2	7.68313482124583e-05\\
-4	0.4	0.000155581362605739\\
-4	0.6	0.000247337042262874\\
-4	0.8	3.75307399989033e-05\\
-4	1	0.000191991133821734\\
-4	1.2	0.000100832778838322\\
-4	1.4	0.000120733060283928\\
-4	1.6	1.29092636960149e-05\\
-4	1.8	0.000367148496547731\\
-4	2	0.000437506689675349\\
-4	2.2	2.34443783140303e-05\\
-4	2.4	0.000324317087082582\\
-4	2.6	0.000197745201164112\\
-4	2.8	0.000136731228523646\\
-4	3	0.000385563151208856\\
-4	3.2	0.00068723728265363\\
-4	3.4	0.000911747592407197\\
-4	3.6	0.000402346877641069\\
-4	3.8	0.000793005876191133\\
-4	4	0.00148343166344178\\
-4	4.2	0.000836600767253781\\
-4	4.4	0.000536834851960766\\
-4	4.6	0.00133533076302284\\
-4	4.8	0.000862469478394301\\
-4	5	0.000448071497194169\\
-3.8	-5	0.000951650573785212\\
-3.8	-4.8	0.00112135718116679\\
-3.8	-4.6	5.86776079589679e-05\\
-3.8	-4.4	0.0011738573382134\\
-3.8	-4.2	0.00142474655361902\\
-3.8	-4	0.000714081192700888\\
-3.8	-3.8	0.000136901868369455\\
-3.8	-3.6	0.00052293375530188\\
-3.8	-3.4	0.0004004034062004\\
-3.8	-3.2	4.55265025864904e-05\\
-3.8	-3	0.000221371212419053\\
-3.8	-2.8	0.00019514851402147\\
-3.8	-2.6	5.43967558612746e-05\\
-3.8	-2.4	0.000190398234688249\\
-3.8	-2.2	0.000511927418353819\\
-3.8	-2	0.000546474338292358\\
-3.8	-1.8	0.000249290722579731\\
-3.8	-1.6	7.10780146695456e-06\\
-3.8	-1.4	5.07938183105239e-05\\
-3.8	-1.2	0.000113833989927814\\
-3.8	-1	0.000217635484615064\\
-3.8	-0.8	0.000168708327563216\\
-3.8	-0.6	0.00010413827423994\\
-3.8	-0.4	0.000327789657119659\\
-3.8	-0.2	0.000326630271139328\\
-3.8	0	0.00030260098822632\\
-3.8	0.2	0.00026686152400246\\
-3.8	0.4	6.30086458948131e-05\\
-3.8	0.6	6.8019135523123e-05\\
-3.8	0.8	0.000106684197912044\\
-3.8	1	0.000254706354998691\\
-3.8	1.2	6.84010257931966e-05\\
-3.8	1.4	0.000161162693398609\\
-3.8	1.6	8.64504651303388e-05\\
-3.8	1.8	9.44419774917549e-05\\
-3.8	2	1.40966135953047e-05\\
-3.8	2.2	0.00031704588516912\\
-3.8	2.4	0.000346803418010522\\
-3.8	2.6	4.90864591107254e-06\\
-3.8	2.8	0.000380865630380756\\
-3.8	3	0.000563908511261202\\
-3.8	3.2	0.000596465233287713\\
-3.8	3.4	0.000332433146217781\\
-3.8	3.6	0.000325238159445407\\
-3.8	3.8	0.000883603776127062\\
-3.8	4	0.000748898903084827\\
-3.8	4.2	2.25738392620745e-05\\
-3.8	4.4	0.000810692272494418\\
-3.8	4.6	0.000928994326251598\\
-3.8	4.8	0.00012509061046484\\
-3.8	5	0.000951650573785212\\
-3.6	-5	0.000982678388228186\\
-3.6	-4.8	0.000455210707470455\\
-3.6	-4.6	0.00065041840566471\\
-3.6	-4.4	0.00121057096879407\\
-3.6	-4.2	0.000829752550538743\\
-3.6	-4	0.000175984841736865\\
-3.6	-3.8	0.00017194646644958\\
-3.6	-3.6	0.000283151062967058\\
-3.6	-3.4	0.000234416628694278\\
-3.6	-3.2	9.68497474529428e-05\\
-3.6	-3	0.000528589690860892\\
-3.6	-2.8	0.000580210811495618\\
-3.6	-2.6	0.000199887491968864\\
-3.6	-2.4	1.96975989774639e-05\\
-3.6	-2.2	0.000193809398709721\\
-3.6	-2	0.000328398286776999\\
-3.6	-1.8	8.29298789204458e-05\\
-3.6	-1.6	8.70837717992234e-05\\
-3.6	-1.4	0.000101097372720238\\
-3.6	-1.2	0.000182289780501055\\
-3.6	-1	0.000164384311135635\\
-3.6	-0.8	0.000415577771454956\\
-3.6	-0.6	0.000130245778021454\\
-3.6	-0.4	0.000217572512446917\\
-3.6	-0.2	0.000232944360938125\\
-3.6	0	0.000208421142303461\\
-3.6	0.2	0.000225467869977791\\
-3.6	0.4	8.64257384307621e-05\\
-3.6	0.6	1.49171514089996e-05\\
-3.6	0.8	0.000219362433603987\\
-3.6	1	0.000324410819568799\\
-3.6	1.2	9.42356862361216e-05\\
-3.6	1.4	7.22094904896942e-05\\
-3.6	1.6	3.75703917387948e-05\\
-3.6	1.8	3.34537148951597e-05\\
-3.6	2	0.000295921421850753\\
-3.6	2.2	0.00055773581722085\\
-3.6	2.4	0.000393084710708091\\
-3.6	2.6	2.88630321232386e-05\\
-3.6	2.8	0.000404259952379693\\
-3.6	3	0.000647018814740497\\
-3.6	3.2	0.000561328000013184\\
-3.6	3.4	9.71614544200694e-05\\
-3.6	3.6	0.000855495769938486\\
-3.6	3.8	0.00082908317155761\\
-3.6	4	1.30960147066705e-05\\
-3.6	4.2	0.000821044090562717\\
-3.6	4.4	0.000949196275861874\\
-3.6	4.6	0.000378732430152295\\
-3.6	4.8	0.000507362034083969\\
-3.6	5	0.000982678388228186\\
-3.4	-5	0.000404154496404741\\
-3.4	-4.8	0.00053459889109897\\
-3.4	-4.6	0.00102715723027869\\
-3.4	-4.4	0.000611313682989167\\
-3.4	-4.2	9.74410852164764e-05\\
-3.4	-4	0.000311424768588475\\
-3.4	-3.8	4.83589560420494e-05\\
-3.4	-3.6	0.000164323072218586\\
-3.4	-3.4	0.000204622106056984\\
-3.4	-3.2	0.00035072190585117\\
-3.4	-3	0.000574443883740061\\
-3.4	-2.8	0.000514031660960423\\
-3.4	-2.6	0.000100614936037635\\
-3.4	-2.4	0.000202293939926212\\
-3.4	-2.2	5.57538564653903e-05\\
-3.4	-2	0.000215258861263834\\
-3.4	-1.8	0.000265949954108669\\
-3.4	-1.6	0.000333162053526515\\
-3.4	-1.4	0.000549018303996229\\
-3.4	-1.2	0.00041774396388794\\
-3.4	-1	0.000227219953390145\\
-3.4	-0.8	0.000606206779067087\\
-3.4	-0.6	0.000256322931379893\\
-3.4	-0.4	0.000176536063363653\\
-3.4	-0.2	0.000211556861547058\\
-3.4	0	0.000161284457422139\\
-3.4	0.2	0.000170841658519105\\
-3.4	0.4	8.58763152635778e-05\\
-3.4	0.6	8.55668625581174e-05\\
-3.4	0.8	0.0003192621188155\\
-3.4	1	0.000433985097750167\\
-3.4	1.2	0.000225088703736276\\
-3.4	1.4	6.3763262294847e-05\\
-3.4	1.6	0.000124054290087772\\
-3.4	1.8	1.95283361985599e-05\\
-3.4	2	0.000377259820393938\\
-3.4	2.2	0.000611829652930274\\
-3.4	2.4	0.000416483290827552\\
-3.4	2.6	4.01062199872904e-05\\
-3.4	2.8	0.000319245324862161\\
-3.4	3	0.000622071324339002\\
-3.4	3.2	0.000508192259662588\\
-3.4	3.4	0.000259680988599076\\
-3.4	3.6	0.000959938773185121\\
-3.4	3.8	0.000667888342251732\\
-3.4	4	0.000393088580228573\\
-3.4	4.2	0.00110329233610951\\
-3.4	4.4	0.00079427391304232\\
-3.4	4.6	0.000146017299710977\\
-3.4	4.8	0.000756438497178547\\
-3.4	5	0.000404154496404741\\
-3.2	-5	0.000573007645066292\\
-3.2	-4.8	0.00176741427348359\\
-3.2	-4.6	0.00144073328427075\\
-3.2	-4.4	3.35979868580916e-05\\
-3.2	-4.2	0.000947615265042723\\
-3.2	-4	0.000818450429078021\\
-3.2	-3.8	8.29674183620011e-05\\
-3.2	-3.6	0.000505914484724146\\
-3.2	-3.4	0.00066730975305207\\
-3.2	-3.2	0.000588258722188595\\
-3.2	-3	0.000492249400544598\\
-3.2	-2.8	0.000360893230014758\\
-3.2	-2.6	7.08991465390163e-05\\
-3.2	-2.4	0.000263434634272253\\
-3.2	-2.2	0.000284618034109618\\
-3.2	-2	7.8740124968002e-05\\
-3.2	-1.8	0.000491742141457641\\
-3.2	-1.6	0.000715874771125335\\
-3.2	-1.4	0.000685824345141306\\
-3.2	-1.2	0.000265160402999509\\
-3.2	-1	0.000401116337103158\\
-3.2	-0.8	0.000660049455800005\\
-3.2	-0.6	0.000254090446891286\\
-3.2	-0.4	0.000197787365622704\\
-3.2	-0.2	0.000264465779988621\\
-3.2	0	0.000194730294921008\\
-3.2	0.2	0.000160371818106908\\
-3.2	0.4	0.00010013842601686\\
-3.2	0.6	0.000134730920348325\\
-3.2	0.8	0.000339002055143922\\
-3.2	1	0.000464534930195937\\
-3.2	1.2	0.000352329430310938\\
-3.2	1.4	0.000179926367296135\\
-3.2	1.6	4.00247381697749e-05\\
-3.2	1.8	0.00020218669942218\\
-3.2	2	0.000483595469185527\\
-3.2	2.2	0.000530411362315242\\
-3.2	2.4	0.000310260281338959\\
-3.2	2.6	1.36063434694744e-05\\
-3.2	2.8	0.000304481901067133\\
-3.2	3	0.000531842116334946\\
-3.2	3.2	0.000288673651192894\\
-3.2	3.4	0.000407504912665058\\
-3.2	3.6	0.000809628259386352\\
-3.2	3.8	0.000352453660278251\\
-3.2	4	0.000557012798916956\\
-3.2	4.2	0.000931578613346584\\
-3.2	4.4	0.000272800740312995\\
-3.2	4.6	0.000728932485698164\\
-3.2	4.8	0.000733998024057381\\
-3.2	5	0.000573007645066292\\
-3	-5	0.00141866506702515\\
-3	-4.8	0.00263341836667896\\
-3	-4.6	0.00173422972039083\\
-3	-4.4	0.00017565602630687\\
-3	-4.2	0.00123230589419931\\
-3	-4	0.000972996858928155\\
-3	-3.8	0.00012791667325851\\
-3	-3.6	0.00055385779167727\\
-3	-3.4	0.000735134949700456\\
-3	-3.2	0.000541516496232575\\
-3	-3	0.000375923352506247\\
-3	-2.8	0.000369997171796532\\
-3	-2.6	0.000231183521699707\\
-3	-2.4	0.000162860530871001\\
-3	-2.2	0.000346548513028955\\
-3	-2	5.72258346900334e-05\\
-3	-1.8	0.000629323957530126\\
-3	-1.6	0.000751720761116959\\
-3	-1.4	0.000406159671904494\\
-3	-1.2	0.000112960962188158\\
-3	-1	0.000573601769154442\\
-3	-0.8	0.000649555643338351\\
-3	-0.6	0.000260116793456833\\
-3	-0.4	0.00014526251895175\\
-3	-0.2	0.000247995270815204\\
-3	0	0.000180301820249751\\
-3	0.2	9.92666846379997e-05\\
-3	0.4	5.0848900439604e-05\\
-3	0.6	9.98759159949181e-05\\
-3	0.8	0.000240715639814315\\
-3	1	0.000363777393791231\\
-3	1.2	0.000397207898269247\\
-3	1.4	0.000292192304715666\\
-3	1.6	3.78162100009849e-05\\
-3	1.8	0.000488171182032149\\
-3	2	0.00067847815426747\\
-3	2.2	0.000451675730916312\\
-3	2.4	0.000106030845464122\\
-3	2.6	0.000137715144142403\\
-3	2.8	0.000344832159912212\\
-3	3	0.000362841148738857\\
-3	3.2	7.04576932777368e-05\\
-3	3.4	0.000605444151121626\\
-3	3.6	0.000585548354445242\\
-3	3.8	4.56269395312514e-05\\
-3	4	0.000671788476980906\\
-3	4.2	0.000581463783957514\\
-3	4.4	0.000357215307935532\\
-3	4.6	0.00118920955996149\\
-3	4.8	0.000543257788540807\\
-3	5	0.00141866506702515\\
-2.8	-5	0.00157547040879247\\
-2.8	-4.8	0.00236378639288937\\
-2.8	-4.6	0.00135714284898369\\
-2.8	-4.4	0.00017346572044219\\
-2.8	-4.2	0.000802146090836176\\
-2.8	-4	0.000477004333828579\\
-2.8	-3.8	9.85916874228776e-05\\
-2.8	-3.6	0.000457794226296326\\
-2.8	-3.4	0.000465669607315977\\
-2.8	-3.2	0.000263826279175428\\
-2.8	-3	0.000195508678147771\\
-2.8	-2.8	0.000323241179343015\\
-2.8	-2.6	0.000305150423045131\\
-2.8	-2.4	8.70029966271169e-06\\
-2.8	-2.2	0.000130279336208794\\
-2.8	-2	0.000228098606926741\\
-2.8	-1.8	0.000658558493566552\\
-2.8	-1.6	0.000592666082394722\\
-2.8	-1.4	0.00012723676037707\\
-2.8	-1.2	0.000340993027257541\\
-2.8	-1	0.000618866705479393\\
-2.8	-0.8	0.000589778425049037\\
-2.8	-0.6	0.000283616664689346\\
-2.8	-0.4	3.17458935277237e-05\\
-2.8	-0.2	0.000165387366030556\\
-2.8	0	0.000124215016707119\\
-2.8	0.2	1.68100288930884e-05\\
-2.8	0.4	1.95453553861746e-05\\
-2.8	0.6	3.9047391690028e-05\\
-2.8	0.8	0.000117253221716851\\
-2.8	1	0.000233646965452028\\
-2.8	1.2	0.000410352227318\\
-2.8	1.4	0.000427620595871536\\
-2.8	1.6	3.38690489072313e-05\\
-2.8	1.8	0.000568003459386013\\
-2.8	2	0.000805581351674078\\
-2.8	2.2	0.000473366390175478\\
-2.8	2.4	2.01028705648643e-05\\
-2.8	2.6	0.000320424925460028\\
-2.8	2.8	0.000401324961912586\\
-2.8	3	0.0001360986236838\\
-2.8	3.2	0.000452917933245311\\
-2.8	3.4	0.000763733965777114\\
-2.8	3.6	0.000349315374108872\\
-2.8	3.8	0.00040498774276887\\
-2.8	4	0.000752330566353043\\
-2.8	4.2	0.0002886162097685\\
-2.8	4.4	0.000709623073561705\\
-2.8	4.6	0.00120769862201497\\
-2.8	4.8	0.000243155527607009\\
-2.8	5	0.00157547040879247\\
-2.6	-5	0.00102340441239113\\
-2.6	-4.8	0.00110088851567036\\
-2.6	-4.6	0.000373640452755009\\
-2.6	-4.4	0.000178186160818217\\
-2.6	-4.2	8.37105017647e-05\\
-2.6	-4	0.000301792420166591\\
-2.6	-3.8	0.000528436969315704\\
-2.6	-3.6	0.000510042743786521\\
-2.6	-3.4	0.000331051707525454\\
-2.6	-3.2	9.70201857521946e-05\\
-2.6	-3	1.44290358745636e-05\\
-2.6	-2.8	6.23080477895055e-05\\
-2.6	-2.6	0.000154511053760853\\
-2.6	-2.4	0.000120125768476864\\
-2.6	-2.2	8.23561558334074e-05\\
-2.6	-2	0.000235770573413951\\
-2.6	-1.8	0.000455982239912389\\
-2.6	-1.6	0.000402697178757627\\
-2.6	-1.4	2.58134682558087e-05\\
-2.6	-1.2	0.000384112446215834\\
-2.6	-1	0.000565475771099999\\
-2.6	-0.8	0.000470911070969748\\
-2.6	-0.6	0.000241512532306976\\
-2.6	-0.4	1.47748684589111e-05\\
-2.6	-0.2	0.000145282841264027\\
-2.6	0	0.000148498542053677\\
-2.6	0.2	3.86707144726106e-05\\
-2.6	0.4	1.12535295164751e-05\\
-2.6	0.6	6.53632578440089e-05\\
-2.6	0.8	7.83765008622872e-05\\
-2.6	1	0.000168040654683121\\
-2.6	1.2	0.000430506623798177\\
-2.6	1.4	0.000540328954190983\\
-2.6	1.6	0.00016813815778538\\
-2.6	1.8	0.00043970920953651\\
-2.6	2	0.000735804270238782\\
-2.6	2.2	0.000524379227690774\\
-2.6	2.4	4.26725825133367e-05\\
-2.6	2.6	0.000390141530210553\\
-2.6	2.8	0.000461332031430839\\
-2.6	3	5.38579835873687e-05\\
-2.6	3.2	0.000775265698930605\\
-2.6	3.4	0.000860060724265033\\
-2.6	3.6	9.65279617765047e-05\\
-2.6	3.8	0.000765349672587234\\
-2.6	4	0.000884364902681845\\
-2.6	4.2	0.000140590550026465\\
-2.6	4.4	0.000782507377730335\\
-2.6	4.6	0.000919403070223312\\
-2.6	4.8	5.59694952828593e-06\\
-2.6	5	0.00102340441239113\\
-2.4	-5	0.000377818447299227\\
-2.4	-4.8	9.5287674771849e-05\\
-2.4	-4.6	0.000446776975231655\\
-2.4	-4.4	0.00017058402396819\\
-2.4	-4.2	0.000375098500865922\\
-2.4	-4	0.000734202918969196\\
-2.4	-3.8	0.000803608270831035\\
-2.4	-3.6	0.000684280008627192\\
-2.4	-3.4	0.000466492479517022\\
-2.4	-3.2	0.000178177630153487\\
-2.4	-3	7.39988149991433e-05\\
-2.4	-2.8	0.000110808919304928\\
-2.4	-2.6	3.75961654965895e-05\\
-2.4	-2.4	8.8531485311405e-05\\
-2.4	-2.2	8.35747925944652e-05\\
-2.4	-2	0.000184967275066894\\
-2.4	-1.8	1.56913648856616e-05\\
-2.4	-1.6	0.000100870723982016\\
-2.4	-1.4	0.000131443814940457\\
-2.4	-1.2	0.000477044657020143\\
-2.4	-1	0.000548308458886648\\
-2.4	-0.8	0.000344950344802752\\
-2.4	-0.6	0.000138004418598348\\
-2.4	-0.4	1.97308168381483e-05\\
-2.4	-0.2	0.000190319697649599\\
-2.4	0	0.00023590182256672\\
-2.4	0.2	0.000139591779921511\\
-2.4	0.4	0.000118604641405451\\
-2.4	0.6	0.000157214297547004\\
-2.4	0.8	0.000107754400029858\\
-2.4	1	0.000150036984547075\\
-2.4	1.2	0.000422561753728568\\
-2.4	1.4	0.00054742476704206\\
-2.4	1.6	0.000198555609221884\\
-2.4	1.8	0.000314380790722657\\
-2.4	2	0.000549990610558604\\
-2.4	2.2	0.000480359483334247\\
-2.4	2.4	0.000195278777971541\\
-2.4	2.6	0.000253233591295476\\
-2.4	2.8	0.00043251203558814\\
-2.4	3	0.000110377174720844\\
-2.4	3.2	0.000869006120298721\\
-2.4	3.4	0.000820047315137185\\
-2.4	3.6	0.000166394247086532\\
-2.4	3.8	0.00111551504471064\\
-2.4	4	0.00104582662501385\\
-2.4	4.2	1.16264680304345e-05\\
-2.4	4.4	0.000897168777769908\\
-2.4	4.6	0.000734550042656879\\
-2.4	4.8	8.97266075877701e-05\\
-2.4	5	0.000377818447299227\\
-2.2	-5	0.000162163685571093\\
-2.2	-4.8	0.000554046211772352\\
-2.2	-4.6	0.000657036635001051\\
-2.2	-4.4	4.46588726551456e-05\\
-2.2	-4.2	0.000510117370902008\\
-2.2	-4	0.000695276817265\\
-2.2	-3.8	0.000676112060878586\\
-2.2	-3.6	0.000570330935239616\\
-2.2	-3.4	0.00041660717046299\\
-2.2	-3.2	0.000230722634653846\\
-2.2	-3	6.53187109496134e-05\\
-2.2	-2.8	4.40518285402813e-05\\
-2.2	-2.6	9.18330046599802e-05\\
-2.2	-2.4	7.2272236098625e-05\\
-2.2	-2.2	0.000450918463360539\\
-2.2	-2	0.000639246809699179\\
-2.2	-1.8	0.000424782825695136\\
-2.2	-1.6	0.00018311252425085\\
-2.2	-1.4	0.000298959295653489\\
-2.2	-1.2	0.000545451781204909\\
-2.2	-1	0.00047797120309867\\
-2.2	-0.8	0.000167473143357633\\
-2.2	-0.6	8.57429907674678e-06\\
-2.2	-0.4	7.09262569402735e-05\\
-2.2	-0.2	0.000201864422103015\\
-2.2	0	0.000258319089908698\\
-2.2	0.2	0.000175313916994879\\
-2.2	0.4	0.000160143763045628\\
-2.2	0.6	0.000187126652668734\\
-2.2	0.8	0.000103878946230651\\
-2.2	1	0.000116340326753228\\
-2.2	1.2	0.000366492159491472\\
-2.2	1.4	0.000452718561619658\\
-2.2	1.6	9.35551730698592e-05\\
-2.2	1.8	0.000320955775638954\\
-2.2	2	0.000412341960355223\\
-2.2	2.2	0.000332286723884412\\
-2.2	2.4	0.000214101851601978\\
-2.2	2.6	6.66781654894422e-05\\
-2.2	2.8	0.000263653582089907\\
-2.2	3	8.01038206563742e-05\\
-2.2	3.2	0.000638389406976136\\
-2.2	3.4	0.000554350576139617\\
-2.2	3.6	0.000331908862833075\\
-2.2	3.8	0.00115028702986864\\
-2.2	4	0.000912782902572795\\
-2.2	4.2	0.000274142873776806\\
-2.2	4.4	0.00109157243122371\\
-2.2	4.6	0.000622704258050999\\
-2.2	4.8	0.000247900038896853\\
-2.2	5	0.000162163685571093\\
-2	-5	0.000285530478766893\\
-2	-4.8	0.000583311247546514\\
-2	-4.6	0.000554795369630545\\
-2	-4.4	0.000169101228357005\\
-2	-4.2	0.000583765410874015\\
-2	-4	0.000468236884589079\\
-2	-3.8	0.000166738561127477\\
-2	-3.6	8.49176069865898e-05\\
-2	-3.4	0.000145193183531678\\
-2	-3.2	2.72260545686187e-06\\
-2	-3	0.000162282451688034\\
-2	-2.8	0.000208780906120642\\
-2	-2.6	9.05475323063065e-05\\
-2	-2.4	0.000170727100867296\\
-2	-2.2	0.000444657676557325\\
-2	-2	0.00051091715632734\\
-2	-1.8	0.000262924881199167\\
-2	-1.6	9.71391234894092e-06\\
-2	-1.4	4.02142753563872e-05\\
-2	-1.2	0.000219385504249381\\
-2	-1	0.000103932162409892\\
-2	-0.8	0.000181305709047841\\
-2	-0.6	0.000228584999550252\\
-2	-0.4	0.000137528920033714\\
-2	-0.2	0.000178318621044227\\
-2	0	0.000213734643001007\\
-2	0.2	0.000138659648282746\\
-2	0.4	0.000126867346727844\\
-2	0.6	0.000146470252176401\\
-2	0.8	6.26317522367525e-05\\
-2	1	8.82454466077931e-05\\
-2	1.2	0.000340672549647092\\
-2	1.4	0.000403686791501601\\
-2	1.6	3.35441268670689e-05\\
-2	1.8	0.000329948615035214\\
-2	2	0.000315714909289611\\
-2	2.2	0.000134571942113082\\
-2	2.4	1.75308078915748e-05\\
-2	2.6	6.3017904689211e-05\\
-2	2.8	2.00328991590837e-05\\
-2	3	0.000231651015553336\\
-2	3.2	0.000436345371229496\\
-2	3.4	0.000258001394712437\\
-2	3.6	0.000292494991562586\\
-2	3.8	0.000694863162015169\\
-2	4	0.000307640137112597\\
-2	4.2	0.000679808227439405\\
-2	4.4	0.00105588275440272\\
-2	4.6	0.000204353954297076\\
-2	4.8	0.000665859361402843\\
-2	5	0.000285530478766893\\
-1.8	-5	0.000455995310963186\\
-1.8	-4.8	0.000578762779055109\\
-1.8	-4.6	0.000478567350908898\\
-1.8	-4.4	0.000304561378525525\\
-1.8	-4.2	0.000568911536102501\\
-1.8	-4	0.000100360833285018\\
-1.8	-3.8	0.000562035879232203\\
-1.8	-3.6	0.000933915037865329\\
-1.8	-3.4	0.00077993236448326\\
-1.8	-3.2	0.000267159989086441\\
-1.8	-3	0.0001091710258041\\
-1.8	-2.8	0.000121374332050062\\
-1.8	-2.6	1.63289754362417e-06\\
-1.8	-2.4	2.17913079703091e-05\\
-1.8	-2.2	3.17141737158355e-05\\
-1.8	-2	0.000129268814563765\\
-1.8	-1.8	0.000371484473664196\\
-1.8	-1.6	0.00061789501547449\\
-1.8	-1.4	0.000572473224765835\\
-1.8	-1.2	0.000373067577214892\\
-1.8	-1	0.000405779863684508\\
-1.8	-0.8	0.000547130247354977\\
-1.8	-0.6	0.000429457378388842\\
-1.8	-0.4	0.000210009340274153\\
-1.8	-0.2	0.00018511647081576\\
-1.8	0	0.000213168196888769\\
-1.8	0.2	0.000159072531520477\\
-1.8	0.4	0.000153535157425666\\
-1.8	0.6	0.000162198260794333\\
-1.8	0.8	8.62861844495022e-05\\
-1.8	1	0.000143352367063976\\
-1.8	1.2	0.000424600687239929\\
-1.8	1.4	0.000517455451334081\\
-1.8	1.6	0.000190419278775389\\
-1.8	1.8	0.000147296811139119\\
-1.8	2	0.000140321117930053\\
-1.8	2.2	5.52983923349792e-05\\
-1.8	2.4	0.000207339748412361\\
-1.8	2.6	0.00015660119728711\\
-1.8	2.8	0.000261508034044455\\
-1.8	3	0.000743706311244763\\
-1.8	3.2	0.000731119880822195\\
-1.8	3.4	0.000278548651591271\\
-1.8	3.6	0.000133040338981871\\
-1.8	3.8	0.000135637067959049\\
-1.8	4	0.000396231978163186\\
-1.8	4.2	0.00100717054579325\\
-1.8	4.4	0.000740112009715355\\
-1.8	4.6	0.000482910600713593\\
-1.8	4.8	0.00120307984349921\\
-1.8	5	0.000455995310963186\\
-1.6	-5	0.000562969215690323\\
-1.6	-4.8	0.000523384474260036\\
-1.6	-4.6	0.000453129471544411\\
-1.6	-4.4	0.00018431225298654\\
-1.6	-4.2	0.000201362452846299\\
-1.6	-4	0.000492070608804296\\
-1.6	-3.8	0.00116605302542738\\
-1.6	-3.6	0.0012607097767019\\
-1.6	-3.4	0.00074897655022621\\
-1.6	-3.2	9.51237429505092e-05\\
-1.6	-3	0.000168747417728099\\
-1.6	-2.8	6.43304955512125e-05\\
-1.6	-2.6	1.95362477046768e-05\\
-1.6	-2.4	0.000202201065023777\\
-1.6	-2.2	0.000410768788748239\\
-1.6	-2	0.000532004264584662\\
-1.6	-1.8	0.000707108534408807\\
-1.6	-1.6	0.000891166296820067\\
-1.6	-1.4	0.000815181013866351\\
-1.6	-1.2	0.000574808478508437\\
-1.6	-1	0.000533950278323481\\
-1.6	-0.8	0.000595531389531945\\
-1.6	-0.6	0.000438272113789107\\
-1.6	-0.4	0.000224413325287665\\
-1.6	-0.2	0.000220678212193737\\
-1.6	0	0.000282236841008587\\
-1.6	0.2	0.00026774419879394\\
-1.6	0.4	0.000270617587596722\\
-1.6	0.6	0.000256165061045643\\
-1.6	0.8	0.000165535478780288\\
-1.6	1	0.00021664699925017\\
-1.6	1.2	0.000488255786248226\\
-1.6	1.4	0.000614205482343033\\
-1.6	1.6	0.000383078611103427\\
-1.6	1.8	0.000104511831826359\\
-1.6	2	5.26822371078595e-05\\
-1.6	2.2	0.000151396682021021\\
-1.6	2.4	0.000263882043897823\\
-1.6	2.6	0.000145095043041943\\
-1.6	2.8	0.00051369820512881\\
-1.6	3	0.00129432352164405\\
-1.6	3.2	0.00130199920991259\\
-1.6	3.4	0.000567330087495099\\
-1.6	3.6	3.64843554385708e-05\\
-1.6	3.8	6.84337426237747e-05\\
-1.6	4	0.00073189116043948\\
-1.6	4.2	0.00115370305846652\\
-1.6	4.4	0.000480967399029142\\
-1.6	4.6	0.000936526534911719\\
-1.6	4.8	0.00150768727699357\\
-1.6	5	0.000562969215690323\\
-1.4	-5	0.000330820650969788\\
-1.4	-4.8	0.000674807225593543\\
-1.4	-4.6	0.000670032383697894\\
-1.4	-4.4	0.000234268270971727\\
-1.4	-4.2	0.000320675196715303\\
-1.4	-4	0.000845786690346628\\
-1.4	-3.8	0.00108654079938719\\
-1.4	-3.6	0.000723187476930898\\
-1.4	-3.4	6.60263153220431e-05\\
-1.4	-3.2	0.000375976763590247\\
-1.4	-3	0.000372790198515327\\
-1.4	-2.8	0.000157309212784673\\
-1.4	-2.6	8.70335299232305e-05\\
-1.4	-2.4	0.000222683665553225\\
-1.4	-2.2	0.000358591353598392\\
-1.4	-2	0.000391899881899693\\
-1.4	-1.8	0.000463496647600925\\
-1.4	-1.6	0.000560627812807413\\
-1.4	-1.4	0.000445673085456066\\
-1.4	-1.2	0.000212299228778301\\
-1.4	-1	0.000206320001693516\\
-1.4	-0.8	0.000328766445725215\\
-1.4	-0.6	0.000269432997140551\\
-1.4	-0.4	0.000157883441105455\\
-1.4	-0.2	0.000217395156261735\\
-1.4	0	0.000321048736778851\\
-1.4	0.2	0.000346321134010896\\
-1.4	0.4	0.000357750569774384\\
-1.4	0.6	0.000318384834019247\\
-1.4	0.8	0.000196795056049859\\
-1.4	1	0.000190626110623371\\
-1.4	1.2	0.000367461085958087\\
-1.4	1.4	0.000449789851896032\\
-1.4	1.6	0.000295164352938748\\
-1.4	1.8	0.000117408930867757\\
-1.4	2	6.43545758989283e-05\\
-1.4	2.2	9.64450787048765e-05\\
-1.4	2.4	0.000185228459234077\\
-1.4	2.6	9.43571135836319e-05\\
-1.4	2.8	0.000543392710363744\\
-1.4	3	0.00136131114541227\\
-1.4	3.2	0.00142199955356581\\
-1.4	3.4	0.000624317869383217\\
-1.4	3.6	0.000116609391905387\\
-1.4	3.8	3.39244643612346e-05\\
-1.4	4	0.000714412763983763\\
-1.4	4.2	0.00115079243209126\\
-1.4	4.4	0.000438868898827716\\
-1.4	4.6	0.000887979396078764\\
-1.4	4.8	0.00129193053670873\\
-1.4	5	0.000330820650969788\\
-1.2	-5	0.000611685061095324\\
-1.2	-4.8	0.00148866797843628\\
-1.2	-4.6	0.00130135942101095\\
-1.2	-4.4	0.000632525166068376\\
-1.2	-4.2	0.000333294653843685\\
-1.2	-4	0.000382803338482951\\
-1.2	-3.8	0.000270822811040183\\
-1.2	-3.6	0.000116193245164098\\
-1.2	-3.4	0.000463951408021579\\
-1.2	-3.2	0.000538774653151108\\
-1.2	-3	0.000368198517759932\\
-1.2	-2.8	0.000140528236012294\\
-1.2	-2.6	4.75283097105539e-05\\
-1.2	-2.4	0.000116593080646155\\
-1.2	-2.2	0.000193669368250715\\
-1.2	-2	0.000173053583132576\\
-1.2	-1.8	0.000156429920453061\\
-1.2	-1.6	0.000150500204045612\\
-1.2	-1.4	1.39927071742818e-05\\
-1.2	-1.2	0.000210314050743898\\
-1.2	-1	0.000132386814082008\\
-1.2	-0.8	7.57255572975124e-05\\
-1.2	-0.6	9.81413519524077e-05\\
-1.2	-0.4	4.18673164328531e-05\\
-1.2	-0.2	0.000110970510472486\\
-1.2	0	0.000217416147549887\\
-1.2	0.2	0.000265424713498996\\
-1.2	0.4	0.000293578299527586\\
-1.2	0.6	0.000262371859724775\\
-1.2	0.8	0.000153246209314228\\
-1.2	1	0.000115953027668758\\
-1.2	1.2	0.000184481952054005\\
-1.2	1.4	0.000171940028869777\\
-1.2	1.6	4.14569212738858e-05\\
-1.2	1.8	3.64853129719567e-05\\
-1.2	2	2.67961563982233e-05\\
-1.2	2.2	2.18233021656022e-05\\
-1.2	2.4	0.000147046761513447\\
-1.2	2.6	0.000145671440444417\\
-1.2	2.8	0.000336501293486613\\
-1.2	3	0.000974961185953527\\
-1.2	3.2	0.000956724580682966\\
-1.2	3.4	0.000214240177255354\\
-1.2	3.6	0.000415163539413621\\
-1.2	3.8	0.000218111227478612\\
-1.2	4	0.000600204948739691\\
-1.2	4.2	0.00105408486093395\\
-1.2	4.4	0.000464803155716176\\
-1.2	4.6	0.000494264000651556\\
-1.2	4.8	0.000484586536583009\\
-1.2	5	0.000611685061095324\\
-1	-5	0.00165297419518806\\
-1	-4.8	0.00226589121611553\\
-1	-4.6	0.0016338287306501\\
-1	-4.4	0.000480703512444336\\
-1	-4.2	0.000238681003434271\\
-1	-4	0.000386144708719005\\
-1	-3.8	0.000382673581759141\\
-1	-3.6	0.000428209108153554\\
-1	-3.4	0.000414833479536858\\
-1	-3.2	0.000299976974248439\\
-1	-3	0.000146576906576934\\
-1	-2.8	1.748732807072e-05\\
-1	-2.6	1.27329896397743e-05\\
-1	-2.4	8.06641379020867e-05\\
-1	-2.2	0.000179526155623888\\
-1	-2	0.00015772585353635\\
-1	-1.8	7.79768563388128e-05\\
-1	-1.6	1.78791352798413e-05\\
-1	-1.4	0.000208756524397558\\
-1	-1.2	0.000340303862740088\\
-1	-1	0.000185598765897632\\
-1	-0.8	4.36741518081707e-05\\
-1	-0.6	4.42947695880047e-05\\
-1	-0.4	6.16828407566938e-05\\
-1	-0.2	6.08527023686634e-05\\
-1	0	7.6766244827553e-07\\
-1	0.2	3.90636627612961e-05\\
-1	0.4	7.43191844608804e-05\\
-1	0.6	7.36069960547425e-05\\
-1	0.8	3.25864899873851e-05\\
-1	1	4.53510877875818e-05\\
-1	1.2	9.14924795407668e-05\\
-1	1.4	3.87648412933927e-05\\
-1	1.6	5.89744387098357e-05\\
-1	1.8	3.77903761594744e-05\\
-1	2	6.24149887469283e-05\\
-1	2.2	0.000159102143383771\\
-1	2.4	0.000306559662700989\\
-1	2.6	0.000329180551784658\\
-1	2.8	8.1970273469123e-05\\
-1	3	0.000588688404758786\\
-1	3.2	0.000458088274313484\\
-1	3.4	0.000286949556127292\\
-1	3.6	0.000791004158289255\\
-1	3.8	0.000403407834249858\\
-1	4	0.000540771459367484\\
-1	4.2	0.00102028095362172\\
-1	4.4	0.000556073173755278\\
-1	4.6	1.13596504085489e-05\\
-1	4.8	0.000439621789643407\\
-1	5	0.00165297419518806\\
-0.8	-5	0.00141787749537237\\
-0.8	-4.8	0.0016554590209894\\
-0.8	-4.6	0.000858576816093359\\
-0.8	-4.4	0.000199217592797618\\
-0.8	-4.2	0.000658146549038063\\
-0.8	-4	0.000492569350306171\\
-0.8	-3.8	0.000232785967631211\\
-0.8	-3.6	0.000143783479087611\\
-0.8	-3.4	0.000105535688345038\\
-0.8	-3.2	4.50024411087213e-05\\
-0.8	-3	3.03284874103582e-06\\
-0.8	-2.8	3.45868269659988e-05\\
-0.8	-2.6	1.94317060153715e-05\\
-0.8	-2.4	8.67176743957199e-05\\
-0.8	-2.2	0.00019774187942323\\
-0.8	-2	0.000172987703972227\\
-0.8	-1.8	5.29632871306696e-05\\
-0.8	-1.6	7.88095625823271e-05\\
-0.8	-1.4	0.000226203031806982\\
-0.8	-1.2	0.000243256301379446\\
-0.8	-1	1.12649571857304e-05\\
-0.8	-0.8	0.00019798213512523\\
-0.8	-0.6	0.000123980649233135\\
-0.8	-0.4	6.82746310822768e-05\\
-0.8	-0.2	0.000148468009652736\\
-0.8	0	0.000143734979460075\\
-0.8	0.2	0.000137368598573939\\
-0.8	0.4	0.000132309554301657\\
-0.8	0.6	0.000139264485289448\\
-0.8	0.8	0.000138424704531848\\
-0.8	1	7.29786451552084e-05\\
-0.8	1.2	8.93185922690165e-06\\
-0.8	1.4	5.39612073311435e-05\\
-0.8	1.6	0.000100220520313998\\
-0.8	1.8	2.121993576365e-05\\
-0.8	2	0.000230269029608987\\
-0.8	2.2	0.000403694350142869\\
-0.8	2.4	0.000574412593834062\\
-0.8	2.6	0.000577217957743681\\
-0.8	2.8	0.000149118199737064\\
-0.8	3	0.000340582364898312\\
-0.8	3.2	0.0001767045329506\\
-0.8	3.4	0.000582336033378983\\
-0.8	3.6	0.00102735686776456\\
-0.8	3.8	0.000463831946076354\\
-0.8	4	0.000701666815629887\\
-0.8	4.2	0.00131114301748458\\
-0.8	4.4	0.000869386011133289\\
-0.8	4.6	0.000266336405989609\\
-0.8	4.8	0.000554994566605904\\
-0.8	5	0.00141787749537237\\
-0.6	-5	0.000246875851830142\\
-0.6	-4.8	0.000311244370493347\\
-0.6	-4.6	0.000238816144810805\\
-0.6	-4.4	0.000751141689720569\\
-0.6	-4.2	0.000639558584380362\\
-0.6	-4	0.000110119112110452\\
-0.6	-3.8	0.000239656872550009\\
-0.6	-3.6	0.000247208488805217\\
-0.6	-3.4	0.000177697767885121\\
-0.6	-3.2	0.000158143877420303\\
-0.6	-3	0.000138549885700945\\
-0.6	-2.8	0.00011663974863696\\
-0.6	-2.6	7.32351569456835e-05\\
-0.6	-2.4	5.15184133971225e-05\\
-0.6	-2.2	0.00018638083398903\\
-0.6	-2	0.000176023033350292\\
-0.6	-1.8	5.14520790571016e-05\\
-0.6	-1.6	6.52810025654205e-05\\
-0.6	-1.4	0.000128772620522355\\
-0.6	-1.2	2.54700900803595e-05\\
-0.6	-1	0.000261833384306964\\
-0.6	-0.8	0.000430579594931979\\
-0.6	-0.6	0.000283397087212145\\
-0.6	-0.4	3.44991128028438e-05\\
-0.6	-0.2	7.87507628191575e-05\\
-0.6	0	8.94814652382392e-05\\
-0.6	0.2	0.000100644464641531\\
-0.6	0.4	0.000129894951131915\\
-0.6	0.6	0.000169990626680216\\
-0.6	0.8	0.000183968108371069\\
-0.6	1	0.000135233549657166\\
-0.6	1.2	0.000111939719838805\\
-0.6	1.4	0.000206530300755903\\
-0.6	1.6	0.000278781863285893\\
-0.6	1.8	0.00014044628832055\\
-0.6	2	0.000126416062926626\\
-0.6	2.2	0.000372987880520759\\
-0.6	2.4	0.000598430955309093\\
-0.6	2.6	0.000631607569776538\\
-0.6	2.8	0.000232694122389354\\
-0.6	3	0.000224229623711159\\
-0.6	3.2	4.37139744569048e-05\\
-0.6	3.4	0.000701574010687711\\
-0.6	3.6	0.00107104388122603\\
-0.6	3.8	0.000331071478095302\\
-0.6	4	0.00104945657768041\\
-0.6	4.2	0.00173601551039226\\
-0.6	4.4	0.00111185141470638\\
-0.6	4.6	9.48036960084497e-05\\
-0.6	4.8	0.000147585450691601\\
-0.6	5	0.000246875851830142\\
-0.4	-5	0.000141867927764494\\
-0.4	-4.8	7.04890556595394e-05\\
-0.4	-4.6	0.000346478830455244\\
-0.4	-4.4	0.000748882679469709\\
-0.4	-4.2	0.000558058165445185\\
-0.4	-4	2.11168938535344e-05\\
-0.4	-3.8	0.000407499943642087\\
-0.4	-3.6	0.000457449207501348\\
-0.4	-3.4	0.00043347624654011\\
-0.4	-3.2	0.000431402059488217\\
-0.4	-3	0.000376120049321527\\
-0.4	-2.8	0.000279482975253487\\
-0.4	-2.6	0.000154033947808108\\
-0.4	-2.4	4.29448400953714e-05\\
-0.4	-2.2	0.000229921312435266\\
-0.4	-2	0.000239708596638133\\
-0.4	-1.8	0.000111246366925943\\
-0.4	-1.6	4.41162884157187e-06\\
-0.4	-1.4	4.09802432721484e-06\\
-0.4	-1.2	0.000165946909084225\\
-0.4	-1	0.000459554604457679\\
-0.4	-0.8	0.000568972811700874\\
-0.4	-0.6	0.000359918693285888\\
-0.4	-0.4	8.82040066816359e-05\\
-0.4	-0.2	1.29494135969743e-05\\
-0.4	0	3.0984174173021e-06\\
-0.4	0.2	1.71028917594906e-05\\
-0.4	0.4	8.33509512543351e-06\\
-0.4	0.6	1.14343956096885e-05\\
-0.4	0.8	1.23086999845867e-05\\
-0.4	1	2.29898743304702e-05\\
-0.4	1.2	6.06017273208082e-06\\
-0.4	1.4	0.0001899582354703\\
-0.4	1.6	0.000372866321985299\\
-0.4	1.8	0.000335112187240805\\
-0.4	2	0.000130344362833323\\
-0.4	2.2	9.18269577647735e-05\\
-0.4	2.4	0.000310984903292066\\
-0.4	2.6	0.000352783555963354\\
-0.4	2.8	1.48868839857652e-05\\
-0.4	3	0.000435754700255364\\
-0.4	3.2	0.00024418800339987\\
-0.4	3.4	0.000479015571680952\\
-0.4	3.6	0.000808031519174968\\
-0.4	3.8	6.44779548566454e-05\\
-0.4	4	0.0011902674676505\\
-0.4	4.2	0.00160437284438197\\
-0.4	4.4	0.000693379654694404\\
-0.4	4.6	0.000464607773667414\\
-0.4	4.8	0.000669513112929954\\
-0.4	5	0.000141867927764494\\
-0.2	-5	0.000135467542062617\\
-0.2	-4.8	0.000586507805132586\\
-0.2	-4.6	0.000170416818429997\\
-0.2	-4.4	0.000398998193823052\\
-0.2	-4.2	0.000416819399577717\\
-0.2	-4	1.29399665056429e-05\\
-0.2	-3.8	0.000362502942022447\\
-0.2	-3.6	0.000473912599191051\\
-0.2	-3.4	0.00052838637979491\\
-0.2	-3.2	0.000543398245120175\\
-0.2	-3	0.000432383583705231\\
-0.2	-2.8	0.000253769737579068\\
-0.2	-2.6	7.25817137370299e-05\\
-0.2	-2.4	0.000132513094647235\\
-0.2	-2.2	0.00028317857600757\\
-0.2	-2	0.000228617246695428\\
-0.2	-1.8	3.82547426398538e-05\\
-0.2	-1.6	9.76078750156706e-05\\
-0.2	-1.4	9.20167384763637e-05\\
-0.2	-1.2	0.000105652036021642\\
-0.2	-1	0.000392058988843313\\
-0.2	-0.8	0.000457108555850683\\
-0.2	-0.6	0.000210492138316809\\
-0.2	-0.4	6.29385748416311e-05\\
-0.2	-0.2	0.000141418324030473\\
-0.2	0	9.94659598017034e-05\\
-0.2	0.2	5.18159056350775e-05\\
-0.2	0.4	1.92665091258704e-06\\
-0.2	0.6	5.631572315834e-05\\
-0.2	0.8	0.000129343121828551\\
-0.2	1	0.000220696448152369\\
-0.2	1.2	0.000220619276022571\\
-0.2	1.4	1.96046212768142e-05\\
-0.2	1.6	0.000232146490949603\\
-0.2	1.8	0.000288033478952121\\
-0.2	2	0.000171619003513701\\
-0.2	2.2	2.61703430441962e-05\\
-0.2	2.4	0.000122865646872361\\
-0.2	2.6	0.000104352677698927\\
-0.2	2.8	0.000320964590316386\\
-0.2	3	0.000830813156112553\\
-0.2	3.2	0.000773134196039971\\
-0.2	3.4	0.000169166496654771\\
-0.2	3.6	0.000191295705174621\\
-0.2	3.8	0.000241452279670984\\
-0.2	4	0.000968526583584373\\
-0.2	4.2	0.00092898582610168\\
-0.2	4.4	0.000102144130752935\\
-0.2	4.6	0.00102772792620742\\
-0.2	4.8	0.000807396245280145\\
-0.2	5	0.000135467542062617\\
0	-5	5.87679855534873e-05\\
0	-4.8	0.000498956278958573\\
0	-4.6	0.000250816941547161\\
0	-4.4	0.000146149838122778\\
0	-4.2	6.90788654484908e-05\\
0	-4	0.000283683055180894\\
0	-3.8	0.000404980737636063\\
0	-3.6	0.000282322178592809\\
0	-3.4	0.000214942538475427\\
0	-3.2	0.00022248490452248\\
0	-3	0.000153114161001611\\
0	-2.8	2.45345881078052e-05\\
0	-2.6	8.52637484183294e-05\\
0	-2.4	0.000185930162891923\\
0	-2.2	0.000215626660444057\\
0	-2	5.45721733831162e-05\\
0	-1.8	0.000198886717331703\\
0	-1.6	0.000351187191129698\\
0	-1.4	0.000329127460677592\\
0	-1.2	0.000101686564421\\
0	-1	0.000199594413890836\\
0	-0.8	0.000254733907906646\\
0	-0.6	2.37997301555382e-06\\
0	-0.4	0.000266788701891674\\
0	-0.2	0.000335443019321868\\
0	0	0.000302799763792549\\
0	0.2	0.000258060429459084\\
0	0.4	0.000175056092348136\\
0	0.6	6.45920347599471e-05\\
0	0.8	5.65624977935109e-05\\
0	1	0.000201771274173979\\
0	1.2	0.000263328983652222\\
0	1.4	0.000102181544591851\\
0	1.6	0.000143614267071213\\
0	1.8	0.000203783510640099\\
0	2	8.42044623170501e-05\\
0	2.2	7.01919466143952e-05\\
0	2.4	0.000229603604990025\\
0	2.6	0.000212402100649101\\
0	2.8	0.000270056516191941\\
0	3	0.000959194654450934\\
0	3.2	0.00116232385097481\\
0	3.4	0.000712375915774555\\
0	3.6	0.000214740694483684\\
0	3.8	0.000272647949701277\\
0	4	0.000689833246818372\\
0	4.2	0.000615610040070491\\
0	4.4	0.000296347143027287\\
0	4.6	0.00117541002828392\\
0	4.8	0.00100116274303841\\
0	5	5.87679855534873e-05\\
0.2	-5	0.000282746760906782\\
0.2	-4.8	0.000229182428751251\\
0.2	-4.6	3.95128588321914e-05\\
0.2	-4.4	0.000213330909200282\\
0.2	-4.2	4.51705092903154e-05\\
0.2	-4	0.000455327175342246\\
0.2	-3.8	0.00040873085461901\\
0.2	-3.6	1.0049502398024e-05\\
0.2	-3.4	0.000295428063677328\\
0.2	-3.2	0.00027602690910622\\
0.2	-3	0.000137545317016929\\
0.2	-2.8	4.41852616672733e-05\\
0.2	-2.6	2.40092433705374e-05\\
0.2	-2.4	6.42912501895854e-05\\
0.2	-2.2	6.8516230047555e-05\\
0.2	-2	8.65394658178253e-05\\
0.2	-1.8	0.000302157928562918\\
0.2	-1.6	0.000412012209800361\\
0.2	-1.4	0.000362353557195938\\
0.2	-1.2	0.000111320510703727\\
0.2	-1	0.000208065855634265\\
0.2	-0.8	0.00026351284823356\\
0.2	-0.6	6.10911665677172e-06\\
0.2	-0.4	0.00024255868060763\\
0.2	-0.2	0.000309363772326376\\
0.2	0	0.000309718877035348\\
0.2	0.2	0.000293749176785374\\
0.2	0.4	0.000210092667191075\\
0.2	0.6	0.000103832932262682\\
0.2	0.8	4.73602899675463e-06\\
0.2	1	0.000137436978846717\\
0.2	1.2	0.000220625599542501\\
0.2	1.4	6.7948057395073e-05\\
0.2	1.6	0.000185735444601765\\
0.2	1.8	0.000237503821392648\\
0.2	2	8.03164842819726e-05\\
0.2	2.2	0.00013596527290316\\
0.2	2.4	0.00037327102230833\\
0.2	2.6	0.000415334587048788\\
0.2	2.8	0.000108462669909049\\
0.2	3	0.000957846502255055\\
0.2	3.2	0.0012513232081488\\
0.2	3.4	0.000628257653846998\\
0.2	3.6	0.000171098361663624\\
0.2	3.8	0.000197126605621545\\
0.2	4	0.000504049218827296\\
0.2	4.2	0.000865463093111529\\
0.2	4.4	0.000175057187970395\\
0.2	4.6	0.000851689463229777\\
0.2	4.8	0.00100372332242649\\
0.2	5	0.000282746760906782\\
0.4	-5	0.000288255655473302\\
0.4	-4.8	0.000711074603416573\\
0.4	-4.6	0.000161720121519937\\
0.4	-4.4	0.000514040884034728\\
0.4	-4.2	0.00045354447260082\\
0.4	-4	3.30409302178314e-05\\
0.4	-3.8	0.00018222891420927\\
0.4	-3.6	0.000100327220606156\\
0.4	-3.4	0.000385112913391605\\
0.4	-3.2	0.000399581470564403\\
0.4	-3	0.000182152787463252\\
0.4	-2.8	5.35139549242558e-05\\
0.4	-2.6	0.000130292493665918\\
0.4	-2.4	4.52828641153147e-05\\
0.4	-2.2	4.15370936159842e-05\\
0.4	-2	2.30545408894667e-05\\
0.4	-1.8	0.000156587036373779\\
0.4	-1.6	0.000232702315643429\\
0.4	-1.4	0.000201867833008906\\
0.4	-1.2	2.71099424689059e-05\\
0.4	-1	0.000339400266449408\\
0.4	-0.8	0.000387763512345263\\
0.4	-0.6	0.000141946842312946\\
0.4	-0.4	6.57271785511337e-05\\
0.4	-0.2	0.000111800508975302\\
0.4	0	0.000135668715433468\\
0.4	0.2	0.00013986098782115\\
0.4	0.4	5.97874974910262e-05\\
0.4	0.6	1.67613733375038e-05\\
0.4	0.8	7.33025004451271e-05\\
0.4	1	0.000217946108972633\\
0.4	1.2	0.000334481878785375\\
0.4	1.4	0.000186279330327332\\
0.4	1.6	9.00947420650056e-05\\
0.4	1.8	0.00015561460195701\\
0.4	2	3.30296103667749e-06\\
0.4	2.2	0.000224212674841739\\
0.4	2.4	0.000442358178374791\\
0.4	2.6	0.000391011260137741\\
0.4	2.8	0.000310830782247251\\
0.4	3	0.00122669801565345\\
0.4	3.2	0.00122311211825132\\
0.4	3.4	0.000127751123282227\\
0.4	3.6	0.00087220233289198\\
0.4	3.8	0.000733416923968999\\
0.4	4	0.000279287055172883\\
0.4	4.2	0.000930584135934609\\
0.4	4.4	0.000450456992893589\\
0.4	4.6	0.000454180436898044\\
0.4	4.8	0.000513093904026429\\
0.4	5	0.000288255655473302\\
0.6	-5	0.000828199727400447\\
0.6	-4.8	0.00124693235653361\\
0.6	-4.6	0.000389039226104448\\
0.6	-4.4	0.000743848837811645\\
0.6	-4.2	0.000989026631638135\\
0.6	-4	0.000491539612678116\\
0.6	-3.8	3.76106246589014e-05\\
0.6	-3.6	8.26336935435545e-05\\
0.6	-3.4	1.08055214103064e-05\\
0.6	-3.2	9.66363731653708e-05\\
0.6	-3	0.000105620066418455\\
0.6	-2.8	3.27426788246932e-05\\
0.6	-2.6	2.29204808164241e-05\\
0.6	-2.4	0.00010994816629295\\
0.6	-2.2	0.000171835290717848\\
0.6	-2	0.000100168748777829\\
0.6	-1.8	2.69571017033066e-05\\
0.6	-1.6	0.000139888719948855\\
0.6	-1.4	0.000188850918240835\\
0.6	-1.2	1.72840760483961e-05\\
0.6	-1	0.00027326201969502\\
0.6	-0.8	0.000314040477125577\\
0.6	-0.6	0.000102905731032221\\
0.6	-0.4	2.42414973763427e-05\\
0.6	-0.2	1.77875872056088e-05\\
0.6	0	4.64164561164715e-05\\
0.6	0.2	6.54813399529885e-05\\
0.6	0.4	1.14538718349877e-05\\
0.6	0.6	2.077239143361e-06\\
0.6	0.8	5.43740889447086e-06\\
0.6	1	0.000190143709922763\\
0.6	1.2	0.000388440940576995\\
0.6	1.4	0.000286959156017286\\
0.6	1.6	3.30245786790417e-05\\
0.6	1.8	2.81813957214716e-06\\
0.6	2	0.000183039103277771\\
0.6	2.2	0.00038513969276921\\
0.6	2.4	0.000471210917120102\\
0.6	2.6	0.000167961976377695\\
0.6	2.8	0.000691054185343321\\
0.6	3	0.0013660049870019\\
0.6	3.2	0.000914857897174048\\
0.6	3.4	0.000284727652489547\\
0.6	3.6	0.00104272661479787\\
0.6	3.8	0.000774421001809023\\
0.6	4	0.000125532944438511\\
0.6	4.2	0.00070273752412664\\
0.6	4.4	0.000359351498406491\\
0.6	4.6	0.000310500858574092\\
0.6	4.8	0.000149071687244318\\
0.6	5	0.000828199727400447\\
0.8	-5	0.00025244694615334\\
0.8	-4.8	0.000751434010118679\\
0.8	-4.6	0.000188917854797244\\
0.8	-4.4	0.000650277754284612\\
0.8	-4.2	0.000753396944778273\\
0.8	-4	0.000300374470412645\\
0.8	-3.8	5.72660503439515e-05\\
0.8	-3.6	0.000186398692873624\\
0.8	-3.4	0.000194536595676142\\
0.8	-3.2	7.72897358582991e-05\\
0.8	-3	8.55535197068491e-05\\
0.8	-2.8	0.000217052788522354\\
0.8	-2.6	0.000339966844739026\\
0.8	-2.4	0.000384103775468603\\
0.8	-2.2	0.000272202296677015\\
0.8	-2	7.18822450884726e-05\\
0.8	-1.8	9.2817299068404e-05\\
0.8	-1.6	0.000243092860576111\\
0.8	-1.4	0.000351113408067594\\
0.8	-1.2	0.000207200518191897\\
0.8	-1	7.73695157805232e-05\\
0.8	-0.8	0.000110887444944696\\
0.8	-0.6	5.90094796375507e-05\\
0.8	-0.4	9.09829526369865e-05\\
0.8	-0.2	2.0568413912736e-05\\
0.8	0	4.58332015391694e-05\\
0.8	0.2	8.7843887904393e-05\\
0.8	0.4	0.000102925186000968\\
0.8	0.6	0.000212820375931067\\
0.8	0.8	0.000274403147261459\\
0.8	1	5.32453159622914e-05\\
0.8	1.2	0.000201860283903565\\
0.8	1.4	0.000113513110923558\\
0.8	1.6	0.000132560777728941\\
0.8	1.8	0.000137079169145737\\
0.8	2	7.83759626536984e-05\\
0.8	2.2	0.000237118094147615\\
0.8	2.4	0.000161042615842044\\
0.8	2.6	0.000231533442718757\\
0.8	2.8	0.000750558336835017\\
0.8	3	0.00082309402519698\\
0.8	3.2	0.000241165496169815\\
0.8	3.4	0.000478981639113307\\
0.8	3.6	0.000794225437752205\\
0.8	3.8	0.000512102399642167\\
0.8	4	0.000232993831874362\\
0.8	4.2	0.000830489330701512\\
0.8	4.4	0.000586047914155063\\
0.8	4.6	0.000232675048418951\\
0.8	4.8	0.000461346370958626\\
0.8	5	0.00025244694615334\\
1	-5	0.000671348185480869\\
1	-4.8	9.9321860150825e-05\\
1	-4.6	0.000122199149670155\\
1	-4.4	0.000325304689901995\\
1	-4.2	5.59449693572356e-05\\
1	-4	0.000336657883339475\\
1	-3.8	0.000309194447668193\\
1	-3.6	1.92653654622621e-05\\
1	-3.4	0.000154787652163701\\
1	-3.2	0.000149808101245208\\
1	-3	7.07351667557088e-05\\
1	-2.8	7.68025756927582e-05\\
1	-2.6	0.000270595136588447\\
1	-2.4	0.000436735480159101\\
1	-2.2	0.000307511891422863\\
1	-2	3.33714309890265e-05\\
1	-1.8	0.000140704161880834\\
1	-1.6	0.000288985693460475\\
1	-1.4	0.00040690034013191\\
1	-1.2	0.000251179592435813\\
1	-1	3.325920594488e-05\\
1	-0.8	3.83265117755993e-05\\
1	-0.6	0.000118413801637018\\
1	-0.4	8.51685657654588e-05\\
1	-0.2	2.8899992481346e-05\\
1	0	1.12758096404431e-05\\
1	0.2	4.28993232597374e-05\\
1	0.4	0.000125303904380702\\
1	0.6	0.000331018941139627\\
1	0.8	0.000408820020856515\\
1	1	0.000129758293367921\\
1	1.2	0.000138107506665541\\
1	1.4	7.77824832920437e-06\\
1	1.6	0.000327752525805192\\
1	1.8	0.000419355069229521\\
1	2	0.000337070524037975\\
1	2.2	0.000378190789100286\\
1	2.4	0.000578104441849137\\
1	2.6	0.000664810410867522\\
1	2.8	0.000459512956783259\\
1	3	0.000106075792081217\\
1	3.2	0.000200450118726714\\
1	3.4	0.000459787086846575\\
1	3.6	0.000639416475722854\\
1	3.8	0.000428993814073464\\
1	4	0.000383409921618783\\
1	4.2	0.00124302626494677\\
1	4.4	0.0011360673077131\\
1	4.6	3.69773701203169e-06\\
1	4.8	0.000898532464136625\\
1	5	0.000671348185480869\\
1.2	-5	0.000547338586904367\\
1.2	-4.8	6.71933729686769e-05\\
1.2	-4.6	0.000137343252763489\\
1.2	-4.4	6.76076509407153e-05\\
1.2	-4.2	9.09371843434981e-05\\
1.2	-4	0.000388892564369914\\
1.2	-3.8	0.000316407391660167\\
1.2	-3.6	7.65979127821392e-05\\
1.2	-3.4	0.000392568647535674\\
1.2	-3.2	0.000350820733478141\\
1.2	-3	8.67318903341463e-06\\
1.2	-2.8	0.000299680884402243\\
1.2	-2.6	0.000168708846255639\\
1.2	-2.4	0.000220543626934022\\
1.2	-2.2	0.000386866877484238\\
1.2	-2	0.000252342957000717\\
1.2	-1.8	6.69226599128159e-05\\
1.2	-1.6	0.00015335324716248\\
1.2	-1.4	0.000325604373550448\\
1.2	-1.2	0.000181952031137023\\
1.2	-1	7.40154909919521e-05\\
1.2	-0.8	2.24497427752102e-05\\
1.2	-0.6	0.000153960592647939\\
1.2	-0.4	0.0001036822842162\\
1.2	-0.2	1.63227356504425e-05\\
1.2	0	4.72278719465535e-06\\
1.2	0.2	4.47870479101109e-05\\
1.2	0.4	0.000158843184407731\\
1.2	0.6	0.000370270812065643\\
1.2	0.8	0.000347203060049983\\
1.2	1	5.49521675039522e-05\\
1.2	1.2	0.000353576393276711\\
1.2	1.4	0.000173876726428546\\
1.2	1.6	0.000225792271221215\\
1.2	1.8	0.00049804110535101\\
1.2	2	0.000683091035060146\\
1.2	2.2	0.000916188103235127\\
1.2	2.4	0.000977758391231154\\
1.2	2.6	0.00059732902332077\\
1.2	2.8	7.60168870841405e-05\\
1.2	3	8.30808349010503e-05\\
1.2	3.2	1.41968644409296e-05\\
1.2	3.4	8.38164566714372e-05\\
1.2	3.6	0.000374602097543697\\
1.2	3.8	0.000355889315277302\\
1.2	4	0.00030156898497713\\
1.2	4.2	0.00112453723825534\\
1.2	4.4	0.00113138790081935\\
1.2	4.6	0.000132537201899319\\
1.2	4.8	0.000737509002671\\
1.2	5	0.000547338586904367\\
1.4	-5	0.000219182301139265\\
1.4	-4.8	0.000824459849659509\\
1.4	-4.6	0.000715164242973687\\
1.4	-4.4	5.67462507902183e-05\\
1.4	-4.2	0.000366603678336741\\
1.4	-4	0.000280236538782397\\
1.4	-3.8	1.81007446613535e-05\\
1.4	-3.6	0.000151239764864863\\
1.4	-3.4	7.87097667287462e-06\\
1.4	-3.2	0.000128109858545944\\
1.4	-3	4.70395258238554e-05\\
1.4	-2.8	0.00036232228969646\\
1.4	-2.6	0.000395366078470571\\
1.4	-2.4	6.33342704328133e-05\\
1.4	-2.2	0.000331678333300944\\
1.4	-2	0.000513499628175929\\
1.4	-1.8	0.000388841382371607\\
1.4	-1.6	8.65205679367875e-06\\
1.4	-1.4	0.000300042324397287\\
1.4	-1.2	0.000203736730485904\\
1.4	-1	1.87188139950667e-05\\
1.4	-0.8	6.54395260464291e-05\\
1.4	-0.6	0.000243546625597446\\
1.4	-0.4	0.000194370038730129\\
1.4	-0.2	9.22249558414912e-05\\
1.4	0	0.000105378843673565\\
1.4	0.2	0.000162967579270479\\
1.4	0.4	0.000310021818585859\\
1.4	0.6	0.000484626922219844\\
1.4	0.8	0.000328370886060858\\
1.4	1	0.000162688055706184\\
1.4	1.2	0.000456120231060897\\
1.4	1.4	0.000254369079928818\\
1.4	1.6	0.000225874323517061\\
1.4	1.8	0.000679011596214751\\
1.4	2	0.000946765006204942\\
1.4	2.2	0.000918548649671447\\
1.4	2.4	0.000524314448743013\\
1.4	2.6	2.64641961151835e-05\\
1.4	2.8	0.000277716415177931\\
1.4	3	3.00001354074375e-05\\
1.4	3.2	0.000380449533933236\\
1.4	3.4	0.000507424963816394\\
1.4	3.6	0.000292116598497039\\
1.4	3.8	3.28890960858974e-05\\
1.4	4	6.6521010082532e-05\\
1.4	4.2	0.000365801511322927\\
1.4	4.4	0.00043851032670128\\
1.4	4.6	4.17939361412323e-05\\
1.4	4.8	0.000223509478711192\\
1.4	5	0.000219182301139265\\
1.6	-5	9.87329098388612e-05\\
1.6	-4.8	0.000523823233046228\\
1.6	-4.6	0.000709859670804724\\
1.6	-4.4	0.000293887981728136\\
1.6	-4.2	0.000386547143906957\\
1.6	-4	0.000674478999489692\\
1.6	-3.8	0.000296788235522483\\
1.6	-3.6	0.000311683812680652\\
1.6	-3.4	0.000532978488557045\\
1.6	-3.2	0.00031598999027338\\
1.6	-3	7.82258319405038e-05\\
1.6	-2.8	7.65208287480945e-05\\
1.6	-2.6	0.000212311104621721\\
1.6	-2.4	0.00026683211810874\\
1.6	-2.2	4.86047148535729e-05\\
1.6	-2	0.000396996987821252\\
1.6	-1.8	0.000590228195049169\\
1.6	-1.6	0.000246464654664713\\
1.6	-1.4	0.000150598936921265\\
1.6	-1.2	0.000101556876629605\\
1.6	-1	0.000112763207555266\\
1.6	-0.8	6.66369084922902e-05\\
1.6	-0.6	5.11238234612854e-05\\
1.6	-0.4	1.37325927704879e-05\\
1.6	-0.2	0.00010523820355024\\
1.6	0	9.97297341349679e-05\\
1.6	0.2	1.95672379570411e-05\\
1.6	0.4	0.00017335798347462\\
1.6	0.6	0.000309549721561497\\
1.6	0.8	8.30569925358571e-05\\
1.6	1	0.000338317575402369\\
1.6	1.2	0.000453134403628708\\
1.6	1.4	6.92318917316914e-05\\
1.6	1.6	0.000617196727567215\\
1.6	1.8	0.00116857948278626\\
1.6	2	0.00115316016161993\\
1.6	2.2	0.00059973817252712\\
1.6	2.4	1.8897157451736e-05\\
1.6	2.6	0.00036002525082468\\
1.6	2.8	0.000397276462582363\\
1.6	3	0.00012316963479142\\
1.6	3.2	0.000411538341632767\\
1.6	3.4	0.000866504516306987\\
1.6	3.6	0.000833789201065471\\
1.6	3.8	0.000301735515889967\\
1.6	4	0.000223011954743946\\
1.6	4.2	0.000247757615215893\\
1.6	4.4	5.92008501271168e-05\\
1.6	4.6	0.00015064869392456\\
1.6	4.8	9.48765843999944e-07\\
1.6	5	9.87329098388612e-05\\
1.8	-5	0.000955240841860827\\
1.8	-4.8	0.000908781134942527\\
1.8	-4.6	4.24911871091949e-05\\
1.8	-4.4	0.000741787674129024\\
1.8	-4.2	0.000463155871278542\\
1.8	-4	0.000230457600313594\\
1.8	-3.8	0.000417361065335409\\
1.8	-3.6	6.75954315498828e-06\\
1.8	-3.4	0.000487755666422229\\
1.8	-3.2	0.00060959580098241\\
1.8	-3	0.000362368277960767\\
1.8	-2.8	2.75439199841632e-05\\
1.8	-2.6	4.0979055083934e-05\\
1.8	-2.4	0.000200866540744471\\
1.8	-2.2	0.000282176047158744\\
1.8	-2	0.000184198428970106\\
1.8	-1.8	0.000763052347554805\\
1.8	-1.6	0.000804744447256533\\
1.8	-1.4	0.00052338513220973\\
1.8	-1.2	0.000492950374052947\\
1.8	-1	0.000632919061166026\\
1.8	-0.8	0.000630106567069744\\
1.8	-0.6	0.000593488119104313\\
1.8	-0.4	0.000670418035376485\\
1.8	-0.2	0.00076071122934418\\
1.8	0	0.000789232265057782\\
1.8	0.2	0.000709866158674632\\
1.8	0.4	0.00052070296322837\\
1.8	0.6	0.000483809782572564\\
1.8	0.8	0.000757417743824762\\
1.8	1	0.000981681678186241\\
1.8	1.2	0.000754351334169012\\
1.8	1.4	7.31707488166311e-05\\
1.8	1.6	0.000725686513606272\\
1.8	1.8	0.00108478998146899\\
1.8	2	0.000763797967564095\\
1.8	2.2	0.000232741752931975\\
1.8	2.4	8.80784135670609e-06\\
1.8	2.6	1.46954135398225e-05\\
1.8	2.8	9.66691288146748e-05\\
1.8	3	1.76595922458667e-05\\
1.8	3.2	0.000458936206770177\\
1.8	3.4	0.000913579266439646\\
1.8	3.6	0.000724397766253881\\
1.8	3.8	3.70740890119903e-05\\
1.8	4	0.000588761119647563\\
1.8	4.2	0.000316430086240937\\
1.8	4.4	0.000442020312332092\\
1.8	4.6	0.000679889470686756\\
1.8	4.8	5.34516834239662e-05\\
1.8	5	0.000955240841860827\\
2	-5	0.00143637182521394\\
2	-4.8	0.0017494649848816\\
2	-4.6	0.00042056631766807\\
2	-4.4	0.0010728602763177\\
2	-4.2	0.00126931843269462\\
2	-4	0.000415460612204099\\
2	-3.8	0.000333199233207182\\
2	-3.6	0.000384883134578073\\
2	-3.4	0.000106674894968517\\
2	-3.2	0.000661244536620975\\
2	-3	0.00075756943553551\\
2	-2.8	0.000283817318383228\\
2	-2.6	0.000253835207534303\\
2	-2.4	0.000367739982482407\\
2	-2.2	0.000289268511480811\\
2	-2	0.00052449414762834\\
2	-1.8	0.00102065038312227\\
2	-1.6	0.001332097069769\\
2	-1.4	0.00130145052429098\\
2	-1.2	0.00115498312140994\\
2	-1	0.0010586271437798\\
2	-0.8	0.00100382686582789\\
2	-0.6	0.00100547137009732\\
2	-0.4	0.00105875127951705\\
2	-0.2	0.00113927020818094\\
2	0	0.00121595677484776\\
2	0.2	0.00116740464505249\\
2	0.4	0.00104987282594582\\
2	0.6	0.00117204398419335\\
2	0.8	0.00146141139403588\\
2	1	0.00140485724618089\\
2	1.2	0.000871331096709671\\
2	1.4	0.000260498977556312\\
2	1.6	2.40344844193441e-05\\
2	1.8	8.99152156912386e-05\\
2	2	0.000295414821419815\\
2	2.2	0.000251191937041595\\
2	2.4	8.48130642561173e-06\\
2	2.6	0.000182723586989786\\
2	2.8	0.000203720295619547\\
2	3	0.000361224008649907\\
2	3.2	0.000747134642359537\\
2	3.4	0.000894656896945456\\
2	3.6	0.000393768489789226\\
2	3.8	0.000418213407984869\\
2	4	0.000763791220824372\\
2	4.2	0.000235962616577989\\
2	4.4	0.000728069578173951\\
2	4.6	0.00105085176902997\\
2	4.8	5.97505758982431e-05\\
2	5	0.00143637182521394\\
2.2	-5	0.000754568708616343\\
2.2	-4.8	0.00118460745226689\\
2.2	-4.6	0.000264657800632673\\
2.2	-4.4	0.000979426285005247\\
2.2	-4.2	0.00125852598302323\\
2.2	-4	0.000617832959247444\\
2.2	-3.8	8.5466151112934e-05\\
2.2	-3.6	0.000321110649240453\\
2.2	-3.4	5.80637187506117e-05\\
2.2	-3.2	0.000405249161429921\\
2.2	-3	0.000559158047671593\\
2.2	-2.8	0.000118357476677877\\
2.2	-2.6	0.000610139548290034\\
2.2	-2.4	0.00110899092138039\\
2.2	-2.2	0.00123401438791593\\
2.2	-2	0.00113182583026483\\
2.2	-1.8	0.000990641030521822\\
2.2	-1.6	0.000987334325511346\\
2.2	-1.4	0.00103744491893032\\
2.2	-1.2	0.000859617972892135\\
2.2	-1	0.000539857350182471\\
2.2	-0.8	0.000395640462805158\\
2.2	-0.6	0.00042189693609207\\
2.2	-0.4	0.000456655899431002\\
2.2	-0.2	0.000538870743758579\\
2.2	0	0.000660959266932659\\
2.2	0.2	0.000628577689735232\\
2.2	0.4	0.000547951596326701\\
2.2	0.6	0.000699309972570727\\
2.2	0.8	0.000782993191712267\\
2.2	1	0.000368803174178423\\
2.2	1.2	0.000111072293175196\\
2.2	1.4	3.80409988580688e-05\\
2.2	1.6	0.000649434306907448\\
2.2	1.8	0.00100477315602188\\
2.2	2	0.0008666562749442\\
2.2	2.2	0.00059543209935331\\
2.2	2.4	0.000460338200864996\\
2.2	2.6	0.000351922799402438\\
2.2	2.8	0.000104823705957546\\
2.2	3	0.000259596768622528\\
2.2	3.2	0.000587970852141462\\
2.2	3.4	0.000679692491943218\\
2.2	3.6	0.000430716654574947\\
2.2	3.8	1.33891318818691e-05\\
2.2	4	0.000346053749296082\\
2.2	4.2	0.00026353392432632\\
2.2	4.4	0.000284617272215959\\
2.2	4.6	0.000742063560869477\\
2.2	4.8	0.000329174409540389\\
2.2	5	0.000754568708616343\\
2.4	-5	3.39967013588405e-05\\
2.4	-4.8	0.000319797451672543\\
2.4	-4.6	2.33290279512133e-05\\
2.4	-4.4	0.000631872736393757\\
2.4	-4.2	0.000921264602803396\\
2.4	-4	0.000656607094630335\\
2.4	-3.8	0.000184930722716858\\
2.4	-3.6	0.000146904160392314\\
2.4	-3.4	0.000264127095069178\\
2.4	-3.2	0.000311097004995098\\
2.4	-3	0.000431907018356714\\
2.4	-2.8	0.000622066516981601\\
2.4	-2.6	0.000818838323858984\\
2.4	-2.4	0.0010487065713447\\
2.4	-2.2	0.00121492408783164\\
2.4	-2	0.00097931701004339\\
2.4	-1.8	0.000336754685274387\\
2.4	-1.6	0.000170574755408159\\
2.4	-1.4	0.000287771022241312\\
2.4	-1.2	0.000389800089472647\\
2.4	-1	0.000630495813404242\\
2.4	-0.8	0.000710738435583114\\
2.4	-0.6	0.000625672835745661\\
2.4	-0.4	0.000571268935131819\\
2.4	-0.2	0.000453654544619653\\
2.4	0	0.000295666053753862\\
2.4	0.2	0.000359348391419934\\
2.4	0.4	0.000530980895092847\\
2.4	0.6	0.000608866378109196\\
2.4	0.8	0.000917586446371521\\
2.4	1	0.00145782386151616\\
2.4	1.2	0.00140741342053685\\
2.4	1.4	0.000518842536898489\\
2.4	1.6	0.000300780240062748\\
2.4	1.8	0.000360066285233218\\
2.4	2	7.56032099791248e-05\\
2.4	2.2	0.000147352353517372\\
2.4	2.4	0.000544712767628353\\
2.4	2.6	0.000768966610602329\\
2.4	2.8	0.000693242153929186\\
2.4	3	0.000579207087468614\\
2.4	3.2	0.000448072516362696\\
2.4	3.4	5.35404578143606e-05\\
2.4	3.6	0.000513624167769011\\
2.4	3.8	0.000756067857574427\\
2.4	4	0.000413618701096796\\
2.4	4.2	0.000113780051955725\\
2.4	4.4	0.000189352209862603\\
2.4	4.6	0.000207514314561452\\
2.4	4.8	0.000401966885238303\\
2.4	5	3.39967013588405e-05\\
2.6	-5	0.000251749601658746\\
2.6	-4.8	1.21629062210804e-05\\
2.6	-4.6	6.46434624300696e-05\\
2.6	-4.4	0.000325297980164008\\
2.6	-4.2	0.000813372923776923\\
2.6	-4	0.000795570017937841\\
2.6	-3.8	0.000171057920087536\\
2.6	-3.6	0.000545119317837406\\
2.6	-3.4	0.000964015567218146\\
2.6	-3.2	0.00116747545582196\\
2.6	-3	0.00121627261076873\\
2.6	-2.8	0.000903639367319409\\
2.6	-2.6	0.000273773489816387\\
2.6	-2.4	0.000134841071451897\\
2.6	-2.2	7.37962265426884e-05\\
2.6	-2	3.25415889754765e-05\\
2.6	-1.8	0.00039560540369199\\
2.6	-1.6	0.000875314834466012\\
2.6	-1.4	0.00115126951891398\\
2.6	-1.2	0.00126246906933769\\
2.6	-1	0.00121774002883535\\
2.6	-0.8	0.00100005195072161\\
2.6	-0.6	0.000828543904979773\\
2.6	-0.4	0.00079696157703113\\
2.6	-0.2	0.000683569925778116\\
2.6	0	0.000541609291478951\\
2.6	0.2	0.000683101012581178\\
2.6	0.4	0.00101972878261969\\
2.6	0.6	0.00136426297463066\\
2.6	0.8	0.00176909539869419\\
2.6	1	0.00190967500034778\\
2.6	1.2	0.00139826775634999\\
2.6	1.4	0.000683764544018084\\
2.6	1.6	0.000494810070563956\\
2.6	1.8	0.000843556705298676\\
2.6	2	0.00111845672133848\\
2.6	2.2	0.000903999289258772\\
2.6	2.4	0.000380438957041207\\
2.6	2.6	0.000113995510625742\\
2.6	2.8	0.000576881787824446\\
2.6	3	0.00109910199824337\\
2.6	3.2	0.00136445589985956\\
2.6	3.4	0.000920273235241131\\
2.6	3.6	2.88341079408561e-05\\
2.6	3.8	0.000692108817967441\\
2.6	4	0.000659720619099469\\
2.6	4.2	0.000275627284730851\\
2.6	4.4	6.51329680501078e-05\\
2.6	4.6	0.000171091908941268\\
2.6	4.8	0.000332166423235192\\
2.6	5	0.000251749601658746\\
2.8	-5	0.000598762632502359\\
2.8	-4.8	0.000449961405975863\\
2.8	-4.6	4.97355526092313e-05\\
2.8	-4.4	2.92401403847453e-05\\
2.8	-4.2	0.000324760533595203\\
2.8	-4	0.00039138629400326\\
2.8	-3.8	0.000262407206189419\\
2.8	-3.6	0.0010931652564814\\
2.8	-3.4	0.00143402416263894\\
2.8	-3.2	0.0012664259432833\\
2.8	-3	0.000829617496967527\\
2.8	-2.8	0.000130794059912231\\
2.8	-2.6	0.000725624211660225\\
2.8	-2.4	0.00127646613035037\\
2.8	-2.2	0.00122572846658775\\
2.8	-2	0.000806043385428001\\
2.8	-1.8	0.000414683660951987\\
2.8	-1.6	0.000305988592186113\\
2.8	-1.4	0.000569771518921014\\
2.8	-1.2	0.000918952072521462\\
2.8	-1	0.000808900233735477\\
2.8	-0.8	0.00026354909048476\\
2.8	-0.6	7.60648028177435e-05\\
2.8	-0.4	4.38142468770497e-05\\
2.8	-0.2	2.24397105705876e-05\\
2.8	0	1.51451958312343e-05\\
2.8	0.2	0.000255921820449423\\
2.8	0.4	0.000689372420834333\\
2.8	0.6	0.000992016589777212\\
2.8	0.8	0.000970173781376982\\
2.8	1	0.000592733539759083\\
2.8	1.2	0.000224600983842915\\
2.8	1.4	0.000240163405583749\\
2.8	1.6	0.000543515368695902\\
2.8	1.8	0.000887937655926319\\
2.8	2	0.00119365705715802\\
2.8	2.2	0.00139362078275918\\
2.8	2.4	0.00133326296349812\\
2.8	2.6	0.000927139637678653\\
2.8	2.8	0.000270531913155736\\
2.8	3	0.000416076637542062\\
2.8	3.2	0.000883186059484675\\
2.8	3.4	0.000955842164810372\\
2.8	3.6	0.000678267063399796\\
2.8	3.8	0.000275867476068337\\
2.8	4	0.000104979140873374\\
2.8	4.2	0.000389101811567372\\
2.8	4.4	0.000461787277431513\\
2.8	4.6	0.000397858870470724\\
2.8	4.8	0.000458177320517894\\
2.8	5	0.000598762632502359\\
3	-5	0.00146596014994405\\
3	-4.8	0.00158207852241143\\
3	-4.6	0.00062900259605958\\
3	-4.4	0.000582591006166089\\
3	-4.2	0.001115409635146\\
3	-4	0.000970085439592427\\
3	-3.8	0.00070167230979612\\
3	-3.6	0.00058073838028716\\
3	-3.4	0.000487827921594297\\
3	-3.2	0.000252779000678549\\
3	-3	0.000168768719704282\\
3	-2.8	0.000664992178266655\\
3	-2.6	0.00100984639362522\\
3	-2.4	0.0011047703234075\\
3	-2.2	0.000995589594085189\\
3	-2	0.000581199814737809\\
3	-1.8	0.000197588256772852\\
3	-1.6	0.00085094685697773\\
3	-1.4	0.000744814789026327\\
3	-1.2	0.000122423636757851\\
3	-1	6.37841950339446e-05\\
3	-0.8	0.000485516602854563\\
3	-0.6	0.00104388893346519\\
3	-0.4	0.00109707711283624\\
3	-0.2	0.000878020927572054\\
3	0	0.000553829980832976\\
3	0.2	0.000108604080815589\\
3	0.4	0.000219431794114211\\
3	0.6	0.000100749255352639\\
3	0.8	0.000449925787051164\\
3	1	0.00090487728531663\\
3	1.2	0.000787684761692775\\
3	1.4	0.000377489379266294\\
3	1.6	0.000219229400703735\\
3	1.8	0.000208301184382753\\
3	2	0.000138078677260678\\
3	2.2	0.000771160307586172\\
3	2.4	0.00112852570366528\\
3	2.6	0.000988237368957812\\
3	2.8	0.000737856308472562\\
3	3	0.000677938846435522\\
3	3.2	0.000538672235547821\\
3	3.4	6.98222563388917e-06\\
3	3.6	0.000618626502427055\\
3	3.8	0.000772986595068748\\
3	4	0.000410679138587611\\
3	4.2	3.26257814433628e-05\\
3	4.4	2.50069218377114e-05\\
3	4.6	8.51842713369688e-05\\
3	4.8	0.000651213046886756\\
3	5	0.00146596014994405\\
3.2	-5	0.0017535804409563\\
3.2	-4.8	0.00215008889119672\\
3.2	-4.6	0.0010085604770782\\
3.2	-4.4	0.000983523309203926\\
3.2	-4.2	0.00235445993207595\\
3.2	-4	0.00209129456176815\\
3.2	-3.8	0.000549643186356308\\
3.2	-3.6	0.000924344481284756\\
3.2	-3.4	0.00136114628289308\\
3.2	-3.2	0.000977169939736067\\
3.2	-3	0.000559274580208102\\
3.2	-2.8	0.00036657276191443\\
3.2	-2.6	0.000118111101459206\\
3.2	-2.4	0.000178218929665408\\
3.2	-2.2	0.000247769819822219\\
3.2	-2	0.000294224319486003\\
3.2	-1.8	0.000757311888509027\\
3.2	-1.6	0.0013660009208103\\
3.2	-1.4	0.0013858365016477\\
3.2	-1.2	0.000770314295450492\\
3.2	-1	0.000262896971824134\\
3.2	-0.8	0.000418959805998931\\
3.2	-0.6	0.00100398291259785\\
3.2	-0.4	0.00133326789939114\\
3.2	-0.2	0.00103724707542119\\
3.2	0	0.000329503445452684\\
3.2	0.2	0.000251533766612244\\
3.2	0.4	0.000220052895808065\\
3.2	0.6	0.00042191040519457\\
3.2	0.8	0.00109492340661821\\
3.2	1	0.00120135844976277\\
3.2	1.2	0.000809607311774929\\
3.2	1.4	0.000568438675762062\\
3.2	1.6	0.000812419150242771\\
3.2	1.8	0.00109923238419318\\
3.2	2	0.000892744541561297\\
3.2	2.2	0.000352356490592731\\
3.2	2.4	2.77027097217442e-05\\
3.2	2.6	2.79283882793635e-05\\
3.2	2.8	0.000284381157855229\\
3.2	3	0.000854736703241432\\
3.2	3.2	0.00117253108543958\\
3.2	3.4	0.000826918158560952\\
3.2	3.6	0.00024447961560603\\
3.2	3.8	2.3919982770737e-05\\
3.2	4	1.26598813217083e-05\\
3.2	4.2	0.000369951258544665\\
3.2	4.4	0.000853434416929755\\
3.2	4.6	0.000701247512542746\\
3.2	4.8	0.000401676038294996\\
3.2	5	0.0017535804409563\\
3.4	-5	0.000342925070430766\\
3.4	-4.8	0.000725453549642818\\
3.4	-4.6	0.000385990113377588\\
3.4	-4.4	0.000625002819588216\\
3.4	-4.2	0.00155149430369206\\
3.4	-4	0.00134558904697002\\
3.4	-3.8	0.000121816314673007\\
3.4	-3.6	0.00168088261689259\\
3.4	-3.4	0.00208903891119783\\
3.4	-3.2	0.00131138822214383\\
3.4	-3	0.000226358638222957\\
3.4	-2.8	0.000571163597951951\\
3.4	-2.6	0.00107947631912086\\
3.4	-2.4	0.00133244997422199\\
3.4	-2.2	0.00125094601260345\\
3.4	-2	0.00097751047207939\\
3.4	-1.8	0.000806876552012392\\
3.4	-1.6	0.000775738103609758\\
3.4	-1.4	0.000677602086726292\\
3.4	-1.2	0.000364971087307486\\
3.4	-1	0.000117923574570522\\
3.4	-0.8	0.000412902488830191\\
3.4	-0.6	0.000103206576037795\\
3.4	-0.4	0.000437100933652346\\
3.4	-0.2	0.000254764205009916\\
3.4	0	0.000657722954601203\\
3.4	0.2	0.00118912492951684\\
3.4	0.4	0.000691883457264009\\
3.4	0.6	0.000171012126791492\\
3.4	0.8	0.000467692176752799\\
3.4	1	0.000165478565171018\\
3.4	1.2	0.000135496010349234\\
3.4	1.4	2.87427893870262e-05\\
3.4	1.6	0.00039566343384756\\
3.4	1.8	0.000815232141713196\\
3.4	2	0.00102732781539649\\
3.4	2.2	0.00105598968373033\\
3.4	2.4	0.000990347624389099\\
3.4	2.6	0.000797674796989112\\
3.4	2.8	0.000407030030724842\\
3.4	3	6.92888288913451e-05\\
3.4	3.2	0.000408423859949325\\
3.4	3.4	0.000589552887656053\\
3.4	3.6	0.000801865131712098\\
3.4	3.8	0.00102688898967207\\
3.4	4	0.000855010559156488\\
3.4	4.2	7.77776367879568e-05\\
3.4	4.4	0.000767050668560643\\
3.4	4.6	0.000951298113171628\\
3.4	4.8	0.000405087354257816\\
3.4	5	0.000342925070430766\\
3.6	-5	0.002093935289597\\
3.6	-4.8	0.00193661119631861\\
3.6	-4.6	0.000784304368010469\\
3.6	-4.4	0.000500602618590307\\
3.6	-4.2	0.00106030071218211\\
3.6	-4	0.000918464187390278\\
3.6	-3.8	0.000696812470740493\\
3.6	-3.6	0.000729614836320946\\
3.6	-3.4	0.000791932176381627\\
3.6	-3.2	0.000527379654116311\\
3.6	-3	0.000150054693743851\\
3.6	-2.8	0.000937869591767782\\
3.6	-2.6	0.00137705759244033\\
3.6	-2.4	0.00134925357475657\\
3.6	-2.2	0.00113541317135513\\
3.6	-2	0.000864701028000958\\
3.6	-1.8	0.000352519619375324\\
3.6	-1.6	0.00031805644593752\\
3.6	-1.4	0.000658331421968472\\
3.6	-1.2	0.000583634391448484\\
3.6	-1	0.000674151653945687\\
3.6	-0.8	0.00110005626681597\\
3.6	-0.6	0.00118139095332559\\
3.6	-0.4	0.000769759688760807\\
3.6	-0.2	0.00081097247020856\\
3.6	0	0.00152462847749435\\
3.6	0.2	0.00171536311001841\\
3.6	0.4	0.000939989303469613\\
3.6	0.6	0.000335512480766464\\
3.6	0.8	0.000591822941641729\\
3.6	1	0.00108379193776065\\
3.6	1.2	0.00116344757321851\\
3.6	1.4	0.000948348022686951\\
3.6	1.6	0.000712864595927898\\
3.6	1.8	0.000331385168857889\\
3.6	2	0.000302469165325836\\
3.6	2.2	0.00082546421280083\\
3.6	2.4	0.000837550479755311\\
3.6	2.6	0.000528177011032804\\
3.6	2.8	0.000439590647846488\\
3.6	3	0.000675816307449395\\
3.6	3.2	0.000744111448198748\\
3.6	3.4	0.000278301020286476\\
3.6	3.6	0.000429822889076004\\
3.6	3.8	0.000875161169241689\\
3.6	4	0.000978499944247702\\
3.6	4.2	0.000899117408256878\\
3.6	4.4	0.00057185278973626\\
3.6	4.6	0.000188645624776607\\
3.6	4.8	0.00127608940069313\\
3.6	5	0.002093935289597\\
3.8	-5	0.00342245977110789\\
3.8	-4.8	0.00329857243879683\\
3.8	-4.6	0.00121908381874092\\
3.8	-4.4	0.0014047899143379\\
3.8	-4.2	0.00293781594521914\\
3.8	-4	0.00260963993895813\\
3.8	-3.8	0.000947792150089999\\
3.8	-3.6	0.00068146393332591\\
3.8	-3.4	0.00120013586698264\\
3.8	-3.2	0.000756665959940728\\
3.8	-3	0.000335819071551002\\
3.8	-2.8	0.000378023461992338\\
3.8	-2.6	0.000425476704580929\\
3.8	-2.4	0.00019182661929229\\
3.8	-2.2	3.2716442446179e-05\\
3.8	-2	5.8075772606192e-05\\
3.8	-1.8	0.000217677016122297\\
3.8	-1.6	0.000862471806044818\\
3.8	-1.4	0.00115720989140977\\
3.8	-1.2	0.000786489825383763\\
3.8	-1	0.000433547486582642\\
3.8	-0.8	0.000641434888464909\\
3.8	-0.6	0.00102003277913365\\
3.8	-0.4	0.00114569508543294\\
3.8	-0.2	0.00126549114437347\\
3.8	0	0.00139968641397048\\
3.8	0.2	0.000998642194388832\\
3.8	0.4	0.000299770719026204\\
3.8	0.6	0.000237645410911203\\
3.8	0.8	0.000803215326916407\\
3.8	1	0.00119181353803999\\
3.8	1.2	0.00114846024518023\\
3.8	1.4	0.00111908534240823\\
3.8	1.6	0.00124787160075002\\
3.8	1.8	0.00107649570063129\\
3.8	2	0.000460202065923898\\
3.8	2.2	3.84595880433825e-05\\
3.8	2.4	0.00029747851557016\\
3.8	2.6	0.000687327680389371\\
3.8	2.8	0.000340010727553408\\
3.8	3	0.000606117446914967\\
3.8	3.2	0.00115091989921368\\
3.8	3.4	0.000854567812426987\\
3.8	3.6	0.000332395953381193\\
3.8	3.8	0.000110347403187161\\
3.8	4	0.000219844520146006\\
3.8	4.2	0.00103860015512658\\
3.8	4.4	0.00155574446220608\\
3.8	4.6	0.000620399220461421\\
3.8	4.8	0.00159502857066895\\
3.8	5	0.00342245977110789\\
4	-5	0.00216608013781872\\
4	-4.8	0.00194057546255233\\
4	-4.6	0.000620983977273282\\
4	-4.4	0.00106541765068724\\
4	-4.2	0.002309567504855\\
4	-4	0.00235932239969738\\
4	-3.8	0.000988292963944426\\
4	-3.6	0.000909904516081417\\
4	-3.4	0.00190161074385964\\
4	-3.2	0.00148587296948932\\
4	-3	0.000421462892750912\\
4	-2.8	0.000419795873273232\\
4	-2.6	0.000849978243635641\\
4	-2.4	0.000997722018956093\\
4	-2.2	0.000875274840153928\\
4	-2	0.000588425585755781\\
4	-1.8	0.000435968630921102\\
4	-1.6	0.000461847056947073\\
4	-1.4	0.000331084006331417\\
4	-1.2	0.000118833344866287\\
4	-1	0.000596906912865292\\
4	-0.8	0.000679385819815748\\
4	-0.6	0.000155281905817928\\
4	-0.4	0.000720946652049914\\
4	-0.2	0.00117196272509834\\
4	0	0.000592269959278191\\
4	0.2	0.000451339099120096\\
4	0.4	0.000796274564107469\\
4	0.6	0.00034473284356662\\
4	0.8	0.000133785574186529\\
4	1	0.000232084137734567\\
4	1.2	0.000191668339396101\\
4	1.4	0.000361841435062682\\
4	1.6	0.000643634346223054\\
4	1.8	0.000675095471312059\\
4	2	0.000499569352996776\\
4	2.2	0.000614588934760851\\
4	2.4	0.00116986110099382\\
4	2.6	0.00153430764322471\\
4	2.8	0.00108266073189078\\
4	3	0.00011644782395992\\
4	3.2	0.000537424611220416\\
4	3.4	0.000636380072922549\\
4	3.6	0.000616848354722643\\
4	3.8	0.000679825839009052\\
4	4	0.000452023156340742\\
4	4.2	0.000238373443324669\\
4	4.4	0.000729172969395231\\
4	4.6	0.000194276473556299\\
4	4.8	0.00116207811508628\\
4	5	0.00216608013781872\\
4.2	-5	0.000625621531881171\\
4.2	-4.8	0.000733898221935592\\
4.2	-4.6	0.000145045913450215\\
4.2	-4.4	0.000238224024550204\\
4.2	-4.2	7.58756486167744e-05\\
4.2	-4	0.000642561974503852\\
4.2	-3.8	0.000707534037492019\\
4.2	-3.6	0.000102572841360615\\
4.2	-3.4	0.000638966609571412\\
4.2	-3.2	0.000829245324774686\\
4.2	-3	0.000230342241824166\\
4.2	-2.8	0.000662915529815677\\
4.2	-2.6	0.00105823262548055\\
4.2	-2.4	0.000762961637316151\\
4.2	-2.2	0.000359561583812784\\
4.2	-2	0.00028865131031075\\
4.2	-1.8	0.000245627684475558\\
4.2	-1.6	0.000152072929682334\\
4.2	-1.4	0.000660038831962306\\
4.2	-1.2	0.00092865394464392\\
4.2	-1	0.00115327783093866\\
4.2	-0.8	0.00137544216384256\\
4.2	-0.6	0.000847438340887186\\
4.2	-0.4	0.000605489659811997\\
4.2	-0.2	0.00136566875566091\\
4.2	0	0.00018766541888926\\
4.2	0.2	0.00129665182574734\\
4.2	0.4	0.00121291863824746\\
4.2	0.6	0.000435440819912536\\
4.2	0.8	0.000234499612956407\\
4.2	1	0.000380365568864116\\
4.2	1.2	0.000331727788337011\\
4.2	1.4	0.000157313693645578\\
4.2	1.6	0.000113426739633549\\
4.2	1.8	0.000114709094074184\\
4.2	2	7.37086489834837e-05\\
4.2	2.2	0.000429520207599232\\
4.2	2.4	0.000705159985730841\\
4.2	2.6	0.000756289812242184\\
4.2	2.8	0.000684099063154475\\
4.2	3	0.000631146820372019\\
4.2	3.2	0.000543530072182774\\
4.2	3.4	0.000281843806889448\\
4.2	3.6	7.98903336023393e-05\\
4.2	3.8	0.000330210507852202\\
4.2	4	0.000520115249981634\\
4.2	4.2	0.00088789733336081\\
4.2	4.4	0.00129000897714771\\
4.2	4.6	0.00116535535073492\\
4.2	4.8	0.000297780596530961\\
4.2	5	0.000625621531881171\\
4.4	-5	0.00237112824530783\\
4.4	-4.8	0.00221330640008355\\
4.4	-4.6	0.000440363366371654\\
4.4	-4.4	0.00123886397584738\\
4.4	-4.2	0.00174038577917313\\
4.4	-4	0.00113469182416437\\
4.4	-3.8	0.000102203229374043\\
4.4	-3.6	0.0012424310462078\\
4.4	-3.4	0.001464370068055\\
4.4	-3.2	0.000814899744056019\\
4.4	-3	0.000250843273914336\\
4.4	-2.8	0.000180321563335806\\
4.4	-2.6	7.81399055105325e-05\\
4.4	-2.4	0.000837856984946095\\
4.4	-2.2	0.00121546365774516\\
4.4	-2	0.000631947722520176\\
4.4	-1.8	1.79344893989075e-05\\
4.4	-1.6	0.000188914446811128\\
4.4	-1.4	0.00071043898867329\\
4.4	-1.2	0.000725365610365736\\
4.4	-1	0.000620657440762784\\
4.4	-0.8	0.000807602751720982\\
4.4	-0.6	0.000348893912069048\\
4.4	-0.4	0.00121972703970297\\
4.4	-0.2	0.00197213713905575\\
4.4	0	0.00047508548213715\\
4.4	0.2	0.00108460354666473\\
4.4	0.4	0.000702008085190498\\
4.4	0.6	0.000176658886266168\\
4.4	0.8	0.000184371105658165\\
4.4	1	3.97708428989674e-06\\
4.4	1.2	0.000172191369250285\\
4.4	1.4	0.000228664256448186\\
4.4	1.6	8.79194856713283e-05\\
4.4	1.8	0.000247761925541767\\
4.4	2	1.40902781196051e-05\\
4.4	2.2	3.17490849899293e-06\\
4.4	2.4	0.000593721430143135\\
4.4	2.6	0.00112754030172491\\
4.4	2.8	0.000715277956849225\\
4.4	3	0.000420273377013447\\
4.4	3.2	0.00121619030651887\\
4.4	3.4	0.0011670980126155\\
4.4	3.6	0.000747854871545162\\
4.4	3.8	0.000375701864552269\\
4.4	4	0.00032313864898148\\
4.4	4.2	0.0016454622559523\\
4.4	4.4	0.0026362891701921\\
4.4	4.6	0.00186272142219002\\
4.4	4.8	0.000477822633170311\\
4.4	5	0.00237112824530783\\
4.6	-5	0.00188476311773522\\
4.6	-4.8	0.00158417168955061\\
4.6	-4.6	0.000266446830264888\\
4.6	-4.4	0.00123209706195837\\
4.6	-4.2	0.0020972323630879\\
4.6	-4	0.0018067999684821\\
4.6	-3.8	0.000285356799861747\\
4.6	-3.6	0.0016651366729501\\
4.6	-3.4	0.00257569908080413\\
4.6	-3.2	0.00184099019882367\\
4.6	-3	0.000424467162581488\\
4.6	-2.8	0.00059474605259191\\
4.6	-2.6	0.00127593852897867\\
4.6	-2.4	0.00190340546807777\\
4.6	-2.2	0.00192857357944864\\
4.6	-2	0.000978707587239946\\
4.6	-1.8	2.90084835393722e-05\\
4.6	-1.6	0.000112260365208949\\
4.6	-1.4	0.000282472123689148\\
4.6	-1.2	0.000276988214547247\\
4.6	-1	7.03630466740712e-05\\
4.6	-0.8	6.38682049622918e-05\\
4.6	-0.6	0.000419504864658693\\
4.6	-0.4	0.00169216554498686\\
4.6	-0.2	0.00210786093035131\\
4.6	0	0.000671983524480613\\
4.6	0.2	0.000574309055572986\\
4.6	0.4	0.000135201912593974\\
4.6	0.6	0.00060508444777585\\
4.6	0.8	0.000573174008882127\\
4.6	1	0.000467105532083956\\
4.6	1.2	0.000673859569126023\\
4.6	1.4	0.000610624620863254\\
4.6	1.6	0.000179117666994855\\
4.6	1.8	5.16181048380027e-05\\
4.6	2	0.000269696808045006\\
4.6	2.2	8.10809392594036e-05\\
4.6	2.4	0.00128648379363372\\
4.6	2.6	0.00216184341425751\\
4.6	2.8	0.00156658006962007\\
4.6	3	2.22750767520097e-05\\
4.6	3.2	0.00104983101018896\\
4.6	3.4	0.00117169768193204\\
4.6	3.6	0.00093343466100726\\
4.6	3.8	0.000594381377841069\\
4.6	4	0.000300189197488532\\
4.6	4.2	0.00165539981514917\\
4.6	4.4	0.00222648926790581\\
4.6	4.6	0.00113163268609995\\
4.6	4.8	0.000764645563669619\\
4.6	5	0.00188476311773522\\
4.8	-5	0.00020747798163967\\
4.8	-4.8	9.01289452930332e-05\\
4.8	-4.6	0.0002416915099277\\
4.8	-4.4	0.000673973643542158\\
4.8	-4.2	0.00119373011456947\\
4.8	-4	0.00102962706126308\\
4.8	-3.8	1.47535915262509e-06\\
4.8	-3.6	0.00123765097722406\\
4.8	-3.4	0.0017847044292636\\
4.8	-3.2	0.00117809378824463\\
4.8	-3	0.000102177787977387\\
4.8	-2.8	0.0010731822095591\\
4.8	-2.6	0.00130639397761301\\
4.8	-2.4	0.0011059571855111\\
4.8	-2.2	0.000734208128076119\\
4.8	-2	0.000196113414300592\\
4.8	-1.8	0.000251721889922396\\
4.8	-1.6	0.000215294984825865\\
4.8	-1.4	0.00018603230465708\\
4.8	-1.2	0.000452320870795497\\
4.8	-1	0.000391741915251043\\
4.8	-0.8	8.39522561673078e-05\\
4.8	-0.6	0.000564391373010009\\
4.8	-0.4	0.00133476708961044\\
4.8	-0.2	0.00127696122819576\\
4.8	0	0.00025284321798269\\
4.8	0.2	0.000403891300163828\\
4.8	0.4	9.93711227299521e-05\\
4.8	0.6	0.000328712871158876\\
4.8	0.8	0.000356764452282388\\
4.8	1	0.000341759879728398\\
4.8	1.2	0.000407267329451844\\
4.8	1.4	0.000247668323111072\\
4.8	1.6	2.29465441270449e-06\\
4.8	1.8	0.00012061103196237\\
4.8	2	0.000380946460760034\\
4.8	2.2	3.7552031186272e-05\\
4.8	2.4	0.000908761627694599\\
4.8	2.6	0.0014483047551378\\
4.8	2.8	0.000936633909399021\\
4.8	3	9.1418258196807e-07\\
4.8	3.2	0.000435087730094708\\
4.8	3.4	0.000358565182284165\\
4.8	3.6	0.000244455821384548\\
4.8	3.8	2.70877999624108e-05\\
4.8	4	0.000564414310600947\\
4.8	4.2	0.00101690697101842\\
4.8	4.4	0.000611623360018188\\
4.8	4.6	0.000237625059799962\\
4.8	4.8	0.000535469698909719\\
4.8	5	0.00020747798163967\\
5	-5	0.00103277955123837\\
5	-4.8	0.00137323471992024\\
5	-4.6	0.000878106003326717\\
5	-4.4	0.000214753534342638\\
5	-4.2	0.000237368647959979\\
5	-4	0.00050760281199369\\
5	-3.8	0.000512765639735235\\
5	-3.6	0.000204554728604478\\
5	-3.4	0.000108672201624138\\
5	-3.2	0.000341717818313381\\
5	-3	0.000713583980271548\\
5	-2.8	0.000950510188086895\\
5	-2.6	0.000482139389801683\\
5	-2.4	0.000472147369030451\\
5	-2.2	0.00102754568297125\\
5	-2	0.000881386739516432\\
5	-1.8	0.000530022665509167\\
5	-1.6	0.000268596547007505\\
5	-1.4	0.000136925881628169\\
5	-1.2	0.000678870333306381\\
5	-1	0.000818128459384448\\
5	-0.8	0.000278837080926131\\
5	-0.6	0.000447085633019428\\
5	-0.4	0.00062507634777953\\
5	-0.2	0.000132719129924519\\
5	0	0.000342225654570205\\
5	0.2	0.000360667755619604\\
5	0.4	0.000222724535971386\\
5	0.6	0.000119325966641659\\
5	0.8	2.61365185283413e-05\\
5	1	0.000131944390654004\\
5	1.2	3.17724037056655e-05\\
5	1.4	0.000164698057455559\\
5	1.6	0.000120603548462106\\
5	1.8	0.000176719589662588\\
5	2	0.000293805808023184\\
5	2.2	1.0009504035513e-05\\
5	2.4	0.000280697307481481\\
5	2.6	0.000133115463151201\\
5	2.8	0.000258764744470508\\
5	3	0.00034183837963897\\
5	3.2	1.78945131881214e-05\\
5	3.4	0.000331566258255478\\
5	3.6	0.000568378912772838\\
5	3.8	0.000868345661155789\\
5	4	0.000956938492286286\\
5	4.2	0.00025784364638004\\
5	4.4	0.000844451489276921\\
5	4.6	0.00111014479191351\\
5	4.8	0.000148801242161989\\
5	5	0.00103277955123837\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Pex1/inf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.832\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.970649807526599,
point meta max=1.12708115825408,
xmin=-5,
xmax=5,
ymin=-5,
ymax=5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-5	-5	1.1105924412207\\
-5	-4.8	1.10747707224948\\
-5	-4.6	1.10097745028651\\
-5	-4.4	1.09253693674475\\
-5	-4.2	1.08220954164468\\
-5	-4	1.06895574099461\\
-5	-3.8	1.05278628540721\\
-5	-3.6	1.03568498726679\\
-5	-3.4	1.02009785310191\\
-5	-3.2	1.00709641500535\\
-5	-3	0.996523691195538\\
-5	-2.8	0.988363018442989\\
-5	-2.6	0.982887947911048\\
-5	-2.4	0.979687888108432\\
-5	-2.2	0.977785225894531\\
-5	-2	0.97687304817767\\
-5	-1.8	0.977525215592148\\
-5	-1.6	0.980185474265602\\
-5	-1.4	0.984891318083375\\
-5	-1.2	0.992082008082245\\
-5	-1	1.002677131068\\
-5	-0.8	1.01667090827591\\
-5	-0.6	1.03181427320156\\
-5	-0.4	1.04419459286633\\
-5	-0.2	1.05081509671849\\
-5	0	1.05150827768761\\
-5	0.2	1.04773866914481\\
-5	0.4	1.04062084175819\\
-5	0.6	1.0306389749336\\
-5	0.8	1.01858403209058\\
-5	1	1.0061782608465\\
-5	1.2	0.995277754658264\\
-5	1.4	0.986998886202332\\
-5	1.6	0.981685251263945\\
-5	1.8	0.978978241649334\\
-5	2	0.978124871643481\\
-5	2.2	0.978746089599804\\
-5	2.4	0.981158786769014\\
-5	2.6	0.985756177652623\\
-5	2.8	0.99237731746281\\
-5	3	1.00064094476869\\
-5	3.2	1.01070493983191\\
-5	3.4	1.02314308502104\\
-5	3.6	1.03793065055476\\
-5	3.8	1.05391233980781\\
-5	4	1.06941897762044\\
-5	4.2	1.08319436832063\\
-5	4.4	1.09468934439324\\
-5	4.6	1.10358934905579\\
-5	4.8	1.10920967528682\\
-5	5	1.1105924412207\\
-4.8	-5	1.0959758125291\\
-4.8	-4.8	1.09323811783694\\
-4.8	-4.6	1.08803394188533\\
-4.8	-4.4	1.08213553851118\\
-4.8	-4.2	1.07564670296555\\
-4.8	-4	1.06650085181988\\
-4.8	-3.8	1.05322941638739\\
-4.8	-3.6	1.03738474600935\\
-4.8	-3.4	1.022261337108\\
-4.8	-3.2	1.009833069862\\
-4.8	-3	0.999946831928118\\
-4.8	-2.8	0.992118829744519\\
-4.8	-2.6	0.986585132743561\\
-4.8	-2.4	0.983280669080918\\
-4.8	-2.2	0.98132848776792\\
-4.8	-2	0.980299088815959\\
-4.8	-1.8	0.980852354773387\\
-4.8	-1.6	0.983600366283427\\
-4.8	-1.4	0.988484827004215\\
-4.8	-1.2	0.995794281181913\\
-4.8	-1	1.00644689416684\\
-4.8	-0.8	1.02007380364864\\
-4.8	-0.6	1.03354059923944\\
-4.8	-0.4	1.04287648819411\\
-4.8	-0.2	1.04677673132648\\
-4.8	0	1.04673613655801\\
-4.8	0.2	1.04413205687149\\
-4.8	0.4	1.03918974602254\\
-4.8	0.6	1.03181112801046\\
-4.8	0.8	1.02202988757762\\
-4.8	1	1.01066094471807\\
-4.8	1.2	0.999675684685049\\
-4.8	1.4	0.991126924244908\\
-4.8	1.6	0.985722689247825\\
-4.8	1.8	0.982703164543458\\
-4.8	2	0.981215035764746\\
-4.8	2.2	0.981466644499532\\
-4.8	2.4	0.984141548317058\\
-4.8	2.6	0.989155029957021\\
-4.8	2.8	0.995761817779765\\
-4.8	3	1.00377722729208\\
-4.8	3.2	1.01388452868384\\
-4.8	3.4	1.02641729992\\
-4.8	3.6	1.04036113007238\\
-4.8	3.8	1.05399030625951\\
-4.8	4	1.06613037343056\\
-4.8	4.2	1.07642681867091\\
-4.8	4.4	1.08482238831726\\
-4.8	4.6	1.09119698091254\\
-4.8	4.8	1.09516829924889\\
-4.8	5	1.0959758125291\\
-4.6	-5	1.07687568118167\\
-4.6	-4.8	1.07568811253744\\
-4.6	-4.6	1.0735421707777\\
-4.6	-4.4	1.07074335423435\\
-4.6	-4.2	1.06705404897823\\
-4.6	-4	1.06121705548023\\
-4.6	-3.8	1.05193415321213\\
-4.6	-3.6	1.03962214639438\\
-4.6	-3.4	1.02650759988445\\
-4.6	-3.2	1.01472788149277\\
-4.6	-3	1.00492546461223\\
-4.6	-2.8	0.996880052583761\\
-4.6	-2.6	0.99069025277446\\
-4.6	-2.4	0.986627231115246\\
-4.6	-2.2	0.984452070831546\\
-4.6	-2	0.983768961314104\\
-4.6	-1.8	0.984714281330914\\
-4.6	-1.6	0.987705871356406\\
-4.6	-1.4	0.992997693241724\\
-4.6	-1.2	1.00097482421989\\
-4.6	-1	1.01202090923267\\
-4.6	-0.8	1.0249279478405\\
-4.6	-0.6	1.03601462717618\\
-4.6	-0.4	1.04175826679162\\
-4.6	-0.2	1.0424335267984\\
-4.6	0	1.04114734031248\\
-4.6	0.2	1.03975611132353\\
-4.6	0.4	1.03767719492194\\
-4.6	0.6	1.03353270066478\\
-4.6	0.8	1.02633463054093\\
-4.6	1	1.01629869241699\\
-4.6	1.2	1.0055009121758\\
-4.6	1.4	0.996623428845182\\
-4.6	1.6	0.990768556449733\\
-4.6	1.8	0.987219194878566\\
-4.6	2	0.985235400856834\\
-4.6	2.2	0.985224314165291\\
-4.6	2.4	0.987838833498553\\
-4.6	2.6	0.992785392784645\\
-4.6	2.8	0.999316993600026\\
-4.6	3	1.00748664849338\\
-4.6	3.2	1.01795468042096\\
-4.6	3.4	1.03042785145155\\
-4.6	3.6	1.04305641474561\\
-4.6	3.8	1.05382833060767\\
-4.6	4	1.0620784609636\\
-4.6	4.2	1.06823500326586\\
-4.6	4.4	1.07269334655835\\
-4.6	4.6	1.07553388428406\\
-4.6	4.8	1.07686995795758\\
-4.6	5	1.07687568118167\\
-4.4	-5	1.05637668276259\\
-4.4	-4.8	1.05701004059294\\
-4.4	-4.6	1.05774005380143\\
-4.4	-4.4	1.05743630230101\\
-4.4	-4.2	1.05585350769289\\
-4.4	-4	1.05326752753904\\
-4.4	-3.8	1.04903788297475\\
-4.4	-3.6	1.04187668819001\\
-4.4	-3.4	1.03181190293075\\
-4.4	-3.2	1.02074919045186\\
-4.4	-3	1.01070706359546\\
-4.4	-2.8	1.00234099811252\\
-4.4	-2.6	0.995585288933255\\
-4.4	-2.4	0.990774785389492\\
-4.4	-2.2	0.988310941097818\\
-4.4	-2	0.987930180336699\\
-4.4	-1.8	0.989192004572638\\
-4.4	-1.6	0.992351382366669\\
-4.4	-1.4	0.998184063331769\\
-4.4	-1.2	1.00713590369769\\
-4.4	-1	1.01861732484613\\
-4.4	-0.8	1.03030703039777\\
-4.4	-0.6	1.03833314020678\\
-4.4	-0.4	1.04013540825713\\
-4.4	-0.2	1.03748682303096\\
-4.4	0	1.03473119312611\\
-4.4	0.2	1.03430730922065\\
-4.4	0.4	1.03523530525227\\
-4.4	0.6	1.03480715334067\\
-4.4	0.8	1.03067370601032\\
-4.4	1	1.0224258316596\\
-4.4	1.2	1.01217499241349\\
-4.4	1.4	1.00294497300388\\
-4.4	1.6	0.996284803433892\\
-4.4	1.8	0.992030449021223\\
-4.4	2	0.989844447009446\\
-4.4	2.2	0.989968111310164\\
-4.4	2.4	0.992567696737523\\
-4.4	2.6	0.997275867617942\\
-4.4	2.8	1.0037558555502\\
-4.4	3	1.01220366548918\\
-4.4	3.2	1.02272352225381\\
-4.4	3.4	1.03427702986362\\
-4.4	3.6	1.04475705843542\\
-4.4	3.8	1.052341188143\\
-4.4	4	1.05658039919595\\
-4.4	4.2	1.0581943231473\\
-4.4	4.4	1.05821534524363\\
-4.4	4.6	1.05746393729441\\
-4.4	4.8	1.05661571936374\\
-4.4	5	1.05637668276259\\
-4.2	-5	1.0374484278224\\
-4.2	-4.8	1.03912900625485\\
-4.2	-4.6	1.04105663834952\\
-4.2	-4.4	1.04202020126089\\
-4.2	-4.2	1.0423732215879\\
-4.2	-4	1.04326610625089\\
-4.2	-3.8	1.04415138493119\\
-4.2	-3.6	1.04237122971765\\
-4.2	-3.4	1.03609136964622\\
-4.2	-3.2	1.02661886558694\\
-4.2	-3	1.01686499693627\\
-4.2	-2.8	1.00847579215779\\
-4.2	-2.6	1.00158216550259\\
-4.2	-2.4	0.996458878730279\\
-4.2	-2.2	0.993758648091778\\
-4.2	-2	0.993412724610504\\
-4.2	-1.8	0.994845410853713\\
-4.2	-1.6	0.998306136735007\\
-4.2	-1.4	1.00481731204532\\
-4.2	-1.2	1.01460130137598\\
-4.2	-1	1.02601144367328\\
-4.2	-0.8	1.03566968186297\\
-4.2	-0.6	1.03986276121531\\
-4.2	-0.4	1.03752768402667\\
-4.2	-0.2	1.03191579351372\\
-4.2	0	1.02788933376548\\
-4.2	0.2	1.028016297782\\
-4.2	0.4	1.0313769800066\\
-4.2	0.6	1.03465220956481\\
-4.2	0.8	1.03424103197817\\
-4.2	1	1.02869564352905\\
-4.2	1.2	1.01969811580946\\
-4.2	1.4	1.01035876775823\\
-4.2	1.6	1.00278890807891\\
-4.2	1.8	0.99771327730391\\
-4.2	2	0.995384058087775\\
-4.2	2.2	0.995775182201104\\
-4.2	2.4	0.998419666175496\\
-4.2	2.6	1.00291119307432\\
-4.2	2.8	1.00938348675936\\
-4.2	3	1.01797579222728\\
-4.2	3.2	1.02786764573761\\
-4.2	3.4	1.03721662835897\\
-4.2	3.6	1.04417850711978\\
-4.2	3.8	1.04780792955145\\
-4.2	4	1.04809235057097\\
-4.2	4.2	1.0457841846322\\
-4.2	4.4	1.04229422038385\\
-4.2	4.6	1.03913046621379\\
-4.2	4.8	1.03734439074991\\
-4.2	5	1.0374484278224\\
-4	-5	1.02145289895187\\
-4	-4.8	1.02299712009114\\
-4	-4.6	1.02456350163307\\
-4	-4.4	1.02597165879963\\
-4	-4.2	1.0281491392166\\
-4	-4	1.03195057200385\\
-4	-3.8	1.03653092828885\\
-4	-3.6	1.03914128952044\\
-4	-3.4	1.03724543002723\\
-4	-3.2	1.03094945911954\\
-4	-3	1.02272917217093\\
-4	-2.8	1.01493911366558\\
-4	-2.6	1.00846960043442\\
-4	-2.4	1.00361633560241\\
-4	-2.2	1.00087450038656\\
-4	-2	1.00046624299497\\
-4	-1.8	1.00220870891777\\
-4	-1.6	1.00634783254761\\
-4	-1.4	1.01359745519114\\
-4	-1.2	1.02368300873295\\
-4	-1	1.03410336048481\\
-4	-0.8	1.04072545711278\\
-4	-0.6	1.04046044454593\\
-4	-0.4	1.03421905352563\\
-4	-0.2	1.02646810704364\\
-4	0	1.02167992037421\\
-4	0.2	1.0219564485134\\
-4	0.4	1.02668391273758\\
-4	0.6	1.03286710272522\\
-4	0.8	1.03646298506915\\
-4	1	1.03478126562128\\
-4	1.2	1.02817734956789\\
-4	1.4	1.0193209771453\\
-4	1.6	1.01101798470126\\
-4	1.8	1.00510123859816\\
-4	2	1.00243004049814\\
-4	2.2	1.00278787449253\\
-4	2.4	1.00527458718131\\
-4	2.6	1.00945343522465\\
-4	2.8	1.01565423240904\\
-4	3	1.0237309326371\\
-4	3.2	1.03198940041856\\
-4	3.4	1.03799331858749\\
-4	3.6	1.04040090018697\\
-4	3.8	1.0395173646009\\
-4	4	1.03627311804704\\
-4	4.2	1.03158290479295\\
-4	4.4	1.02661506960549\\
-4	4.6	1.02277021539034\\
-4	4.8	1.02104926192641\\
-4	5	1.02145289895187\\
-3.8	-5	1.008271254936\\
-3.8	-4.8	1.00897318189125\\
-3.8	-4.6	1.00976156293392\\
-3.8	-4.4	1.0114900456791\\
-3.8	-4.2	1.01501122153848\\
-3.8	-4	1.02026985024922\\
-3.8	-3.8	1.02641248286163\\
-3.8	-3.6	1.03180366698154\\
-3.8	-3.4	1.034182801066\\
-3.8	-3.2	1.03217918417198\\
-3.8	-3	1.02682529104436\\
-3.8	-2.8	1.02064269346558\\
-3.8	-2.6	1.01537258359066\\
-3.8	-2.4	1.01141067987468\\
-3.8	-2.2	1.00900748992502\\
-3.8	-2	1.00879400096687\\
-3.8	-1.8	1.01121078465376\\
-3.8	-1.6	1.01637232290022\\
-3.8	-1.4	1.0242770081344\\
-3.8	-1.2	1.03398045082929\\
-3.8	-1	1.04236046716866\\
-3.8	-0.8	1.04509104002173\\
-3.8	-0.6	1.04036748708977\\
-3.8	-0.4	1.03112525855724\\
-3.8	-0.2	1.02231955686841\\
-3.8	0	1.0173337514729\\
-3.8	0.2	1.01749575578526\\
-3.8	0.4	1.02249440505069\\
-3.8	0.6	1.03019420861147\\
-3.8	0.8	1.03714548586929\\
-3.8	1	1.03997809811413\\
-3.8	1.2	1.03707883971668\\
-3.8	1.4	1.02968040360557\\
-3.8	1.6	1.02101327553883\\
-3.8	1.8	1.01420678096007\\
-3.8	2	1.01081302798987\\
-3.8	2.2	1.01058138751118\\
-3.8	2.4	1.01248245996469\\
-3.8	2.6	1.01603739540806\\
-3.8	2.8	1.02133546048285\\
-3.8	3	1.02773283924529\\
-3.8	3.2	1.03314947722699\\
-3.8	3.4	1.03527032723411\\
-3.8	3.6	1.03339656346827\\
-3.8	3.8	1.02872274103249\\
-3.8	4	1.02300144120032\\
-3.8	4.2	1.0174182986466\\
-3.8	4.4	1.0126305669575\\
-3.8	4.6	1.00931930959922\\
-3.8	4.8	1.00801045967239\\
-3.8	5	1.008271254936\\
-3.6	-5	0.997240186498817\\
-3.6	-4.8	0.997148849257237\\
-3.6	-4.6	0.997701804232996\\
-3.6	-4.4	0.999978674005449\\
-3.6	-4.2	1.00412438911378\\
-3.6	-4	1.00940197806981\\
-3.6	-3.8	1.01544270213682\\
-3.6	-3.6	1.02199570626095\\
-3.6	-3.4	1.02749086109504\\
-3.6	-3.2	1.02961113974755\\
-3.6	-3	1.0278668388894\\
-3.6	-2.8	1.02421874162775\\
-3.6	-2.6	1.02075519873836\\
-3.6	-2.4	1.01813794854131\\
-3.6	-2.2	1.01667478945108\\
-3.6	-2	1.0173444474731\\
-3.6	-1.8	1.02097191013887\\
-3.6	-1.6	1.02739298105324\\
-3.6	-1.4	1.03574422488428\\
-3.6	-1.2	1.04428317397815\\
-3.6	-1	1.04961161547491\\
-3.6	-0.8	1.04813865407726\\
-3.6	-0.6	1.03983458062118\\
-3.6	-0.4	1.02895408279005\\
-3.6	-0.2	1.02005684873784\\
-3.6	0	1.01527248760732\\
-3.6	0.2	1.01519870010207\\
-3.6	0.4	1.01969277776256\\
-3.6	0.6	1.02750064695725\\
-3.6	0.8	1.03634240071454\\
-3.6	1	1.04316936809643\\
-3.6	1.2	1.04480783781932\\
-3.6	1.4	1.04020768304176\\
-3.6	1.6	1.03194292021677\\
-3.6	1.8	1.0241700645294\\
-3.6	2	1.01943817568334\\
-3.6	2.2	1.01786671145917\\
-3.6	2.4	1.01860675744644\\
-3.6	2.6	1.02113476413199\\
-3.6	2.8	1.02497630804507\\
-3.6	3	1.02883778751334\\
-3.6	3.2	1.03073064975876\\
-3.6	3.4	1.02921684262489\\
-3.6	3.6	1.02439019281262\\
-3.6	3.8	1.01766412149664\\
-3.6	4	1.01084579864264\\
-3.6	4.2	1.0051855515184\\
-3.6	4.4	1.00107435824572\\
-3.6	4.6	0.99855435386591\\
-3.6	4.8	0.997496298506531\\
-3.6	5	0.997240186498817\\
-3.4	-5	0.987897585386088\\
-3.4	-4.8	0.987328261229461\\
-3.4	-4.6	0.98833397467481\\
-3.4	-4.4	0.991414152289548\\
-3.4	-4.2	0.995750519842804\\
-3.4	-4	1.0004101012831\\
-3.4	-3.8	1.00564906825311\\
-3.4	-3.6	1.01216660906279\\
-3.4	-3.4	1.01919408548031\\
-3.4	-3.2	1.02436857900858\\
-3.4	-3	1.02607043737384\\
-3.4	-2.8	1.02508318277375\\
-3.4	-2.6	1.02336945510219\\
-3.4	-2.4	1.0222167548245\\
-3.4	-2.2	1.02234053060606\\
-3.4	-2	1.02469860775391\\
-3.4	-1.8	1.02995024371081\\
-3.4	-1.6	1.03750234930565\\
-3.4	-1.4	1.04566365850484\\
-3.4	-1.2	1.0520677009483\\
-3.4	-1	1.05377469450735\\
-3.4	-0.8	1.04874731544512\\
-3.4	-0.6	1.03842069355463\\
-3.4	-0.4	1.0272341009512\\
-3.4	-0.2	1.0188597695643\\
-3.4	0	1.01446545905154\\
-3.4	0.2	1.0141261736667\\
-3.4	0.4	1.01772320086218\\
-3.4	0.6	1.02465389545505\\
-3.4	0.8	1.03377605522063\\
-3.4	1	1.04298949546246\\
-3.4	1.2	1.0487656486983\\
-3.4	1.4	1.0481039345661\\
-3.4	1.6	1.04168829963569\\
-3.4	1.8	1.03345873678521\\
-3.4	2	1.02694572992003\\
-3.4	2.2	1.02331784183189\\
-3.4	2.4	1.02237981953942\\
-3.4	2.6	1.02363396101909\\
-3.4	2.8	1.0259590491893\\
-3.4	3	1.02738922117422\\
-3.4	3.2	1.02613825756893\\
-3.4	3.4	1.0218073842438\\
-3.4	3.6	1.01531011310316\\
-3.4	3.8	1.00798941843075\\
-3.4	4	1.00113678813487\\
-3.4	4.2	0.995734958294191\\
-3.4	4.4	0.992158859022634\\
-3.4	4.6	0.990137250839214\\
-3.4	4.8	0.988932470988163\\
-3.4	5	0.987897585386088\\
-3.2	-5	0.980223682661101\\
-3.2	-4.8	0.979364212110579\\
-3.2	-4.6	0.981083022372227\\
-3.2	-4.4	0.985006563205523\\
-3.2	-4.2	0.989496840694432\\
-3.2	-4	0.993682697486663\\
-3.2	-3.8	0.99821463446108\\
-3.2	-3.6	1.00421770625278\\
-3.2	-3.4	1.01166768438189\\
-3.2	-3.2	1.0186970934305\\
-3.2	-3	1.02297722851166\\
-3.2	-2.8	1.02404773855252\\
-3.2	-2.6	1.02366491169219\\
-3.2	-2.4	1.02391205020501\\
-3.2	-2.2	1.02589427129841\\
-3.2	-2	1.03007795379926\\
-3.2	-1.8	1.03647597430279\\
-3.2	-1.6	1.04404377032692\\
-3.2	-1.4	1.05072011309011\\
-3.2	-1.2	1.05428246479303\\
-3.2	-1	1.05288000168125\\
-3.2	-0.8	1.04583957993786\\
-3.2	-0.6	1.03510300888701\\
-3.2	-0.4	1.02454139838196\\
-3.2	-0.2	1.01697459531015\\
-3.2	0	1.01302232337318\\
-3.2	0.2	1.01243708872359\\
-3.2	0.4	1.01502702372051\\
-3.2	0.6	1.02060551479669\\
-3.2	0.8	1.0288519751721\\
-3.2	1	1.03859405532078\\
-3.2	1.2	1.04688908111495\\
-3.2	1.4	1.05015256585873\\
-3.2	1.6	1.0471645498504\\
-3.2	1.8	1.04014526661518\\
-3.2	2	1.03256429537784\\
-3.2	2.2	1.02687830678562\\
-3.2	2.4	1.02413782464815\\
-3.2	2.6	1.02412639516952\\
-3.2	2.8	1.0251936451806\\
-3.2	3	1.02484570045719\\
-3.2	3.2	1.0214227068551\\
-3.2	3.4	1.01520823587561\\
-3.2	3.6	1.00771899580245\\
-3.2	3.8	1.00033198394645\\
-3.2	4	0.993870288304288\\
-3.2	4.2	0.988915341964947\\
-3.2	4.4	0.985767543319897\\
-3.2	4.6	0.983918536478467\\
-3.2	4.8	0.982191506895843\\
-3.2	5	0.980223682661101\\
-3	-5	0.974582165252601\\
-3	-4.8	0.973691221957055\\
-3	-4.6	0.975927152098944\\
-3	-4.4	0.98026374059069\\
-3	-4.2	0.984792443188265\\
-3	-4	0.988867964454984\\
-3	-3.8	0.993229396377529\\
-3	-3.6	0.998975986665959\\
-3	-3.4	1.00648488681541\\
-3	-3.2	1.01444320500966\\
-3	-3	1.02034746712421\\
-3	-2.8	1.02298499685971\\
-3	-2.6	1.02385690578276\\
-3	-2.4	1.02541486981137\\
-3	-2.2	1.02877599499467\\
-3	-2	1.03369527555231\\
-3	-1.8	1.03950891632376\\
-3	-1.6	1.0451882640582\\
-3	-1.4	1.04928177117472\\
-3	-1.2	1.05037602761024\\
-3	-1	1.04731350698983\\
-3	-0.8	1.03980448682815\\
-3	-0.6	1.02966321715426\\
-3	-0.4	1.02012692998799\\
-3	-0.2	1.01341407829392\\
-3	0	1.00988616257522\\
-3	0.2	1.00910567660994\\
-3	0.4	1.01076440881586\\
-3	0.6	1.01493247149034\\
-3	0.8	1.02181336319938\\
-3	1	1.03083979927926\\
-3	1.2	1.03984110601871\\
-3	1.4	1.045759185978\\
-3	1.6	1.0466639525219\\
-3	1.8	1.04284960532349\\
-3	2	1.03632201705583\\
-3	2.2	1.02984740967279\\
-3	2.4	1.02576026792023\\
-3	2.6	1.02455226035483\\
-3	2.8	1.02443260596392\\
-3	3	1.02268924115209\\
-3	3.2	1.01782079548081\\
-3	3.4	1.01043710943876\\
-3	3.6	1.0023042262587\\
-3	3.8	0.994875047734232\\
-3	4	0.988776381057533\\
-3	4.2	0.984277348214278\\
-3	4.4	0.981446809465873\\
-3	4.6	0.979517972829665\\
-3	4.8	0.977195488250692\\
-3	5	0.974582165252601\\
-2.8	-5	0.971395186546756\\
-2.8	-4.8	0.970958757397739\\
-2.8	-4.6	0.97332697391225\\
-2.8	-4.4	0.977300330416456\\
-2.8	-4.2	0.981478109023181\\
-2.8	-4	0.985647411249956\\
-2.8	-3.8	0.990382253187579\\
-2.8	-3.6	0.996368486882993\\
-2.8	-3.4	1.00397456164937\\
-2.8	-3.2	1.01240922180624\\
-2.8	-3	1.01957389498058\\
-2.8	-2.8	1.02396261971523\\
-2.8	-2.6	1.02641773808986\\
-2.8	-2.4	1.02894743288943\\
-2.8	-2.2	1.03235005759681\\
-2.8	-2	1.03597171123253\\
-2.8	-1.8	1.03913935347123\\
-2.8	-1.6	1.04172221791775\\
-2.8	-1.4	1.04346295688972\\
-2.8	-1.2	1.04336323696475\\
-2.8	-1	1.03994783252686\\
-2.8	-0.8	1.03271934956303\\
-2.8	-0.6	1.02341694990861\\
-2.8	-0.4	1.01489144090083\\
-2.8	-0.2	1.00894834568132\\
-2.8	0	1.00581286026702\\
-2.8	0.2	1.00492737682932\\
-2.8	0.4	1.00586177475517\\
-2.8	0.6	1.00884277090471\\
-2.8	0.8	1.01440224439444\\
-2.8	1	1.02229930607255\\
-2.8	1.2	1.03091457174349\\
-2.8	1.4	1.03794598330196\\
-2.8	1.6	1.04174131823829\\
-2.8	1.8	1.04177839238889\\
-2.8	2	1.03845928947315\\
-2.8	2.2	1.03341421691179\\
-2.8	2.4	1.02910639593451\\
-2.8	2.6	1.0267743927849\\
-2.8	2.8	1.02515969663545\\
-2.8	3	1.02188608763856\\
-2.8	3.2	1.01577981843088\\
-2.8	3.4	1.00761559024422\\
-2.8	3.6	0.999116021802788\\
-2.8	3.8	0.991653624891027\\
-2.8	4	0.985759603589097\\
-2.8	4.2	0.981508754511103\\
-2.8	4.4	0.97870399634069\\
-2.8	4.6	0.976475811797579\\
-2.8	4.8	0.973856040231189\\
-2.8	5	0.971395186546756\\
-2.6	-5	0.970649807526599\\
-2.6	-4.8	0.971010308210949\\
-2.6	-4.6	0.97323146706535\\
-2.6	-4.4	0.976373214293871\\
-2.6	-4.2	0.980015228385668\\
-2.6	-4	0.984369957246626\\
-2.6	-3.8	0.989658020779922\\
-2.6	-3.6	0.996060056943751\\
-2.6	-3.4	1.0038747926476\\
-2.6	-3.2	1.01287899526908\\
-2.6	-3	1.02160247385941\\
-2.6	-2.8	1.02822676815153\\
-2.6	-2.6	1.03234904776434\\
-2.6	-2.4	1.03490589431889\\
-2.6	-2.2	1.0364821595377\\
-2.6	-2	1.03691723896431\\
-2.6	-1.8	1.03654953149145\\
-2.6	-1.6	1.03648293027435\\
-2.6	-1.4	1.03706831496506\\
-2.6	-1.2	1.03681904519688\\
-2.6	-1	1.03350614292623\\
-2.6	-0.8	1.02655273364375\\
-2.6	-0.6	1.01791134795315\\
-2.6	-0.4	1.01024144526632\\
-2.6	-0.2	1.00500837560131\\
-2.6	0	1.00231104294551\\
-2.6	0.2	1.00149682334098\\
-2.6	0.4	1.00202553185336\\
-2.6	0.6	1.00420912287335\\
-2.6	0.8	1.00878235680031\\
-2.6	1	1.01568329166706\\
-2.6	1.2	1.02362335373991\\
-2.6	1.4	1.0308147651969\\
-2.6	1.6	1.0360099707238\\
-2.6	1.8	1.03882405411348\\
-2.6	2	1.03922706842916\\
-2.6	2.2	1.03751206896433\\
-2.6	2.4	1.0347070387538\\
-2.6	2.6	1.03177070856688\\
-2.6	2.8	1.02832087285324\\
-2.6	3	1.02309974158224\\
-2.6	3.2	1.01561423132054\\
-2.6	3.4	1.00674287799664\\
-2.6	3.6	0.997976518217095\\
-2.6	3.8	0.990469804961449\\
-2.6	4	0.984674225300887\\
-2.6	4.2	0.98052217747112\\
-2.6	4.4	0.977535150221627\\
-2.6	4.6	0.974899924215483\\
-2.6	4.8	0.972305563289226\\
-2.6	5	0.970649807526599\\
-2.4	-5	0.971895487374723\\
-2.4	-4.8	0.972941451549306\\
-2.4	-4.6	0.974996711595148\\
-2.4	-4.4	0.977544911200521\\
-2.4	-4.2	0.980985293155075\\
-2.4	-4	0.985657068197154\\
-2.4	-3.8	0.991409727341757\\
-2.4	-3.6	0.998182038541354\\
-2.4	-3.4	1.00638249180358\\
-2.4	-3.2	1.01625811903583\\
-2.4	-3	1.02673061771802\\
-2.4	-2.8	1.03540171740689\\
-2.4	-2.6	1.04032756172648\\
-2.4	-2.4	1.04135359724138\\
-2.4	-2.2	1.03951503431048\\
-2.4	-2	1.03616056299231\\
-2.4	-1.8	1.03298449443731\\
-2.4	-1.6	1.03158507220017\\
-2.4	-1.4	1.03193392035887\\
-2.4	-1.2	1.03174372368242\\
-2.4	-1	1.02833061745076\\
-2.4	-0.8	1.02138154975019\\
-2.4	-0.6	1.01321046261796\\
-2.4	-0.4	1.0063402287584\\
-2.4	-0.2	1.00190295557329\\
-2.4	0	0.999837022245009\\
-2.4	0.2	0.999397534406164\\
-2.4	0.4	0.999953748231507\\
-2.4	0.6	1.00184638457356\\
-2.4	0.8	1.00591867252843\\
-2.4	1	1.01222534828716\\
-2.4	1.2	1.01970565867467\\
-2.4	1.4	1.02684329975125\\
-2.4	1.6	1.0324980462518\\
-2.4	1.8	1.03652405440356\\
-2.4	2	1.03945060815657\\
-2.4	2.2	1.04138712288736\\
-2.4	2.4	1.04164941663796\\
-2.4	2.6	1.03943547174414\\
-2.4	2.8	1.03443454017339\\
-2.4	3	1.02692361964712\\
-2.4	3.2	1.01771698249095\\
-2.4	3.4	1.00797643392182\\
-2.4	3.6	0.998853412844043\\
-2.4	3.8	0.991207116519999\\
-2.4	4	0.985460867241271\\
-2.4	4.2	0.981445368400471\\
-2.4	4.4	0.978333538182521\\
-2.4	4.6	0.975322216916436\\
-2.4	4.8	0.972776614590998\\
-2.4	5	0.971895487374723\\
-2.2	-5	0.97492992248468\\
-2.2	-4.8	0.976380209011712\\
-2.2	-4.6	0.978412456217474\\
-2.2	-4.4	0.98087391298523\\
-2.2	-4.2	0.984571313268625\\
-2.2	-4	0.989755668015825\\
-2.2	-3.8	0.996054528585551\\
-2.2	-3.6	1.00336342624362\\
-2.2	-3.4	1.01213332996259\\
-2.2	-3.2	1.02273425452065\\
-2.2	-3	1.03413329633857\\
-2.2	-2.8	1.04329835103893\\
-2.2	-2.6	1.04707872268345\\
-2.2	-2.4	1.04495084649492\\
-2.2	-2.2	1.03920465770885\\
-2.2	-2	1.03287669819043\\
-2.2	-1.8	1.02828505739891\\
-2.2	-1.6	1.02654831148757\\
-2.2	-1.4	1.02687896457165\\
-2.2	-1.2	1.0264895062039\\
-2.2	-1	1.02270302997705\\
-2.2	-0.8	1.01565605071129\\
-2.2	-0.6	1.00797013486289\\
-2.2	-0.4	1.00199150080826\\
-2.2	-0.2	0.99852300832739\\
-2.2	0	0.997328227422858\\
-2.2	0.2	0.997587574004582\\
-2.2	0.4	0.998618666898302\\
-2.2	0.6	1.00075666722438\\
-2.2	0.8	1.00487417938864\\
-2.2	1	1.01110748790732\\
-2.2	1.2	1.01859682939973\\
-2.2	1.4	1.02599108225717\\
-2.2	1.6	1.03201259567713\\
-2.2	1.8	1.03641598258301\\
-2.2	2	1.04034318359674\\
-2.2	2.2	1.04472881065563\\
-2.2	2.4	1.04836972043798\\
-2.2	2.6	1.04843715799294\\
-2.2	2.8	1.04322889686045\\
-2.2	3	1.0337778306213\\
-2.2	3.2	1.0226063972784\\
-2.2	3.4	1.01174984644123\\
-2.2	3.6	1.00216872590896\\
-2.2	3.8	0.99430819480471\\
-2.2	4	0.988495820888724\\
-2.2	4.2	0.984513010234646\\
-2.2	4.4	0.981266261295519\\
-2.2	4.6	0.977933640887173\\
-2.2	4.8	0.975357693060983\\
-2.2	5	0.97492992248468\\
-2	-5	0.98016752526739\\
-2	-4.8	0.981957503747913\\
-2	-4.6	0.984083631930452\\
-2	-4.4	0.986681613536662\\
-2	-4.2	0.99079596630983\\
-2	-4	0.996648612146982\\
-2	-3.8	1.00372907898612\\
-2	-3.6	1.011716433738\\
-2	-3.4	1.02074898224992\\
-2	-3.2	1.03098335123223\\
-2	-3	1.04130660899016\\
-2	-2.8	1.04842727397608\\
-2	-2.6	1.04896439856862\\
-2	-2.4	1.04301041609165\\
-2	-2.2	1.03417872703355\\
-2	-2	1.02630923665741\\
-2	-1.8	1.021419096012\\
-2	-1.6	1.01981553111491\\
-2	-1.4	1.02012879173737\\
-2	-1.2	1.01944097344265\\
-2	-1	1.01534614803148\\
-2	-0.8	1.00840324628472\\
-2	-0.6	1.00136945795377\\
-2	-0.4	0.996357621628365\\
-2	-0.2	0.993887133540116\\
-2	0	0.993583979466692\\
-2	0.2	0.994604960258838\\
-2	0.4	0.996283953240447\\
-2	0.6	0.998955668834152\\
-2	0.8	1.00347204738527\\
-2	1	1.01002141415544\\
-2	1.2	1.01793710438036\\
-2	1.4	1.02602743392821\\
-2	1.6	1.03283402906126\\
-2	1.8	1.03774386072031\\
-2	2	1.04203513462656\\
-2	2.2	1.04748900765627\\
-2	2.4	1.05353849171021\\
-2	2.6	1.05659407834209\\
-2	2.8	1.05314391253484\\
-2	3	1.04338253889771\\
-2	3.2	1.03080284770482\\
-2	3.4	1.01877602811409\\
-2	3.6	1.00864086333786\\
-2	3.8	1.00049765175493\\
-2	4	0.994380176967788\\
-2	4.2	0.990002173703432\\
-2	4.4	0.986291072501812\\
-2	4.6	0.982631429159623\\
-2	4.8	0.980156757276597\\
-2	5	0.98016752526739\\
-1.8	-5	0.988212246865086\\
-1.8	-4.8	0.99037912402945\\
-1.8	-4.6	0.992658518086725\\
-1.8	-4.4	0.995410209431885\\
-1.8	-4.2	0.99985086283276\\
-1.8	-4	1.00619844149964\\
-1.8	-3.8	1.01371015247087\\
-1.8	-3.6	1.02161229055962\\
-1.8	-3.4	1.02957365703414\\
-1.8	-3.2	1.03753113896441\\
-1.8	-3	1.04450315728495\\
-1.8	-2.8	1.04765846685316\\
-1.8	-2.6	1.04439655815747\\
-1.8	-2.4	1.03566383642323\\
-1.8	-2.2	1.02548338294504\\
-1.8	-2	1.01746920965935\\
-1.8	-1.8	1.01303562925944\\
-1.8	-1.6	1.01188789197309\\
-1.8	-1.4	1.01234318485904\\
-1.8	-1.2	1.0115464082952\\
-1.8	-1	1.00742718300457\\
-1.8	-0.8	1.00084569624886\\
-1.8	-0.6	0.994536112921047\\
-1.8	-0.4	0.990366165483228\\
-1.8	-0.2	0.988650351141762\\
-1.8	0	0.988930957303196\\
-1.8	0.2	0.99038911759548\\
-1.8	0.4	0.992439594760817\\
-1.8	0.6	0.995447983488954\\
-1.8	0.8	1.00023568565859\\
-1.8	1	1.00702943353142\\
-1.8	1.2	1.01534140089731\\
-1.8	1.4	1.02416348451425\\
-1.8	1.6	1.03197419978358\\
-1.8	1.8	1.0378104057151\\
-1.8	2	1.04269660990318\\
-1.8	2.2	1.04869712226175\\
-1.8	2.4	1.05603175115891\\
-1.8	2.6	1.06165022635965\\
-1.8	2.8	1.06133472126871\\
-1.8	3	1.05371333454316\\
-1.8	3.2	1.04161202217688\\
-1.8	3.4	1.02913445735807\\
-1.8	3.6	1.01850577768085\\
-1.8	3.8	1.01000883866074\\
-1.8	4	1.00343003770277\\
-1.8	4.2	0.998336382582547\\
-1.8	4.4	0.993866941440099\\
-1.8	4.6	0.989861417161921\\
-1.8	4.8	0.987655654322715\\
-1.8	5	0.988212246865086\\
-1.6	-5	0.999649168340663\\
-1.6	-4.8	1.00197222799032\\
-1.6	-4.6	1.00429303065997\\
-1.6	-4.4	1.00703852065978\\
-1.6	-4.2	1.01134030499972\\
-1.6	-4	1.01724662951547\\
-1.6	-3.8	1.0237429157978\\
-1.6	-3.6	1.02973450523214\\
-1.6	-3.4	1.03471534028271\\
-1.6	-3.2	1.03874281116684\\
-1.6	-3	1.0413893640888\\
-1.6	-2.8	1.04083148135448\\
-1.6	-2.6	1.03538839053594\\
-1.6	-2.4	1.02610615685142\\
-1.6	-2.2	1.01641570106629\\
-1.6	-2	1.00932767546527\\
-1.6	-1.8	1.00586095265041\\
-1.6	-1.6	1.0054253684406\\
-1.6	-1.4	1.00619200504846\\
-1.6	-1.2	1.00543441469782\\
-1.6	-1	1.00141942981666\\
-1.6	-0.8	0.995230951663793\\
-1.6	-0.6	0.989511811049593\\
-1.6	-0.4	0.985912536306733\\
-1.6	-0.2	0.984602669923232\\
-1.6	0	0.985060568410755\\
-1.6	0.2	0.986499366366559\\
-1.6	0.4	0.988438955113209\\
-1.6	0.6	0.991294806082439\\
-1.6	0.8	0.995865286458838\\
-1.6	1	1.00241523317763\\
-1.6	1.2	1.01060404710368\\
-1.6	1.4	1.01958840399123\\
-1.6	1.6	1.02791340682405\\
-1.6	1.8	1.0344928959368\\
-1.6	2	1.04007543151467\\
-1.6	2.2	1.04656297836073\\
-1.6	2.4	1.05449776124595\\
-1.6	2.6	1.06167527424545\\
-1.6	2.8	1.06442335728682\\
-1.6	3	1.06060901517665\\
-1.6	3.2	1.05152918819376\\
-1.6	3.4	1.04058391134428\\
-1.6	3.6	1.03045135588313\\
-1.6	3.8	1.02205647966842\\
-1.6	4	1.01536634311894\\
-1.6	4.2	1.0098786352764\\
-1.6	4.4	1.00491111879867\\
-1.6	4.6	1.0007226825843\\
-1.6	4.8	0.998761433170413\\
-1.6	5	0.999649168340663\\
-1.4	-5	1.01510114242299\\
-1.4	-4.8	1.01698844836123\\
-1.4	-4.6	1.01862417911981\\
-1.4	-4.4	1.02041364944852\\
-1.4	-4.2	1.02326398027308\\
-1.4	-4	1.02706020242619\\
-1.4	-3.8	1.03072606731349\\
-1.4	-3.6	1.03320412628829\\
-1.4	-3.4	1.03420615551795\\
-1.4	-3.2	1.03424223376002\\
-1.4	-3	1.03362947215007\\
-1.4	-2.8	1.03138517216287\\
-1.4	-2.6	1.02607314239802\\
-1.4	-2.4	1.01807618537826\\
-1.4	-2.2	1.00994907561545\\
-1.4	-2	1.00426936118848\\
-1.4	-1.8	1.00194352290412\\
-1.4	-1.6	1.00227051649701\\
-1.4	-1.4	1.00333673402824\\
-1.4	-1.2	1.00256527069675\\
-1.4	-1	0.998581012106908\\
-1.4	-0.8	0.992683195813675\\
-1.4	-0.6	0.987408968519024\\
-1.4	-0.4	0.9842045286369\\
-1.4	-0.2	0.98310358757834\\
-1.4	0	0.983507112724728\\
-1.4	0.2	0.984646904656699\\
-1.4	0.4	0.986143337149755\\
-1.4	0.6	0.988458144039711\\
-1.4	0.8	0.992370682910026\\
-1.4	1	0.998187280147808\\
-1.4	1.2	1.00567351131154\\
-1.4	1.4	1.0140734948533\\
-1.4	1.6	1.02201284566891\\
-1.4	1.8	1.02847047721429\\
-1.4	2	1.03411285510691\\
-1.4	2.2	1.04061153224948\\
-1.4	2.4	1.04846230336345\\
-1.4	2.6	1.0559943850295\\
-1.4	2.8	1.0604714386677\\
-1.4	3	1.06013783850347\\
-1.4	3.2	1.05542670493515\\
-1.4	3.4	1.04835626950301\\
-1.4	3.6	1.04093546282054\\
-1.4	3.8	1.03428597253151\\
-1.4	4	1.02874009114358\\
-1.4	4.2	1.02397096467017\\
-1.4	4.4	1.01948793434261\\
-1.4	4.6	1.01577819945826\\
-1.4	4.8	1.01421189226403\\
-1.4	5	1.01510114242299\\
-1.2	-5	1.03364141643501\\
-1.2	-4.8	1.03434160638366\\
-1.2	-4.6	1.0340184599472\\
-1.2	-4.4	1.03327434494701\\
-1.2	-4.2	1.03306773820889\\
-1.2	-4	1.03339353923491\\
-1.2	-3.8	1.03334701633019\\
-1.2	-3.6	1.03210616649726\\
-1.2	-3.4	1.02975633085815\\
-1.2	-3.2	1.02727383707985\\
-1.2	-3	1.02541595546928\\
-1.2	-2.8	1.02341307829912\\
-1.2	-2.6	1.01951668144507\\
-1.2	-2.4	1.01336169857547\\
-1.2	-2.2	1.00689250549714\\
-1.2	-2	1.0025236021688\\
-1.2	-1.8	1.00119375664288\\
-1.2	-1.6	1.00213592962712\\
-1.2	-1.4	1.0033532298344\\
-1.2	-1.2	1.00244173797785\\
-1.2	-1	0.998425472260844\\
-1.2	-0.8	0.992820817154669\\
-1.2	-0.6	0.988029016612705\\
-1.2	-0.4	0.985262053878296\\
-1.2	-0.2	0.984393954573032\\
-1.2	0	0.984738488240869\\
-1.2	0.2	0.98554779790365\\
-1.2	0.4	0.986535134867663\\
-1.2	0.6	0.988191666220891\\
-1.2	0.8	0.991272082663299\\
-1.2	1	0.99612474827599\\
-1.2	1.2	1.00259200169761\\
-1.2	1.4	1.00993160787742\\
-1.2	1.6	1.01679058562287\\
-1.2	1.8	1.02226068763966\\
-1.2	2	1.02707788542379\\
-1.2	2.2	1.03279773835026\\
-1.2	2.4	1.03977857064504\\
-1.2	2.6	1.04656230661997\\
-1.2	2.8	1.0511161667118\\
-1.2	3	1.05246687220031\\
-1.2	3.2	1.05120048225769\\
-1.2	3.4	1.04861852641296\\
-1.2	3.6	1.04570816911941\\
-1.2	3.8	1.04293735779167\\
-1.2	4	1.04046367254857\\
-1.2	4.2	1.03807254835064\\
-1.2	4.4	1.03552625785366\\
-1.2	4.6	1.0334289295582\\
-1.2	4.8	1.03284486151844\\
-1.2	5	1.03364141643501\\
-1	-5	1.05030088561216\\
-1	-4.8	1.04957860343405\\
-1	-4.6	1.04701993696683\\
-1	-4.4	1.0435017115098\\
-1	-4.2	1.04010481163851\\
-1	-4	1.03699885034091\\
-1	-3.8	1.03356854184257\\
-1	-3.6	1.02939662469093\\
-1	-3.4	1.02500301621234\\
-1	-3.2	1.02159926793592\\
-1	-3	1.01989603448825\\
-1	-2.8	1.01890676543202\\
-1	-2.6	1.01651552570742\\
-1	-2.4	1.01189327980083\\
-1	-2.2	1.00668248330758\\
-1	-2	1.00327474728522\\
-1	-1.8	1.00265019920332\\
-1	-1.6	1.00395197246516\\
-1	-1.4	1.0051070598396\\
-1	-1.2	1.00393655452352\\
-1	-1	0.999898500162854\\
-1	-0.8	0.994694179369049\\
-1	-0.6	0.990529067747222\\
-1	-0.4	0.988336120453333\\
-1	-0.2	0.987814011491987\\
-1	0	0.988208381397894\\
-1	0.2	0.988817113859592\\
-1	0.4	0.989442212243714\\
-1	0.6	0.990579955270039\\
-1	0.8	0.992940015449016\\
-1	1	0.996891829286081\\
-1	1.2	1.00232215205751\\
-1	1.4	1.00846238028632\\
-1	1.6	1.01394598181411\\
-1	1.8	1.01797789978461\\
-1	2	1.02143232697261\\
-1	2.2	1.02585997948941\\
-1	2.4	1.03151957252352\\
-1	2.6	1.03699768653254\\
-1	2.8	1.04061746914359\\
-1	3	1.0419766333607\\
-1	3.2	1.04214430235193\\
-1	3.4	1.04253025311686\\
-1	3.6	1.04376748513675\\
-1	3.8	1.04563235958385\\
-1	4	1.04753372892618\\
-1	4.2	1.04879920167423\\
-1	4.4	1.04913899167426\\
-1	4.6	1.04917537160991\\
-1	4.8	1.04970971835558\\
-1	5	1.05030088561216\\
-0.8	-5	1.05863011036032\\
-0.8	-4.8	1.05735932101955\\
-0.8	-4.6	1.05428963118765\\
-0.8	-4.4	1.05003580827126\\
-0.8	-4.2	1.04530392404832\\
-0.8	-4	1.04021867449647\\
-0.8	-3.8	1.03456299460697\\
-0.8	-3.6	1.02853791871628\\
-0.8	-3.4	1.02311786237346\\
-0.8	-3.2	1.01955087256739\\
-0.8	-3	1.01830568887139\\
-0.8	-2.8	1.01815463793169\\
-0.8	-2.6	1.016773109408\\
-0.8	-2.4	1.01310604547395\\
-0.8	-2.2	1.00865838741383\\
-0.8	-2	1.00582272617684\\
-0.8	-1.8	1.00556907197428\\
-0.8	-1.6	1.00692341399792\\
-0.8	-1.4	1.00777645555702\\
-0.8	-1.2	1.00623704032868\\
-0.8	-1	1.00219521392439\\
-0.8	-0.8	0.997468438438266\\
-0.8	-0.6	0.994006507923878\\
-0.8	-0.4	0.992441763313039\\
-0.8	-0.2	0.992311859065116\\
-0.8	0	0.992838911438872\\
-0.8	0.2	0.993403601249813\\
-0.8	0.4	0.993897431718687\\
-0.8	0.6	0.994806279650176\\
-0.8	0.8	0.996775360440766\\
-0.8	1	1.00015196550268\\
-0.8	1.2	1.00480683471975\\
-0.8	1.4	1.00990514277199\\
-0.8	1.6	1.01405985898176\\
-0.8	1.8	1.01660252248234\\
-0.8	2	1.01858439038016\\
-0.8	2.2	1.021624890951\\
-0.8	2.4	1.02594638931714\\
-0.8	2.6	1.03013085532542\\
-0.8	2.8	1.03263623930259\\
-0.8	3	1.03332483385237\\
-0.8	3.2	1.03358329860557\\
-0.8	3.4	1.03512720349279\\
-0.8	3.6	1.03877090431164\\
-0.8	3.8	1.04409756793708\\
-0.8	4	1.04980445988528\\
-0.8	4.2	1.05431655268246\\
-0.8	4.4	1.05679673465245\\
-0.8	4.6	1.05783084907938\\
-0.8	4.8	1.05846573480204\\
-0.8	5	1.05863011036032\\
-0.6	-5	1.05765994614718\\
-0.6	-4.8	1.05693619703829\\
-0.6	-4.6	1.05499350110798\\
-0.6	-4.4	1.05201506230006\\
-0.6	-4.2	1.048219071146\\
-0.6	-4	1.04349971357827\\
-0.6	-3.8	1.03775569734825\\
-0.6	-3.6	1.03149064085687\\
-0.6	-3.4	1.02591845586704\\
-0.6	-3.2	1.02234320868603\\
-0.6	-3	1.02119728153033\\
-0.6	-2.8	1.02123448157512\\
-0.6	-2.6	1.02010301866407\\
-0.6	-2.4	1.01668254564787\\
-0.6	-2.2	1.0124362483153\\
-0.6	-2	1.00974580384423\\
-0.6	-1.8	1.00950877294478\\
-0.6	-1.6	1.01061550338469\\
-0.6	-1.4	1.01096565690019\\
-0.6	-1.2	1.00898623510772\\
-0.6	-1	1.00494586743876\\
-0.6	-0.8	1.00069502399951\\
-0.6	-0.6	0.997894338960303\\
-0.6	-0.4	0.996886412640982\\
-0.6	-0.2	0.997081620369171\\
-0.6	0	0.997724679913667\\
-0.6	0.2	0.998306798151315\\
-0.6	0.4	0.99881190943724\\
-0.6	0.6	0.999724453229942\\
-0.6	0.8	1.00163352074968\\
-0.6	1	1.00483019803746\\
-0.6	1.2	1.00910121308835\\
-0.6	1.4	1.01349916085445\\
-0.6	1.6	1.01661526611854\\
-0.6	1.8	1.01792712049887\\
-0.6	2	1.01868210796666\\
-0.6	2.2	1.02059693547906\\
-0.6	2.4	1.02389883412089\\
-0.6	2.6	1.027172074147\\
-0.6	2.8	1.02892522208398\\
-0.6	3	1.02911048030305\\
-0.6	3.2	1.02921834734186\\
-0.6	3.4	1.03108166067749\\
-0.6	3.6	1.03561052042385\\
-0.6	3.8	1.04228820283098\\
-0.6	4	1.04936049619504\\
-0.6	4.2	1.05466456880045\\
-0.6	4.4	1.05711840301833\\
-0.6	4.6	1.05758338703624\\
-0.6	4.8	1.0576332095684\\
-0.6	5	1.05765994614718\\
-0.4	-5	1.0507914432227\\
-0.4	-4.8	1.05081807186351\\
-0.4	-4.6	1.04991693950355\\
-0.4	-4.4	1.04846927008855\\
-0.4	-4.2	1.04684237258186\\
-0.4	-4	1.04478576940038\\
-0.4	-3.8	1.04172474020563\\
-0.4	-3.6	1.03758477219615\\
-0.4	-3.4	1.03322512549258\\
-0.4	-3.2	1.02998469971284\\
-0.4	-3	1.02859735259775\\
-0.4	-2.8	1.02814406946957\\
-0.4	-2.6	1.02648875274412\\
-0.4	-2.4	1.02262337275729\\
-0.4	-2.2	1.01806051154503\\
-0.4	-2	1.01514794130715\\
-0.4	-1.8	1.0146420262224\\
-0.4	-1.6	1.01527750096754\\
-0.4	-1.4	1.01499184745053\\
-0.4	-1.2	1.01252105698963\\
-0.4	-1	1.00843555047378\\
-0.4	-0.8	1.00455906798871\\
-0.4	-0.6	1.00227017053603\\
-0.4	-0.4	1.00165563823134\\
-0.4	-0.2	1.00203214195161\\
-0.4	0	1.00269254537355\\
-0.4	0.2	1.00323849890852\\
-0.4	0.4	1.00373837908602\\
-0.4	0.6	1.00469660718281\\
-0.4	0.8	1.00667474557521\\
-0.4	1	1.0098929586799\\
-0.4	1.2	1.01400844324301\\
-0.4	1.4	1.01794246656974\\
-0.4	1.6	1.02029388015883\\
-0.4	1.8	1.0207295519036\\
-0.4	2	1.02070830210607\\
-0.4	2.2	1.0220354811672\\
-0.4	2.4	1.02494280684211\\
-0.4	2.6	1.02801808041715\\
-0.4	2.8	1.029777920409\\
-0.4	3	1.0301486608424\\
-0.4	3.2	1.03052149621848\\
-0.4	3.4	1.03252182381147\\
-0.4	3.6	1.03673902238405\\
-0.4	3.8	1.04232776964581\\
-0.4	4	1.0474723924185\\
-0.4	4.2	1.05045386939695\\
-0.4	4.4	1.05095469884527\\
-0.4	4.6	1.05038102091218\\
-0.4	4.8	1.05030992329508\\
-0.4	5	1.0507914432227\\
-0.2	-5	1.03949422324775\\
-0.2	-4.8	1.03987936073712\\
-0.2	-4.6	1.03962428995048\\
-0.2	-4.4	1.03951229506802\\
-0.2	-4.2	1.04030769268084\\
-0.2	-4	1.0418313286051\\
-0.2	-3.8	1.04309532845419\\
-0.2	-3.6	1.0431719209611\\
-0.2	-3.4	1.0419747747691\\
-0.2	-3.2	1.04035865312216\\
-0.2	-3	1.03923939950232\\
-0.2	-2.8	1.0382265142967\\
-0.2	-2.6	1.03569949647696\\
-0.2	-2.4	1.03102291780983\\
-0.2	-2.2	1.02588806805576\\
-0.2	-2	1.02259253640344\\
-0.2	-1.8	1.02168689276178\\
-0.2	-1.6	1.02173452218747\\
-0.2	-1.4	1.02072731896173\\
-0.2	-1.2	1.01768185903605\\
-0.2	-1	1.01340693840378\\
-0.2	-0.8	1.00968695907582\\
-0.2	-0.6	1.00766450161436\\
-0.2	-0.4	1.00721782733667\\
-0.2	-0.2	1.00759905164857\\
-0.2	0	1.00815612526949\\
-0.2	0.2	1.00857850795206\\
-0.2	0.4	1.00899944021666\\
-0.2	0.6	1.00995829808314\\
-0.2	0.8	1.01200317827411\\
-0.2	1	1.0152557403224\\
-0.2	1.2	1.01920546824813\\
-0.2	1.4	1.02265343437211\\
-0.2	1.6	1.02427878017884\\
-0.2	1.8	1.02402197819448\\
-0.2	2	1.02358884432631\\
-0.2	2.2	1.02485984722264\\
-0.2	2.4	1.02805339248182\\
-0.2	2.6	1.03174511213169\\
-0.2	2.8	1.03439380432305\\
-0.2	3	1.03572570681292\\
-0.2	3.2	1.03672471223928\\
-0.2	3.4	1.03840625581614\\
-0.2	3.6	1.04076254829701\\
-0.2	3.8	1.04286927101204\\
-0.2	4	1.04370903029581\\
-0.2	4.2	1.04283716921605\\
-0.2	4.4	1.04081353230906\\
-0.2	4.6	1.03910584174202\\
-0.2	4.8	1.03881963915289\\
-0.2	5	1.03949422324775\\
0	-5	1.02489502452477\\
0	-4.8	1.0252855953206\\
0	-4.6	1.02568783631163\\
0	-4.4	1.02691827666674\\
0	-4.2	1.02977554754079\\
0	-4	1.03412222199342\\
0	-3.8	1.03905685390051\\
0	-3.6	1.04357401108586\\
0	-3.4	1.04699388491851\\
0	-3.2	1.04918568917746\\
0	-3	1.05031540108828\\
0	-2.8	1.04992319082812\\
0	-2.6	1.04693458051862\\
0	-2.4	1.04146585188487\\
0	-2.2	1.03570199246995\\
0	-2	1.03199006164538\\
0	-1.8	1.03066597312908\\
0	-1.6	1.03012062911933\\
0	-1.4	1.02839546228782\\
0	-1.2	1.02473369043881\\
0	-1	1.02012810547278\\
0	-0.8	1.01634053954449\\
0	-0.6	1.01433866791785\\
0	-0.4	1.01384198251117\\
0	-0.2	1.01406869902195\\
0	0	1.01442740480534\\
0	0.2	1.01467457778393\\
0	0.4	1.01499878216488\\
0	0.6	1.01598792193778\\
0	0.8	1.01816360540685\\
0	1	1.02148870374986\\
0	1.2	1.02523260750097\\
0	1.4	1.02809275801603\\
0	1.6	1.02891483563574\\
0	1.8	1.02800494515333\\
0	2	1.02734925559958\\
0	2.2	1.02888854014762\\
0	2.4	1.03281026104941\\
0	2.6	1.03764184840897\\
0	2.8	1.04164135376346\\
0	3	1.04401435874772\\
0	3.2	1.04493596628724\\
0	3.4	1.04469304212482\\
0	3.6	1.0432539218044\\
0	3.8	1.04067159485585\\
0	4	1.03728157824711\\
0	4.2	1.03336561512237\\
0	4.4	1.02933038168831\\
0	4.6	1.02618094407666\\
0	4.8	1.02482128292474\\
0	5	1.02489502452477\\
0.2	-5	1.01055224471224\\
0.2	-4.8	1.01082240706611\\
0.2	-4.6	1.01153767409071\\
0.2	-4.4	1.0134502184135\\
0.2	-4.2	1.01732507437698\\
0.2	-4	1.02300534181704\\
0.2	-3.8	1.02979124372065\\
0.2	-3.6	1.03716125239587\\
0.2	-3.4	1.04476678846732\\
0.2	-3.2	1.05204675942933\\
0.2	-3	1.05786342578066\\
0.2	-2.8	1.06036244003438\\
0.2	-2.6	1.05814405580589\\
0.2	-2.4	1.05221412703367\\
0.2	-2.2	1.04579807407587\\
0.2	-2	1.04163882442657\\
0.2	-1.8	1.03996482853343\\
0.2	-1.6	1.03900451466796\\
0.2	-1.4	1.03679493844743\\
0.2	-1.2	1.03270140606526\\
0.2	-1	1.02783161300922\\
0.2	-0.8	1.02394081207337\\
0.2	-0.6	1.02187257013148\\
0.2	-0.4	1.02123125253288\\
0.2	-0.2	1.0212363143927\\
0.2	0	1.02136911017169\\
0.2	0.2	1.02144728472979\\
0.2	0.4	1.02172842463074\\
0.2	0.6	1.02286811449651\\
0.2	0.8	1.02532842430175\\
0.2	1	1.0288360815043\\
0.2	1.2	1.03239318014932\\
0.2	1.4	1.03462649997463\\
0.2	1.6	1.03463922991828\\
0.2	1.8	1.03317158541753\\
0.2	2	1.03248491916854\\
0.2	2.2	1.03453904754327\\
0.2	2.4	1.03944289374236\\
0.2	2.6	1.04554482410023\\
0.2	2.8	1.05056379528388\\
0.2	3	1.0527130308533\\
0.2	3.2	1.05127499184461\\
0.2	3.4	1.04670046575664\\
0.2	3.6	1.04037481950106\\
0.2	3.8	1.03390457252437\\
0.2	4	1.02814711373859\\
0.2	4.2	1.02288764626369\\
0.2	4.4	1.01779708067274\\
0.2	4.6	1.01352456578858\\
0.2	4.8	1.01111960977851\\
0.2	5	1.01055224471224\\
0.4	-5	0.999235086657319\\
0.4	-4.8	0.999456484830024\\
0.4	-4.6	0.999913880579822\\
0.4	-4.4	1.00150156376687\\
0.4	-4.2	1.00524643110608\\
0.4	-4	1.01109019841223\\
0.4	-3.8	1.01836701872462\\
0.4	-3.6	1.0268075641892\\
0.4	-3.4	1.0366077512696\\
0.4	-3.2	1.04769675384097\\
0.4	-3	1.05857373224818\\
0.4	-2.8	1.06572275356668\\
0.4	-2.6	1.06602301009869\\
0.4	-2.4	1.06046918923418\\
0.4	-2.2	1.05355130349931\\
0.4	-2	1.04894266462608\\
0.4	-1.8	1.0470617079026\\
0.4	-1.6	1.0460410790395\\
0.4	-1.4	1.04382880543071\\
0.4	-1.2	1.03976514104193\\
0.4	-1	1.03498447852802\\
0.4	-0.8	1.03123491313576\\
0.4	-0.6	1.02926343243425\\
0.4	-0.4	1.0285926613851\\
0.4	-0.2	1.02848027431062\\
0.4	0	1.02849519506518\\
0.4	0.2	1.0285211192565\\
0.4	0.4	1.02891070530151\\
0.4	0.6	1.03039470472434\\
0.4	0.8	1.0333155477975\\
0.4	1	1.03708244661333\\
0.4	1.2	1.04041390595738\\
0.4	1.4	1.04194359228074\\
0.4	1.6	1.04114785400408\\
0.4	1.8	1.03925164393803\\
0.4	2	1.03874643684384\\
0.4	2.2	1.04153052229146\\
0.4	2.4	1.04750103986108\\
0.4	2.6	1.05449947359057\\
0.4	2.8	1.05919091487053\\
0.4	3	1.05866622802464\\
0.4	3.2	1.05234530209173\\
0.4	3.4	1.04249057058303\\
0.4	3.6	1.03236027607951\\
0.4	3.8	1.02396939001911\\
0.4	4	1.01747764178399\\
0.4	4.2	1.01194589785553\\
0.4	4.4	1.00669407672991\\
0.4	4.6	1.00227557355177\\
0.4	4.8	0.999789224159932\\
0.4	5	0.999235086657319\\
0.6	-5	0.990415464210921\\
0.6	-4.8	0.990786349700156\\
0.6	-4.6	0.991082969411579\\
0.6	-4.4	0.992287005476044\\
0.6	-4.2	0.995656382248514\\
0.6	-4	1.00123246258945\\
0.6	-3.8	1.00832172133669\\
0.6	-3.6	1.0166595783616\\
0.6	-3.4	1.02666083614286\\
0.6	-3.2	1.0388649320243\\
0.6	-3	1.05249365921208\\
0.6	-2.8	1.06379275146273\\
0.6	-2.6	1.06790015866363\\
0.6	-2.4	1.06423440859148\\
0.6	-2.2	1.05751569714368\\
0.6	-2	1.05253779890554\\
0.6	-1.8	1.0504306111649\\
0.6	-1.6	1.04951430984149\\
0.6	-1.4	1.0476534411583\\
0.6	-1.2	1.0440437627328\\
0.6	-1	1.03976247725652\\
0.6	-0.8	1.03652760500492\\
0.6	-0.6	1.03498231843281\\
0.6	-0.4	1.03457852176947\\
0.6	-0.2	1.03463600392477\\
0.6	0	1.03481759013079\\
0.6	0.2	1.03508067482613\\
0.6	0.4	1.03589399795768\\
0.6	0.6	1.03803659124281\\
0.6	0.8	1.04163568513431\\
0.6	1	1.04570367310838\\
0.6	1.2	1.04869573721854\\
0.6	1.4	1.04937472300251\\
0.6	1.6	1.04772440823933\\
0.6	1.8	1.04547746831805\\
0.6	2	1.04525839039332\\
0.6	2.2	1.04874273442613\\
0.6	2.4	1.05531569485566\\
0.6	2.6	1.06183979327836\\
0.6	2.8	1.06382877265263\\
0.6	3	1.05841720478954\\
0.6	3.2	1.04697994879202\\
0.6	3.4	1.03384410427261\\
0.6	3.6	1.02249964514082\\
0.6	3.8	1.01391153460822\\
0.6	4	1.00743272480527\\
0.6	4.2	1.00199686227709\\
0.6	4.4	0.996982245355643\\
0.6	4.6	0.992864126394964\\
0.6	4.8	0.990676761854172\\
0.6	5	0.990415464210921\\
0.8	-5	0.982781016487388\\
0.8	-4.8	0.983440231209649\\
0.8	-4.6	0.984265070269555\\
0.8	-4.4	0.985963640717456\\
0.8	-4.2	0.989564694109478\\
0.8	-4	0.994949741356047\\
0.8	-3.8	1.00142720073731\\
0.8	-3.6	1.00888913174605\\
0.8	-3.4	1.01793689923799\\
0.8	-3.2	1.02937771283101\\
0.8	-3	1.04307107176882\\
0.8	-2.8	1.05615685484274\\
0.8	-2.6	1.06371002864888\\
0.8	-2.4	1.06339984164944\\
0.8	-2.2	1.05831529450063\\
0.8	-2	1.05337946715994\\
0.8	-1.8	1.05078569348589\\
0.8	-1.6	1.04961922512606\\
0.8	-1.4	1.04790450682874\\
0.8	-1.2	1.04469694483344\\
0.8	-1	1.04098045764117\\
0.8	-0.8	1.03841576696389\\
0.8	-0.6	1.03751307667669\\
0.8	-0.4	1.0376425849978\\
0.8	-0.2	1.03818241147965\\
0.8	0	1.03887391710017\\
0.8	0.2	1.03974902692539\\
0.8	0.4	1.04139310146081\\
0.8	0.6	1.04456484393879\\
0.8	0.8	1.04906386338067\\
0.8	1	1.05345786316147\\
0.8	1.2	1.05601190782678\\
0.8	1.4	1.05578007502903\\
0.8	1.6	1.05337547500828\\
0.8	1.8	1.05098059235509\\
0.8	2	1.05112371065855\\
0.8	2.2	1.05489866496624\\
0.8	2.4	1.06071409741727\\
0.8	2.6	1.06438649024338\\
0.8	2.8	1.06154637990371\\
0.8	3	1.0513903027831\\
0.8	3.2	1.03746940762948\\
0.8	3.4	1.0241877000549\\
0.8	3.6	1.01363780110048\\
0.8	3.8	1.00573790602149\\
0.8	4	0.999689463975459\\
0.8	4.2	0.994604395025769\\
0.8	4.4	0.989821839483141\\
0.8	4.6	0.98562895715648\\
0.8	4.8	0.983151960001578\\
0.8	5	0.982781016487388\\
1	-5	0.977057680768265\\
1	-4.8	0.977964955000443\\
1	-4.6	0.979515743166751\\
1	-4.4	0.982036426681612\\
1	-4.2	0.986164633941387\\
1	-4	0.991515644858262\\
1	-3.8	0.997352675557774\\
1	-3.6	1.00375974806183\\
1	-3.4	1.01161264084934\\
1	-3.2	1.02181508465564\\
1	-3	1.0342492302998\\
1	-2.8	1.04675220476805\\
1	-2.6	1.05572552384305\\
1	-2.4	1.05880171013478\\
1	-2.2	1.05689607869128\\
1	-2	1.05318720561617\\
1	-1.8	1.05024144010231\\
1	-1.6	1.04835838547961\\
1	-1.4	1.04620456796211\\
1	-1.2	1.04289000070236\\
1	-1	1.03935326918697\\
1	-0.8	1.03719859983795\\
1	-0.6	1.03679828249906\\
1	-0.4	1.03744498906006\\
1	-0.2	1.03855954158284\\
1	0	1.03993117073595\\
1	0.2	1.04165753211636\\
1	0.4	1.04440930872217\\
1	0.6	1.04882081684658\\
1	0.8	1.0542697568564\\
1	1	1.05890107303621\\
1	1.2	1.06093633552593\\
1	1.4	1.05991320426797\\
1	1.6	1.05713234402104\\
1	1.8	1.05500030313914\\
1	2	1.05548153240771\\
1	2.2	1.05854826580838\\
1	2.4	1.06154572926535\\
1	2.6	1.06050157713844\\
1	2.8	1.05323697044621\\
1	3	1.04124689765811\\
1	3.2	1.0280500120852\\
1	3.4	1.01634028543856\\
1	3.6	1.00700116680858\\
1	3.8	0.99984672440451\\
1	4	0.994364796643924\\
1	4.2	0.9897642852556\\
1	4.4	0.985205987968042\\
1	4.6	0.98077668080121\\
1	4.8	0.977759292037575\\
1	5	0.977057680768265\\
1.2	-5	0.974637789563032\\
1.2	-4.8	0.975681869158534\\
1.2	-4.6	0.977363958350554\\
1.2	-4.4	0.979903338012239\\
1.2	-4.2	0.983954620443683\\
1.2	-4	0.989231129789423\\
1.2	-3.8	0.994948545225648\\
1.2	-3.6	1.00100576650144\\
1.2	-3.4	1.00818858638681\\
1.2	-3.2	1.01734714434029\\
1.2	-3	1.02814037890178\\
1.2	-2.8	1.03862376329109\\
1.2	-2.6	1.04669326750061\\
1.2	-2.4	1.05153629529468\\
1.2	-2.2	1.05328320364031\\
1.2	-2	1.0525350035099\\
1.2	-1.8	1.05052002093653\\
1.2	-1.6	1.04820330142438\\
1.2	-1.4	1.04527290923034\\
1.2	-1.2	1.04130841693479\\
1.2	-1	1.03738789600521\\
1.2	-0.8	1.03511412371981\\
1.2	-0.6	1.03477009840565\\
1.2	-0.4	1.03561925504312\\
1.2	-0.2	1.03712242321425\\
1.2	0	1.0390939638379\\
1.2	0.2	1.04169005476642\\
1.2	0.4	1.0456076717041\\
1.2	0.6	1.05123826327371\\
1.2	0.8	1.0574909790094\\
1.2	1	1.06218510273729\\
1.2	1.2	1.0636840380967\\
1.2	1.4	1.0621449827901\\
1.2	1.6	1.05942213714058\\
1.2	1.8	1.05764906734037\\
1.2	2	1.05761068859342\\
1.2	2.2	1.05806968772483\\
1.2	2.4	1.05657305392248\\
1.2	2.6	1.05140929821974\\
1.2	2.8	1.04284539901064\\
1.2	3	1.03241097886981\\
1.2	3.2	1.02163671563623\\
1.2	3.4	1.01162468775974\\
1.2	3.6	1.0030610614794\\
1.2	3.8	0.996191511797556\\
1.2	4	0.990832390688188\\
1.2	4.2	0.98638385996282\\
1.2	4.4	0.982108407078578\\
1.2	4.6	0.978010327665128\\
1.2	4.8	0.975216073400269\\
1.2	5	0.974637789563032\\
1.4	-5	0.9748792186514\\
1.4	-4.8	0.975951170128853\\
1.4	-4.6	0.977392524039079\\
1.4	-4.4	0.979366224263202\\
1.4	-4.2	0.982713248054313\\
1.4	-4	0.987656903300785\\
1.4	-3.8	0.993647046776517\\
1.4	-3.6	1.000201195064\\
1.4	-3.4	1.00749726714799\\
1.4	-3.2	1.01594004178524\\
1.4	-3	1.02493059301412\\
1.4	-2.8	1.0327592613248\\
1.4	-2.6	1.03856671141827\\
1.4	-2.4	1.0433072914742\\
1.4	-2.2	1.04774291362803\\
1.4	-2	1.05097358631591\\
1.4	-1.8	1.05192630378599\\
1.4	-1.6	1.05061085528867\\
1.4	-1.4	1.0472875076342\\
1.4	-1.2	1.04242138711878\\
1.4	-1	1.03761470103735\\
1.4	-0.8	1.03463701916305\\
1.4	-0.6	1.03379834314762\\
1.4	-0.4	1.03441745360445\\
1.4	-0.2	1.03600225591264\\
1.4	0	1.03838499783893\\
1.4	0.2	1.04178107685119\\
1.4	0.4	1.04684119662756\\
1.4	0.6	1.05361293128092\\
1.4	0.8	1.06055585626024\\
1.4	1	1.06530367215566\\
1.4	1.2	1.06648551578126\\
1.4	1.4	1.06478695151592\\
1.4	1.6	1.06213710455134\\
1.4	1.8	1.05973523111153\\
1.4	2	1.05710497893833\\
1.4	2.2	1.05309585368158\\
1.4	2.4	1.04744408671233\\
1.4	2.6	1.04093106746451\\
1.4	2.8	1.03412476401154\\
1.4	3	1.02674000204852\\
1.4	3.2	1.01847046787837\\
1.4	3.4	1.00981059410128\\
1.4	3.6	1.00168185211691\\
1.4	3.8	0.994663215451227\\
1.4	4	0.988876522364712\\
1.4	4.2	0.984179578536595\\
1.4	4.4	0.980252082880858\\
1.4	4.6	0.977019032139128\\
1.4	4.8	0.975056617203244\\
1.4	5	0.9748792186514\\
1.6	-5	0.975889367754577\\
1.6	-4.8	0.976800548264516\\
1.6	-4.6	0.978476817108215\\
1.6	-4.4	0.980581379828582\\
1.6	-4.2	0.983507486680109\\
1.6	-4	0.987848949592815\\
1.6	-3.8	0.99370326946812\\
1.6	-3.6	1.00069660424231\\
1.6	-3.4	1.00848825879117\\
1.6	-3.2	1.01667489751479\\
1.6	-3	1.02407996527915\\
1.6	-2.8	1.02928152475389\\
1.6	-2.6	1.03256983218044\\
1.6	-2.4	1.03615654309015\\
1.6	-2.2	1.04164003916769\\
1.6	-2	1.04814268838515\\
1.6	-1.8	1.05324518753786\\
1.6	-1.6	1.05492189522298\\
1.6	-1.4	1.05251523723945\\
1.6	-1.2	1.04706928046824\\
1.6	-1	1.04109231382528\\
1.6	-0.8	1.03687635535179\\
1.6	-0.6	1.03500365562734\\
1.6	-0.4	1.0349758386796\\
1.6	-0.2	1.036355960065\\
1.6	0	1.03899300986322\\
1.6	0.2	1.04316018362097\\
1.6	0.4	1.04938299899689\\
1.6	0.6	1.05730105983387\\
1.6	0.8	1.06499901475338\\
1.6	1	1.0700418524101\\
1.6	1.2	1.07125897836614\\
1.6	1.4	1.06942625414023\\
1.6	1.6	1.06588895081206\\
1.6	1.8	1.06085091716432\\
1.6	2	1.0539001674595\\
1.6	2.2	1.04581536514053\\
1.6	2.4	1.03854492265876\\
1.6	2.6	1.03322531957027\\
1.6	2.8	1.02903258838989\\
1.6	3	1.0241868614799\\
1.6	3.2	1.01769030439916\\
1.6	3.4	1.00994942698935\\
1.6	3.6	1.00202081735314\\
1.6	3.8	0.994742656087382\\
1.6	4	0.988622062295416\\
1.6	4.2	0.98392835720314\\
1.6	4.4	0.980518720501113\\
1.6	4.6	0.97798651120392\\
1.6	4.8	0.976303226215641\\
1.6	5	0.975889367754577\\
1.8	-5	0.977393423320741\\
1.8	-4.8	0.977935544365351\\
1.8	-4.6	0.980354272424101\\
1.8	-4.4	0.983537017063996\\
1.8	-4.2	0.986770061630056\\
1.8	-4	0.990498309885047\\
1.8	-3.8	0.99554234904533\\
1.8	-3.6	1.00225067868007\\
1.8	-3.4	1.01035460696779\\
1.8	-3.2	1.01868617018674\\
1.8	-3	1.02512281461604\\
1.8	-2.8	1.02824961486508\\
1.8	-2.6	1.02930691227913\\
1.8	-2.4	1.03131458840325\\
1.8	-2.2	1.03632987373391\\
1.8	-2	1.04414540793401\\
1.8	-1.8	1.05262224146166\\
1.8	-1.6	1.05844366835215\\
1.8	-1.4	1.05889538269464\\
1.8	-1.2	1.05416830716918\\
1.8	-1	1.04731848626203\\
1.8	-0.8	1.04153995559265\\
1.8	-0.6	1.03815432156325\\
1.8	-0.4	1.03709442799181\\
1.8	-0.2	1.03802132846116\\
1.8	0	1.04080745724331\\
1.8	0.2	1.04576857546365\\
1.8	0.4	1.05321808197685\\
1.8	0.6	1.06234530835451\\
1.8	0.8	1.0709190101486\\
1.8	1	1.07640616158978\\
1.8	1.2	1.07749321757092\\
1.8	1.4	1.07448775931012\\
1.8	1.6	1.06816605106967\\
1.8	1.8	1.05912457503221\\
1.8	2	1.04875399897467\\
1.8	2.2	1.03952329758276\\
1.8	2.4	1.03333810659556\\
1.8	2.6	1.03004601084147\\
1.8	2.8	1.02778643180022\\
1.8	3	1.02447202550768\\
1.8	3.2	1.01901373978444\\
1.8	3.4	1.011672223776\\
1.8	3.6	1.00360871879182\\
1.8	3.8	0.996137669976791\\
1.8	4	0.990188753635927\\
1.8	4.2	0.986048731426699\\
1.8	4.4	0.983268319605027\\
1.8	4.6	0.980968976834769\\
1.8	4.8	0.978761730265033\\
1.8	5	0.977393423320741\\
2	-5	0.980881372641163\\
2	-4.8	0.9810603406203\\
2	-4.6	0.98385980336217\\
2	-4.4	0.987860032540455\\
2	-4.2	0.991551840254119\\
2	-4	0.995005689138524\\
2	-3.8	0.999353891489651\\
2	-3.6	1.00553489140907\\
2	-3.4	1.01354312955233\\
2	-3.2	1.02177227671182\\
2	-3	1.02742153274934\\
2	-2.8	1.02902840907556\\
2	-2.6	1.02831967328627\\
2	-2.4	1.02860648022774\\
2	-2.2	1.03211142710679\\
2	-2	1.03928980143004\\
2	-1.8	1.04902872281024\\
2	-1.6	1.05825238920479\\
2	-1.4	1.0628630839318\\
2	-1.2	1.06094868950551\\
2	-1	1.05454812125422\\
2	-0.8	1.04744861076857\\
2	-0.6	1.04224800610967\\
2	-0.4	1.03978247791319\\
2	-0.2	1.0399879115159\\
2	0	1.04281125070355\\
2	0.2	1.04858393290016\\
2	0.4	1.05730516315175\\
2	0.6	1.06763647100617\\
2	0.8	1.07694404697024\\
2	1	1.08232991366897\\
2	1.2	1.08196705114071\\
2	1.4	1.07587419779012\\
2	1.6	1.06565517514109\\
2	1.8	1.05388676542058\\
2	2	1.04333581828986\\
2	2.2	1.0358773611977\\
2	2.4	1.03183229252085\\
2	2.6	1.03016514810183\\
2	2.8	1.02913829169008\\
2	3	1.02694944156222\\
2	3.2	1.02235628816702\\
2	3.4	1.01532228583781\\
2	3.6	1.00714733050091\\
2	3.8	0.99963018892888\\
2	4	0.993921607229389\\
2	4.2	0.990124881470307\\
2	4.4	0.987592876219976\\
2	4.6	0.985349073144891\\
2	4.8	0.982850213129178\\
2	5	0.980881372641163\\
2.2	-5	0.987058144132183\\
2.2	-4.8	0.987106252077265\\
2.2	-4.6	0.989511452106179\\
2.2	-4.4	0.993308748188242\\
2.2	-4.2	0.997108093410532\\
2.2	-4	1.00076371670534\\
2.2	-3.8	1.0052118267033\\
2.2	-3.6	1.0113040774983\\
2.2	-3.4	1.01882208826628\\
2.2	-3.2	1.02589720322672\\
2.2	-3	1.02993279620185\\
2.2	-2.8	1.0300635112774\\
2.2	-2.6	1.02813345217333\\
2.2	-2.4	1.02694863703699\\
2.2	-2.2	1.0285130629764\\
2.2	-2	1.03381766567048\\
2.2	-1.8	1.04271140614238\\
2.2	-1.6	1.05312954704491\\
2.2	-1.4	1.06124432906008\\
2.2	-1.2	1.06360391138642\\
2.2	-1	1.05976168852496\\
2.2	-0.8	1.05258151005358\\
2.2	-0.6	1.04580036352955\\
2.2	-0.4	1.0416955689272\\
2.2	-0.2	1.04089226096044\\
2.2	0	1.04358425051642\\
2.2	0.2	1.0500974302865\\
2.2	0.4	1.05997742775822\\
2.2	0.6	1.07116048169891\\
2.2	0.8	1.08031253862131\\
2.2	1	1.08393825248889\\
2.2	1.2	1.08014169534939\\
2.2	1.4	1.07012503813879\\
2.2	1.6	1.0576316346647\\
2.2	1.8	1.04650401809026\\
2.2	2	1.03864014946873\\
2.2	2.2	1.03399112727468\\
2.2	2.4	1.03178344314163\\
2.2	2.6	1.03120797255827\\
2.2	2.8	1.0312081666894\\
2.2	3	1.03027236222856\\
2.2	3.2	1.02696808955198\\
2.2	3.4	1.02097022461334\\
2.2	3.6	1.01346067430002\\
2.2	3.8	1.00620205087601\\
2.2	4	1.0002836518935\\
2.2	4.2	0.995915085608794\\
2.2	4.4	0.992885877737364\\
2.2	4.6	0.990671518405531\\
2.2	4.8	0.988658608025055\\
2.2	5	0.987058144132183\\
2.4	-5	0.995026277453237\\
2.4	-4.8	0.99512623995718\\
2.4	-4.6	0.996939935173352\\
2.4	-4.4	1.00021589873819\\
2.4	-4.2	1.00408934454151\\
2.4	-4	1.00821981546371\\
2.4	-3.8	1.01311540685011\\
2.4	-3.6	1.01922927202979\\
2.4	-3.4	1.02573589148123\\
2.4	-3.2	1.03046270725872\\
2.4	-3	1.0316960921153\\
2.4	-2.8	1.02991220529978\\
2.4	-2.6	1.02707314799541\\
2.4	-2.4	1.02490412714499\\
2.4	-2.2	1.02466605308528\\
2.4	-2	1.02760672428185\\
2.4	-1.8	1.03431514995318\\
2.4	-1.6	1.04375294214955\\
2.4	-1.4	1.05329155157247\\
2.4	-1.2	1.05950167167274\\
2.4	-1	1.05978868370759\\
2.4	-0.8	1.05462008791632\\
2.4	-0.6	1.04750622227175\\
2.4	-0.4	1.04207210249288\\
2.4	-0.2	1.04014975551483\\
2.4	0	1.04253920135378\\
2.4	0.2	1.04957561416003\\
2.4	0.4	1.06014735304792\\
2.4	0.6	1.07113071383719\\
2.4	0.8	1.07823638531771\\
2.4	1	1.07790305339579\\
2.4	1.2	1.0697940958439\\
2.4	1.4	1.05751948135438\\
2.4	1.6	1.04597009267384\\
2.4	1.8	1.03798223729394\\
2.4	2	1.03353211802542\\
2.4	2.2	1.03135580936251\\
2.4	2.4	1.03064404933207\\
2.4	2.6	1.03117051477612\\
2.4	2.8	1.03240939600102\\
2.4	3	1.03310803720034\\
2.4	3.2	1.03185123342918\\
2.4	3.4	1.02801241229182\\
2.4	3.6	1.02215522053046\\
2.4	3.8	1.01550572406848\\
2.4	4	1.00916293205756\\
2.4	4.2	1.00385338655688\\
2.4	4.4	0.999998074147344\\
2.4	4.6	0.997553626534268\\
2.4	4.8	0.995999768371483\\
2.4	5	0.995026277453237\\
2.6	-5	1.00429869119666\\
2.6	-4.8	1.00446090515708\\
2.6	-4.6	1.00600814606358\\
2.6	-4.4	1.00913710380994\\
2.6	-4.2	1.01332262249046\\
2.6	-4	1.0178595426872\\
2.6	-3.8	1.02275328962912\\
2.6	-3.6	1.02813575398422\\
2.6	-3.4	1.03273466852974\\
2.6	-3.2	1.03427836396072\\
2.6	-3	1.03206162639351\\
2.6	-2.8	1.02787492981703\\
2.6	-2.6	1.02388141469398\\
2.6	-2.4	1.0209256282368\\
2.6	-2.2	1.01938000618269\\
2.6	-2	1.02022929441432\\
2.6	-1.8	1.02441943471074\\
2.6	-1.6	1.03182135977429\\
2.6	-1.4	1.04108053787515\\
2.6	-1.2	1.0495862397772\\
2.6	-1	1.05398859343892\\
2.6	-0.8	1.0525832583697\\
2.6	-0.6	1.04720724251701\\
2.6	-0.4	1.04164371867381\\
2.6	-0.2	1.03897754800442\\
2.6	0	1.0410271752076\\
2.6	0.2	1.04820694654899\\
2.6	0.4	1.05851999751135\\
2.6	0.6	1.06753982103746\\
2.6	0.8	1.07039871670802\\
2.6	1	1.06497969973258\\
2.6	1.2	1.05379700743852\\
2.6	1.4	1.04191154702093\\
2.6	1.6	1.03307134049037\\
2.6	1.8	1.0281422425368\\
2.6	2	1.02609903076491\\
2.6	2.2	1.02570986910283\\
2.6	2.4	1.02648839828073\\
2.6	2.6	1.02846423994988\\
2.6	2.8	1.03139730170503\\
2.6	3	1.03438609166721\\
2.6	3.2	1.03610716459943\\
2.6	3.4	1.03537775936385\\
2.6	3.6	1.03180085073409\\
2.6	3.8	1.02612566368768\\
2.6	4	1.01984791082312\\
2.6	4.2	1.0142706999914\\
2.6	4.4	1.00996185684394\\
2.6	4.6	1.00696704734213\\
2.6	4.8	1.00514292745139\\
2.6	5	1.00429869119666\\
2.8	-5	1.01586924515822\\
2.8	-4.8	1.01612787200957\\
2.8	-4.6	1.01746867796961\\
2.8	-4.4	1.02027200286533\\
2.8	-4.2	1.02438262213557\\
2.8	-4	1.02893695372076\\
2.8	-3.8	1.03329545079173\\
2.8	-3.6	1.03692238393327\\
2.8	-3.4	1.03834392280679\\
2.8	-3.2	1.03596344579516\\
2.8	-3	1.03022843562556\\
2.8	-2.8	1.02354994661275\\
2.8	-2.6	1.01800414515483\\
2.8	-2.4	1.01415848724999\\
2.8	-2.2	1.01195444969647\\
2.8	-2	1.01170207970012\\
2.8	-1.8	1.01404318927042\\
2.8	-1.6	1.01950064356248\\
2.8	-1.4	1.02788415371545\\
2.8	-1.2	1.03742643005156\\
2.8	-1	1.04488172355155\\
2.8	-0.8	1.04761341376686\\
2.8	-0.6	1.04571290632773\\
2.8	-0.4	1.04180477689812\\
2.8	-0.2	1.03939177454148\\
2.8	0	1.04129311865497\\
2.8	0.2	1.04803794508152\\
2.8	0.4	1.05667570567664\\
2.8	0.6	1.06180870598027\\
2.8	0.8	1.05925549093171\\
2.8	1	1.0496224719981\\
2.8	1.2	1.03756748264397\\
2.8	1.4	1.02744520325608\\
2.8	1.6	1.02083232234965\\
2.8	1.8	1.01740639475018\\
2.8	2	1.01636892931157\\
2.8	2.2	1.0170252349739\\
2.8	2.4	1.01901132882328\\
2.8	2.6	1.02235788178262\\
2.8	2.8	1.02714963448633\\
2.8	3	1.03292200170178\\
2.8	3.2	1.03829167486116\\
2.8	3.4	1.04131714911002\\
2.8	3.6	1.04069986821222\\
2.8	3.8	1.03690075045951\\
2.8	4	1.03174147487331\\
2.8	4.2	1.02676625618701\\
2.8	4.4	1.02245551548755\\
2.8	4.6	1.01896931147459\\
2.8	4.8	1.01671860256098\\
2.8	5	1.01586924515822\\
3	-5	1.03057961875658\\
3	-4.8	1.03106332580155\\
3	-4.6	1.03192249516074\\
3	-4.4	1.03351475976455\\
3	-4.2	1.03632304101518\\
3	-4	1.03999784729516\\
3	-3.8	1.04328600315799\\
3	-3.6	1.04433112356523\\
3	-3.4	1.04143285705633\\
3	-3.2	1.03450897435933\\
3	-3	1.02551360443172\\
3	-2.8	1.0168709496602\\
3	-2.6	1.0100093330307\\
3	-2.4	1.00541792323566\\
3	-2.2	1.00313327566612\\
3	-2	1.00288440211687\\
3	-1.8	1.00455682993003\\
3	-1.6	1.00878900142682\\
3	-1.4	1.01627423482507\\
3	-1.2	1.02608392147116\\
3	-1	1.03544119597653\\
3	-0.8	1.04161541446165\\
3	-0.6	1.0437092824857\\
3	-0.4	1.04294056629289\\
3	-0.2	1.04215538119472\\
3	0	1.0443322424603\\
3	0.2	1.0498638606599\\
3	0.4	1.05519337498922\\
3	0.6	1.05516420801001\\
3	0.8	1.04770677367587\\
3	1	1.03585739243386\\
3	1.2	1.02443058637102\\
3	1.4	1.0159335137409\\
3	1.6	1.01038501093127\\
3	1.8	1.00728180503158\\
3	2	1.00639312931528\\
3	2.2	1.00739283789113\\
3	2.4	1.00989112813953\\
3	2.6	1.01396508247528\\
3	2.8	1.02008133227421\\
3	3	1.02814772717571\\
3	3.2	1.0367629887009\\
3	3.4	1.04364971963963\\
3	3.6	1.04705154897227\\
3	3.8	1.04683774024515\\
3	4	1.04419984485844\\
3	4.2	1.04043875305402\\
3	4.4	1.03642277834352\\
3	4.6	1.0329867638285\\
3	4.8	1.03098724858341\\
3	5	1.03057961875658\\
3.2	-5	1.04779583725723\\
3.2	-4.8	1.04838840565798\\
3.2	-4.6	1.0486609054125\\
3.2	-4.4	1.04854057003024\\
3.2	-4.2	1.0488399729166\\
3.2	-4	1.05006118912912\\
3.2	-3.8	1.05087666494188\\
3.2	-3.6	1.04843552097834\\
3.2	-3.4	1.04101569814042\\
3.2	-3.2	1.03001855125156\\
3.2	-3	1.01858708978281\\
3.2	-2.8	1.00889099744299\\
3.2	-2.6	1.00153443099366\\
3.2	-2.4	0.996716787627659\\
3.2	-2.2	0.994608556780115\\
3.2	-2	0.994805692575185\\
3.2	-1.8	0.996700727024525\\
3.2	-1.6	1.00058520687494\\
3.2	-1.4	1.00735527143718\\
3.2	-1.2	1.01684060717987\\
3.2	-1	1.02714858533989\\
3.2	-0.8	1.03584633267678\\
3.2	-0.6	1.04151046325193\\
3.2	-0.4	1.04444010300819\\
3.2	-0.2	1.046438294391\\
3.2	0	1.0494106464908\\
3.2	0.2	1.052954671489\\
3.2	0.4	1.05369984888461\\
3.2	0.6	1.04839631739435\\
3.2	0.8	1.03759084058799\\
3.2	1	1.02518850475529\\
3.2	1.2	1.01471659534537\\
3.2	1.4	1.00717047843372\\
3.2	1.6	1.00204473065956\\
3.2	1.8	0.998967431934255\\
3.2	2	0.997941550261567\\
3.2	2.2	0.998816155181352\\
3.2	2.4	1.00131882704669\\
3.2	2.6	1.00560420419499\\
3.2	2.8	1.01220797263896\\
3.2	3	1.02118295822023\\
3.2	3.2	1.03151260886712\\
3.2	3.4	1.04148813164078\\
3.2	3.6	1.04944981083269\\
3.2	3.8	1.05424158492678\\
3.2	4	1.05552822735903\\
3.2	4.2	1.05403990083789\\
3.2	4.4	1.05130417051372\\
3.2	4.6	1.0488869749702\\
3.2	4.8	1.04771510371798\\
3.2	5	1.04779583725723\\
3.4	-5	1.06638658724019\\
3.4	-4.8	1.06643893598125\\
3.4	-4.6	1.06593390372445\\
3.4	-4.4	1.06420083178076\\
3.4	-4.2	1.06154766298291\\
3.4	-4	1.05869903144056\\
3.4	-3.8	1.05488078362307\\
3.4	-3.6	1.04790581933043\\
3.4	-3.4	1.03690522142327\\
3.4	-3.2	1.02379048436148\\
3.4	-3	1.01145352299171\\
3.4	-2.8	1.00153618898137\\
3.4	-2.6	0.994301064161106\\
3.4	-2.4	0.989683249536333\\
3.4	-2.2	0.987677796055294\\
3.4	-2	0.98803312507247\\
3.4	-1.8	0.99033614813073\\
3.4	-1.6	0.994534470985723\\
3.4	-1.4	1.00098466009312\\
3.4	-1.2	1.0098413967886\\
3.4	-1	1.02037845207062\\
3.4	-0.8	1.03083500331786\\
3.4	-0.6	1.03942031688903\\
3.4	-0.4	1.04582120288599\\
3.4	-0.2	1.05096876590634\\
3.4	0	1.05501048520409\\
3.4	0.2	1.05615650318824\\
3.4	0.4	1.05204632754375\\
3.4	0.6	1.04240269575552\\
3.4	0.8	1.0297695991848\\
3.4	1	1.01750500673851\\
3.4	1.2	1.00763902917839\\
3.4	1.4	1.0005180548949\\
3.4	1.6	0.995677035157793\\
3.4	1.8	0.992675133234665\\
3.4	2	0.99141231628611\\
3.4	2.2	0.991987791204397\\
3.4	2.4	0.994477582329004\\
3.4	2.6	0.998941337155062\\
3.4	2.8	1.00547893335398\\
3.4	3	1.01411319460049\\
3.4	3.2	1.02462688753583\\
3.4	3.4	1.03639003584509\\
3.4	3.6	1.04804440897418\\
3.4	3.8	1.05757397367974\\
3.4	4	1.06346150144078\\
3.4	4.2	1.06592160225501\\
3.4	4.4	1.06648198770281\\
3.4	4.6	1.06646916713938\\
3.4	4.8	1.06638350789355\\
3.4	5	1.06638658724019\\
3.6	-5	1.08557196658557\\
3.6	-4.8	1.08431499798237\\
3.6	-4.6	1.08209153503006\\
3.6	-4.4	1.07841955430789\\
3.6	-4.2	1.07291832979025\\
3.6	-4	1.06548321115404\\
3.6	-3.8	1.05581083717348\\
3.6	-3.6	1.04381206611316\\
3.6	-3.4	1.03043393393034\\
3.6	-3.2	1.01727936243987\\
3.6	-3	1.00560745494986\\
3.6	-2.8	0.996117179081406\\
3.6	-2.6	0.989197132538632\\
3.6	-2.4	0.984857529517389\\
3.6	-2.2	0.982781571720411\\
3.6	-2	0.982826254833067\\
3.6	-1.8	0.985157527657885\\
3.6	-1.6	0.989722067220937\\
3.6	-1.4	0.99615458907041\\
3.6	-1.2	1.00444375001127\\
3.6	-1	1.01480511855009\\
3.6	-0.8	1.02640165470812\\
3.6	-0.6	1.03737785950135\\
3.6	-0.4	1.04677387898047\\
3.6	-0.2	1.05460974055387\\
3.6	0	1.05943597097697\\
3.6	0.2	1.05832141192126\\
3.6	0.4	1.05025950762483\\
3.6	0.6	1.03764045797262\\
3.6	0.8	1.0240140214592\\
3.6	1	1.01183656835573\\
3.6	1.2	1.0021835766488\\
3.6	1.4	0.995288331407906\\
3.6	1.6	0.990760716142567\\
3.6	1.8	0.987904382153293\\
3.6	2	0.986473019867592\\
3.6	2.2	0.986908951896938\\
3.6	2.4	0.989616352279407\\
3.6	2.6	0.994335542767201\\
3.6	2.8	1.00055610568141\\
3.6	3	1.00835834412827\\
3.6	3.2	1.01840220631081\\
3.6	3.4	1.03087297521993\\
3.6	3.6	1.04455606657386\\
3.6	3.8	1.0572642423435\\
3.6	4	1.06738685202074\\
3.6	4.2	1.07483337012317\\
3.6	4.4	1.08029297456984\\
3.6	4.6	1.08398940689959\\
3.6	4.8	1.08568184806294\\
3.6	5	1.08557196658557\\
3.8	-5	1.10377831729814\\
3.8	-4.8	1.10119741960085\\
3.8	-4.6	1.09622063147296\\
3.8	-4.4	1.08965895809263\\
3.8	-4.2	1.08126770564455\\
3.8	-4	1.06990627351897\\
3.8	-3.8	1.05523488165324\\
3.8	-3.6	1.03901602084051\\
3.8	-3.4	1.0239390126927\\
3.8	-3.2	1.01137243511876\\
3.8	-3	1.00103702522701\\
3.8	-2.8	0.99253700175351\\
3.8	-2.6	0.986138823983771\\
3.8	-2.4	0.981988383047795\\
3.8	-2.2	0.979698351136496\\
3.8	-2	0.979187565575239\\
3.8	-1.8	0.981007333101583\\
3.8	-1.6	0.985334234183745\\
3.8	-1.4	0.991578234200634\\
3.8	-1.2	0.999506125668971\\
3.8	-1	1.00965582323385\\
3.8	-0.8	1.02193884213465\\
3.8	-0.6	1.03488878555805\\
3.8	-0.4	1.04688304770962\\
3.8	-0.2	1.05656918838233\\
3.8	0	1.06143681004574\\
3.8	0.2	1.05858699890392\\
3.8	0.4	1.04817181603113\\
3.8	0.6	1.03379688634962\\
3.8	0.8	1.01934543299068\\
3.8	1	1.00693554493262\\
3.8	1.2	0.997306976663742\\
3.8	1.4	0.990601821879952\\
3.8	1.6	0.986359116309501\\
3.8	1.8	0.983757928871802\\
3.8	2	0.982552660929842\\
3.8	2.2	0.983322448307702\\
3.8	2.4	0.986442521907932\\
3.8	2.6	0.991307223637463\\
3.8	2.8	0.99713235255809\\
3.8	3	1.00424125288668\\
3.8	3.2	1.01382675013827\\
3.8	3.4	1.02636225120117\\
3.8	3.6	1.04079776545936\\
3.8	3.8	1.05542779389537\\
3.8	4	1.06902886511423\\
3.8	4.2	1.08103325244775\\
3.8	4.4	1.09108634187543\\
3.8	4.6	1.09865307800323\\
3.8	4.8	1.10302694788507\\
3.8	5	1.10377831729814\\
4	-5	1.1179467370292\\
4	-4.8	1.11503280133387\\
4	-4.6	1.10782387632373\\
4	-4.4	1.09809678542663\\
4	-4.2	1.08639475621655\\
4	-4	1.07176227198043\\
4	-3.8	1.05409718735655\\
4	-3.6	1.03565091850252\\
4	-3.4	1.01945329447943\\
4	-3.2	1.00689445660513\\
4	-3	0.997415172838415\\
4	-2.8	0.990005408981576\\
4	-2.6	0.984246953221097\\
4	-2.4	0.980090222382096\\
4	-2.2	0.97747405874395\\
4	-2	0.97653405109698\\
4	-1.8	0.977700228731446\\
4	-1.6	0.981210760422684\\
4	-1.4	0.986894476424761\\
4	-1.2	0.99468129525712\\
4	-1	1.00488106276066\\
4	-0.8	1.01764174399623\\
4	-0.6	1.03217468172863\\
4	-0.4	1.04637009855886\\
4	-0.2	1.05708974281785\\
4	0	1.0612381762868\\
4	0.2	1.05725800572172\\
4	0.4	1.04607116840317\\
4	0.6	1.03086857578064\\
4	0.8	1.01555167448215\\
4	1	1.00266719413786\\
4	1.2	0.992983297412946\\
4	1.4	0.986317832450882\\
4	1.6	0.982094101361416\\
4	1.8	0.979737800137376\\
4	2	0.979132203658978\\
4	2.2	0.980551524086335\\
4	2.4	0.983972974924608\\
4	2.6	0.988767235509816\\
4	2.8	0.994447150328355\\
4	3	1.00149545011119\\
4	3.2	1.01094241822392\\
4	3.4	1.02320516848084\\
4	3.6	1.03778346050835\\
4	3.8	1.05382821092398\\
4	4	1.07028226464764\\
4	4.2	1.08570623538869\\
4	4.4	1.09880561986847\\
4	4.6	1.10896477931516\\
4	4.8	1.11568662645464\\
4	5	1.1179467370292\\
4.2	-5	1.12557658917455\\
4.2	-4.8	1.12345132520601\\
4.2	-4.6	1.11614821968272\\
4.2	-4.4	1.10445944618644\\
4.2	-4.2	1.08930218233785\\
4.2	-4	1.07151240908879\\
4.2	-3.8	1.05243451415597\\
4.2	-3.6	1.03394739174217\\
4.2	-3.4	1.01774484905587\\
4.2	-3.2	1.00477776887933\\
4.2	-3	0.995107536702235\\
4.2	-2.8	0.987981204007747\\
4.2	-2.6	0.982366963545985\\
4.2	-2.4	0.977873008526438\\
4.2	-2.2	0.974967957489198\\
4.2	-2	0.974114395818631\\
4.2	-1.8	0.975186782236522\\
4.2	-1.6	0.978067183400705\\
4.2	-1.4	0.983206453378001\\
4.2	-1.2	0.991070015800325\\
4.2	-1	1.00160899774153\\
4.2	-0.8	1.01479791525677\\
4.2	-0.6	1.03045499921212\\
4.2	-0.4	1.04620611279299\\
4.2	-0.2	1.05725395850261\\
4.2	0	1.06027976175035\\
4.2	0.2	1.05564065765721\\
4.2	0.4	1.04474619200251\\
4.2	0.6	1.02948230639445\\
4.2	0.8	1.01352360850628\\
4.2	1	1.00018791383726\\
4.2	1.2	0.990396217674898\\
4.2	1.4	0.98350434964329\\
4.2	1.6	0.978903698706899\\
4.2	1.8	0.976540697878371\\
4.2	2	0.976401012644535\\
4.2	2.2	0.978117416529919\\
4.2	2.4	0.981247085858604\\
4.2	2.6	0.985687619007763\\
4.2	2.8	0.991692463356512\\
4.2	3	0.999564091682308\\
4.2	3.2	1.00945313961218\\
4.2	3.4	1.02149555352032\\
4.2	3.6	1.03598738732587\\
4.2	3.8	1.05299678186268\\
4.2	4	1.07150895547363\\
4.2	4.2	1.08931811635808\\
4.2	4.4	1.10425561956512\\
4.2	4.6	1.11538536922949\\
4.2	4.8	1.12263040668245\\
4.2	5	1.12557658917455\\
4.4	-5	1.12708115825408\\
4.4	-4.8	1.12584324382773\\
4.4	-4.6	1.11998688235118\\
4.4	-4.4	1.10810382349281\\
4.4	-4.2	1.09060261294021\\
4.4	-4	1.07033633632008\\
4.4	-3.8	1.05069057628654\\
4.4	-3.6	1.03331654858699\\
4.4	-3.4	1.01810022672637\\
4.4	-3.2	1.00491854071207\\
4.4	-3	0.99432745816968\\
4.4	-2.8	0.986406385069041\\
4.4	-2.6	0.980244218641284\\
4.4	-2.4	0.975336836147532\\
4.4	-2.2	0.972437824758012\\
4.4	-2	0.972143447775529\\
4.4	-1.8	0.973757978760641\\
4.4	-1.6	0.976652794569284\\
4.4	-1.4	0.981607151771548\\
4.4	-1.2	0.989598798738762\\
4.4	-1	1.00048494208683\\
4.4	-0.8	1.01404257833011\\
4.4	-0.6	1.03029610681922\\
4.4	-0.4	1.04666141558528\\
4.4	-0.2	1.05741890961702\\
4.4	0	1.05938345917196\\
4.4	0.2	1.05440764731263\\
4.4	0.4	1.04423601972751\\
4.4	0.6	1.02957599667526\\
4.4	0.8	1.01357577260024\\
4.4	1	1.00004659023931\\
4.4	1.2	0.990107687104359\\
4.4	1.4	0.982840290195237\\
4.4	1.6	0.977726637707659\\
4.4	1.8	0.975159217066716\\
4.4	2	0.97506255129723\\
4.4	2.2	0.976437174079158\\
4.4	2.4	0.978692842474182\\
4.4	2.6	0.982554579217383\\
4.4	2.8	0.989039982345786\\
4.4	3	0.998063211734416\\
4.4	3.2	1.00875675810782\\
4.4	3.4	1.02092995468856\\
4.4	3.6	1.03543534210302\\
4.4	3.8	1.05287090095608\\
4.4	4	1.07229073415093\\
4.4	4.2	1.09131442928109\\
4.4	4.4	1.10726801427668\\
4.4	4.6	1.11844441670489\\
4.4	4.8	1.12474459999785\\
4.4	5	1.12708115825408\\
4.6	-5	1.12478455874976\\
4.6	-4.8	1.1234611991522\\
4.6	-4.6	1.11839287160243\\
4.6	-4.4	1.10732422024654\\
4.6	-4.2	1.08997771896558\\
4.6	-4	1.06953243905902\\
4.6	-3.8	1.05010056828297\\
4.6	-3.6	1.03348768941164\\
4.6	-3.4	1.01898725482043\\
4.6	-3.2	1.00579035168538\\
4.6	-3	0.99442249566661\\
4.6	-2.8	0.985607039322483\\
4.6	-2.6	0.979052036370437\\
4.6	-2.4	0.974292045991194\\
4.6	-2.2	0.971745727478394\\
4.6	-2	0.971796372992323\\
4.6	-1.8	0.973712345531414\\
4.6	-1.6	0.97678724691218\\
4.6	-1.4	0.981717570905533\\
4.6	-1.2	0.989604969066793\\
4.6	-1	1.00057036056929\\
4.6	-0.8	1.0144132859958\\
4.6	-0.6	1.03079157868511\\
4.6	-0.4	1.04675573014917\\
4.6	-0.2	1.05669880814451\\
4.6	0	1.05799226744638\\
4.6	0.2	1.05299143942271\\
4.6	0.4	1.04359561509872\\
4.6	0.6	1.03005797952896\\
4.6	0.8	1.01475543479425\\
4.6	1	1.0013208731714\\
4.6	1.2	0.991130220180139\\
4.6	1.4	0.983490534943526\\
4.6	1.6	0.978093621233228\\
4.6	1.8	0.975418560942316\\
4.6	2	0.975174505893567\\
4.6	2.2	0.97609031037046\\
4.6	2.4	0.977707821274922\\
4.6	2.6	0.981236726306139\\
4.6	2.8	0.987926784429867\\
4.6	3	0.997398989667773\\
4.6	3.2	1.00843982179904\\
4.6	3.4	1.02088208489134\\
4.6	3.6	1.03568080549523\\
4.6	3.8	1.05323422878938\\
4.6	4	1.07240177572293\\
4.6	4.2	1.09102970508282\\
4.6	4.4	1.10674715690339\\
4.6	4.6	1.11764858097745\\
4.6	4.8	1.12325399962228\\
4.6	5	1.12478455874976\\
4.8	-5	1.11972855048293\\
4.8	-4.8	1.11741489733995\\
4.8	-4.6	1.11159724900197\\
4.8	-4.4	1.10159823742834\\
4.8	-4.2	1.08708976977202\\
4.8	-4	1.06943245954721\\
4.8	-3.8	1.05119016993758\\
4.8	-3.6	1.034362606452\\
4.8	-3.4	1.01946283115588\\
4.8	-3.2	1.00625575617324\\
4.8	-3	0.994935832816687\\
4.8	-2.8	0.986134127959338\\
4.8	-2.6	0.980013852616752\\
4.8	-2.4	0.976084597141184\\
4.8	-2.2	0.973965819178408\\
4.8	-2	0.973655200356259\\
4.8	-1.8	0.975038700178794\\
4.8	-1.6	0.977942451061715\\
4.8	-1.4	0.982740572860297\\
4.8	-1.2	0.990251972445685\\
4.8	-1	1.00104104186386\\
4.8	-0.8	1.01506973499431\\
4.8	-0.6	1.03113396766767\\
4.8	-0.4	1.04575806503633\\
4.8	-0.2	1.05437072320095\\
4.8	0	1.05536803142557\\
4.8	0.2	1.05075526386936\\
4.8	0.4	1.04225308054448\\
4.8	0.6	1.03025725022601\\
4.8	0.8	1.0163121896233\\
4.8	1	1.0032276768543\\
4.8	1.2	0.992656302330865\\
4.8	1.4	0.984675418924632\\
4.8	1.6	0.979280892112803\\
4.8	1.8	0.976639521005045\\
4.8	2	0.976205566901597\\
4.8	2.2	0.976966269107495\\
4.8	2.4	0.978787739563867\\
4.8	2.6	0.982664210476541\\
4.8	2.8	0.98931668890075\\
4.8	3	0.99828336118939\\
4.8	3.2	1.00887998678956\\
4.8	3.4	1.02137236669908\\
4.8	3.6	1.0364246359263\\
4.8	3.8	1.05368365282289\\
4.8	4	1.07156619014885\\
4.8	4.2	1.08824309185235\\
4.8	4.4	1.10228343355325\\
4.8	4.6	1.11256259687618\\
4.8	4.8	1.11834315042732\\
4.8	5	1.11972855048293\\
5	-5	1.1105924412207\\
5	-4.8	1.10747707224948\\
5	-4.6	1.10097745028651\\
5	-4.4	1.09253693674475\\
5	-4.2	1.08220954164468\\
5	-4	1.06895574099461\\
5	-3.8	1.05278628540721\\
5	-3.6	1.03568498726679\\
5	-3.4	1.02009785310191\\
5	-3.2	1.00709641500535\\
5	-3	0.996523691195538\\
5	-2.8	0.988363018442989\\
5	-2.6	0.982887947911048\\
5	-2.4	0.979687888108432\\
5	-2.2	0.977785225894531\\
5	-2	0.97687304817767\\
5	-1.8	0.977525215592148\\
5	-1.6	0.980185474265602\\
5	-1.4	0.984891318083375\\
5	-1.2	0.992082008082245\\
5	-1	1.002677131068\\
5	-0.8	1.01667090827591\\
5	-0.6	1.03181427320156\\
5	-0.4	1.04419459286633\\
5	-0.2	1.05081509671849\\
5	0	1.05150827768761\\
5	0.2	1.04773866914481\\
5	0.4	1.04062084175819\\
5	0.6	1.0306389749336\\
5	0.8	1.01858403209058\\
5	1	1.0061782608465\\
5	1.2	0.995277754658264\\
5	1.4	0.986998886202332\\
5	1.6	0.981685251263945\\
5	1.8	0.978978241649334\\
5	2	0.978124871643481\\
5	2.2	0.978746089599804\\
5	2.4	0.981158786769014\\
5	2.6	0.985756177652623\\
5	2.8	0.99237731746281\\
5	3	1.00064094476869\\
5	3.2	1.01070493983191\\
5	3.4	1.02314308502104\\
5	3.6	1.03793065055476\\
5	3.8	1.05391233980781\\
5	4	1.06941897762044\\
5	4.2	1.08319436832063\\
5	4.4	1.09468934439324\\
5	4.6	1.10358934905579\\
5	4.8	1.10920967528682\\
5	5	1.1105924412207\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Pex1/param_err.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.999\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=1.1,
xlabel style={font=\color{white!15!black}},
xlabel={Parameters set},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt, draw=none, only marks, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.589048622548086	0.00264982447136121\\
0.719948316447661	0.00237363305829157\\
0.850848010347236	0.00223115959065009\\
0.98174770424681	0.0025350293601419\\
};
\addlegendentry{Test Parameters}

\addplot [color=black, line width=2.0pt, draw=none, only marks, mark size=1.8pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.523598775598299	0.00366313368881339\\
0.654498469497873	0.00245709873803542\\
0.785398163397448	0.00227634944827331\\
0.916297857297023	0.00229876368509079\\
1.0471975511966	0.00297906772278355\\
};
\addlegendentry{Training Parameters}

\addplot [color=red, line width=2.0pt, draw=none, only marks, mark size=2.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.589048622548086	0.000483957378892707\\
0.719948316447661	0.000272754561191688\\
0.850848010347236	0.000212674405441802\\
0.98174770424681	0.000192732136760122\\
};
\addplot [color=red, line width=2.0pt, draw=none, only marks, mark size=1.8pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.523598775598299	0.000518863667702133\\
0.654498469497873	0.000365691518580049\\
0.785398163397448	0.000224654193839226\\
0.916297857297023	0.000212628109703753\\
1.0471975511966	0.000228075450384183\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Pex1/rel_err_training.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.999\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=25,
xmax=75,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension},
ymode=log,
ymin=0.0001,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt,dashed, mark size=2.5pt, mark=triangle, mark repeat=10, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
25	0.00278639814217809\\
26	0.0026045666509328\\
27	0.00249013405232446\\
28	0.0023097037274231\\
29	0.00216774248199421\\
30	0.00202349173157815\\
31	0.00190889315909088\\
32	0.00261437639893268\\
33	0.00169496186442185\\
34	0.00160449965239008\\
35	0.00152507147048109\\
36	0.00144554685634393\\
37	0.0013671285960693\\
38	0.00130032382812657\\
39	0.0012305297035218\\
40	0.00117033830076947\\
41	0.00110969865405596\\
42	0.00104820934951787\\
43	0.000992901008586423\\
44	0.000945662011769559\\
45	0.000900849053978366\\
46	0.000855507768591343\\
47	0.000814957978430928\\
48	0.000774248004877222\\
49	0.000735539413052992\\
50	0.000699294715102331\\
51	0.000666686235929648\\
52	0.000634810571143711\\
53	0.000599695154614958\\
54	0.000568998775627424\\
55	0.000542901581543289\\
56	0.000515987333229457\\
57	0.000490627906702614\\
58	0.000467244419214519\\
59	0.000444676436787724\\
60	0.000429935965555538\\
61	0.000417652981780974\\
62	0.000404998842222395\\
63	0.000393069537938404\\
64	0.000375996206882611\\
65	0.000343365518529157\\
66	0.000344133125473528\\
67	0.00032446491911601\\
68	0.000300862138162209\\
69	0.000314340235798676\\
70	0.000276861097514574\\
71	0.000281677874848137\\
72	0.000267504310948461\\
73	0.000263333551597236\\
74	0.000251747296281611\\
75	0.000332159776528106\\
};
\addlegendentry{Inference tQR}

\addplot [color=mycolor2, line width=2.0pt, dotted, mark size=2.5pt, mark=o, mark repeat=10, mark phase = 5, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
25	0.00278625606891295\\
26	0.00260449793455654\\
27	0.00263395711100096\\
28	0.00230945373247215\\
29	0.00216754767987239\\
30	0.00202338800579541\\
31	0.00190884941769992\\
32	0.00676861163580303\\
33	0.00169462267087534\\
34	0.00160404998804985\\
35	0.00152459548696303\\
36	0.00144475013914247\\
37	0.00136668985001392\\
38	0.00129964949069938\\
39	0.00122987185927761\\
40	0.00116963616780193\\
41	0.00110891478475615\\
42	0.00104724059571846\\
43	0.000992206774940555\\
44	0.000945054150115406\\
45	0.000898945590086643\\
46	0.000853908807150122\\
47	0.000813163656412565\\
48	0.000772718206850338\\
49	0.000733592078693282\\
50	0.000697554343465087\\
51	0.000663740750214752\\
52	0.000630299246904725\\
53	0.000597103174422143\\
54	0.000567184564966592\\
55	0.000539395704143923\\
56	0.000510983194928409\\
57	0.000485559022777611\\
58	0.000462209332420429\\
59	0.00043873057235489\\
60	0.000418482237575633\\
61	0.000398585518783334\\
62	0.00037967320106869\\
63	0.000361891485334449\\
64	0.000345373209744564\\
65	0.000330006566104594\\
66	0.000315968153896597\\
67	0.000301857642662125\\
68	0.000288268256268311\\
69	0.000275497884045517\\
70	0.000263475114951635\\
71	0.000251752651672039\\
72	0.000240947278497052\\
73	0.000230269330347861\\
74	0.000219714324779092\\
75	0.000209799497222883\\
};
\addlegendentry{Inference Tikhonov}

\end{axis}
\end{tikzpicture}%

==> fig/Pex1/sing.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_k / \sigma_1$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.0433725918279657\\
3	0.0411766566499045\\
4	0.0298029771056363\\
5	0.0286625663110297\\
6	0.0201025830192869\\
7	0.0172889333700223\\
8	0.0105977752489008\\
9	0.00984658005647605\\
10	0.00524563229155937\\
11	0.00425096992188861\\
12	0.00415167259297337\\
13	0.00368238684243489\\
14	0.00355014642559343\\
15	0.0029227921529007\\
16	0.00277207655339056\\
17	0.00243893139025475\\
18	0.00223048743059324\\
19	0.00166277986325163\\
20	0.00159808002880038\\
21	0.00155980362482298\\
22	0.00145769567594738\\
23	0.00123961102270861\\
24	0.00113607750753259\\
25	0.00101974203909917\\
26	0.000992905925266757\\
27	0.000897964135490364\\
28	0.000807850748542277\\
29	0.00079968237573173\\
30	0.00077964322900921\\
31	0.000673836938745789\\
32	0.000634507889759658\\
33	0.000611047567472915\\
34	0.000548417252818755\\
35	0.000500051000536135\\
36	0.000488314532302112\\
37	0.000469942343704369\\
38	0.000424112408382182\\
39	0.000421532367907762\\
40	0.000381327650015379\\
41	0.000373143209595761\\
42	0.000365768961296602\\
43	0.000336014342356163\\
44	0.000303185842679825\\
45	0.000292515210084426\\
46	0.00028188828783468\\
47	0.000261444295308191\\
48	0.00025404996717056\\
49	0.000243475112999903\\
50	0.000227830187388024\\
51	0.000215222659951307\\
52	0.00020868624278303\\
53	0.00020250784835371\\
54	0.00018719918507574\\
55	0.000175906486900879\\
56	0.000173286038576881\\
57	0.000159749628669572\\
58	0.000149220398430443\\
59	0.000145897842680726\\
60	0.000132148972381899\\
61	0.000127863556815996\\
62	0.00012182990965247\\
63	0.000115294058627006\\
64	0.000108266251185709\\
65	0.000102260679803315\\
66	9.54612508778814e-05\\
67	9.36941779333682e-05\\
68	8.98905496002607e-05\\
69	8.53171097023718e-05\\
70	8.05578994476474e-05\\
71	7.80823641858363e-05\\
72	7.34800771946526e-05\\
73	7.10642007273689e-05\\
74	6.9122156106783e-05\\
75	6.53260707202963e-05\\
76	6.10030597648275e-05\\
77	5.86466141963761e-05\\
78	5.43281033985863e-05\\
79	5.24603311741585e-05\\
80	5.09612324087232e-05\\
81	4.7165410662256e-05\\
82	4.42474291978575e-05\\
83	4.28943429292145e-05\\
84	4.2727799970312e-05\\
85	4.07770035078603e-05\\
86	3.85920926109211e-05\\
87	3.63696024506789e-05\\
88	3.54467629401617e-05\\
89	3.30159802752848e-05\\
90	3.12732040093065e-05\\
91	3.00927304774105e-05\\
92	2.99349878544901e-05\\
93	2.91223664368736e-05\\
94	2.81077993405482e-05\\
95	2.6073945517583e-05\\
96	2.5088047650999e-05\\
97	2.48659793496023e-05\\
98	2.42810487007363e-05\\
99	2.36681214325388e-05\\
100	2.17228658285932e-05\\
101	2.06497450549369e-05\\
102	2.03360945740911e-05\\
103	1.94381101779359e-05\\
104	1.83650382974746e-05\\
105	1.79321449055195e-05\\
106	1.67581937062446e-05\\
107	1.64578548044234e-05\\
108	1.615535347525e-05\\
109	1.53303129951677e-05\\
110	1.49333979376096e-05\\
111	1.47546104593724e-05\\
112	1.40988311119735e-05\\
113	1.36734613260455e-05\\
114	1.28782304115867e-05\\
115	1.27120554994865e-05\\
116	1.16388419438619e-05\\
117	1.14718095432036e-05\\
118	1.14132421711438e-05\\
119	1.10678832463831e-05\\
120	1.0478120342679e-05\\
121	1.01985629162439e-05\\
122	9.69686194909429e-06\\
123	9.26896179692478e-06\\
124	9.15676111051008e-06\\
125	8.63645650822239e-06\\
126	8.4773051382101e-06\\
127	7.73503759673962e-06\\
128	7.60024291397106e-06\\
129	7.39719995036009e-06\\
130	7.14633621765187e-06\\
131	6.89964623558094e-06\\
132	6.64150874185355e-06\\
133	6.28968287569217e-06\\
134	6.12965068301528e-06\\
135	5.96887100119845e-06\\
136	5.60720954444479e-06\\
137	5.4029447150641e-06\\
138	5.26612693971471e-06\\
139	5.14107365370069e-06\\
140	4.96479143681058e-06\\
141	4.80648247535e-06\\
142	4.54997130250425e-06\\
143	4.31485011775576e-06\\
144	4.25525664509935e-06\\
145	4.05983632165914e-06\\
146	3.86038639069763e-06\\
147	3.76999760648614e-06\\
148	3.68584352982437e-06\\
149	3.57966673476537e-06\\
150	3.40413335856154e-06\\
151	3.25207296662623e-06\\
152	3.06208800509487e-06\\
153	3.00832824750076e-06\\
154	2.89737766783253e-06\\
155	2.82838426574094e-06\\
156	2.71874324204139e-06\\
157	2.61723955634396e-06\\
158	2.3993224962735e-06\\
159	2.35523933116239e-06\\
160	2.31633151351664e-06\\
161	2.22009279633956e-06\\
162	2.14864976152266e-06\\
163	2.03259251486615e-06\\
164	1.9446011690243e-06\\
165	1.87844625201059e-06\\
166	1.83198277795747e-06\\
167	1.80028865615432e-06\\
168	1.71658553275752e-06\\
169	1.66238852875046e-06\\
170	1.60798314465366e-06\\
171	1.56109012010876e-06\\
172	1.49356535297194e-06\\
173	1.45812348506236e-06\\
174	1.40925257792599e-06\\
175	1.32262914365137e-06\\
176	1.31310306796351e-06\\
177	1.28522623478686e-06\\
178	1.20450214737034e-06\\
179	1.16108616205869e-06\\
180	1.12517557240663e-06\\
181	1.06287014164787e-06\\
182	1.0163791937677e-06\\
183	9.90573094536691e-07\\
184	9.8027334693373e-07\\
185	9.17060327779605e-07\\
186	8.90435253238347e-07\\
187	8.53057386949294e-07\\
188	8.33702444585276e-07\\
189	8.14826610670657e-07\\
190	7.69992760126944e-07\\
191	7.27784044175201e-07\\
192	7.05562268356147e-07\\
193	6.85963854652734e-07\\
194	6.43314942611522e-07\\
195	6.41804313356991e-07\\
196	6.04439051104562e-07\\
197	5.9931697868151e-07\\
198	5.87918408384794e-07\\
199	5.43073213711911e-07\\
200	5.11990171963662e-07\\
201	4.99903776963653e-07\\
202	4.86928759870241e-07\\
203	4.82913032432246e-07\\
204	4.62893122402631e-07\\
205	4.37662435342423e-07\\
206	4.02303129796808e-07\\
207	3.97516105367399e-07\\
208	3.87419310710304e-07\\
209	3.8468011404169e-07\\
210	3.55195057706422e-07\\
211	3.40577896742576e-07\\
212	3.30864959387372e-07\\
213	3.2693878872503e-07\\
214	3.10115154030935e-07\\
215	2.95511296774291e-07\\
216	2.87897407352654e-07\\
217	2.72171174330147e-07\\
218	2.69239201321003e-07\\
219	2.60264878621382e-07\\
220	2.42832792324577e-07\\
221	2.37333277126402e-07\\
222	2.22017104803233e-07\\
223	2.18243844936952e-07\\
224	2.04796747793735e-07\\
225	1.99428713857822e-07\\
226	1.93120597498487e-07\\
227	1.85013266623081e-07\\
228	1.80738060630428e-07\\
229	1.75727810002104e-07\\
230	1.6795288766253e-07\\
231	1.58686467316607e-07\\
232	1.55483337616192e-07\\
233	1.48297158874414e-07\\
234	1.44111667515087e-07\\
235	1.36902166379153e-07\\
236	1.32224872801407e-07\\
237	1.27028133886924e-07\\
238	1.21774459851733e-07\\
239	1.1921144336344e-07\\
240	1.09838079059692e-07\\
241	1.07096400581624e-07\\
242	1.02038033183505e-07\\
243	9.87687839080493e-08\\
244	9.78800565730585e-08\\
245	9.05804238809261e-08\\
246	8.97419453690661e-08\\
247	8.50149414234051e-08\\
248	8.26887591019273e-08\\
249	7.92836308013051e-08\\
250	7.82032542724592e-08\\
251	7.41441472622351e-08\\
252	6.92182194072483e-08\\
253	6.66834122576936e-08\\
254	6.50179480868551e-08\\
255	6.25913574606846e-08\\
256	6.18932890120222e-08\\
257	5.7276378983586e-08\\
258	5.61343803946475e-08\\
259	5.38700514046381e-08\\
260	5.13051549047378e-08\\
261	4.78044097851069e-08\\
262	4.71940098996617e-08\\
263	4.61305962321376e-08\\
264	4.47129791743456e-08\\
265	4.12139727544857e-08\\
266	3.93170698140513e-08\\
267	3.858209664464e-08\\
268	3.67053493361452e-08\\
269	3.63415235877885e-08\\
270	3.35782181249288e-08\\
271	3.14581688275855e-08\\
272	3.12275391249867e-08\\
273	2.98803379380755e-08\\
274	2.91511078874648e-08\\
275	2.74084801409681e-08\\
276	2.71479579418641e-08\\
277	2.56133759377574e-08\\
278	2.45350847763197e-08\\
279	2.44932819590896e-08\\
280	2.38676263625577e-08\\
281	2.1910239112238e-08\\
282	2.08883780792739e-08\\
283	2.04727677266281e-08\\
284	1.97195252541789e-08\\
285	1.89517779220232e-08\\
286	1.75484139046369e-08\\
287	1.74797741009403e-08\\
288	1.65049318207373e-08\\
289	1.61080433817119e-08\\
290	1.49955967800231e-08\\
291	1.44717503638531e-08\\
292	1.39232692858287e-08\\
293	1.33140391190463e-08\\
294	1.31132774502853e-08\\
295	1.19994155121737e-08\\
296	1.17080422428049e-08\\
297	1.1109094607268e-08\\
298	1.09640860272682e-08\\
299	1.05482151467425e-08\\
300	9.466266590155e-09\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Pex2/fom.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.817\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.387574823956354,
point meta max=0.941372400139134,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.724306168411883\\
0	0.2	0.687637424179523\\
0	0.4	0.652504902864902\\
0	0.6	0.619738525869574\\
0	0.8	0.589698311524124\\
0	1	0.562410393511086\\
0	1.2	0.537661190672501\\
0	1.4	0.515037858455732\\
0	1.6	0.493824186157563\\
0	1.8	0.472533357779763\\
0	2	0.44826806157377\\
0	2.2	0.418739991858393\\
0	2.4	0.392250080615947\\
0	2.6	0.391334834504066\\
0	2.8	0.418027113934451\\
0	3	0.44799024506075\\
0	3.2	0.4718080443336\\
0	3.4	0.492622172181722\\
0	3.6	0.513624053510822\\
0	3.8	0.536274821153943\\
0	4	0.561256442809951\\
0	4.2	0.588981943964042\\
0	4.4	0.619675609767629\\
0	4.6	0.653312208576057\\
0	4.8	0.68951023955872\\
0	5	0.727378966067917\\
0	5.2	0.765370441054481\\
0	5.4	0.801329030833879\\
0	5.6	0.832969759726959\\
0	5.8	0.85870633165861\\
0	6	0.878282528858937\\
0	6.2	0.892724396449679\\
0	6.4	0.903733918339023\\
0	6.6	0.912954113829033\\
0	6.8	0.921375217181813\\
0	7	0.929015499281199\\
0	7.2	0.935017829099487\\
0	7.4	0.938186956930895\\
0	7.6	0.937706538845281\\
0	7.8	0.933620099079921\\
0	8	0.926801670210888\\
0	8.2	0.918439594214952\\
0	8.4	0.909333952653361\\
0	8.6	0.899410914824265\\
0	8.8	0.887684391930751\\
0	9	0.872612378624831\\
0	9.2	0.852678873252269\\
0	9.4	0.827043774186684\\
0	9.6	0.796023718977215\\
0	9.8	0.761087913317066\\
0	10	0.724306168411883\\
0.2	0	0.735912854208701\\
0.2	0.2	0.698060686648463\\
0.2	0.4	0.661838723643013\\
0.2	0.6	0.628176981067223\\
0.2	0.8	0.597476579078173\\
0.2	1	0.56978841068011\\
0.2	1.2	0.544926014383029\\
0.2	1.4	0.522532015347874\\
0.2	1.6	0.502087549081806\\
0.2	1.8	0.482720580025197\\
0.2	2	0.462590429298555\\
0.2	2.2	0.438453356168784\\
0.2	2.4	0.409400779581033\\
0.2	2.6	0.388449592881291\\
0.2	2.8	0.397413069905868\\
0.2	3	0.428260053349035\\
0.2	3.2	0.458037663657722\\
0.2	3.4	0.482237549831516\\
0.2	3.6	0.504546809360379\\
0.2	3.8	0.527596761507968\\
0.2	4	0.552532957921871\\
0.2	4.2	0.579892775896645\\
0.2	4.4	0.609944669824538\\
0.2	4.6	0.642703788023608\\
0.2	4.8	0.67784855693237\\
0.2	5	0.714601716499717\\
0.2	5.2	0.751624045552352\\
0.2	5.4	0.787057857888003\\
0.2	5.6	0.818892434476061\\
0.2	5.8	0.845617138034608\\
0.2	6	0.866782777308998\\
0.2	6.2	0.883072758298666\\
0.2	6.4	0.895883245746287\\
0.2	6.6	0.906699594480529\\
0.2	6.8	0.916514133258055\\
0.2	7	0.925449975321974\\
0.2	7.2	0.932765512872063\\
0.2	7.4	0.937313218511176\\
0.2	7.6	0.938239642143675\\
0.2	7.8	0.935514625214625\\
0.2	8	0.929975827772459\\
0.2	8.2	0.922860586656619\\
0.2	8.4	0.915087472287434\\
0.2	8.6	0.906692590414405\\
0.2	8.8	0.896696888375886\\
0.2	9	0.883402741465182\\
0.2	9.2	0.864985849894169\\
0.2	9.4	0.840256205684722\\
0.2	9.6	0.809330958433237\\
0.2	9.8	0.773761451728425\\
0.2	10	0.735912854208701\\
0.4	0	0.745752228775862\\
0.4	0.2	0.706604532758484\\
0.4	0.4	0.669250542181812\\
0.4	0.6	0.634693281616234\\
0.4	0.8	0.603343229035381\\
0.4	1	0.575252232686651\\
0.4	1.2	0.550244179870037\\
0.4	1.4	0.527982406234531\\
0.4	1.6	0.508014573222304\\
0.4	1.8	0.489740449152877\\
0.4	2	0.472097278892885\\
0.4	2.2	0.452823541192535\\
0.4	2.4	0.428573168836887\\
0.4	2.6	0.400900598278061\\
0.4	2.8	0.387574823956354\\
0.4	3	0.405674105496001\\
0.4	3.2	0.438770770462501\\
0.4	3.4	0.46824594617832\\
0.4	3.6	0.493143486666073\\
0.4	3.8	0.517075032175881\\
0.4	4	0.542141885183351\\
0.4	4.2	0.569226535657556\\
0.4	4.4	0.598704807797364\\
0.4	4.6	0.630654889414277\\
0.4	4.8	0.664832907926535\\
0.4	5	0.700584652117907\\
0.4	5.2	0.736766920778928\\
0.4	5.4	0.771781205425411\\
0.4	5.6	0.803849814250589\\
0.4	5.8	0.831532509402932\\
0.4	6	0.854225589142461\\
0.4	6.2	0.872316219668285\\
0.4	6.4	0.886914548199338\\
0.4	6.6	0.899338526278573\\
0.4	6.8	0.910560189203482\\
0.4	7	0.92079100732018\\
0.4	7.2	0.929404393694821\\
0.4	7.4	0.935312759329559\\
0.4	7.6	0.937638055630052\\
0.4	7.8	0.936278573939893\\
0.4	8	0.932025910657027\\
0.4	8.2	0.92615320033964\\
0.4	8.4	0.919693145014766\\
0.4	8.6	0.912802055240217\\
0.4	8.8	0.904524966715368\\
0.4	9	0.893013723430056\\
0.4	9.2	0.876110713105546\\
0.4	9.4	0.852226466295161\\
0.4	9.6	0.821249678538439\\
0.4	9.8	0.78484751507981\\
0.4	10	0.745752228775862\\
0.6	0	0.753449176738175\\
0.6	0.2	0.712918691487696\\
0.6	0.4	0.674442469613094\\
0.6	0.6	0.639050564932585\\
0.6	0.8	0.607121035306701\\
0.6	1	0.578679450351596\\
0.6	1.2	0.553546367791125\\
0.6	1.4	0.531395235952239\\
0.6	1.6	0.511794538627738\\
0.6	1.8	0.494239478060646\\
0.6	2	0.478050259687045\\
0.6	2.2	0.461900462443342\\
0.6	2.4	0.443072188826936\\
0.6	2.6	0.418629524037405\\
0.6	2.8	0.393864640588679\\
0.6	3	0.389985128535251\\
0.6	3.2	0.415565110489013\\
0.6	3.4	0.449528089652097\\
0.6	3.6	0.478801660589681\\
0.6	3.8	0.504631213535177\\
0.6	4	0.530222345973394\\
0.6	4.2	0.55720627798848\\
0.6	4.4	0.58622676148067\\
0.6	4.6	0.617471525103792\\
0.6	4.8	0.650790416887217\\
0.6	5	0.68565560762386\\
0.6	5.2	0.721105209591077\\
0.6	5.4	0.755767471033513\\
0.6	5.6	0.788068292589738\\
0.6	5.8	0.816640651203224\\
0.6	6	0.840765353262964\\
0.6	6.2	0.860578726590349\\
0.6	6.4	0.876926548598509\\
0.6	6.6	0.890952005067179\\
0.6	6.8	0.903583850715017\\
0.6	7	0.915101190545369\\
0.6	7.2	0.924986629181521\\
0.6	7.4	0.9322220992493\\
0.6	7.6	0.935919316312044\\
0.6	7.8	0.935912011558922\\
0.6	8	0.932940535054347\\
0.6	8.2	0.928301680428177\\
0.6	8.4	0.923134611193126\\
0.6	8.6	0.917720215894429\\
0.6	8.8	0.911138459050788\\
0.6	9	0.901389105254299\\
0.6	9.2	0.885947579692271\\
0.6	9.4	0.862769843254772\\
0.6	9.6	0.831501079004781\\
0.6	9.8	0.793994245648318\\
0.6	10	0.753449176738175\\
0.8	0	0.758620225278265\\
0.8	0.2	0.716671740114425\\
0.8	0.4	0.67715710679912\\
0.8	0.6	0.641063462817369\\
0.8	0.8	0.608686934505562\\
0.8	1	0.58000004357279\\
0.8	1.2	0.554808744740086\\
0.8	1.4	0.532793943775783\\
0.8	1.6	0.51353494889467\\
0.8	1.8	0.496554211252007\\
0.8	2	0.481323417221086\\
0.8	2.2	0.467045996021161\\
0.8	2.4	0.45202600136938\\
0.8	2.6	0.433167985021221\\
0.8	2.8	0.408838318789273\\
0.8	3	0.389185499312346\\
0.8	3.2	0.395732845398056\\
0.8	3.4	0.426644927458722\\
0.8	3.6	0.460619033982975\\
0.8	3.8	0.489887902614697\\
0.8	4	0.516800660727096\\
0.8	4.2	0.544017527160621\\
0.8	4.4	0.572758220198633\\
0.8	4.6	0.603433212596324\\
0.8	4.8	0.636016704787175\\
0.8	5	0.670110412841398\\
0.8	5.2	0.704919861086321\\
0.8	5.4	0.739273533782141\\
0.8	5.6	0.771779082790279\\
0.8	5.8	0.801148476072336\\
0.8	6	0.826583854994758\\
0.8	6.2	0.848014840686802\\
0.8	6.4	0.866047466800705\\
0.8	6.6	0.881647239726266\\
0.8	6.8	0.895678482269623\\
0.8	7	0.908464771811083\\
0.8	7.2	0.919587011574091\\
0.8	7.4	0.928102376175645\\
0.8	7.6	0.933126953516578\\
0.8	7.8	0.934441045535686\\
0.8	8	0.932733850897452\\
0.8	8.2	0.929316635285838\\
0.8	8.4	0.925425804581924\\
0.8	8.6	0.921465429985036\\
0.8	8.8	0.91655248208877\\
0.8	9	0.908520616027284\\
0.8	9.2	0.894427827865665\\
0.8	9.4	0.871712026249466\\
0.8	9.6	0.83978812003674\\
0.8	9.8	0.800823868923497\\
0.8	10	0.758620225278265\\
1	0	0.760893883952943\\
1	0.2	0.717583654937764\\
1	0.4	0.677211111938564\\
1	0.6	0.640626460335369\\
1	0.8	0.607993459667975\\
1	1	0.579211668519746\\
1	1.2	0.554066872059889\\
1	1.4	0.532248486817173\\
1	1.6	0.513348587001748\\
1	1.8	0.496897979459657\\
1	2	0.482416820564492\\
1	2.2	0.469352862731107\\
1	2.4	0.456702312712499\\
1	2.6	0.442299203940193\\
1	2.8	0.422997811097405\\
1	3	0.39977566603585\\
1	3.2	0.387877021294373\\
1	3.4	0.404530537865617\\
1	3.6	0.438630865919182\\
1	3.8	0.472197106639098\\
1	4	0.501680181200157\\
1	4.2	0.529753212890941\\
1	4.4	0.558503571973398\\
1	4.6	0.588785692443214\\
1	4.8	0.620773420559391\\
1	5	0.654212414051885\\
1	5.2	0.6884658141312\\
1	5.4	0.722541216918276\\
1	5.6	0.755211094877306\\
1	5.8	0.785272284060308\\
1	6	0.811881154678219\\
1	6.2	0.834802610848498\\
1	6.4	0.854430417925887\\
1	6.6	0.87155491318105\\
1	6.8	0.886958592589792\\
1	7	0.900985888660631\\
1	7.2	0.913300983411269\\
1	7.4	0.923037562357342\\
1	7.6	0.929329504900807\\
1	7.8	0.931917928765883\\
1	8	0.931446537933319\\
1	8.2	0.929236487297835\\
1	8.4	0.926612676548845\\
1	8.6	0.924095802134603\\
1	8.8	0.920830406666016\\
1	9	0.914449592442935\\
1	9.2	0.901514931066162\\
1	9.4	0.878873452758604\\
1	9.6	0.845778802224294\\
1	9.8	0.804931932973784\\
1	10	0.760893883952943\\
1.2	0	0.759947251048446\\
1.2	0.2	0.715469598190104\\
1.2	0.4	0.67453155865155\\
1.2	0.6	0.637738888188115\\
1.2	0.8	0.605084038252626\\
1.2	1	0.576387974458374\\
1.2	1.2	0.551419809406141\\
1.2	1.4	0.529881975439843\\
1.2	1.6	0.511384026308588\\
1.2	1.8	0.495463813092035\\
1.2	2	0.481652150644146\\
1.2	2.2	0.469494519259099\\
1.2	2.4	0.458361513710634\\
1.2	2.6	0.446903203464017\\
1.2	2.8	0.43248328008654\\
1.2	3	0.412644865029316\\
1.2	3.2	0.392508272548328\\
1.2	3.4	0.390748393398908\\
1.2	3.6	0.415868554087786\\
1.2	3.8	0.451391745260073\\
1.2	4	0.484448431576517\\
1.2	4.2	0.514344733372875\\
1.2	4.4	0.543590846013724\\
1.2	4.6	0.573730492164259\\
1.2	4.8	0.605286305560279\\
1.2	5	0.638192774126941\\
1.2	5.2	0.671971479448941\\
1.2	5.4	0.705794085135242\\
1.2	5.6	0.738584535866135\\
1.2	5.8	0.769229179578594\\
1.2	6	0.796866645396864\\
1.2	6.2	0.821135928997054\\
1.2	6.4	0.842247918901208\\
1.2	6.6	0.860825722240489\\
1.2	6.8	0.877557591941764\\
1.2	7	0.892786597463942\\
1.2	7.2	0.906242442750748\\
1.2	7.4	0.917132228594142\\
1.2	7.6	0.924618830023855\\
1.2	7.8	0.928420447402304\\
1.2	8	0.929146408233991\\
1.2	8.2	0.928129081001619\\
1.2	8.4	0.92677558109809\\
1.2	8.6	0.925712216667889\\
1.2	8.8	0.924086509792215\\
1.2	9	0.919264600408518\\
1.2	9.2	0.907187957779898\\
1.2	9.4	0.884037935331202\\
1.2	9.6	0.849083002016039\\
1.2	9.8	0.805896234785101\\
1.2	10	0.759947251048446\\
1.4	0	0.755564450217262\\
1.4	0.2	0.710290535119771\\
1.4	0.4	0.669186450316644\\
1.4	0.6	0.632518444843752\\
1.4	0.8	0.600096328539851\\
1.4	1	0.571676685031192\\
1.4	1.2	0.547025424899166\\
1.4	1.4	0.525865491187034\\
1.4	1.6	0.507828118154262\\
1.4	1.8	0.492460542398691\\
1.4	2	0.479293134431668\\
1.4	2.2	0.467903948381156\\
1.4	2.4	0.457847527531338\\
1.4	2.6	0.44829444815613\\
1.4	2.8	0.437412497537818\\
1.4	3	0.422357562178885\\
1.4	3.2	0.40262363952389\\
1.4	3.4	0.388545701014528\\
1.4	3.6	0.398062924697709\\
1.4	3.8	0.429187486015285\\
1.4	4	0.464921489957315\\
1.4	4.2	0.497569012007286\\
1.4	4.4	0.528034425714871\\
1.4	4.6	0.558407738293014\\
1.4	4.8	0.589740954365806\\
1.4	5	0.622250484749293\\
1.4	5.2	0.655638615205603\\
1.4	5.4	0.689235168971282\\
1.4	5.6	0.72210591225507\\
1.4	5.8	0.753229902147257\\
1.4	6	0.781750964031019\\
1.4	6.2	0.80721694091427\\
1.4	6.4	0.829685845759159\\
1.4	6.6	0.849626186746321\\
1.4	6.8	0.867625005482818\\
1.4	7	0.884004653213066\\
1.4	7.2	0.898541427403209\\
1.4	7.4	0.910509055613417\\
1.4	7.6	0.919107928023823\\
1.4	7.8	0.924050720034078\\
1.4	8	0.925928685637754\\
1.4	8.2	0.926093615977114\\
1.4	8.4	0.926032772163108\\
1.4	8.6	0.926462782091365\\
1.4	8.8	0.926488332494646\\
1.4	9	0.923092014341135\\
1.4	9.2	0.91140631399144\\
1.4	9.4	0.886901757156916\\
1.4	9.6	0.849232440335724\\
1.4	9.8	0.803309744738349\\
1.4	10	0.755564450217262\\
1.6	0	0.747713963848513\\
1.6	0.2	0.702196984357172\\
1.6	0.4	0.661396633974577\\
1.6	0.6	0.625195492829686\\
1.6	0.8	0.593249960224588\\
1.6	1	0.565286237263762\\
1.6	1.2	0.541087638699717\\
1.6	1.4	0.520406105799679\\
1.6	1.6	0.502896620687543\\
1.6	1.8	0.488116405643107\\
1.6	2	0.4755925290157\\
1.6	2.2	0.464909351581781\\
1.6	2.4	0.45570766015491\\
1.6	2.6	0.447459245012342\\
1.6	2.8	0.438960336241642\\
1.6	3	0.427889173294787\\
1.6	3.2	0.411917792636965\\
1.6	3.4	0.394149237477193\\
1.6	3.6	0.38941593178238\\
1.6	3.8	0.409448715452554\\
1.6	4	0.444015820155923\\
1.6	4.2	0.479306735590296\\
1.6	4.4	0.511747506383062\\
1.6	4.6	0.542880182243222\\
1.6	4.8	0.574275626856267\\
1.6	5	0.606551127993718\\
1.6	5.2	0.639642296227189\\
1.6	5.4	0.673045688475867\\
1.6	5.6	0.705964641211037\\
1.6	5.8	0.737473409001316\\
1.6	6	0.766739254855146\\
1.6	6.2	0.79324907622127\\
1.6	6.4	0.81693730258871\\
1.6	6.6	0.838133975743382\\
1.6	6.8	0.85732319548622\\
1.6	7	0.874791024639059\\
1.6	7.2	0.890341731684195\\
1.6	7.4	0.903306270482587\\
1.6	7.6	0.912928514834868\\
1.6	7.8	0.918933663796335\\
1.6	8	0.921916208541559\\
1.6	8.2	0.923263258378116\\
1.6	8.4	0.924545624258581\\
1.6	8.6	0.92654930495627\\
1.6	8.8	0.928257625703191\\
1.6	9	0.92607258973889\\
1.6	9.2	0.914044218466932\\
1.6	9.4	0.887006787292672\\
1.6	9.6	0.84568787103421\\
1.6	9.8	0.796854981873469\\
1.6	10	0.747713963848513\\
1.8	0	0.736623533449272\\
1.8	0.2	0.691543281786647\\
1.8	0.4	0.651517090865079\\
1.8	0.6	0.61608516711197\\
1.8	0.8	0.584820223606301\\
1.8	1	0.557463903630312\\
1.8	1.2	0.533838664426532\\
1.8	1.4	0.513731892575946\\
1.8	1.6	0.49682108060074\\
1.8	1.8	0.482670574060727\\
1.8	2	0.470801964195365\\
1.8	2.2	0.460795944573213\\
1.8	2.4	0.452333315795018\\
1.8	2.6	0.445057503856192\\
1.8	2.8	0.438184749626914\\
1.8	3	0.429999620028736\\
1.8	3.2	0.418015012131812\\
1.8	3.4	0.401728117045754\\
1.8	3.6	0.389183224887418\\
1.8	3.8	0.395982105908957\\
1.8	4	0.424111381160687\\
1.8	4.2	0.460046484039346\\
1.8	4.4	0.494691955735656\\
1.8	4.6	0.527149392473595\\
1.8	4.8	0.558977669467951\\
1.8	5	0.591225161334837\\
1.8	5.2	0.624130859671439\\
1.8	5.4	0.657384626135531\\
1.8	5.6	0.690331180417006\\
1.8	5.8	0.722143265569276\\
1.8	6	0.752026063701842\\
1.8	6.2	0.779431151715013\\
1.8	6.4	0.804196880603854\\
1.8	6.6	0.826533101028769\\
1.8	6.8	0.846823754815795\\
1.8	7	0.865307179324994\\
1.8	7.2	0.881798492511613\\
1.8	7.4	0.895675151321629\\
1.8	7.6	0.906228632347582\\
1.8	7.8	0.913215499937907\\
1.8	8	0.917260031473886\\
1.8	8.2	0.91980910053959\\
1.8	8.4	0.922526465976252\\
1.8	8.6	0.926236073657568\\
1.8	8.8	0.929665780517467\\
1.8	9	0.92830903742085\\
1.8	9.2	0.914781871242129\\
1.8	9.4	0.883683103669136\\
1.8	9.6	0.837914082264697\\
1.8	9.8	0.786426718355936\\
1.8	10	0.736623533449272\\
2	0	0.722810169020325\\
2	0.2	0.678850790533675\\
2	0.4	0.6399855334785\\
2	0.6	0.605543481874802\\
2	0.8	0.575105152823193\\
2	1	0.548471665804404\\
2	1.2	0.52552094272268\\
2	1.4	0.50607764293733\\
2	1.6	0.489836558811307\\
2	1.8	0.476362667672012\\
2	2	0.465168174782383\\
2	2.2	0.455826135020906\\
2	2.4	0.448037138741902\\
2	2.6	0.44154635707621\\
2	2.8	0.435840992079693\\
2	3	0.429687839808061\\
2	3.2	0.42093988954757\\
2	3.4	0.407810455869729\\
2	3.6	0.39332367541498\\
2	3.8	0.389862347932291\\
2	4	0.40803889267133\\
2	4.2	0.441168329329266\\
2	4.4	0.477153704086373\\
2	4.6	0.511243372004126\\
2	4.8	0.543900044897921\\
2	5	0.576370327949579\\
2	5.2	0.60922682781761\\
2	5.4	0.64238921116751\\
2	5.6	0.675356516347483\\
2	5.8	0.707405725746776\\
2	6	0.73779193436335\\
2	6.2	0.76595283604563\\
2	6.4	0.791655715386893\\
2	6.6	0.815009357559962\\
2	6.8	0.836303814018274\\
2	7	0.855722236541237\\
2	7.2	0.873075789234698\\
2	7.4	0.887777716394337\\
2	7.6	0.89917056785482\\
2	7.8	0.907062791138721\\
2	8	0.912141199319283\\
2	8.2	0.915946612166619\\
2	8.4	0.920250268351006\\
2	8.6	0.925859995873981\\
2	8.8	0.93101234324114\\
2	9	0.929756224207794\\
2	9.2	0.912955039608291\\
2	9.4	0.876069008339958\\
2	9.6	0.825561462822014\\
2	9.8	0.772274819292025\\
2	10	0.722810169020325\\
2.2	0	0.707021000350244\\
2.2	0.2	0.664718678480051\\
2.2	0.4	0.62725310340812\\
2.2	0.6	0.593921945335491\\
2.2	0.8	0.564396260801723\\
2.2	1	0.538566498488728\\
2.2	1.2	0.516373089050028\\
2.2	1.4	0.497674139684392\\
2.2	1.6	0.482172572832877\\
2.2	1.8	0.469424389260581\\
2.2	2	0.458926635112467\\
2.2	2.2	0.450242820438087\\
2.2	2.4	0.443085924116383\\
2.2	2.6	0.43726747925389\\
2.2	2.8	0.432452851271324\\
2.2	3	0.427755933417404\\
2.2	3.2	0.421434921070706\\
2.2	3.4	0.411443816994845\\
2.2	3.6	0.398149933186835\\
2.2	3.8	0.389223131551184\\
2.2	4	0.397425974445665\\
2.2	4.2	0.424525834161905\\
2.2	4.4	0.459919050719245\\
2.2	4.6	0.495360710028384\\
2.2	4.8	0.529112829624648\\
2.2	5	0.562065994771737\\
2.2	5.2	0.595031451751013\\
2.2	5.4	0.628176971815272\\
2.2	5.6	0.661173003397129\\
2.2	5.8	0.69340933930014\\
2.2	6	0.724201632221696\\
2.2	6.2	0.752991591381105\\
2.2	6.4	0.779497625009141\\
2.2	6.6	0.803746350061247\\
2.2	6.8	0.825942536619083\\
2.2	7	0.846210139790372\\
2.2	7.2	0.864344329747285\\
2.2	7.4	0.879784713293611\\
2.2	7.6	0.891929392613514\\
2.2	7.8	0.90066267180689\\
2.2	8	0.906774894582021\\
2.2	8.2	0.911946398090484\\
2.2	8.4	0.918071585804718\\
2.2	8.6	0.925837139659436\\
2.2	8.8	0.932558343848344\\
2.2	9	0.930013560493231\\
2.2	9.2	0.907425631494441\\
2.2	9.4	0.863316918186834\\
2.2	9.6	0.808737540452492\\
2.2	9.8	0.755087909005568\\
2.2	10	0.707021000350244\\
2.4	0	0.690080809179428\\
2.4	0.2	0.649714008690678\\
2.4	0.4	0.613724111073615\\
2.4	0.6	0.581535851554423\\
2.4	0.8	0.552960425814352\\
2.4	1	0.527988777148276\\
2.4	1.2	0.506621757661186\\
2.4	1.4	0.488741954314993\\
2.4	1.6	0.474047788127004\\
2.4	1.8	0.462074351362047\\
2.4	2	0.452296654018958\\
2.4	2.2	0.444267863470077\\
2.4	2.4	0.437712631512739\\
2.4	2.6	0.432492666703744\\
2.4	2.8	0.428396707521454\\
2.4	3	0.424782779065301\\
2.4	3.2	0.420254182726354\\
2.4	3.4	0.412872088671986\\
2.4	3.6	0.401824764304073\\
2.4	3.8	0.391217714416459\\
2.4	4	0.391980451032988\\
2.4	4.2	0.411561157456139\\
2.4	4.4	0.444113753425794\\
2.4	4.6	0.479965264089451\\
2.4	4.8	0.514776214768872\\
2.4	5	0.548403252333731\\
2.4	5.2	0.581635820423269\\
2.4	5.4	0.61485047550548\\
2.4	5.6	0.647896766729214\\
2.4	5.8	0.680285964583646\\
2.4	6	0.711403839990713\\
2.4	6.2	0.740711062496257\\
2.4	6.4	0.767896467661693\\
2.4	6.6	0.792922356190131\\
2.4	6.8	0.815918059969016\\
2.4	7	0.836947032214174\\
2.4	7.2	0.855779336929454\\
2.4	7.4	0.871874067390285\\
2.4	7.6	0.884692532976655\\
2.4	7.8	0.894225237346822\\
2.4	8	0.901418829556106\\
2.4	8.2	0.908151945825485\\
2.4	8.4	0.916447117408604\\
2.4	8.6	0.926648838512597\\
2.4	8.8	0.934352265259058\\
2.4	9	0.928007456728817\\
2.4	9.2	0.896662042329985\\
2.4	9.4	0.845048565070748\\
2.4	9.6	0.788234873624169\\
2.4	9.8	0.735919229552146\\
2.4	10	0.690080809179428\\
2.6	0	0.67271081741899\\
2.6	0.2	0.63429164325313\\
2.6	0.4	0.59972645764349\\
2.6	0.6	0.568652649693663\\
2.6	0.8	0.541033955524149\\
2.6	1	0.516958389720265\\
2.6	1.2	0.496478713022378\\
2.6	1.4	0.479488997685197\\
2.6	1.6	0.465667672130813\\
2.6	1.8	0.45451550357812\\
2.6	2	0.445478560518122\\
2.6	2.2	0.438100306802368\\
2.6	2.4	0.432120477817029\\
2.6	2.6	0.427445495786777\\
2.6	2.8	0.423955825525438\\
2.6	3	0.421182243065635\\
2.6	3.2	0.417993498421609\\
2.6	3.4	0.412654657684353\\
2.6	3.6	0.403908138851701\\
2.6	3.8	0.393711702199689\\
2.6	4	0.390148992108295\\
2.6	4.2	0.402696040182829\\
2.6	4.4	0.430771225568812\\
2.6	4.6	0.465723728371158\\
2.6	4.8	0.50118563526377\\
2.6	5	0.535520718277947\\
2.6	5.2	0.569138133029339\\
2.6	5.4	0.602505290903095\\
2.6	5.6	0.635631834820893\\
2.6	5.8	0.668153065680492\\
2.6	6	0.699532117960477\\
2.6	6.2	0.729260771470759\\
2.6	6.4	0.757014720306035\\
2.6	6.6	0.78270816288525\\
2.6	6.8	0.806405082063393\\
2.6	7	0.828109022093608\\
2.6	7.2	0.847558801079912\\
2.6	7.4	0.864230056550193\\
2.6	7.6	0.877661036154314\\
2.6	7.8	0.88798964141607\\
2.6	8	0.896388845680589\\
2.6	8.2	0.905007824038465\\
2.6	8.4	0.915958780500889\\
2.6	8.6	0.928757826205016\\
2.6	8.8	0.935844312750025\\
2.6	9	0.921721505437626\\
2.6	9.2	0.879304106585338\\
2.6	9.4	0.821897990413513\\
2.6	9.6	0.765494824876127\\
2.6	9.8	0.715930062860777\\
2.6	10	0.67271081741899\\
2.8	0	0.655416841939543\\
2.8	0.2	0.618774737375758\\
2.8	0.4	0.585514028109256\\
2.8	0.6	0.555495678214523\\
2.8	0.8	0.528824684761837\\
2.8	1	0.505675623146588\\
2.8	1.2	0.486141025180712\\
2.8	1.4	0.470110201787208\\
2.8	1.6	0.457223707780167\\
2.8	1.8	0.446933940641901\\
2.8	2	0.438652292996847\\
2.8	2.2	0.431915402377894\\
2.8	2.4	0.426484670587555\\
2.8	2.6	0.42231187390516\\
2.8	2.8	0.419350939689779\\
2.8	3	0.41725658734673\\
2.8	3.2	0.415093253689736\\
2.8	3.4	0.411328714795893\\
2.8	3.6	0.40458943227797\\
2.8	3.8	0.395665200374688\\
2.8	4	0.390223183702424\\
2.8	4.2	0.397399426236753\\
2.8	4.4	0.420451932302498\\
2.8	4.6	0.453304794504\\
2.8	4.8	0.488744021033068\\
2.8	5	0.523623387570528\\
2.8	5.2	0.557660526991023\\
2.8	5.4	0.591239630754258\\
2.8	5.6	0.624475553617994\\
2.8	5.8	0.657116987902972\\
2.8	6	0.688706831292656\\
2.8	6.2	0.718776878535547\\
2.8	6.4	0.747003159713947\\
2.8	6.6	0.773265894841202\\
2.8	6.8	0.797573214036387\\
2.8	7	0.819870508647296\\
2.8	7.2	0.839862333673579\\
2.8	7.4	0.857043690498533\\
2.8	7.6	0.871053699419227\\
2.8	7.8	0.882236538103703\\
2.8	8	0.892086340462075\\
2.8	8.2	0.903100969924192\\
2.8	8.4	0.917312087763278\\
2.8	8.6	0.932327682349737\\
2.8	8.8	0.935241333686659\\
2.8	9	0.908493917647477\\
2.8	9.2	0.855216545733702\\
2.8	9.4	0.795690782578199\\
2.8	9.6	0.742198126940902\\
2.8	9.8	0.696074521771325\\
2.8	10	0.655416841939543\\
3	0	0.638493017088101\\
3	0.2	0.603383509511086\\
3	0.4	0.571285433473007\\
3	0.6	0.542253912903886\\
3	0.8	0.516516983582032\\
3	1	0.494323857427733\\
3	1.2	0.475792393617093\\
3	1.4	0.460787823857307\\
3	1.6	0.448892917472022\\
3	1.8	0.439498022537149\\
3	2	0.431976551464523\\
3	2.2	0.425864303058059\\
3	2.4	0.420953721752402\\
3	2.6	0.417245973475332\\
3	2.8	0.414757424668918\\
3	3	0.413232292702537\\
3	3.2	0.411875401760583\\
3	3.4	0.409326284432663\\
3	3.6	0.404235224476309\\
3	3.8	0.396795212200716\\
3	4	0.390989793799914\\
3	4.2	0.394691024850945\\
3	4.4	0.413151409931105\\
3	4.6	0.443173454711394\\
3	4.8	0.477868593680653\\
3	5	0.512967165284928\\
3	5.2	0.547355339831613\\
3	5.4	0.581161745901859\\
3	5.6	0.614523811496491\\
3	5.8	0.647276517303578\\
3	6	0.679037589080638\\
3	6.2	0.709383670003315\\
3	6.4	0.738001424930718\\
3	6.6	0.764748745777421\\
3	6.8	0.789586131428584\\
3	7	0.812403219132833\\
3	7.2	0.832870977347599\\
3	7.4	0.850515172084587\\
3	7.6	0.865116203146566\\
3	7.8	0.877311435820267\\
3	8	0.889044044604425\\
3	8.2	0.903209279459692\\
3	8.4	0.921220924159346\\
3	8.6	0.936507409576401\\
3	8.8	0.92902797690439\\
3	9	0.886484550843999\\
3	9.2	0.826300259560606\\
3	9.4	0.768880890318564\\
3	9.6	0.719693669116673\\
3	9.8	0.676924410849096\\
3	10	0.638493017088101\\
3.2	0	0.622097850991356\\
3.2	0.2	0.588276534112509\\
3.2	0.4	0.557202991383321\\
3.2	0.6	0.529091039224018\\
3.2	0.8	0.504276582588349\\
3.2	1	0.48307221896702\\
3.2	1.2	0.46560431549815\\
3.2	1.4	0.451691362129181\\
3.2	1.6	0.44083692642108\\
3.2	1.8	0.432357188739134\\
3.2	2	0.425588023206315\\
3.2	2.2	0.420074185435322\\
3.2	2.4	0.415650946992067\\
3.2	2.6	0.412374411407894\\
3.2	2.8	0.410315670396392\\
3.2	3	0.409282475117038\\
3.2	3.2	0.408577075505783\\
3.2	3.4	0.406975367526714\\
3.2	3.6	0.403206810452097\\
3.2	3.8	0.397184265385943\\
3.2	4	0.391817488444138\\
3.2	4.2	0.393625759489425\\
3.2	4.4	0.408470539820709\\
3.2	4.6	0.435498754812034\\
3.2	4.8	0.468887259260565\\
3.2	5	0.503813819400492\\
3.2	5.2	0.538394853506658\\
3.2	5.4	0.572390784048123\\
3.2	5.6	0.60587394538999\\
3.2	5.8	0.63872566644583\\
3.2	6	0.670625576218124\\
3.2	6.2	0.701195348033316\\
3.2	6.4	0.730139163334027\\
3.2	6.6	0.757301436866925\\
3.2	6.8	0.782601485832339\\
3.2	7	0.805876123137639\\
3.2	7.2	0.826768573195351\\
3.2	7.4	0.844860084233209\\
3.2	7.6	0.860139201888759\\
3.2	7.8	0.87366663774821\\
3.2	8	0.887996112779899\\
3.2	8.2	0.906314596134858\\
3.2	8.4	0.927923104909134\\
3.2	8.6	0.938198401603733\\
3.2	8.8	0.913006876370162\\
3.2	9	0.856729583138875\\
3.2	9.2	0.795998775237828\\
3.2	9.4	0.743517084944216\\
3.2	9.6	0.69867739502732\\
3.2	9.8	0.658715111584701\\
3.2	10	0.622097850991356\\
3.4	0	0.606329561911558\\
3.4	0.2	0.57358036412708\\
3.4	0.4	0.543405337755308\\
3.4	0.6	0.516151823274449\\
3.4	0.8	0.492254179492343\\
3.4	1	0.472077486971597\\
3.4	1.2	0.455736459761338\\
3.4	1.4	0.442976611848733\\
3.4	1.6	0.43320023142681\\
3.4	1.8	0.425640314244915\\
3.4	2	0.419600599413095\\
3.4	2.2	0.414648732468562\\
3.4	2.4	0.410676313404915\\
3.4	2.6	0.407799842794086\\
3.4	2.8	0.406138104599759\\
3.4	3	0.405541084973029\\
3.4	3.2	0.405374869478816\\
3.4	3.4	0.404520636212791\\
3.4	3.6	0.401807075970203\\
3.4	3.8	0.397043451377338\\
3.4	4	0.392487528851908\\
3.4	4.2	0.393530332100751\\
3.4	4.4	0.405869448960384\\
3.4	4.6	0.430192270737173\\
3.4	4.8	0.461978447095657\\
3.4	5	0.496379788524373\\
3.4	5.2	0.530948064162992\\
3.4	5.4	0.565049582914439\\
3.4	5.6	0.598623713576733\\
3.4	5.8	0.631554657491957\\
3.4	6	0.663565135801107\\
3.4	6.2	0.694317679103737\\
3.4	6.4	0.723537433504911\\
3.4	6.6	0.751061180203249\\
3.4	6.8	0.776771513710373\\
3.4	7	0.800456509123814\\
3.4	7.2	0.821745821061928\\
3.4	7.4	0.840322443324214\\
3.4	7.6	0.856492602145587\\
3.4	7.8	0.871933180280533\\
3.4	8	0.88996306356012\\
3.4	8.2	0.913406910377417\\
3.4	8.4	0.935838669854258\\
3.4	8.6	0.931528471636916\\
3.4	8.8	0.885706017018127\\
3.4	9	0.82350755578189\\
3.4	9.2	0.767551095124267\\
3.4	9.4	0.720576736785622\\
3.4	9.6	0.679298666495573\\
3.4	9.8	0.641505162597015\\
3.4	10	0.606329561911558\\
3.6	0	0.591267490318417\\
3.6	0.2	0.559404302956461\\
3.6	0.4	0.530014341688993\\
3.6	0.6	0.503566115005548\\
3.6	0.8	0.480587831360447\\
3.6	1	0.461484949566\\
3.6	1.2	0.44633595253692\\
3.6	1.4	0.434783655572876\\
3.6	1.6	0.426107763484391\\
3.6	1.8	0.419453854751896\\
3.6	2	0.414104861728211\\
3.6	2.2	0.409669150266549\\
3.6	2.4	0.406108743017932\\
3.6	2.6	0.40360439233308\\
3.6	2.8	0.402314469015576\\
3.6	3	0.402112314902473\\
3.6	3.2	0.402401436681624\\
3.6	3.4	0.402144229527648\\
3.6	3.6	0.400275850950177\\
3.6	3.8	0.396604145045624\\
3.6	4	0.393008744302838\\
3.6	4.2	0.394026187066947\\
3.6	4.4	0.404858325810222\\
3.6	4.6	0.427016669378784\\
3.6	4.8	0.457170661725823\\
3.6	5	0.49080239125397\\
3.6	5.2	0.525155054312106\\
3.6	5.4	0.559251990634431\\
3.6	5.6	0.592866372728517\\
3.6	5.8	0.625848673376404\\
3.6	6	0.657944197674778\\
3.6	6.2	0.688849168308807\\
3.6	6.4	0.718310085258621\\
3.6	6.6	0.746158943317366\\
3.6	6.8	0.77224435522913\\
3.6	7	0.796312868822244\\
3.6	7.2	0.818009316351442\\
3.6	7.4	0.837200664477422\\
3.6	7.6	0.854688606571817\\
3.6	7.8	0.87303277691958\\
3.6	8	0.896264799389162\\
3.6	8.2	0.92455919396262\\
3.6	8.4	0.93947059109088\\
3.6	8.6	0.911075842684334\\
3.6	8.8	0.851137552915084\\
3.6	9	0.791847316361555\\
3.6	9.2	0.74256121119981\\
3.6	9.4	0.70012075495898\\
3.6	9.6	0.661465988692197\\
3.6	9.8	0.625304973505798\\
3.6	10	0.591267490318417\\
3.8	0	0.57698640845357\\
3.8	0.2	0.545846339760927\\
3.8	0.4	0.517138898206683\\
3.8	0.6	0.491451468449399\\
3.8	0.8	0.469404223645084\\
3.8	1	0.451428088555621\\
3.8	1.2	0.437535445894289\\
3.8	1.4	0.427233965419447\\
3.8	1.6	0.419662096246552\\
3.8	1.8	0.413880269996386\\
3.8	2	0.409168257353655\\
3.8	2.2	0.405195940687375\\
3.8	2.4	0.402008905926632\\
3.8	2.6	0.399853021663391\\
3.8	2.8	0.398916036385638\\
3.8	3	0.399077155691545\\
3.8	3.2	0.399756877686841\\
3.8	3.4	0.399982436684288\\
3.8	3.6	0.398800009493787\\
3.8	3.8	0.396078704674446\\
3.8	4	0.393494300467924\\
3.8	4.2	0.394957928244217\\
3.8	4.4	0.405082598525275\\
3.8	4.6	0.425694174766211\\
3.8	4.8	0.454383137185738\\
3.8	5	0.487132740873312\\
3.8	5.2	0.521109243562591\\
3.8	5.4	0.555089815947296\\
3.8	5.6	0.588683677174514\\
3.8	5.8	0.621684874796905\\
3.8	6	0.653843611543907\\
3.8	6.2	0.684881668655669\\
3.8	6.4	0.714564971039274\\
3.8	6.6	0.742720925098656\\
3.8	6.8	0.769166373003742\\
3.8	7	0.793621104679397\\
3.8	7.2	0.815800232035501\\
3.8	7.4	0.835897863268038\\
3.8	7.6	0.855492019109051\\
3.8	7.8	0.87830456535602\\
3.8	8	0.9080937332551\\
3.8	8.2	0.936441514998874\\
3.8	8.4	0.929972004601389\\
3.8	8.6	0.878157419758911\\
3.8	8.8	0.816466698947755\\
3.8	9	0.764611772215165\\
3.8	9.2	0.72107341001137\\
3.8	9.4	0.681847368696683\\
3.8	9.6	0.645064720892496\\
3.8	9.8	0.610131439532587\\
3.8	10	0.57698640845357\\
4	0	0.56355899910515\\
4	0.2	0.532995773112874\\
4	0.4	0.504877427462268\\
4	0.6	0.479914703836573\\
4	0.8	0.458818795990605\\
4	1	0.442026966063454\\
4	1.2	0.429450090439658\\
4	1.4	0.420426935607207\\
4	1.6	0.41394090351613\\
4	1.8	0.408977329904633\\
4	2	0.404836370597594\\
4	2.2	0.40127153857186\\
4	2.4	0.39842239963117\\
4	2.6	0.396596728911112\\
4	2.8	0.395999020376571\\
4	3	0.396498157128377\\
4	3.2	0.397516826431078\\
4	3.4	0.39813842132677\\
4	3.6	0.397526262234773\\
4	3.8	0.395651576253767\\
4	4	0.394095673932303\\
4	4.2	0.396310282506022\\
4	4.4	0.406329626083321\\
4	4.6	0.425977238855323\\
4	4.8	0.453478046355572\\
4	5	0.485349968066888\\
4	5.2	0.518852035326957\\
4	5.4	0.552623997849048\\
4	5.6	0.58613941769528\\
4	5.8	0.619128920421718\\
4	6	0.651335924850783\\
4	6.2	0.682500626510109\\
4	6.4	0.712405040556947\\
4	6.6	0.7408704112203\\
4	6.8	0.767686435437167\\
4	7	0.792577476242766\\
4	7.2	0.815432047728471\\
4	7.4	0.837016456544136\\
4	7.6	0.86008823952875\\
4	7.8	0.889442575218393\\
4	8	0.92462505497265\\
4	8.2	0.939654400160394\\
4	8.4	0.903115556510701\\
4	8.6	0.841394473347309\\
4	8.8	0.786759002888156\\
4	9	0.742064521059878\\
4	9.2	0.702515646124129\\
4	9.4	0.665467015579094\\
4	9.6	0.630028565618776\\
4	9.8	0.59601745069074\\
4	10	0.56355899910515\\
4.2	0	0.551055854483406\\
4.2	0.2	0.520935231710564\\
4.2	0.4	0.493319728842008\\
4.2	0.6	0.469052525896432\\
4.2	0.8	0.448934599217521\\
4.2	1	0.433385359768465\\
4.2	1.2	0.422173712579103\\
4.2	1.4	0.414436543264911\\
4.2	1.6	0.408995392843869\\
4.2	1.8	0.404778834456072\\
4.2	2	0.401135482606961\\
4.2	2.2	0.3979237126933\\
4.2	2.4	0.395383056280336\\
4.2	2.6	0.393875375299825\\
4.2	2.8	0.393607260510145\\
4.2	3	0.394423020812028\\
4.2	3.2	0.395738518097011\\
4.2	3.4	0.396692008809781\\
4.2	3.6	0.396572864245656\\
4.2	3.8	0.395481831506131\\
4.2	4	0.394971714382737\\
4.2	4.2	0.398144650130857\\
4.2	4.4	0.408498673467832\\
4.2	4.6	0.427677577249614\\
4.2	4.8	0.454303029256962\\
4.2	5	0.485384939532003\\
4.2	5.2	0.518378230933643\\
4.2	5.4	0.551882028228344\\
4.2	5.6	0.585275620246835\\
4.2	5.8	0.618232392457997\\
4.2	6	0.650484404432819\\
4.2	6.2	0.68178538088776\\
4.2	6.4	0.711929601973596\\
4.2	6.6	0.740730690880998\\
4.2	6.8	0.76796460426101\\
4.2	7	0.79342561298176\\
4.2	7.2	0.817365308071031\\
4.2	7.4	0.841523205234617\\
4.2	7.6	0.870225668212889\\
4.2	7.8	0.907438045360371\\
4.2	8	0.938900195518319\\
4.2	8.2	0.923720525458815\\
4.2	8.4	0.866377131794721\\
4.2	8.6	0.809083796285077\\
4.2	8.8	0.763027210404419\\
4.2	9	0.723332875929582\\
4.2	9.2	0.686359051141255\\
4.2	9.4	0.650801897419403\\
4.2	9.6	0.616338002413054\\
4.2	9.8	0.583007126298044\\
4.2	10	0.551055854483406\\
4.4	0	0.539546207452089\\
4.4	0.2	0.509742655505768\\
4.4	0.4	0.482548240336315\\
4.4	0.6	0.458951092902546\\
4.4	0.8	0.439839901269548\\
4.4	1	0.425586927113212\\
4.4	1.2	0.415774872747927\\
4.4	1.4	0.409308887489829\\
4.4	1.6	0.40485033645796\\
4.4	1.8	0.401297016738452\\
4.4	2	0.398076298711758\\
4.4	2.2	0.395169355098538\\
4.4	2.4	0.392915991279047\\
4.4	2.6	0.391719925141715\\
4.4	2.8	0.391774250375034\\
4.4	3	0.392887457545784\\
4.4	3.2	0.394465675647085\\
4.4	3.4	0.395707419704874\\
4.4	3.6	0.396039238199854\\
4.4	3.8	0.395708713177177\\
4.4	4	0.396275355794966\\
4.4	4.2	0.400557723280931\\
4.4	4.4	0.411562818845879\\
4.4	4.6	0.430666476825513\\
4.4	4.8	0.456716367281302\\
4.4	5	0.487143232954025\\
4.4	5.2	0.519647426578787\\
4.4	5.4	0.552861006110915\\
4.4	5.6	0.586112268141258\\
4.4	5.8	0.619032113140547\\
4.4	6	0.651343024137264\\
4.4	6.2	0.68281000014924\\
4.4	6.4	0.713236339407147\\
4.4	6.6	0.742430778730449\\
4.4	6.8	0.770190747393396\\
4.4	7	0.796512446312539\\
4.4	7.2	0.822349033178593\\
4.4	7.4	0.850974036905734\\
4.4	7.6	0.88782246990706\\
4.4	7.8	0.928878396627739\\
4.4	8	0.937170756068247\\
4.4	8.2	0.8906708796798\\
4.4	8.4	0.831689629766455\\
4.4	8.6	0.783937337946936\\
4.4	8.8	0.744160206921891\\
4.4	9	0.707571688910998\\
4.4	9.2	0.672276028385646\\
4.4	9.4	0.637765555115351\\
4.4	9.6	0.604002786401972\\
4.4	9.8	0.571150877904699\\
4.4	10	0.539546207452089\\
4.6	0	0.529099515671451\\
4.6	0.2	0.499493208586245\\
4.6	0.4	0.472638644749291\\
4.6	0.6	0.449684578587519\\
4.6	0.8	0.431604818723295\\
4.6	1	0.418690997037836\\
4.6	1.2	0.410293591259235\\
4.6	1.4	0.405061365395539\\
4.6	1.6	0.401506088317306\\
4.6	1.8	0.398526505066303\\
4.6	2	0.395658359649094\\
4.6	2.2	0.393018108098496\\
4.6	2.4	0.391040002554541\\
4.6	2.6	0.390153976506474\\
4.6	2.8	0.390524648849215\\
4.6	3	0.391917652603616\\
4.6	3.2	0.39373270783395\\
4.6	3.4	0.395239447887886\\
4.6	3.6	0.396013250430623\\
4.6	3.8	0.396456547253109\\
4.6	4	0.398147733509382\\
4.6	4.2	0.403655907483525\\
4.6	4.4	0.415535688765442\\
4.6	4.6	0.434861196466834\\
4.6	4.8	0.460596697226888\\
4.6	5	0.490522071538534\\
4.6	5.2	0.522596662623103\\
4.6	5.4	0.555534225132464\\
4.6	5.6	0.588650181752664\\
4.6	5.8	0.621551635842928\\
4.6	6	0.653957807209206\\
4.6	6.2	0.685645121442522\\
4.6	6.4	0.716425294357281\\
4.6	6.6	0.746117958473998\\
4.6	6.8	0.774624730382045\\
4.6	7	0.80240022737493\\
4.6	7.2	0.831653098041073\\
4.6	7.4	0.867530028557093\\
4.6	7.6	0.912446172759867\\
4.6	7.8	0.941223472265068\\
4.6	8	0.912752488342487\\
4.6	8.2	0.854612468716829\\
4.6	8.4	0.804833271468065\\
4.6	8.6	0.764870311766269\\
4.6	8.8	0.728918683526453\\
4.6	9	0.694252692464117\\
4.6	9.2	0.660093596831431\\
4.6	9.4	0.62632511821848\\
4.6	9.6	0.593048757505107\\
4.6	9.8	0.560503461429657\\
4.6	10	0.529099515671451\\
4.8	0	0.51978735812702\\
4.8	0.2	0.490260883303264\\
4.8	0.4	0.463659973516611\\
4.8	0.6	0.441313091779892\\
4.8	0.8	0.424277532783016\\
4.8	1	0.412728795610536\\
4.8	1.2	0.405739547159278\\
4.8	1.4	0.401683941825221\\
4.8	1.6	0.39894246383944\\
4.8	1.8	0.3964492723852\\
4.8	2	0.393874412527024\\
4.8	2.2	0.391475252602564\\
4.8	2.4	0.389769058143064\\
4.8	2.6	0.389194620737561\\
4.8	2.8	0.389875487926311\\
4.8	3	0.39153258281298\\
4.8	3.2	0.393568402824528\\
4.8	3.4	0.395338183213791\\
4.8	3.6	0.396575962431032\\
4.8	3.8	0.397837478946846\\
4.8	4	0.400714509405999\\
4.8	4.2	0.407539279044403\\
4.8	4.4	0.42044641177052\\
4.8	4.6	0.440207848769622\\
4.8	4.8	0.465842843576784\\
4.8	5	0.495420330252477\\
4.8	5.2	0.527151323309894\\
4.8	5.4	0.559859028838914\\
4.8	5.6	0.592875970465757\\
4.8	5.8	0.625804554078978\\
4.8	6	0.658369545750967\\
4.8	6.2	0.690361430017282\\
4.8	6.4	0.721607531928277\\
4.8	6.6	0.751985892539394\\
4.8	6.8	0.78168075035664\\
4.8	7	0.812070471605251\\
4.8	7.2	0.847280815399528\\
4.8	7.4	0.892585128007358\\
4.8	7.6	0.935532208202903\\
4.8	7.8	0.930191058890105\\
4.8	8	0.877630545245642\\
4.8	8.2	0.82582275838682\\
4.8	8.4	0.785369647810691\\
4.8	8.6	0.750202284511745\\
4.8	8.8	0.716508776361526\\
4.8	9	0.683090010457945\\
4.8	9.2	0.649725824541986\\
4.8	9.4	0.616475472900719\\
4.8	9.6	0.583511292897345\\
4.8	9.8	0.551124070553741\\
4.8	10	0.51978735812702\\
5	0	0.511685080714517\\
5	0.2	0.482120002861334\\
5	0.4	0.455674683287256\\
5	0.6	0.433880606633125\\
5	0.8	0.4178809186777\\
5	1	0.407700886607974\\
5	1.2	0.402092283491602\\
5	1.4	0.399142447155049\\
5	1.6	0.397123880757983\\
5	1.8	0.395039700019327\\
5	2	0.392713974235614\\
5	2.2	0.39054344299124\\
5	2.4	0.389112836160017\\
5	2.6	0.38885282884123\\
5	2.8	0.389837301650226\\
5	3	0.391746266418996\\
5	3.2	0.393999002769855\\
5	3.4	0.396052070689613\\
5	3.6	0.397803675337913\\
5	3.8	0.399951526884521\\
5	4	0.404082210326761\\
5	4.2	0.412291043140822\\
5	4.4	0.426322315547807\\
5	4.6	0.446666217851029\\
5	4.8	0.472369121456982\\
5	5	0.501743106486496\\
5	5.2	0.533233145549397\\
5	5.4	0.565784264861599\\
5	5.6	0.598767811432075\\
5	5.8	0.631798918778917\\
5	6	0.664617830105236\\
5	6.2	0.697036321250755\\
5	6.4	0.728924691979686\\
5	6.6	0.760335921376387\\
5	6.8	0.792091223800281\\
5	7	0.827195446256457\\
5	7.2	0.871414092279724\\
5	7.4	0.921883307296733\\
5	7.6	0.940133476603462\\
5	7.8	0.899957842963183\\
5	8	0.847047273513598\\
5	8.2	0.805628398519063\\
5	8.4	0.771227602061059\\
5	8.6	0.738797662777114\\
5	8.8	0.706496052018207\\
5	9	0.673931623175056\\
5	9.2	0.641129702355311\\
5	9.4	0.608225839990633\\
5	9.6	0.57543260541057\\
5	9.8	0.543076984180915\\
5	10	0.511685080714517\\
5.2	0	0.504873086086863\\
5.2	0.2	0.475146951655477\\
5.2	0.4	0.448739446984332\\
5.2	0.6	0.427413855704201\\
5.2	0.8	0.412410449994261\\
5.2	1	0.403576457313959\\
5.2	1.2	0.399303403313679\\
5.2	1.4	0.397383299382366\\
5.2	1.6	0.396004772401243\\
5.2	1.8	0.394268806886033\\
5.2	2	0.39216550917053\\
5.2	2.2	0.390223169145361\\
5.2	2.4	0.389076514192573\\
5.2	2.6	0.389133638209462\\
5.2	2.8	0.390415304162256\\
5.2	3	0.392569806397261\\
5.2	3.2	0.395050300787783\\
5.2	3.4	0.397428963263698\\
5.2	3.6	0.399767218773236\\
5.2	3.8	0.402884136338188\\
5.2	4	0.408334115282652\\
5.2	4.2	0.417970493967456\\
5.2	4.4	0.433177957249374\\
5.2	4.6	0.454198571918304\\
5.2	4.8	0.480099723073175\\
5.2	5	0.509402934902725\\
5.2	5.2	0.540765413074089\\
5.2	5.4	0.5732564225668\\
5.2	5.6	0.606301018981197\\
5.2	5.8	0.639542109943273\\
5.2	6	0.672746928670453\\
5.2	6.2	0.705767808208949\\
5.2	6.4	0.738592518648244\\
5.2	6.6	0.771701650441238\\
5.2	6.8	0.807164623031373\\
5.2	7	0.850056103301955\\
5.2	7.2	0.9030530657032\\
5.2	7.4	0.940655003761326\\
5.2	7.6	0.919880645632786\\
5.2	7.8	0.868559454512987\\
5.2	8	0.825707867335992\\
5.2	8.2	0.791828871728257\\
5.2	8.4	0.760855842370867\\
5.2	8.6	0.730026077134962\\
5.2	8.8	0.698645165184457\\
5.2	9	0.666689792599377\\
5.2	9.2	0.634282205466068\\
5.2	9.4	0.601593216328676\\
5.2	9.6	0.568860084130925\\
5.2	9.8	0.536431689339931\\
5.2	10	0.504873086086863\\
5.4	0	0.499437675788675\\
5.4	0.2	0.469422565953347\\
5.4	0.4	0.442907594090584\\
5.4	0.6	0.42192329667\\
5.4	0.8	0.407834223247876\\
5.4	1	0.400294549197746\\
5.4	1.2	0.397300222893388\\
5.4	1.4	0.396338608373548\\
5.4	1.6	0.395534174523893\\
5.4	1.8	0.394106900090258\\
5.4	2	0.39221699785172\\
5.4	2.2	0.390512131395258\\
5.4	2.4	0.389660141722945\\
5.4	2.6	0.390036357850134\\
5.4	2.8	0.391610554441492\\
5.4	3	0.394012874013042\\
5.4	3.2	0.396748295944584\\
5.4	3.4	0.39951492410611\\
5.4	3.6	0.402528756939812\\
5.4	3.8	0.406701961652034\\
5.4	4	0.413526173218296\\
5.4	4.2	0.424608740932004\\
5.4	4.4	0.441009136341797\\
5.4	4.6	0.462762653214153\\
5.4	4.8	0.488964004365353\\
5.4	5	0.51831932742203\\
5.4	5.2	0.549675901573738\\
5.4	5.4	0.58222411112069\\
5.4	5.6	0.615452781220691\\
5.4	5.8	0.6490461376815\\
5.4	6	0.682815976193425\\
5.4	6.2	0.716704973764812\\
5.4	6.4	0.750991904378981\\
5.4	6.6	0.787063490636151\\
5.4	6.8	0.828922869526665\\
5.4	7	0.881555335901851\\
5.4	7.2	0.931919179798132\\
5.4	7.4	0.934659981484299\\
5.4	7.6	0.890071410739118\\
5.4	7.8	0.845758997480285\\
5.4	8	0.811908539446648\\
5.4	8.2	0.782419338473084\\
5.4	8.4	0.753368737593844\\
5.4	8.6	0.72354476455571\\
5.4	8.8	0.692816051549595\\
5.4	9	0.661305187659701\\
5.4	9.2	0.629169043807338\\
5.4	9.4	0.596598164678425\\
5.4	9.6	0.563844007532688\\
5.4	9.8	0.531261936243741\\
5.4	10	0.499437675788675\\
5.6	0	0.495471181702449\\
5.6	0.2	0.465035386941374\\
5.6	0.4	0.438234155147947\\
5.6	0.6	0.417407389653454\\
5.6	0.8	0.404095704303077\\
5.6	1	0.397766981356835\\
5.6	1.2	0.395989879368362\\
5.6	1.4	0.395930447092138\\
5.6	1.6	0.395658570730237\\
5.6	1.8	0.39452429301685\\
5.6	2	0.392855047306343\\
5.6	2.2	0.391403912976839\\
5.6	2.4	0.390857913442553\\
5.6	2.6	0.391554840404149\\
5.6	2.8	0.393420837005117\\
5.6	3	0.396084169821243\\
5.6	3.2	0.399118041556718\\
5.6	3.4	0.402350856152475\\
5.6	3.6	0.406136813118595\\
5.6	3.8	0.411447994257196\\
5.6	4	0.419683810840552\\
5.6	4.2	0.432206990503727\\
5.6	4.4	0.449790714206275\\
5.6	4.6	0.472308129505948\\
5.6	4.8	0.498893185528525\\
5.6	5	0.528417623867303\\
5.6	5.2	0.559898149907444\\
5.6	5.4	0.592640896004847\\
5.6	5.6	0.626206089431099\\
5.6	5.8	0.660334898658169\\
5.6	6	0.694919881221144\\
5.6	6.2	0.730112357756978\\
5.6	6.4	0.766833827183344\\
5.6	6.6	0.808053513530991\\
5.6	6.8	0.859079481845392\\
5.6	7	0.915894242664719\\
5.6	7.2	0.941372400139134\\
5.6	7.4	0.910558876735606\\
5.6	7.6	0.865944914728586\\
5.6	7.8	0.831480632966353\\
5.6	8	0.803256319606525\\
5.6	8.2	0.776193534034024\\
5.6	8.4	0.748282541029779\\
5.6	8.6	0.719150689353689\\
5.6	8.8	0.688910428926435\\
5.6	9	0.657729792797748\\
5.6	9.2	0.625778240818046\\
5.6	9.4	0.593260610266928\\
5.6	9.6	0.560433906972541\\
5.6	9.8	0.527643335867019\\
5.6	10	0.495471181702449\\
5.8	0	0.493070694025943\\
5.8	0.2	0.462085485201057\\
5.8	0.4	0.434784168597356\\
5.8	0.6	0.413861423288693\\
5.8	0.8	0.401119827167461\\
5.8	1	0.395882381609634\\
5.8	1.2	0.39526270068521\\
5.8	1.4	0.396073234683325\\
5.8	1.6	0.396322475424529\\
5.8	1.8	0.39549015319084\\
5.8	2	0.39406294520152\\
5.8	2.2	0.392886358505086\\
5.8	2.4	0.392657508863169\\
5.8	2.6	0.393677661171174\\
5.8	2.8	0.395840863219315\\
5.8	3	0.398790474653469\\
5.8	3.2	0.402180632163298\\
5.8	3.4	0.405967481892128\\
5.8	3.6	0.410620583984471\\
5.8	3.8	0.417137271020463\\
5.8	4	0.426800410685207\\
5.8	4.2	0.440737174843198\\
5.8	4.4	0.459477126338638\\
5.8	4.6	0.48277543504643\\
5.8	4.8	0.509818225782561\\
5.8	5	0.539627532833881\\
5.8	5.2	0.571371476860315\\
5.8	5.4	0.604466860519002\\
5.8	5.6	0.638554041520015\\
5.8	5.8	0.673457826568617\\
5.8	6	0.709233278573595\\
5.8	6.2	0.746489587584447\\
5.8	6.4	0.787355262942683\\
5.8	6.6	0.836506886200654\\
5.8	6.8	0.89516168127254\\
5.8	7	0.938478542179266\\
5.8	7.2	0.92783760611608\\
5.8	7.4	0.886234871951563\\
5.8	7.6	0.850689895952919\\
5.8	7.8	0.823218861880613\\
5.8	8	0.798171380745812\\
5.8	8.2	0.772482905810242\\
5.8	8.4	0.74531472956619\\
5.8	8.6	0.716703248170657\\
5.8	8.8	0.686846731471103\\
5.8	9	0.655918371751583\\
5.8	9.2	0.624095193465642\\
5.8	9.4	0.591594946695204\\
5.8	9.6	0.558673398855403\\
5.8	9.8	0.525649060952193\\
5.8	10	0.493070694025943\\
6	0	0.492334194422248\\
6	0.2	0.460687535339043\\
6	0.4	0.432644143393064\\
6	0.6	0.41129210183425\\
6	0.8	0.398823305358142\\
6	1	0.394510890679044\\
6	1.2	0.394993854309019\\
6	1.4	0.396673507546317\\
6	1.6	0.397466649659908\\
6	1.8	0.396969837596349\\
6	2	0.39581812331977\\
6	2.2	0.394939931592272\\
6	2.4	0.39503945557615\\
6	2.6	0.39638790148507\\
6	2.8	0.398861434400017\\
6	3	0.402134166903776\\
6	3.2	0.405948699973673\\
6	3.4	0.410379593215162\\
6	3.6	0.415984757706462\\
6	3.8	0.423754189119446\\
6	4	0.434837836596973\\
6	4.2	0.450144455424294\\
6	4.4	0.470004475149049\\
6	4.6	0.494095879539994\\
6	4.8	0.521668314784253\\
6	5	0.551881385357237\\
6	5.2	0.584040123741938\\
6	5.4	0.617669911069843\\
6	5.6	0.652507672289413\\
6	5.8	0.688518394832158\\
6	6	0.726092794548191\\
6	6.2	0.766728052247691\\
6	6.4	0.814163665111918\\
6	6.6	0.871942552251148\\
6	6.8	0.926561769236485\\
6	7	0.938763271766171\\
6	7.2	0.906038009826673\\
6	7.4	0.86975193305179\\
6	7.6	0.84230255097793\\
6	7.8	0.819019607906076\\
6	8	0.795749921305416\\
6	8.2	0.770900973482163\\
6	8.4	0.744275642435612\\
6	8.6	0.716087825554854\\
6	8.8	0.686548626006402\\
6	9	0.655823444040958\\
6	9.2	0.624098249556044\\
6	9.4	0.591604670708778\\
6	9.6	0.55859369113604\\
6	9.8	0.525343192616878\\
6	10	0.492334194422248\\
6.2	0	0.493352499737589\\
6.2	0.2	0.460970542727721\\
6.2	0.4	0.431934996268189\\
6.2	0.6	0.409738808043342\\
6.2	0.8	0.397130908215805\\
6.2	1	0.393509877108162\\
6.2	1.2	0.395042707992764\\
6.2	1.4	0.397626784804261\\
6.2	1.6	0.399024132795645\\
6.2	1.8	0.398921142665058\\
6.2	2	0.398089371832493\\
6.2	2.2	0.39753611675794\\
6.2	2.4	0.39797631325889\\
6.2	2.6	0.39966223152314\\
6.2	2.8	0.402467414643535\\
6.2	3	0.406109456436538\\
6.2	3.2	0.410421176172367\\
6.2	3.4	0.415580670429794\\
6.2	3.6	0.422205875725461\\
6.2	3.8	0.431251971579194\\
6.2	4	0.443728847799199\\
6.2	4.2	0.460350846280833\\
6.2	4.4	0.481293147037217\\
6.2	4.6	0.506192047703141\\
6.2	4.8	0.534369412004792\\
6.2	5	0.565112069433407\\
6.2	5.2	0.597852194041107\\
6.2	5.4	0.632229008745942\\
6.2	5.6	0.668112892006095\\
6.2	5.8	0.705727329375488\\
6.2	6	0.746108449001606\\
6.2	6.2	0.792080024762083\\
6.2	6.4	0.847718940791741\\
6.2	6.6	0.907692314127886\\
6.2	6.8	0.940602828140625\\
6.2	7	0.923680054182602\\
6.2	7.2	0.888752447776862\\
6.2	7.4	0.860674911925422\\
6.2	7.6	0.838573357820143\\
6.2	7.8	0.817698908783285\\
6.2	8	0.795468993213786\\
6.2	8.2	0.771196776854958\\
6.2	8.4	0.745016129724813\\
6.2	8.6	0.717199433430286\\
6.2	8.8	0.687939493533539\\
6.2	9	0.657391943031\\
6.2	9.2	0.625755014562684\\
6.2	9.4	0.593277331857107\\
6.2	9.6	0.56020638881677\\
6.2	9.8	0.526771583076928\\
6.2	10	0.493352499737589\\
6.4	0	0.496195783262985\\
6.4	0.2	0.463070232094104\\
6.4	0.4	0.432822165329164\\
6.4	0.6	0.409301177739693\\
6.4	0.8	0.396000847535494\\
6.4	1	0.392732613252574\\
6.4	1.2	0.395250144981374\\
6.4	1.4	0.398811522841341\\
6.4	1.6	0.400914335664882\\
6.4	1.8	0.401289769198656\\
6.4	2	0.400833924464181\\
6.4	2.2	0.400635744973908\\
6.4	2.4	0.401431430495139\\
6.4	2.6	0.403469130981488\\
6.4	2.8	0.406634662827181\\
6.4	3	0.410697922551437\\
6.4	3.2	0.41557825899401\\
6.4	3.4	0.421538844844929\\
6.4	3.6	0.429230828747423\\
6.4	3.8	0.439554232796357\\
6.4	4	0.453380780367469\\
6.4	4.2	0.471259068719535\\
6.4	4.4	0.493250073715343\\
6.4	4.6	0.518977784749462\\
6.4	4.8	0.547842469004339\\
6.4	5	0.579250862874078\\
6.4	5.2	0.612759704654599\\
6.4	5.4	0.648142730898867\\
6.4	5.6	0.685482095571658\\
6.4	5.8	0.725473671193785\\
6.4	6	0.770170151751974\\
6.4	6.2	0.823281664148687\\
6.4	6.4	0.884316656933941\\
6.4	6.6	0.932473634898797\\
6.4	6.8	0.936180333977552\\
6.4	7	0.907279143145729\\
6.4	7.2	0.878602495170422\\
6.4	7.4	0.856860877209035\\
6.4	7.6	0.838025399680486\\
6.4	7.8	0.818560085345431\\
6.4	8	0.796997669431251\\
6.4	8.2	0.773181466912521\\
6.4	8.4	0.747403528871803\\
6.4	8.6	0.71993540782063\\
6.4	8.8	0.690939588305791\\
6.4	9	0.660563170494681\\
6.4	9.2	0.629020009118049\\
6.4	9.4	0.596580851223546\\
6.4	9.6	0.563496862268889\\
6.4	9.8	0.529950898579579\\
6.4	10	0.496195783262985\\
6.6	0	0.50089495140983\\
6.6	0.2	0.467109837648152\\
6.6	0.4	0.435514943813677\\
6.6	0.6	0.410169142052354\\
6.6	0.8	0.395463551056362\\
6.6	1	0.392044836867871\\
6.6	1.2	0.395435283876369\\
6.6	1.4	0.400080367610385\\
6.6	1.6	0.403035248043673\\
6.6	1.8	0.404004016587556\\
6.6	2	0.403994301727337\\
6.6	2.2	0.404187029396475\\
6.6	2.4	0.405357106799781\\
6.6	2.6	0.407766310546746\\
6.6	2.8	0.411326347231579\\
6.6	3	0.415864112726602\\
6.6	3.2	0.421377442156169\\
6.6	3.4	0.428194789031711\\
6.6	3.6	0.43697750754651\\
6.6	3.8	0.448558083978678\\
6.6	4	0.46367963756821\\
6.6	4.2	0.48275583205761\\
6.6	4.4	0.505770049627955\\
6.6	4.6	0.532357408591627\\
6.6	4.8	0.562001305322051\\
6.6	5	0.594225792925383\\
6.6	5.2	0.628721515593212\\
6.6	5.4	0.665445567759115\\
6.6	5.6	0.704833655453913\\
6.6	5.8	0.748330855116059\\
6.6	6	0.798944099571106\\
6.6	6.2	0.858480000806295\\
6.6	6.4	0.915523180724563\\
6.6	6.6	0.940218454532759\\
6.6	6.8	0.923871565354703\\
6.6	7	0.896207138493642\\
6.6	7.2	0.874121537654693\\
6.6	7.4	0.856603894484617\\
6.6	7.6	0.839755643838649\\
6.6	7.8	0.821167880862617\\
6.6	8	0.800097639300893\\
6.6	8.2	0.776693341860266\\
6.6	8.4	0.751310805979973\\
6.6	8.6	0.724191980589869\\
6.6	8.8	0.695464578843426\\
6.6	9	0.6652680348476\\
6.6	9.2	0.633834180144414\\
6.6	9.4	0.601462300704878\\
6.6	9.6	0.568419990935961\\
6.6	9.8	0.534857940448133\\
6.6	10	0.50089495140983\\
6.8	0	0.507421315420535\\
6.8	0.2	0.473167355138353\\
6.8	0.4	0.440244091040835\\
6.8	0.6	0.41264424245765\\
6.8	0.8	0.395676691330421\\
6.8	1	0.39135875945567\\
6.8	1.2	0.395395470545065\\
6.8	1.4	0.401249125738725\\
6.8	1.6	0.405253474917194\\
6.8	1.8	0.406968360441825\\
6.8	2	0.407494607132119\\
6.8	2.2	0.408123095855989\\
6.8	2.4	0.409692138735533\\
6.8	2.6	0.412497603929249\\
6.8	2.8	0.416489202629613\\
6.8	3	0.421551893772633\\
6.8	3.2	0.42775113222187\\
6.8	3.4	0.435461607472554\\
6.8	3.6	0.445337129543468\\
6.8	3.8	0.458137942377191\\
6.8	4	0.474493762679012\\
6.8	4.2	0.494713994208809\\
6.8	4.4	0.518735860792505\\
6.8	4.6	0.546224126884355\\
6.8	4.8	0.576750395695148\\
6.8	5	0.609961188253215\\
6.8	5.2	0.645709438459817\\
6.8	5.4	0.684224997163642\\
6.8	5.6	0.726486163718849\\
6.8	5.8	0.774757965936045\\
6.8	6	0.831553793091924\\
6.8	6.2	0.892052593341508\\
6.8	6.4	0.933840618537323\\
6.8	6.6	0.935630603665848\\
6.8	6.8	0.913041499280059\\
6.8	7	0.890674974519945\\
6.8	7.2	0.873567450855279\\
6.8	7.4	0.858786453006086\\
6.8	7.6	0.84319767383381\\
6.8	7.8	0.825220034972724\\
6.8	8	0.80457389330006\\
6.8	8.2	0.781581451786236\\
6.8	8.4	0.756611441875621\\
6.8	8.6	0.729862432013469\\
6.8	8.8	0.701424865397397\\
6.8	9	0.67142938845418\\
6.8	9.2	0.640126323137373\\
6.8	9.4	0.607849798934173\\
6.8	9.6	0.574900249575756\\
6.8	9.8	0.54142281547579\\
6.8	10	0.507421315420535\\
7	0	0.515671884471195\\
7	0.2	0.481233904499857\\
7	0.4	0.447208139938062\\
7	0.6	0.417130332646735\\
7	0.8	0.39699007195942\\
7	1	0.390699417079299\\
7	1.2	0.394918734102389\\
7	1.4	0.402084666900326\\
7	1.6	0.407391399954824\\
7	1.8	0.410055150085549\\
7	2	0.411235802699151\\
7	2.2	0.412358835667256\\
7	2.4	0.414358865189896\\
7	2.6	0.417589701850131\\
7	2.8	0.422050242149089\\
7	3	0.427681985077342\\
7	3.2	0.434605945475817\\
7	3.4	0.443226341035117\\
7	3.6	0.454177474887802\\
7	3.8	0.468149205680701\\
7	4	0.485676506031214\\
7	4.2	0.506993382668682\\
7	4.4	0.532017266398412\\
7	4.6	0.560457802609461\\
7	4.8	0.591982646172254\\
7	5	0.626377563943686\\
7	5.2	0.663710908596859\\
7	5.4	0.704604552213372\\
7	5.6	0.750670084009321\\
7	5.8	0.804297906447437\\
7	6	0.86449641401827\\
7	6.2	0.917334715733561\\
7	6.4	0.938956176824022\\
7	6.6	0.927505725701901\\
7	6.8	0.906577709696197\\
7	7	0.889270704485651\\
7	7.2	0.875656189697564\\
7	7.4	0.862689951500044\\
7	7.6	0.847967033293303\\
7	7.8	0.830480526172823\\
7	8	0.810250701369601\\
7	8.2	0.787697756445372\\
7	8.4	0.763176662991593\\
7	8.6	0.736835789756135\\
7	8.8	0.708725202376913\\
7	9	0.678962963007009\\
7	9.2	0.647815840537351\\
7	9.4	0.615657283119762\\
7	9.6	0.582837267944843\\
7	9.8	0.549530101994717\\
7	10	0.515671884471195\\
7.2	0	0.52546974917473\\
7.2	0.2	0.491177768177741\\
7.2	0.4	0.456490322977059\\
7.2	0.6	0.424064386979558\\
7.2	0.8	0.399990812899768\\
7.2	1	0.390317626251702\\
7.2	1.2	0.393829196540242\\
7.2	1.4	0.402295763779642\\
7.2	1.6	0.409210588982222\\
7.2	1.8	0.413093137658862\\
7.2	2	0.415089262218865\\
7.2	2.2	0.416786909031171\\
7.2	2.4	0.419259885151078\\
7.2	2.6	0.422949071475365\\
7.2	2.8	0.427914241621805\\
7.2	3	0.43415075322785\\
7.2	3.2	0.441823378917569\\
7.2	3.4	0.451352420375209\\
7.2	3.6	0.463346230299007\\
7.2	3.8	0.478431158389314\\
7.2	4	0.497067612169556\\
7.2	4.2	0.519440314712475\\
7.2	4.4	0.545468957453638\\
7.2	4.6	0.574921933839223\\
7.2	4.8	0.60757590924103\\
7.2	5	0.643386215519477\\
7.2	5.2	0.682705741730855\\
7.2	5.4	0.726617533645087\\
7.2	5.6	0.77705188399594\\
7.2	5.8	0.834801399605692\\
7.2	6	0.892754199211495\\
7.2	6.2	0.931358063985791\\
7.2	6.4	0.936483856120634\\
7.2	6.6	0.921097867800243\\
7.2	6.8	0.904030783212561\\
7.2	7	0.890680313759613\\
7.2	7.2	0.879518128130739\\
7.2	7.4	0.867829210718312\\
7.2	7.6	0.853775395200722\\
7.2	7.8	0.836745792421382\\
7.2	8	0.816959909683425\\
7.2	8.2	0.79489311674901\\
7.2	8.4	0.770873557701742\\
7.2	8.6	0.744995585203014\\
7.2	8.8	0.71726419108358\\
7.2	9	0.68777819210482\\
7.2	9.2	0.656815732947633\\
7.2	9.4	0.624790762261287\\
7.2	9.6	0.592116084114358\\
7.2	9.8	0.559030471194905\\
7.2	10	0.52546974917473\\
7.4	0	0.53658585431474\\
7.4	0.2	0.502736233500197\\
7.4	0.4	0.467971480372457\\
7.4	0.6	0.433770098577854\\
7.4	0.8	0.405465016165041\\
7.4	1	0.390838611465072\\
7.4	1.2	0.392104336635274\\
7.4	1.4	0.401539760894264\\
7.4	1.6	0.410391264984433\\
7.4	1.8	0.415850894917363\\
7.4	2	0.418887454227316\\
7.4	2.2	0.421272592684935\\
7.4	2.4	0.424274571548648\\
7.4	2.6	0.428459281652843\\
7.4	2.8	0.433962069498479\\
7.4	3	0.440830040391059\\
7.4	3.2	0.449261308947157\\
7.4	3.4	0.459682348937822\\
7.4	3.6	0.472673802145203\\
7.4	3.8	0.488808768144793\\
7.4	4	0.508493310652879\\
7.4	4.2	0.531885931307856\\
7.4	4.4	0.5589273614543\\
7.4	4.6	0.589458736664172\\
7.4	4.8	0.623384082399678\\
7.4	5	0.66086485859968\\
7.4	5.2	0.702578674539401\\
7.4	5.4	0.749928452591848\\
7.4	5.6	0.804250501843558\\
7.4	5.8	0.862812576565289\\
7.4	6	0.91274737697114\\
7.4	6.2	0.936190904859722\\
7.4	6.4	0.932121164838777\\
7.4	6.6	0.917628849726063\\
7.4	6.8	0.904305297907387\\
7.4	7	0.893929320401018\\
7.4	7.2	0.884557092131904\\
7.4	7.4	0.873850177255824\\
7.4	7.6	0.860385165596665\\
7.4	7.8	0.843827821330385\\
7.4	8	0.824535216261262\\
7.4	8.2	0.80301505145463\\
7.4	8.4	0.779563543410757\\
7.4	8.6	0.754218482118166\\
7.4	8.8	0.726933345178739\\
7.4	9	0.697778284019156\\
7.4	9.2	0.667034583881545\\
7.4	9.4	0.635153857809974\\
7.4	9.6	0.602618968333879\\
7.4	9.8	0.569760926222677\\
7.4	10	0.53658585431474\\
7.6	0	0.548778542252668\\
7.6	0.2	0.515552682231867\\
7.6	0.4	0.481288701421201\\
7.6	0.6	0.446264638806622\\
7.6	0.8	0.414198375163505\\
7.6	1	0.393361261076247\\
7.6	1.2	0.39011111068355\\
7.6	1.4	0.399483447560167\\
7.6	1.6	0.410511478988875\\
7.6	1.8	0.418012544812224\\
7.6	2	0.422409742566654\\
7.6	2.2	0.425646762915869\\
7.6	2.4	0.429255337218116\\
7.6	2.6	0.433978806761788\\
7.6	2.8	0.440049753568757\\
7.6	3	0.447567641384998\\
7.6	3.2	0.456755735517566\\
7.6	3.4	0.468040035498676\\
7.6	3.6	0.481975230697692\\
7.6	3.8	0.499093304359987\\
7.6	4	0.519765229708126\\
7.6	4.2	0.544143341507935\\
7.6	4.4	0.572205624996617\\
7.6	4.6	0.603879834334709\\
7.6	4.8	0.639215586774951\\
7.6	5	0.678597807554893\\
7.6	5.2	0.722959507578205\\
7.6	5.4	0.773561762525308\\
7.6	5.6	0.829959695960113\\
7.6	5.8	0.885213826801413\\
7.6	6	0.92416853371245\\
7.6	6.2	0.936053990915454\\
7.6	6.4	0.928691859021253\\
7.6	6.6	0.91663904166737\\
7.6	6.8	0.906431728066078\\
7.6	7	0.898322575382833\\
7.6	7.2	0.890342656263392\\
7.6	7.4	0.880472403116971\\
7.6	7.6	0.867585915771559\\
7.6	7.8	0.85154585910581\\
7.6	8	0.832809470730657\\
7.6	8.2	0.811906459713072\\
7.6	8.4	0.789101098018385\\
7.6	8.6	0.76437281675015\\
7.6	8.8	0.737615675643389\\
7.6	9	0.70885925287192\\
7.6	9.2	0.678376706501307\\
7.6	9.4	0.646650578382802\\
7.6	9.6	0.614234403847604\\
7.6	9.8	0.581566663551906\\
7.6	10	0.548778542252668\\
7.8	0	0.561835176815256\\
7.8	0.2	0.529253813287392\\
7.8	0.4	0.495888289313215\\
7.8	0.6	0.461119417323877\\
7.8	0.8	0.426607031732907\\
7.8	1	0.399319759634986\\
7.8	1.2	0.388938890838396\\
7.8	1.4	0.3960109135973\\
7.8	1.6	0.409044200782524\\
7.8	1.8	0.41914392150429\\
7.8	2	0.425359764309159\\
7.8	2.2	0.429695400404732\\
7.8	2.4	0.434023265664908\\
7.8	2.6	0.439339264786716\\
7.8	2.8	0.446008140927181\\
7.8	3	0.454188093349932\\
7.8	3.2	0.464122358987953\\
7.8	3.4	0.476232476660589\\
7.8	3.6	0.491051152911586\\
7.8	3.8	0.509081954504337\\
7.8	4	0.530678345122976\\
7.8	4.2	0.556003492542738\\
7.8	4.4	0.585085864079397\\
7.8	4.6	0.617949955816042\\
7.8	4.8	0.654795027394022\\
7.8	5	0.69618870688508\\
7.8	5.2	0.743087425533956\\
7.8	5.4	0.795954499716161\\
7.8	5.6	0.851818797963848\\
7.8	5.8	0.90068183085382\\
7.8	6	0.929160733575628\\
7.8	6.2	0.934256871304302\\
7.8	6.4	0.926799298296925\\
7.8	6.6	0.917351206873034\\
7.8	6.8	0.909665015445753\\
7.8	7	0.90335432576831\\
7.8	7.2	0.896543487351709\\
7.8	7.4	0.887457802516859\\
7.8	7.6	0.875182418877711\\
7.8	7.8	0.859722645760911\\
7.8	8	0.841613684483242\\
7.8	8.2	0.821405089242598\\
7.8	8.4	0.799332890883746\\
7.8	8.6	0.775317260702037\\
7.8	8.8	0.749184000948442\\
7.8	9	0.720908069002193\\
7.8	9.2	0.690740416263951\\
7.8	9.4	0.659184475025446\\
7.8	9.6	0.626859821801041\\
7.8	9.8	0.59431533223451\\
7.8	10	0.561835176815256\\
8	0	0.57559573090293\\
8	0.2	0.543532148703337\\
8	0.4	0.51117322262474\\
8	0.6	0.477503661523157\\
8	0.8	0.442363157941798\\
8	1	0.409932000977412\\
8	1.2	0.390573053621112\\
8	1.4	0.391709178982746\\
8	1.6	0.405444028024542\\
8	1.8	0.418653563348147\\
8	2	0.427328894376254\\
8	2.2	0.433142157963808\\
8	2.4	0.438361982646127\\
8	2.6	0.444343912830235\\
8	2.8	0.451643137956182\\
8	3	0.460493703222445\\
8	3.2	0.47115792632584\\
8	3.4	0.484050883026466\\
8	3.6	0.499688135124152\\
8	3.8	0.518556931166994\\
8	4	0.541008485658742\\
8	4.2	0.567230185303529\\
8	4.4	0.597309120301666\\
8	4.6	0.631365735714288\\
8	4.8	0.669721243461701\\
8	5	0.713005332188643\\
8	5.2	0.761856742875808\\
8	5.4	0.815420668242977\\
8	5.6	0.868358629990981\\
8	5.8	0.90977408787895\\
8	6	0.930337700740521\\
8	6.2	0.932367054738479\\
8	6.4	0.926141701174505\\
8	6.6	0.919064310556147\\
8	6.8	0.913446545671746\\
8	7	0.908641176107401\\
8	7.2	0.902888902567069\\
8	7.4	0.894594088756411\\
8	7.6	0.882988927994208\\
8	7.8	0.8681831563054\\
8	8	0.850777182738487\\
8	8.2	0.83134375461641\\
8	8.4	0.810097527195845\\
8	8.6	0.78689991096086\\
8	8.8	0.761499363421679\\
8	9	0.733800428206235\\
8	9.2	0.704015105430812\\
8	9.4	0.672654918084979\\
8	9.6	0.640397718395501\\
8	9.8	0.607897933180544\\
8	10	0.57559573090293\\
8.2	0	0.589948162122971\\
8.2	0.2	0.558188622070193\\
8.2	0.4	0.526671136988189\\
8.2	0.6	0.494448346259401\\
8.2	0.8	0.460324286623328\\
8.2	1	0.425380254235478\\
8.2	1.2	0.397390888944788\\
8.2	1.4	0.388548876977785\\
8.2	1.6	0.399537008088569\\
8.2	1.8	0.415780027427531\\
8.2	2	0.427740669966749\\
8.2	2.2	0.435617171371389\\
8.2	2.4	0.442006960943018\\
8.2	2.6	0.448765822853576\\
8.2	2.8	0.456736704884864\\
8.2	3	0.466266155212141\\
8.2	3.2	0.477641772334739\\
8.2	3.4	0.491271838606988\\
8.2	3.6	0.50765918794515\\
8.2	3.8	0.527285116796915\\
8.2	4	0.550510758357036\\
8.2	4.2	0.577556360838625\\
8.2	4.4	0.608567576412879\\
8.2	4.6	0.643742206530424\\
8.2	4.8	0.683457304658222\\
8.2	5	0.728230449745298\\
8.2	5.2	0.778079477825185\\
8.2	5.4	0.830712431296778\\
8.2	5.6	0.87931476000905\\
8.2	5.8	0.913984350842663\\
8.2	6	0.929545543166688\\
8.2	6.2	0.930768110709063\\
8.2	6.4	0.926208840873541\\
8.2	6.6	0.921216611971819\\
8.2	6.8	0.917352491631316\\
8.2	7	0.91387966251776\\
8.2	7.2	0.909147512850107\\
8.2	7.4	0.901686369922273\\
8.2	7.6	0.890826886055162\\
8.2	7.8	0.876754812611602\\
8.2	8	0.860128619459477\\
8.2	8.2	0.841551341273475\\
8.2	8.4	0.821226092238101\\
8.2	8.6	0.798958099365806\\
8.2	8.8	0.774409962025012\\
8.2	9	0.747398739918764\\
8.2	9.2	0.718078106703057\\
8.2	9.4	0.686952227664185\\
8.2	9.6	0.654747896799363\\
8.2	9.8	0.622217936142291\\
8.2	10	0.589948162122971\\
8.4	0	0.604803002354024\\
8.4	0.2	0.573115715983942\\
8.4	0.4	0.542119495864225\\
8.4	0.6	0.511187118179537\\
8.4	0.8	0.478948056537482\\
8.4	1	0.444350220342466\\
8.4	1.2	0.410764049250711\\
8.4	1.4	0.38997400773528\\
8.4	1.6	0.392512445805863\\
8.4	1.8	0.409754638148775\\
8.4	2	0.425785177655095\\
8.4	2.2	0.436600784727302\\
8.4	2.4	0.444623752937511\\
8.4	2.6	0.452343856698315\\
8.4	2.8	0.461048703703824\\
8.4	3	0.47126943518791\\
8.4	3.2	0.483338499384115\\
8.4	3.4	0.497659613746956\\
8.4	3.6	0.514725848464122\\
8.4	3.8	0.535020062662015\\
8.4	4	0.558921562771956\\
8.4	4.2	0.586686302306048\\
8.4	4.4	0.618508415242924\\
8.4	4.6	0.65462639706421\\
8.4	4.8	0.695383516359998\\
8.4	5	0.741023176195831\\
8.4	5.2	0.790808881731407\\
8.4	5.4	0.8412995539567\\
8.4	5.6	0.885282603674074\\
8.4	5.8	0.914789240523288\\
8.4	6	0.92769733888494\\
8.4	6.2	0.929319698942192\\
8.4	6.4	0.926515144403228\\
8.4	6.6	0.92337112706424\\
8.4	6.8	0.921054141628561\\
8.4	7	0.91882113942107\\
8.4	7.2	0.915115846485766\\
8.4	7.4	0.908553328298029\\
8.4	7.6	0.898524558657246\\
8.4	7.8	0.885268580717467\\
8.4	8	0.869497655025027\\
8.4	8.2	0.851854575370871\\
8.4	8.4	0.832543599083768\\
8.4	8.6	0.811319138425379\\
8.4	8.8	0.787750931985453\\
8.4	9	0.761550820150598\\
8.4	9.2	0.73279215678485\\
8.4	9.4	0.701953321739187\\
8.4	9.6	0.669799485657908\\
8.4	9.8	0.637176039830878\\
8.4	10	0.604803002354024\\
8.6	0	0.62006482997378\\
8.6	0.2	0.58824337994931\\
8.6	0.4	0.557426137642391\\
8.6	0.6	0.527339767267265\\
8.6	0.8	0.49695767298846\\
8.6	1	0.464531788616571\\
8.6	1.2	0.429699213849598\\
8.6	1.4	0.399243450462154\\
8.6	1.6	0.388065869281227\\
8.6	1.8	0.400626133089496\\
8.6	2	0.420417438706902\\
8.6	2.2	0.435332525990631\\
8.6	2.4	0.445761719982439\\
8.6	2.6	0.454771099386925\\
8.6	2.8	0.464318676400643\\
8.6	3	0.475254805278224\\
8.6	3.2	0.488003026097493\\
8.6	3.4	0.502971068588295\\
8.6	3.6	0.520643549805922\\
8.6	3.8	0.541508614843958\\
8.6	4	0.565967563813211\\
8.6	4.2	0.594309208177527\\
8.6	4.4	0.626757950105738\\
8.6	4.6	0.663547396802053\\
8.6	4.8	0.704903903365209\\
8.6	5	0.750707107779105\\
8.6	5.2	0.799531658436893\\
8.6	5.4	0.847283379747239\\
8.6	5.6	0.887166685576024\\
8.6	5.8	0.913213842429834\\
8.6	6	0.925083445705103\\
8.6	6.2	0.927723101408453\\
8.6	6.4	0.926654888810672\\
8.6	6.6	0.925189367629169\\
8.6	6.8	0.924291708936291\\
8.6	7	0.92325757379149\\
8.6	7.2	0.920612769736871\\
8.6	7.4	0.915026019017185\\
8.6	7.6	0.905917753700326\\
8.6	7.8	0.893560581001175\\
8.6	8	0.878717098733359\\
8.6	8.2	0.862080456172914\\
8.6	8.4	0.843871338702639\\
8.6	8.6	0.823802121083653\\
8.6	8.8	0.801345198416283\\
8.6	9	0.776089601910667\\
8.6	9.2	0.748003902685329\\
8.6	9.4	0.717518732378181\\
8.6	9.6	0.685425246619933\\
8.6	9.8	0.652657685355956\\
8.6	10	0.62006482997378\\
8.8	0	0.635613769070925\\
8.8	0.2	0.603487698191133\\
8.8	0.4	0.572561095491186\\
8.8	0.6	0.542838788017874\\
8.8	0.8	0.513745837703203\\
8.8	1	0.483823714226942\\
8.8	1.2	0.451079575371464\\
8.8	1.4	0.416620548505595\\
8.8	1.6	0.39149394092407\\
8.8	1.8	0.391184076961265\\
8.8	2	0.410785276549231\\
8.8	2.2	0.43071635743315\\
8.8	2.4	0.444761908655201\\
8.8	2.6	0.455662787778888\\
8.8	2.8	0.466263430568455\\
8.8	3	0.477967509585402\\
8.8	3.2	0.491388883405341\\
8.8	3.4	0.506964283124892\\
8.8	3.6	0.525171523751192\\
8.8	3.8	0.546503645282124\\
8.8	4	0.571383445382478\\
8.8	4.2	0.600125897198624\\
8.8	4.4	0.632964991276454\\
8.8	4.6	0.670089175289198\\
8.8	4.8	0.71155781671859\\
8.8	5	0.756889016855987\\
8.8	5.2	0.80416670646447\\
8.8	5.4	0.849125619683066\\
8.8	5.6	0.885795729327772\\
8.8	5.8	0.909822388760422\\
8.8	6	0.921687650448691\\
8.8	6.2	0.92567047142798\\
8.8	6.4	0.926304706302496\\
8.8	6.6	0.926409071661427\\
8.8	6.8	0.926858071276056\\
8.8	7	0.927013919884736\\
8.8	7.2	0.925477287306018\\
8.8	7.4	0.920948203061751\\
8.8	7.6	0.912851165137929\\
8.8	7.8	0.901473964138001\\
8.8	8	0.887625316871608\\
8.8	8.2	0.872059180850501\\
8.8	8.4	0.855030037868348\\
8.8	8.6	0.836220796828525\\
8.8	8.8	0.815005540182294\\
8.8	9	0.790834059881593\\
8.8	9.2	0.763543619624504\\
8.8	9.4	0.733491140349244\\
8.8	9.6	0.701478462743319\\
8.8	9.8	0.668526234647445\\
8.8	10	0.635613769070925\\
9	0	0.651298715154152\\
9	0.2	0.618724860225899\\
9	0.4	0.587466421356842\\
9	0.6	0.557723907703423\\
9	0.8	0.529266741573659\\
9	1	0.501197728300091\\
9	1.2	0.471607316898309\\
9	1.4	0.438517418207754\\
9	1.6	0.405474990677761\\
9	1.8	0.387916677355261\\
9	2	0.398094466582014\\
9	2.2	0.421443003899311\\
9	2.4	0.440612432154912\\
9	2.6	0.454477877872936\\
9	2.8	0.466558887801139\\
9	3	0.479151782925887\\
9	3.2	0.493259206063862\\
9	3.4	0.509410879818558\\
9	3.6	0.528086917432511\\
9	3.8	0.549781957921546\\
9	4	0.574936260622706\\
9	4.2	0.603883316897236\\
9	4.4	0.63685032586395\\
9	4.6	0.67395712074962\\
9	4.8	0.715088516383504\\
9	5	0.759473485851609\\
9	5.2	0.804940416184823\\
9	5.4	0.847396500235165\\
9	5.6	0.881782226104833\\
9	5.8	0.904868447321885\\
9	6	0.917380617736399\\
9	6.2	0.922895527437001\\
9	6.4	0.92521349743372\\
9	6.6	0.926828187330472\\
9	6.8	0.92858895197201\\
9	7	0.929944349980184\\
9	7.2	0.929568311771524\\
9	7.4	0.926177614584917\\
9	7.6	0.919180103339663\\
9	7.8	0.908860906839804\\
9	8	0.896068732236131\\
9	8.2	0.881627359179008\\
9	8.4	0.865843660497345\\
9	8.6	0.848387467945964\\
9	8.8	0.828537937223979\\
9	9	0.805591497546676\\
9	9.2	0.779226237970882\\
9	9.4	0.749695195691646\\
9	9.6	0.717791765907669\\
9	9.8	0.684620509951748\\
9	10	0.651298715154152\\
9.2	0	0.666936958099561\\
9.2	0.2	0.633787116792651\\
9.2	0.4	0.602021140798887\\
9.2	0.6	0.571986195952882\\
9.2	0.8	0.543666406531766\\
9.2	1	0.516596984048374\\
9.2	1.2	0.489534320252694\\
9.2	1.4	0.460126889245827\\
9.2	1.6	0.42683886680787\\
9.2	1.8	0.396684423084688\\
9.2	2	0.388471722282658\\
9.2	2.2	0.407268689090245\\
9.2	2.4	0.431879469816547\\
9.2	2.6	0.450362962039407\\
9.2	2.8	0.464780417387365\\
9.2	3	0.478543910330839\\
9.2	3.2	0.493396870446393\\
9.2	3.4	0.510110154128593\\
9.2	3.6	0.529200753465045\\
9.2	3.8	0.55116356168558\\
9.2	4	0.576450110574239\\
9.2	4.2	0.605406268432469\\
9.2	4.4	0.638244894176862\\
9.2	4.6	0.675014438533368\\
9.2	4.8	0.715452534006809\\
9.2	5	0.758602839425987\\
9.2	5.2	0.802240450734262\\
9.2	5.4	0.842631319921476\\
9.2	5.6	0.875536631968817\\
9.2	5.8	0.898443225985614\\
9.2	6	0.912016095385644\\
9.2	6.2	0.919187187795023\\
9.2	6.4	0.923191555810905\\
9.2	6.6	0.926294000452038\\
9.2	6.8	0.929357021257393\\
9.2	7	0.931930645910277\\
9.2	7.2	0.932765543118908\\
9.2	7.4	0.930587817032736\\
9.2	7.6	0.924772506084738\\
9.2	7.8	0.915584664792489\\
9.2	8	0.903904284204506\\
9.2	8.2	0.890631305459408\\
9.2	8.4	0.876143625277489\\
9.2	8.6	0.860117759816026\\
9.2	8.8	0.841746199979376\\
9.2	9	0.820161324403908\\
9.2	9.2	0.794853813401658\\
9.2	9.4	0.765938607404666\\
9.2	9.6	0.734177082115804\\
9.2	9.8	0.700754276945283\\
9.2	10	0.666936958099561\\
9.4	0	0.6823152379023\\
9.4	0.2	0.64846740333688\\
9.4	0.4	0.61604480707956\\
9.4	0.6	0.585521735721387\\
9.4	0.8	0.557017174443867\\
9.4	1	0.530311407862753\\
9.4	1.2	0.504707065723292\\
9.4	1.4	0.478584170112713\\
9.4	1.6	0.449211759079539\\
9.4	1.8	0.416124823280556\\
9.4	2	0.390659352991438\\
9.4	2.2	0.392643448666189\\
9.4	2.4	0.417408688297098\\
9.4	2.6	0.441968558464989\\
9.4	2.8	0.460259219316752\\
9.4	3	0.47582981450543\\
9.4	3.2	0.491604561325843\\
9.4	3.4	0.508900840783457\\
9.4	3.6	0.528371999102053\\
9.4	3.8	0.550527156944034\\
9.4	4	0.575823777057681\\
9.4	4.2	0.604616405623432\\
9.4	4.4	0.637105440121616\\
9.4	4.6	0.673282491553834\\
9.4	4.8	0.712784690798913\\
9.4	5	0.754572447048841\\
9.4	5.2	0.796508422269642\\
9.4	5.4	0.835284467234157\\
9.4	5.6	0.867334881647905\\
9.4	5.8	0.890576014246679\\
9.4	6	0.905474133839749\\
9.4	6.2	0.91439081896744\\
9.4	6.4	0.920101925238827\\
9.4	6.6	0.924695900544463\\
9.4	6.8	0.929068268975556\\
9.4	7	0.932881681002865\\
9.4	7.2	0.934970885847902\\
9.4	7.4	0.934070409167019\\
9.4	7.6	0.929511177884622\\
9.4	7.8	0.921521675351679\\
9.4	8	0.911001769677473\\
9.4	8.2	0.898930209398211\\
9.4	8.4	0.885773165830329\\
9.4	8.6	0.871236017946173\\
9.4	8.8	0.854437762249029\\
9.4	9	0.834340375922944\\
9.4	9.2	0.810219613255533\\
9.4	9.4	0.78201455175352\\
9.4	9.6	0.750426420924676\\
9.4	9.8	0.716716236784539\\
9.4	10	0.6823152379023\\
9.6	0	0.697190171616412\\
9.6	0.2	0.662523734329074\\
9.6	0.4	0.629311430299935\\
9.6	0.6	0.598149452170991\\
9.6	0.8	0.5692546843834\\
9.6	1	0.542534944349079\\
9.6	1.2	0.51758713896503\\
9.6	1.4	0.49347612087988\\
9.6	1.6	0.468172143101802\\
9.6	1.8	0.43871965729026\\
9.6	2	0.40656254567096\\
9.6	2.2	0.387713581875089\\
9.6	2.4	0.399570429631019\\
9.6	2.6	0.427730633322043\\
9.6	2.8	0.451849543405106\\
9.6	3	0.470523509680493\\
9.6	3.2	0.487674600066693\\
9.6	3.4	0.505662734005004\\
9.6	3.6	0.525515717437488\\
9.6	3.8	0.54781787002286\\
9.6	4	0.573036633935563\\
9.6	4.2	0.601534184453773\\
9.6	4.4	0.633506977982162\\
9.6	4.6	0.668914499155981\\
9.6	4.8	0.707344627531793\\
9.6	5	0.747756759462806\\
9.6	5.2	0.788182441104601\\
9.6	5.4	0.825736420106023\\
9.6	5.6	0.857383794454504\\
9.6	5.8	0.881291641962615\\
9.6	6	0.897679157281459\\
9.6	6.2	0.908406041567994\\
9.6	6.4	0.91585429020913\\
9.6	6.6	0.921960602220912\\
9.6	6.8	0.927659630516542\\
9.6	7	0.932733305658311\\
9.6	7.2	0.936109974415223\\
9.6	7.4	0.936537358147171\\
9.6	7.6	0.933296194778852\\
9.6	7.8	0.926563721237016\\
9.6	8	0.917246033246389\\
9.6	8.2	0.906399023102852\\
9.6	8.4	0.894591537099865\\
9.6	8.6	0.881580988937106\\
9.6	8.8	0.866430374562247\\
9.6	9	0.847929683337497\\
9.6	9.2	0.825113885850302\\
9.6	9.4	0.797705602776496\\
9.6	9.6	0.766313650675485\\
9.6	9.8	0.732270132649173\\
9.6	10	0.697190171616412\\
9.8	0	0.711288203909267\\
9.8	0.2	0.675681828992769\\
9.8	0.4	0.641560553191916\\
9.8	0.6	0.609640318945216\\
9.8	0.8	0.580217651424693\\
9.8	1	0.553272955426131\\
9.8	1.2	0.528534869609781\\
9.8	1.4	0.505437489969174\\
9.8	1.6	0.482789014703061\\
9.8	1.8	0.458123384825899\\
9.8	2	0.428561720555494\\
9.8	2.2	0.398460730131886\\
9.8	2.4	0.387977873466372\\
9.8	2.6	0.408296710442756\\
9.8	2.8	0.437928953168734\\
9.8	3	0.461731048643704\\
9.8	3.2	0.481289544225606\\
9.8	3.4	0.500292481378576\\
9.8	3.6	0.520600362223918\\
9.8	3.8	0.543045801651659\\
9.8	4	0.568142732789693\\
9.8	4.2	0.596265903788241\\
9.8	4.4	0.627619123899109\\
9.8	4.6	0.662157189202211\\
9.8	4.8	0.699464938111754\\
9.8	5	0.738558533214784\\
9.8	5.2	0.777675282128516\\
9.8	5.4	0.814317407098277\\
9.8	5.6	0.845866773647443\\
9.8	5.8	0.870639622147293\\
9.8	6	0.888606400543436\\
9.8	6.2	0.901183964242998\\
9.8	6.4	0.91040091138349\\
9.8	6.6	0.918049004001844\\
9.8	6.8	0.925097272650711\\
9.8	7	0.931448206180901\\
9.8	7.2	0.936133464134789\\
9.8	7.4	0.937923215268865\\
9.8	7.6	0.936047360566656\\
9.8	7.8	0.930620149800776\\
9.8	8	0.922539012981551\\
9.8	8.2	0.912930961440625\\
9.8	8.4	0.902477793968305\\
9.8	8.6	0.891011380504656\\
9.8	8.8	0.877559283717562\\
9.8	9	0.860742400055227\\
9.8	9.2	0.839331194291667\\
9.8	9.4	0.812789124093636\\
9.8	9.6	0.781597237941024\\
9.8	9.8	0.747155360640241\\
9.8	10	0.711288203909267\\
10	0	0.724306168411883\\
10	0.2	0.687637424179523\\
10	0.4	0.652504902864902\\
10	0.6	0.619738525869574\\
10	0.8	0.589698311524124\\
10	1	0.562410393511086\\
10	1.2	0.537661190672501\\
10	1.4	0.515037858455732\\
10	1.6	0.493824186157563\\
10	1.8	0.472533357779763\\
10	2	0.44826806157377\\
10	2.2	0.418739991858393\\
10	2.4	0.392250080615947\\
10	2.6	0.391334834504066\\
10	2.8	0.418027113934451\\
10	3	0.44799024506075\\
10	3.2	0.4718080443336\\
10	3.4	0.492622172181722\\
10	3.6	0.513624053510822\\
10	3.8	0.536274821153943\\
10	4	0.561256442809951\\
10	4.2	0.588981943964042\\
10	4.4	0.619675609767629\\
10	4.6	0.653312208576057\\
10	4.8	0.68951023955872\\
10	5	0.727378966067917\\
10	5.2	0.765370441054481\\
10	5.4	0.801329030833879\\
10	5.6	0.832969759726959\\
10	5.8	0.85870633165861\\
10	6	0.878282528858937\\
10	6.2	0.892724396449679\\
10	6.4	0.903733918339023\\
10	6.6	0.912954113829033\\
10	6.8	0.921375217181813\\
10	7	0.929015499281199\\
10	7.2	0.935017829099487\\
10	7.4	0.938186956930895\\
10	7.6	0.937706538845281\\
10	7.8	0.933620099079921\\
10	8	0.926801670210888\\
10	8.2	0.918439594214952\\
10	8.4	0.909333952653361\\
10	8.6	0.899410914824265\\
10	8.8	0.887684391930751\\
10	9	0.872612378624831\\
10	9.2	0.852678873252269\\
10	9.4	0.827043774186684\\
10	9.6	0.796023718977215\\
10	9.8	0.761087913317066\\
10	10	0.724306168411883\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Pex2/fom_inf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.817\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=1.65867058310454e-07,
point meta max=0.00224444055289552,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	2.77650718640832e-05\\
0	0.2	8.51644576038701e-06\\
0	0.4	2.79668263841737e-05\\
0	0.6	6.89284781086874e-05\\
0	0.8	9.61888169682679e-05\\
0	1	8.79353813246775e-05\\
0	1.2	2.28851507083627e-05\\
0	1.4	0.000103018786931863\\
0	1.6	0.00024696190181317\\
0	1.8	0.000318530336859635\\
0	2	0.000290438549449601\\
0	2.2	0.00025569922044355\\
0	2.4	0.000144521909390294\\
0	2.6	0.00105131412392778\\
0	2.8	0.000687029555435148\\
0	3	0.000274438830559776\\
0	3.2	0.000643743524523011\\
0	3.4	0.000472319430290691\\
0	3.6	0.000126109250393802\\
0	3.8	0.000127197300004545\\
0	4	0.000219487771118132\\
0	4.2	0.000187261344627321\\
0	4.4	8.45459531239046e-05\\
0	4.6	4.55007966031484e-05\\
0	4.8	0.000166705940030765\\
0	5	0.000242064656199692\\
0	5.2	0.000240217164646395\\
0	5.4	0.00015924057087946\\
0	5.6	4.18232349872483e-05\\
0	5.8	5.1609396733876e-05\\
0	6	9.03701454898487e-05\\
0	6.2	8.62360453108835e-05\\
0	6.4	6.62400670007335e-05\\
0	6.6	4.63875305614092e-05\\
0	6.8	2.83824859502735e-05\\
0	7	1.02644522876894e-05\\
0	7.2	3.75227975546455e-06\\
0	7.4	2.18291772469126e-06\\
0	7.6	2.61610691101311e-05\\
0	7.8	8.2303579249432e-05\\
0	8	0.000152043839096949\\
0	8.2	0.000210326209657552\\
0	8.4	0.000235028556265227\\
0	8.6	0.000220631431480878\\
0	8.8	0.000178581946062795\\
0	9	0.0001250738663372\\
0	9.2	7.16311024347993e-05\\
0	9.4	2.60543595669294e-05\\
0	9.6	6.80179252265933e-06\\
0	9.8	2.58551057544798e-05\\
0	10	2.77650718640832e-05\\
0.2	0	3.78705479140429e-05\\
0.2	0.2	2.81334971149461e-05\\
0.2	0.4	5.42072561249274e-06\\
0.2	0.6	5.15263980458425e-05\\
0.2	0.8	9.43873193592903e-05\\
0.2	1	0.000115595192638485\\
0.2	1.2	9.28862915846596e-05\\
0.2	1.4	6.12774371278046e-06\\
0.2	1.6	0.000139395212515048\\
0.2	1.8	0.000281351293955678\\
0.2	2	0.000323129652384124\\
0.2	2.2	0.000281253012486882\\
0.2	2.4	0.000234932595350623\\
0.2	2.6	0.000370001783575102\\
0.2	2.8	0.00114708703056127\\
0.2	3	0.000433752396759635\\
0.2	3.2	0.000450835827250584\\
0.2	3.4	0.000657431459160696\\
0.2	3.6	0.000412014617158007\\
0.2	3.8	8.23480332818871e-05\\
0.2	4	0.00012628396563874\\
0.2	4.2	0.000185044965955172\\
0.2	4.4	0.000138599806853046\\
0.2	4.6	3.93589033019781e-05\\
0.2	4.8	6.85019388066976e-05\\
0.2	5	0.000146462988445673\\
0.2	5.2	0.000164295731492681\\
0.2	5.4	0.000114915482219091\\
0.2	5.6	2.58655170320976e-05\\
0.2	5.8	5.63101765417295e-05\\
0.2	6	0.000100076773820845\\
0.2	6.2	0.000104637246926331\\
0.2	6.4	8.61571144928908e-05\\
0.2	6.6	5.8504926429781e-05\\
0.2	6.8	2.78231073526092e-05\\
0.2	7	1.86186256978527e-06\\
0.2	7.2	2.25834533833513e-05\\
0.2	7.4	2.24820960860184e-05\\
0.2	7.6	7.77575327237656e-06\\
0.2	7.8	6.69231354010202e-05\\
0.2	8	0.00013926512949447\\
0.2	8.2	0.000199427894579607\\
0.2	8.4	0.000225907793673596\\
0.2	8.6	0.000214409530118642\\
0.2	8.8	0.000177509303590506\\
0.2	9	0.00013075530520601\\
0.2	9.2	8.27282654638495e-05\\
0.2	9.4	3.90750421602748e-05\\
0.2	9.6	3.82469552728804e-06\\
0.2	9.8	2.37525066592026e-05\\
0.2	10	3.78705479140429e-05\\
0.4	0	4.38669315742102e-05\\
0.4	0.2	4.60103235112586e-05\\
0.4	0.4	1.82931245364948e-05\\
0.4	0.6	2.74426975566122e-05\\
0.4	0.8	7.65054886823213e-05\\
0.4	1	0.000114854186910596\\
0.4	1.2	0.000124932741973116\\
0.4	1.4	8.34330576058306e-05\\
0.4	1.6	2.70703269713568e-05\\
0.4	1.8	0.000187116956605615\\
0.4	2	0.000313545654093805\\
0.4	2.2	0.000318450859448149\\
0.4	2.4	0.000275200730163627\\
0.4	2.6	0.000182905565720926\\
0.4	2.8	0.000640366441517437\\
0.4	3	0.00110063537955107\\
0.4	3.2	0.000155449321070644\\
0.4	3.4	0.000578462693486437\\
0.4	3.6	0.00063940189613837\\
0.4	3.8	0.000355254804769056\\
0.4	4	5.65839404490509e-05\\
0.4	4.2	0.000111616538483461\\
0.4	4.4	0.000147757237318857\\
0.4	4.6	9.98870576121025e-05\\
0.4	4.8	1.86626542202362e-05\\
0.4	5	5.30676933915286e-05\\
0.4	5.2	8.29927073993098e-05\\
0.4	5.4	5.82174245414846e-05\\
0.4	5.6	6.20521622540782e-06\\
0.4	5.8	7.56049679170312e-05\\
0.4	6	0.000119702839001978\\
0.4	6.2	0.000128945995690355\\
0.4	6.4	0.000110217399294288\\
0.4	6.6	7.43204334555658e-05\\
0.4	6.8	3.03678196305057e-05\\
0.4	7	1.23132423830441e-05\\
0.4	7.2	4.18314231035444e-05\\
0.4	7.4	4.5484116684702e-05\\
0.4	7.6	1.54899599569269e-05\\
0.4	7.8	4.46936803141229e-05\\
0.4	8	0.000117963280315658\\
0.4	8.2	0.000178842478347985\\
0.4	8.4	0.00020677852358042\\
0.4	8.6	0.000199057307129435\\
0.4	8.8	0.000169675661317203\\
0.4	9	0.000133324781339428\\
0.4	9.2	9.45645156350539e-05\\
0.4	9.4	5.63547388665597e-05\\
0.4	9.6	2.13693885753319e-05\\
0.4	9.8	1.5080305520776e-05\\
0.4	10	4.38669315742102e-05\\
0.6	0	4.52198460740849e-05\\
0.6	0.2	5.94246114373753e-05\\
0.6	0.4	3.75144970248265e-05\\
0.6	0.6	5.23348442504901e-06\\
0.6	0.8	5.35761358730902e-05\\
0.6	1	9.7592768875554e-05\\
0.6	1.2	0.000126586403698226\\
0.6	1.4	0.000121815856975016\\
0.6	1.6	5.8071658130765e-05\\
0.6	1.8	7.58592599641172e-05\\
0.6	2	0.000240583778339853\\
0.6	2.2	0.000335589304904516\\
0.6	2.4	0.000304172752234544\\
0.6	2.6	0.00027320540669834\\
0.6	2.8	6.96431978434164e-05\\
0.6	3	0.000893708267001858\\
0.6	3.2	0.000914606591645106\\
0.6	3.4	0.000109090311938231\\
0.6	3.6	0.00065541223565202\\
0.6	3.8	0.000599959999662669\\
0.6	4	0.00030528857280343\\
0.6	4.2	4.34361539883854e-05\\
0.6	4.4	9.21315001173317e-05\\
0.6	4.6	0.0001173481415494\\
0.6	4.8	8.04044917402935e-05\\
0.6	5	2.83231111717352e-05\\
0.6	5.2	2.522979609898e-06\\
0.6	5.4	6.97018937634297e-06\\
0.6	5.6	5.22985582985802e-05\\
0.6	5.8	0.000109235178230027\\
0.6	6	0.000150449757751026\\
0.6	6.2	0.000160929915967611\\
0.6	6.4	0.000140070030097084\\
0.6	6.6	9.52218568111007e-05\\
0.6	6.8	3.72902864832492e-05\\
0.6	7	1.97981672651615e-05\\
0.6	7.2	6.0170887179356e-05\\
0.6	7.4	6.98964223717624e-05\\
0.6	7.6	4.24879516993659e-05\\
0.6	7.8	1.6462982118659e-05\\
0.6	8	8.84879200936384e-05\\
0.6	8.2	0.000148239839971476\\
0.6	8.4	0.000176584932625845\\
0.6	8.6	0.000172968002745688\\
0.6	8.8	0.000153287200291841\\
0.6	9	0.000131171064047142\\
0.6	9.2	0.000105922627491761\\
0.6	9.4	7.77221049469423e-05\\
0.6	9.6	4.65858729713498e-05\\
0.6	9.8	4.03457327990964e-07\\
0.6	10	4.52198460740849e-05\\
0.8	0	4.30860933940957e-05\\
0.8	0.2	6.68363466698185e-05\\
0.8	0.4	4.79006979554608e-05\\
0.8	0.6	8.41889169089782e-06\\
0.8	0.8	3.47468475763169e-05\\
0.8	1	7.54067208584841e-05\\
0.8	1.2	0.000110067590341045\\
0.8	1.4	0.000127749295772639\\
0.8	1.6	0.000105237528677193\\
0.8	1.8	1.66073702134173e-05\\
0.8	2	0.000136776139633088\\
0.8	2.2	0.0002908894389273\\
0.8	2.4	0.000339878548949679\\
0.8	2.6	0.000284626364169982\\
0.8	2.8	0.000269874459035979\\
0.8	3	0.000130787597513005\\
0.8	3.2	0.00104560554306915\\
0.8	3.4	0.000628678195735033\\
0.8	3.6	0.000330843275420267\\
0.8	3.8	0.000684692896673611\\
0.8	4	0.000546238348876016\\
0.8	4.2	0.000260657662568886\\
0.8	4.4	3.50075756729851e-05\\
0.8	4.6	7.75595178831301e-05\\
0.8	4.8	0.000102973467019263\\
0.8	5	8.66129189224241e-05\\
0.8	5.2	6.85794580014276e-05\\
0.8	5.4	7.40824362163162e-05\\
0.8	5.6	0.000107704876998849\\
0.8	5.8	0.000154548664119791\\
0.8	6	0.000191455786808459\\
0.8	6.2	0.000200698781891884\\
0.8	6.4	0.000176070798876049\\
0.8	6.6	0.00012157144271574\\
0.8	6.8	4.905643116071e-05\\
0.8	7	2.3607674878523e-05\\
0.8	7.2	7.66098438751417e-05\\
0.8	7.4	9.44914169622724e-05\\
0.8	7.6	7.18524523262154e-05\\
0.8	7.8	1.64139040292888e-05\\
0.8	8	5.1967982866219e-05\\
0.8	8.2	0.000108274665281072\\
0.8	8.4	0.000135350888776808\\
0.8	8.6	0.000135607739934374\\
0.8	8.8	0.000127546196927675\\
0.8	9	0.000123466048715271\\
0.8	9.2	0.000116098120980679\\
0.8	9.4	0.000103846481947278\\
0.8	9.6	8.03013863025503e-05\\
0.8	9.8	2.13350618877284e-05\\
0.8	10	4.30860933940957e-05\\
1	0	3.97639789145865e-05\\
1	0.2	6.69745407417821e-05\\
1	0.4	4.60199655555327e-05\\
1	0.6	8.85463801003628e-06\\
1	0.8	2.6323012682572e-05\\
1	1	5.72451676137398e-05\\
1	1.2	8.70468615229436e-05\\
1	1.4	0.000113065529216305\\
1	1.6	0.000118718629283809\\
1	1.8	7.50192323913379e-05\\
1	2	3.964353786029e-05\\
1	2.2	0.000202923203739214\\
1	2.4	0.000326551302537337\\
1	2.6	0.000322792699449403\\
1	2.8	0.000268675222714065\\
1	3	0.000242883164606855\\
1	3.2	0.000405646703384444\\
1	3.4	0.00103201410525072\\
1	3.6	0.000302267338694318\\
1	3.8	0.000491442754367355\\
1	4	0.000671739353303003\\
1	4.2	0.00048186599523925\\
1	4.4	0.000216760221173451\\
1	4.6	2.24533135624316e-05\\
1	4.8	7.70110928098866e-05\\
1	5	0.000111661492145365\\
1	5.2	0.000121009054403487\\
1	5.4	0.000134959319378458\\
1	5.6	0.000165745661987127\\
1	5.8	0.000206773456779441\\
1	6	0.000239807002319736\\
1	6.2	0.000246576167185375\\
1	6.4	0.000217110952755672\\
1	6.6	0.000152533460777482\\
1	6.8	6.51511272116156e-05\\
1	7	2.37984263994351e-05\\
1	7.2	9.06879107899217e-05\\
1	7.4	0.000118325230006766\\
1	7.6	0.000102241874703979\\
1	7.8	5.23347355999571e-05\\
1	8	1.00515035532656e-05\\
1	8.2	6.03624430700611e-05\\
1	8.4	8.40409025909539e-05\\
1	8.6	8.75085075362492e-05\\
1	8.8	9.27954920743046e-05\\
1	9	0.000110364534156693\\
1	9.2	0.000125334239596042\\
1	9.4	0.00013719304525428\\
1	9.6	0.000122925123122952\\
1	9.8	4.3987474622198e-05\\
1	10	3.97639789145865e-05\\
1.2	0	3.73563397464416e-05\\
1.2	0.2	5.78457785527231e-05\\
1.2	0.4	2.92043115239782e-05\\
1.2	0.6	6.32052199300848e-06\\
1.2	0.8	3.1420527381032e-05\\
1.2	1	4.84010084350617e-05\\
1.2	1.2	6.61559956486313e-05\\
1.2	1.4	8.92809122556848e-05\\
1.2	1.6	0.000109122585517207\\
1.2	1.8	0.000100217298476646\\
1.2	2	3.08419593939013e-05\\
1.2	2.2	0.000107170418625679\\
1.2	2.4	0.000263332844254727\\
1.2	2.6	0.000336190249894008\\
1.2	2.8	0.00028927887181357\\
1.2	3	0.000265884327216359\\
1.2	3.2	0.000146287756300156\\
1.2	3.4	0.000676030302879993\\
1.2	3.6	0.000847574469452161\\
1.2	3.8	4.8225048228101e-06\\
1.2	4	0.000582770609932115\\
1.2	4.2	0.000622785726649977\\
1.2	4.4	0.00040765940546128\\
1.2	4.6	0.000167628525697849\\
1.2	4.8	2.39028241466599e-06\\
1.2	5	9.74490508425241e-05\\
1.2	5.2	0.000146871895496226\\
1.2	5.4	0.00018142085043682\\
1.2	5.6	0.00021889431702149\\
1.2	5.8	0.000259771937862752\\
1.2	6	0.000290993849836663\\
1.2	6.2	0.000295334413312087\\
1.2	6.4	0.000260715168521219\\
1.2	6.6	0.000186094032784689\\
1.2	6.8	8.4040485955672e-05\\
1.2	7	2.12840541562453e-05\\
1.2	7.2	0.000102618603529003\\
1.2	7.4	0.000140930904756864\\
1.2	7.6	0.000132586967761195\\
1.2	7.8	8.97547169974589e-05\\
1.2	8	3.54474662099813e-05\\
1.2	8.2	6.3091058506437e-06\\
1.2	8.4	2.42379150804384e-05\\
1.2	8.6	3.00847589691511e-05\\
1.2	8.8	5.053402490518e-05\\
1.2	9	9.3059175104826e-05\\
1.2	9.2	0.00013581181123512\\
1.2	9.4	0.000183034597094789\\
1.2	9.6	0.000172305287228447\\
1.2	9.8	6.1568182789129e-05\\
1.2	10	3.73563397464416e-05\\
1.4	0	3.54855740342108e-05\\
1.4	0.2	3.62409319945023e-05\\
1.4	0.4	4.00546956613734e-06\\
1.4	0.6	3.69276675907804e-05\\
1.4	0.8	4.9896899802726e-05\\
1.4	1	5.04746825006341e-05\\
1.4	1.2	5.20676956048405e-05\\
1.4	1.4	6.48236337771335e-05\\
1.4	1.6	8.73725329988417e-05\\
1.4	1.8	0.000100545806066832\\
1.4	2	7.09846438529671e-05\\
1.4	2.2	2.74426832373442e-05\\
1.4	2.4	0.000178475797079358\\
1.4	2.6	0.00030350970840104\\
1.4	2.8	0.00031411258396935\\
1.4	3	0.00025509270257712\\
1.4	3.2	0.00027145348901797\\
1.4	3.4	5.98313615965962e-05\\
1.4	3.6	0.00082583913724088\\
1.4	3.8	0.000548567783218157\\
1.4	4	0.000246341686247598\\
1.4	4.2	0.000605650111571543\\
1.4	4.4	0.000544005468484321\\
1.4	4.6	0.000322827590518271\\
1.4	4.8	0.000107638967519308\\
1.4	5	4.54813275861943e-05\\
1.4	5.2	0.000142208278731237\\
1.4	5.4	0.000207159880335928\\
1.4	5.6	0.000260227727230222\\
1.4	5.8	0.000307154388114239\\
1.4	6	0.000339731604659832\\
1.4	6.2	0.00034275814246798\\
1.4	6.4	0.000303406429955633\\
1.4	6.6	0.000219285675416847\\
1.4	6.8	0.000103289629215353\\
1.4	7	1.78080889883248e-05\\
1.4	7.2	0.000113340090824865\\
1.4	7.4	0.000162438715033519\\
1.4	7.6	0.000162282120343415\\
1.4	7.8	0.000127457791165964\\
1.4	8	8.29062800350444e-05\\
1.4	8.2	5.21142043726774e-05\\
1.4	8.4	4.22768893345582e-05\\
1.4	8.6	3.46560566990561e-05\\
1.4	8.8	3.34699434889618e-06\\
1.4	9	7.36813587219887e-05\\
1.4	9.2	0.000154192391352947\\
1.4	9.4	0.000248706005633537\\
1.4	9.6	0.000219470540825051\\
1.4	9.8	6.52137951915321e-05\\
1.4	10	3.54855740342108e-05\\
1.6	0	2.89545332468055e-05\\
1.6	0.2	1.5957767119934e-06\\
1.6	0.4	5.29651518358376e-05\\
1.6	0.6	8.00080920709823e-05\\
1.6	0.8	7.8711280546151e-05\\
1.6	1	6.18288017470991e-05\\
1.6	1.2	4.57691618702682e-05\\
1.6	1.4	4.42541679530617e-05\\
1.6	1.6	6.16777191440043e-05\\
1.6	1.8	8.56572310915515e-05\\
1.6	2	8.57604658786038e-05\\
1.6	2.2	2.75324438961388e-05\\
1.6	2.4	9.71280466792179e-05\\
1.6	2.6	0.000240131737999805\\
1.6	2.8	0.000309299760531512\\
1.6	3	0.0002681065675601\\
1.6	3.2	0.000243146491306134\\
1.6	3.4	0.000239674472899687\\
1.6	3.6	0.000339958111472305\\
1.6	3.8	0.000782604989869373\\
1.6	4	0.000222862768911369\\
1.6	4.2	0.000396608290239242\\
1.6	4.4	0.000567727322602685\\
1.6	4.6	0.00044117348445083\\
1.6	4.8	0.000226260014816737\\
1.6	5	3.29647732445482e-05\\
1.6	5.2	0.000109217181312737\\
1.6	5.4	0.000209600521404951\\
1.6	5.6	0.000284956098811517\\
1.6	5.8	0.000343541177852291\\
1.6	6	0.000380972747691111\\
1.6	6.2	0.000384411961646181\\
1.6	6.4	0.000341259945772165\\
1.6	6.6	0.000248576006929291\\
1.6	6.8	0.000119824461056184\\
1.6	7	1.57865399725843e-05\\
1.6	7.2	0.000124443801656438\\
1.6	7.4	0.000183576152632092\\
1.6	7.6	0.000191256356216751\\
1.6	7.8	0.000164716313304614\\
1.6	8	0.000131166411718397\\
1.6	8.2	0.000113552889963842\\
1.6	8.4	0.0001139310381989\\
1.6	8.6	0.000104397900872355\\
1.6	8.8	4.52333268919913e-05\\
1.6	9	5.56667513298414e-05\\
1.6	9.2	0.000196397617825639\\
1.6	9.4	0.000336386647877274\\
1.6	9.6	0.000244931212682986\\
1.6	9.8	4.87976298499948e-05\\
1.6	10	2.89545332468055e-05\\
1.8	0	7.74293341643251e-06\\
1.8	0.2	5.7784710806863e-05\\
1.8	0.4	0.000113950388816009\\
1.8	0.6	0.000129984621954127\\
1.8	0.8	0.000112570862054295\\
1.8	1	7.85165797840826e-05\\
1.8	1.2	4.54135812298917e-05\\
1.8	1.4	2.87101897938902e-05\\
1.8	1.6	3.67899989725529e-05\\
1.8	1.8	6.33272718673084e-05\\
1.8	2	8.27977882008057e-05\\
1.8	2.2	5.85607381492492e-05\\
1.8	2.4	3.24277214745483e-05\\
1.8	2.6	0.000168381696875053\\
1.8	2.8	0.000273796494780598\\
1.8	3	0.000276005007047386\\
1.8	3.2	0.0002236157468265\\
1.8	3.4	0.000261917425498803\\
1.8	3.6	9.71525950007601e-05\\
1.8	3.8	0.000564520062557416\\
1.8	4	0.000571632583524884\\
1.8	4.2	4.85057812889544e-05\\
1.8	4.4	0.000450943720287367\\
1.8	4.6	0.000480824786605383\\
1.8	4.8	0.000319643470471753\\
1.8	5	0.000117691651649432\\
1.8	5.2	5.71957683479507e-05\\
1.8	5.4	0.000191178947627768\\
1.8	5.6	0.000291669313674969\\
1.8	5.8	0.000365690962016219\\
1.8	6	0.000410879568796818\\
1.8	6.2	0.000416431582560883\\
1.8	6.4	0.000370518308415724\\
1.8	6.6	0.000270339853949753\\
1.8	6.8	0.000130295050367213\\
1.8	7	1.80306992904056e-05\\
1.8	7.2	0.000137966824880986\\
1.8	7.4	0.000205516307209996\\
1.8	7.6	0.000219880514293003\\
1.8	7.8	0.000201288094690333\\
1.8	8	0.000179665723511135\\
1.8	8.2	0.000177338585301778\\
1.8	8.4	0.000189645366273083\\
1.8	8.6	0.000176614458861635\\
1.8	8.8	9.13401038239448e-05\\
1.8	9	4.81468200033142e-05\\
1.8	9.2	0.000289464006800633\\
1.8	9.4	0.000426092485222407\\
1.8	9.6	0.000223585003295779\\
1.8	9.8	1.69820245251584e-05\\
1.8	10	7.74293341643251e-06\\
2	0	3.83210297997261e-05\\
2	0.2	0.000129724554041921\\
2	0.4	0.000179554735053378\\
2	0.6	0.000179136019975323\\
2	0.8	0.00014490570269432\\
2	1	9.5414225221635e-05\\
2	1.2	4.76143242246208e-05\\
2	1.4	1.70434116081308e-05\\
2	1.6	1.45538269607504e-05\\
2	1.8	3.86484667566633e-05\\
2	2	6.90939963652881e-05\\
2	2.2	7.05750804125271e-05\\
2	2.4	1.20956596771915e-05\\
2	2.6	0.000103666051082585\\
2	2.8	0.000222123940091301\\
2	3	0.000264246360182741\\
2	3.2	0.000220098730455864\\
2	3.4	0.000216334102832116\\
2	3.6	0.000260352623189797\\
2	3.8	0.000156724993959134\\
2	4	0.000611399327141493\\
2	4.2	0.00029340084756968\\
2	4.4	0.000216961451394049\\
2	4.6	0.000420983587398949\\
2	4.8	0.000358329063059548\\
2	5	0.000184616098804269\\
2	5.2	1.18691639627855e-06\\
2	5.4	0.000159421957226846\\
2	5.6	0.000282892970574489\\
2	5.8	0.000373196774476225\\
2	6	0.000427521827608635\\
2	6.2	0.000436151744239943\\
2	6.4	0.000388125995503419\\
2	6.6	0.000281314195766491\\
2	6.8	0.000131476422292387\\
2	7	2.73838295374862e-05\\
2	7.2	0.000156058273443005\\
2	7.4	0.000229571902141346\\
2	7.6	0.000248705542086336\\
2	7.8	0.000237252335876903\\
2	8	0.000228438108628826\\
2	8.2	0.000243638652281941\\
2	8.4	0.000268936868618619\\
2	8.6	0.00024805290293628\\
2	8.8	0.000132549647308022\\
2	9	8.16292409130392e-05\\
2	9.2	0.000450755683828463\\
2	9.4	0.000462832588810191\\
2	9.6	0.000144630967867432\\
2	9.8	1.00811489708308e-05\\
2	10	3.83210297997261e-05\\
2.2	0	0.000111383533671794\\
2.2	0.2	0.000207836586081478\\
2.2	0.4	0.000239003233655333\\
2.2	0.6	0.000218728339915542\\
2.2	0.8	0.000169165354354406\\
2.2	1	0.000107650293859396\\
2.2	1.2	4.87964150829301e-05\\
2.2	1.4	7.23361573362613e-06\\
2.2	1.6	4.94530761391276e-06\\
2.2	1.8	1.44295154804186e-05\\
2.2	2	4.99498139059362e-05\\
2.2	2.2	6.92925037937275e-05\\
2.2	2.4	3.82288003165088e-05\\
2.2	2.6	5.30890560915265e-05\\
2.2	2.8	0.000168455720182314\\
2.2	3	0.000235988901851225\\
2.2	3.2	0.000214989632434326\\
2.2	3.4	0.000181897150321575\\
2.2	3.6	0.000253582180830547\\
2.2	3.8	0.000140769344964098\\
2.2	4	0.000389093663285323\\
2.2	4.2	0.000478530924531151\\
2.2	4.4	5.63873065957399e-05\\
2.2	4.6	0.000272072887584685\\
2.2	4.8	0.000327442292644697\\
2.2	5	0.000213306090452114\\
2.2	5.2	4.18450301623574e-05\\
2.2	5.4	0.000125419218430789\\
2.2	5.6	0.000264636544047958\\
2.2	5.8	0.000368513082921296\\
2.2	6	0.00043111256410211\\
2.2	6.2	0.000442418188948412\\
2.2	6.4	0.000392060483168755\\
2.2	6.6	0.000278941503665031\\
2.2	6.8	0.000120637616319752\\
2.2	7	4.63194527694499e-05\\
2.2	7.2	0.00018055282818652\\
2.2	7.4	0.000256764722027736\\
2.2	7.6	0.000278074588408894\\
2.2	7.8	0.000272753204559884\\
2.2	8	0.000278067509376534\\
2.2	8.2	0.000313526412864418\\
2.2	8.4	0.000351911997419352\\
2.2	8.6	0.000313909699829473\\
2.2	8.8	0.000163424069330675\\
2.2	9	0.000224454244497352\\
2.2	9.2	0.00063032079762515\\
2.2	9.4	0.000383322589707302\\
2.2	9.6	3.43807073787117e-05\\
2.2	9.8	4.46391693165182e-06\\
2.2	10	0.000111383533671794\\
2.4	0	0.000199544353034042\\
2.4	0.2	0.000276167255081727\\
2.4	0.4	0.000280290901085944\\
2.4	0.6	0.000241151201635925\\
2.4	0.8	0.000180636835507286\\
2.4	1	0.000111929767787844\\
2.4	1.2	4.64606649948074e-05\\
2.4	1.4	2.51208400664504e-06\\
2.4	1.6	2.221710933209e-05\\
2.4	1.8	7.93710192981134e-06\\
2.4	2	2.89899283104078e-05\\
2.4	2.2	5.97755035599556e-05\\
2.4	2.4	4.98564855924144e-05\\
2.4	2.6	1.79883102527367e-05\\
2.4	2.8	0.000121550407394089\\
2.4	3	0.000200156804124718\\
2.4	3.2	0.00020146097363416\\
2.4	3.4	0.000160791112843339\\
2.4	3.6	0.000202640265092369\\
2.4	3.8	0.000254902018086978\\
2.4	4	9.87684476930206e-05\\
2.4	4.2	0.000460068942750913\\
2.4	4.4	0.000273138958027552\\
2.4	4.6	7.55513756958148e-05\\
2.4	4.8	0.000231771537851033\\
2.4	5	0.000193343578305138\\
2.4	5.2	5.79620195820807e-05\\
2.4	5.4	0.000100922928686464\\
2.4	5.6	0.000244884106190502\\
2.4	5.8	0.000356218462500224\\
2.4	6	0.00042368802831716\\
2.4	6.2	0.000435498766975129\\
2.4	6.4	0.000381386341533396\\
2.4	6.6	0.000261539535819089\\
2.4	6.8	9.58264670800624e-05\\
2.4	7	7.65481991318318e-05\\
2.4	7.2	0.000212497811951762\\
2.4	7.4	0.00028732800445963\\
2.4	7.6	0.000307698680228397\\
2.4	7.8	0.000307792896587444\\
2.4	8	0.000329761947837293\\
2.4	8.2	0.000388966423339743\\
2.4	8.4	0.000438356035538545\\
2.4	8.6	0.000372616538628856\\
2.4	8.8	0.000134355266128372\\
2.4	9	0.000527197631909115\\
2.4	9.2	0.000683008125567541\\
2.4	9.4	0.000185416722253251\\
2.4	9.6	4.78209779862793e-05\\
2.4	9.8	5.00354395589486e-05\\
2.4	10	0.000199544353034042\\
2.6	0	0.000278390906475856\\
2.6	0.2	0.000317133814924819\\
2.6	0.4	0.000294389678387907\\
2.6	0.6	0.000242788636965696\\
2.6	0.8	0.000177965283688963\\
2.6	1	0.000107474719404643\\
2.6	1.2	3.96942495667352e-05\\
2.6	1.4	1.30490550687701e-05\\
2.6	1.6	3.76878329899633e-05\\
2.6	1.8	2.77287878749366e-05\\
2.6	2	8.5915759383548e-06\\
2.6	2.2	4.59711030981191e-05\\
2.6	2.4	5.11884347473845e-05\\
2.6	2.6	3.33104345057178e-06\\
2.6	2.8	8.50950475096424e-05\\
2.6	3	0.00016438518830586\\
2.6	3.2	0.000180857660783906\\
2.6	3.4	0.000143818799421158\\
2.6	3.6	0.000155971112618225\\
2.6	3.8	0.000255588058276801\\
2.6	4	0.000112988386144597\\
2.6	4.2	0.000306403244209552\\
2.6	4.4	0.00037460160902425\\
2.6	4.6	0.000112859775353968\\
2.6	4.8	9.41505497795703e-05\\
2.6	5	0.000126962532943531\\
2.6	5.2	4.01579417725895e-05\\
2.6	5.4	9.50759139454194e-05\\
2.6	5.6	0.000231393215233133\\
2.6	5.8	0.00034164301193107\\
2.6	6	0.000408277588133665\\
2.6	6.2	0.000416606848069434\\
2.6	6.4	0.000356030839304688\\
2.6	6.6	0.000228288443449576\\
2.6	6.8	5.60537529893379e-05\\
2.6	7	0.000118660107173874\\
2.6	7.2	0.000251677843333686\\
2.6	7.4	0.000320219173919445\\
2.6	7.6	0.000336337674220033\\
2.6	7.8	0.000342293744145183\\
2.6	8	0.000385786187084847\\
2.6	8.2	0.000473113268929515\\
2.6	8.4	0.000523180442527527\\
2.6	8.6	0.000427664373209735\\
2.6	8.8	0.000106441378525779\\
2.6	9	0.000855101850392725\\
2.6	9.2	0.000486520026886095\\
2.6	9.4	3.71600114522641e-05\\
2.6	9.6	5.04728379498998e-05\\
2.6	9.8	0.00014204900382353\\
2.6	10	0.000278390906475856\\
2.8	0	0.000320925877220879\\
2.8	0.2	0.00031948338861032\\
2.8	0.4	0.000279771341056057\\
2.8	0.6	0.000225715426042994\\
2.8	0.8	0.000163554537042643\\
2.8	1	9.57630637459239e-05\\
2.8	1.2	2.91083879286891e-05\\
2.8	1.4	2.43925036704229e-05\\
2.8	1.6	5.14085717522872e-05\\
2.8	1.8	4.4533659537771e-05\\
2.8	2	9.75911355954873e-06\\
2.8	2.2	3.07075991227146e-05\\
2.8	2.4	4.58920611438041e-05\\
2.8	2.6	1.37332436225268e-05\\
2.8	2.8	5.94459109288237e-05\\
2.8	3	0.000133092035796978\\
2.8	3.2	0.000156935278600223\\
2.8	3.4	0.000126260871770256\\
2.8	3.6	0.000120111909736931\\
2.8	3.8	0.000215091165415737\\
2.8	4	0.000214732867092005\\
2.8	4.2	0.000122349103175046\\
2.8	4.4	0.000364015977536103\\
2.8	4.6	0.000249314164024683\\
2.8	4.8	5.34811217846043e-05\\
2.8	5	2.74019483474941e-05\\
2.8	5.2	1.02208814588556e-05\\
2.8	5.4	0.000112014781347258\\
2.8	5.6	0.000229512071755811\\
2.8	5.8	0.000329228883108823\\
2.8	6	0.000387765408779273\\
2.8	6.2	0.000387159045833307\\
2.8	6.4	0.000316362611917032\\
2.8	6.6	0.000179092402521008\\
2.8	6.8	1.41264537623087e-06\\
2.8	7	0.000171793391855801\\
2.8	7.2	0.000296169124295087\\
2.8	7.4	0.000352745673113719\\
2.8	7.6	0.000361802006294876\\
2.8	7.8	0.00037672242918152\\
2.8	8	0.000450201054324251\\
2.8	8.2	0.000570788401533462\\
2.8	8.4	0.000603621610679284\\
2.8	8.6	0.000391291257469617\\
2.8	8.8	0.00065139277905979\\
2.8	9	0.000881753388988105\\
2.8	9.2	0.000111995881421412\\
2.8	9.4	0.000160599483944979\\
2.8	9.6	2.81318816472975e-05\\
2.8	9.8	0.000234849213215482\\
2.8	10	0.000320925877220879\\
3	0	0.000311877674966099\\
3	0.2	0.000284940023165148\\
3	0.4	0.000243660799588596\\
3	0.6	0.000196822841416089\\
3	0.8	0.000142139725916146\\
3	1	7.95532053024517e-05\\
3	1.2	1.60044617355526e-05\\
3	1.4	3.60078934621977e-05\\
3	1.6	6.32508265706599e-05\\
3	1.8	5.81248074378871e-05\\
3	2	2.52620638929169e-05\\
3	2.2	1.57993520696897e-05\\
3	2.4	3.67844528785244e-05\\
3	2.6	1.61776058363317e-05\\
3	2.8	4.32127386750802e-05\\
3	3	0.000107914575027235\\
3	3.2	0.000132861217484681\\
3	3.4	0.000107191429329911\\
3	3.6	9.15914363399106e-05\\
3	3.8	0.000168600594009694\\
3	4	0.000238232374325409\\
3	4.2	2.24458833154029e-05\\
3	4.4	0.000286115030310119\\
3	4.6	0.000318514540898374\\
3	4.8	0.000182695932558874\\
3	5	8.62825873926276e-05\\
3	5.2	8.47012603670816e-05\\
3	5.4	0.000150097191090715\\
3	5.6	0.000240722790245007\\
3	5.8	0.000321108782569079\\
3	6	0.000363759117985696\\
3	6.2	0.000347983836312737\\
3	6.4	0.000262734701887535\\
3	6.6	0.000114441122191389\\
3	6.8	6.67762952284434e-05\\
3	7	0.000233286842021285\\
3	7.2	0.000341955896820845\\
3	7.4	0.000380466842344829\\
3	7.6	0.000381616724965061\\
3	7.8	0.000413700652488136\\
3	8	0.00052993752251862\\
3	8.2	0.000678590083758479\\
3	8.4	0.000694638022898819\\
3	8.6	4.68212623837561e-05\\
3	8.8	0.0011383697284777\\
3	9	0.000470609652813092\\
3	9.2	0.000211095645492709\\
3	9.4	0.000134990292899984\\
3	9.6	0.00013723909049379\\
3	9.8	0.000285641041012252\\
3	10	0.000311877674966099\\
3.2	0	0.000257150992052591\\
3.2	0.2	0.000227794954670402\\
3.2	0.4	0.00019866207985908\\
3.2	0.6	0.000164576269693129\\
3.2	0.8	0.000118641058649116\\
3.2	1	6.14108127356405e-05\\
3.2	1.2	1.68691929930409e-06\\
3.2	1.4	4.73429826022831e-05\\
3.2	1.6	7.30667299588261e-05\\
3.2	1.8	6.85280927427145e-05\\
3.2	2	3.76890752123438e-05\\
3.2	2.2	2.19918764404747e-06\\
3.2	2.4	2.57963623742086e-05\\
3.2	2.6	1.32290716610695e-05\\
3.2	2.8	3.43198544609513e-05\\
3.2	3	8.86721501838772e-05\\
3.2	3.2	0.000110377997419642\\
3.2	3.4	8.71560496728541e-05\\
3.2	3.6	6.71206157063509e-05\\
3.2	3.8	0.000127024776011508\\
3.2	4	0.0002215709411727\\
3.2	4.2	0.000107959068091801\\
3.2	4.4	0.00019084276186726\\
3.2	4.6	0.000331414489223081\\
3.2	4.8	0.000277653613940665\\
3.2	5	0.000195698694804514\\
3.2	5.2	0.000170755448511195\\
3.2	5.4	0.000202740417090452\\
3.2	5.6	0.00026227469985407\\
3.2	5.8	0.000316307142133043\\
3.2	6	0.000335801562854621\\
3.2	6.2	0.000298748034150198\\
3.2	6.4	0.000195207742123893\\
3.2	6.6	3.54435361614724e-05\\
3.2	6.8	0.000145672560912913\\
3.2	7	0.000298269114131888\\
3.2	7.2	0.000382694036017983\\
3.2	7.4	0.000397678713009109\\
3.2	7.6	0.0003948475746679\\
3.2	7.8	0.000460674668299466\\
3.2	8	0.000637992526608677\\
3.2	8.2	0.000793892142829877\\
3.2	8.4	0.000606519133020678\\
3.2	8.6	0.000937678825301713\\
3.2	8.8	0.000996859494484803\\
3.2	9	9.63815816649172e-05\\
3.2	9.2	0.00031285198192299\\
3.2	9.4	1.58386793160936e-05\\
3.2	9.6	0.000208275249839351\\
3.2	9.8	0.000270892256743926\\
3.2	10	0.000257150992052591\\
3.4	0	0.000179969220322485\\
3.4	0.2	0.000167420011369712\\
3.4	0.4	0.000157061056092145\\
3.4	0.6	0.00013564492347462\\
3.4	0.8	9.63032201787839e-05\\
3.4	1	4.28515682396324e-05\\
3.4	1.2	1.30954792583737e-05\\
3.4	1.4	5.80482170859931e-05\\
3.4	1.6	8.08725417490996e-05\\
3.4	1.8	7.60270464830182e-05\\
3.4	2	4.7278732631717e-05\\
3.4	2.2	9.80690871188461e-06\\
3.4	2.4	1.41178238458051e-05\\
3.4	2.6	6.93351893665817e-06\\
3.4	2.8	3.05808994119361e-05\\
3.4	3	7.42056560271709e-05\\
3.4	3.2	8.99841941144897e-05\\
3.4	3.4	6.68951824995268e-05\\
3.4	3.6	4.49634150603839e-05\\
3.4	3.8	9.1868231784864e-05\\
3.4	4	0.000189127266495781\\
3.4	4.2	0.000143202412940358\\
3.4	4.4	0.000110914373872562\\
3.4	4.6	0.000311159369583369\\
3.4	4.8	0.000336332735664913\\
3.4	5	0.000287859694464432\\
3.4	5.2	0.000255333732481766\\
3.4	5.4	0.000260296764263424\\
3.4	5.6	0.000287845212818993\\
3.4	5.8	0.000310747276153434\\
3.4	6	0.000301178014282644\\
3.4	6.2	0.000237850059957578\\
3.4	6.4	0.000113674491116877\\
3.4	6.6	5.57894548289806e-05\\
3.4	6.8	0.000230370570351579\\
3.4	7	0.00035920501322495\\
3.4	7.2	0.000409873112989123\\
3.4	7.4	0.000399074903498664\\
3.4	7.6	0.000405753213806537\\
3.4	7.8	0.000532410540499684\\
3.4	8	0.000776183505074357\\
3.4	8.2	0.000933283948848507\\
3.4	8.4	0.000207473038449923\\
3.4	8.6	0.00144256821370958\\
3.4	8.8	0.000280463490551774\\
3.4	9	0.000433813444428943\\
3.4	9.2	0.000213315866622321\\
3.4	9.4	9.01792772528554e-05\\
3.4	9.6	0.000200319413833361\\
3.4	9.8	0.000200370898249425\\
3.4	10	0.000179969220322485\\
3.6	0	0.000107233146368735\\
3.6	0.2	0.000119585091829966\\
3.6	0.4	0.000126534544457324\\
3.6	0.6	0.000113130186355503\\
3.6	0.8	7.60267789376434e-05\\
3.6	1	2.41191342772451e-05\\
3.6	1.2	2.81850982284948e-05\\
3.6	1.4	6.80154176961323e-05\\
3.6	1.6	8.68467893959668e-05\\
3.6	1.8	8.11110367496815e-05\\
3.6	2	5.45791209907165e-05\\
3.6	2.2	2.03599153792977e-05\\
3.6	2.4	2.44800109189258e-06\\
3.6	2.6	1.10090175658994e-06\\
3.6	2.8	2.99371547503036e-05\\
3.6	3	6.29506210312325e-05\\
3.6	3.2	7.13939983822409e-05\\
3.6	3.4	4.69223072740999e-05\\
3.6	3.6	2.44492729597479e-05\\
3.6	3.8	6.22274444515569e-05\\
3.6	4	0.000152844013927123\\
3.6	4.2	0.000144899849848945\\
3.6	4.4	5.88246354043531e-05\\
3.6	4.6	0.000279593801142064\\
3.6	4.8	0.000365621941644634\\
3.6	5	0.000356465897471903\\
3.6	5.2	0.000327469312446982\\
3.6	5.4	0.000312168157221349\\
3.6	5.6	0.000308876285343151\\
3.6	5.8	0.000298015884798386\\
3.6	6	0.000255430266962842\\
3.6	6.2	0.000162952035984043\\
3.6	6.4	1.85560159516873e-05\\
3.6	6.6	0.000155295609706618\\
3.6	6.8	0.000313098344958296\\
3.6	7	0.000405615542292903\\
3.6	7.2	0.000413987789462111\\
3.6	7.4	0.000383562608576526\\
3.6	7.6	0.000429497647581378\\
3.6	7.8	0.000655734683084996\\
3.6	8	0.000949153847901951\\
3.6	8.2	0.000650451177559019\\
3.6	8.4	0.00142260945292294\\
3.6	8.6	0.000913162038681525\\
3.6	8.8	0.000392859371127541\\
3.6	9	0.000425921343977675\\
3.6	9.2	6.31704069643524e-05\\
3.6	9.4	0.000107961025982983\\
3.6	9.6	0.000123790042883209\\
3.6	9.8	0.000107650406367066\\
3.6	10	0.000107233146368735\\
3.8	0	5.75030235119289e-05\\
3.8	0.2	9.19518386827134e-05\\
3.8	0.4	0.000109156726482817\\
3.8	0.6	9.65951596536563e-05\\
3.8	0.8	5.68055676595236e-05\\
3.8	1	4.50420254277661e-06\\
3.8	1.2	4.37320262056673e-05\\
3.8	1.4	7.72693488834686e-05\\
3.8	1.6	9.12302701016054e-05\\
3.8	1.8	8.43714189224798e-05\\
3.8	2	6.02663447835106e-05\\
3.8	2.2	2.97540345237657e-05\\
3.8	2.4	8.7483155250534e-06\\
3.8	2.6	9.53078446130906e-06\\
3.8	2.8	3.05329306251045e-05\\
3.8	3	5.32862327907169e-05\\
3.8	3.2	5.39737523094219e-05\\
3.8	3.4	2.75323151906481e-05\\
3.8	3.6	5.48110565840032e-06\\
3.8	3.8	3.70813267361325e-05\\
3.8	4	0.000117710256773096\\
3.8	4.2	0.000127379126252214\\
3.8	4.4	3.37306378159208e-05\\
3.8	4.6	0.000250591088263197\\
3.8	4.8	0.000374893982298008\\
3.8	5	0.00040027023753525\\
3.8	5.2	0.000379296009188734\\
3.8	5.4	0.000348509279933795\\
3.8	5.6	0.000316166919093308\\
3.8	5.8	0.000270698696044902\\
3.8	6	0.000193557442451198\\
3.8	6.2	7.22106199840811e-05\\
3.8	6.4	8.78736732805585e-05\\
3.8	6.6	0.000255976882957976\\
3.8	6.8	0.000382392825862055\\
3.8	7	0.000424598919498975\\
3.8	7.2	0.000387925620589757\\
3.8	7.4	0.000361314254268441\\
3.8	7.6	0.000496737407034376\\
3.8	7.8	0.000840680645709746\\
3.8	8	0.00110432776003244\\
3.8	8.2	0.000732624651983538\\
3.8	8.4	0.00159340864761981\\
3.8	8.6	8.2740693892136e-05\\
3.8	8.8	0.000600627960106959\\
3.8	9	0.000243192164050887\\
3.8	9.2	2.63723437277097e-06\\
3.8	9.4	4.01053245220329e-05\\
3.8	9.6	2.32156513942927e-05\\
3.8	9.8	2.76998351734781e-05\\
3.8	10	5.75030235119289e-05\\
4	0	3.72098986348712e-05\\
4	0.2	8.46442900030997e-05\\
4	0.4	0.000102694931671365\\
4	0.6	8.33747636884152e-05\\
4	0.8	3.65405488061965e-05\\
4	1	1.69626605217577e-05\\
4	1.2	5.99153620255977e-05\\
4	1.4	8.57315582674101e-05\\
4	1.6	9.42467627491617e-05\\
4	1.8	8.63715428634504e-05\\
4	2	6.49459958210752e-05\\
4	2.2	3.82291389632861e-05\\
4	2.4	1.89912349981558e-05\\
4	2.6	1.71449775485111e-05\\
4	2.8	3.07234702285331e-05\\
4	3	4.37601357587969e-05\\
4	3.2	3.70778957042295e-05\\
4	3.4	8.95528640199039e-06\\
4	3.6	1.17197258845958e-05\\
4	3.8	1.58175071490185e-05\\
4	4	8.56555035547713e-05\\
4	4.2	0.000100534710887334\\
4	4.4	2.89152312176744e-05\\
4	4.6	0.000229524116291069\\
4	4.8	0.000371479084932957\\
4	5	0.000420356170586389\\
4	5.2	0.000405771553967482\\
4	5.4	0.000361285751939278\\
4	5.6	0.000301427269238874\\
4	5.8	0.00022207630850446\\
4	6	0.000111786885534482\\
4	6.2	3.38719340833293e-05\\
4	6.4	0.00019966677637373\\
4	6.6	0.000346188550330084\\
4	6.8	0.000422929675037098\\
4	7	0.000403482613295036\\
4	7.2	0.000334355827322663\\
4	7.4	0.000363557567113704\\
4	7.6	0.00065399811151079\\
4	7.8	0.00109623548706261\\
4	8	0.000327046684024168\\
4	8.2	0.00192600493226369\\
4	8.4	0.00053927111752361\\
4	8.6	0.000658391057328789\\
4	8.8	0.000437031339628136\\
4	9	0.000109911456938061\\
4	9.2	3.82931023923394e-05\\
4	9.4	5.86739672158165e-05\\
4	9.6	5.7654072972535e-05\\
4	9.8	1.88486301495594e-05\\
4	10	3.72098986348712e-05\\
4.2	0	4.36305966146078e-05\\
4.2	0.2	9.32630357427522e-05\\
4.2	0.4	0.000102772788615313\\
4.2	0.6	6.9884442312429e-05\\
4.2	0.8	1.30271587920339e-05\\
4.2	1	4.10502055469553e-05\\
4.2	1.2	7.65555936905749e-05\\
4.2	1.4	9.31606376620708e-05\\
4.2	1.6	9.60037841939987e-05\\
4.2	1.8	8.75552158807191e-05\\
4.2	2	6.90463994664769e-05\\
4.2	2.2	4.57813409796559e-05\\
4.2	2.4	2.76825057949348e-05\\
4.2	2.6	2.27794391692293e-05\\
4.2	2.8	2.91200477083309e-05\\
4.2	3	3.32404888637172e-05\\
4.2	3.2	2.02840408770055e-05\\
4.2	3.4	8.48908782363766e-06\\
4.2	3.6	2.67239955206167e-05\\
4.2	3.8	1.74643102907046e-06\\
4.2	4	5.75395933805622e-05\\
4.2	4.2	7.08131384730137e-05\\
4.2	4.4	3.63437350133222e-05\\
4.2	4.6	0.000215639898608455\\
4.2	4.8	0.000358921067346418\\
4.2	5	0.000417951851902298\\
4.2	5.2	0.000403923568296438\\
4.2	5.4	0.000344869051655539\\
4.2	5.6	0.000258703392969739\\
4.2	5.8	0.000148009990812104\\
4.2	6	9.72080671735043e-06\\
4.2	6.2	0.000150233045972836\\
4.2	6.4	0.000305307853684433\\
4.2	6.6	0.000408969575009244\\
4.2	6.8	0.000417418945623527\\
4.2	7	0.000336810809746124\\
4.2	7.2	0.000278163358745198\\
4.2	7.4	0.000447294232817419\\
4.2	7.6	0.000916561276464667\\
4.2	7.8	0.00108297452165984\\
4.2	8	0.00155533103832428\\
4.2	8.2	0.00136149695984256\\
4.2	8.4	0.000503130162313292\\
4.2	8.6	0.000622011082671015\\
4.2	8.8	0.000229561122171873\\
4.2	9	0.000103509099526611\\
4.2	9.2	0.000124787755734324\\
4.2	9.4	0.000134562346247979\\
4.2	9.6	9.62394640486863e-05\\
4.2	9.8	2.78136799577444e-05\\
4.2	10	4.36305966146078e-05\\
4.4	0	6.97495776690316e-05\\
4.4	0.2	0.000111728995765614\\
4.4	0.4	0.000104575501236936\\
4.4	0.6	5.26867587151703e-05\\
4.4	0.8	1.54189788622583e-05\\
4.4	1	6.78863649354877e-05\\
4.4	1.2	9.30725434059587e-05\\
4.4	1.4	9.90794762115166e-05\\
4.4	1.6	9.65238247108147e-05\\
4.4	1.8	8.82186426257037e-05\\
4.4	2	7.27138998146692e-05\\
4.4	2.2	5.21420904677217e-05\\
4.4	2.4	3.40491069611426e-05\\
4.4	2.6	2.53631176114211e-05\\
4.4	2.8	2.4651999724179e-05\\
4.4	3	2.10361233128897e-05\\
4.4	3.2	3.52961835609067e-06\\
4.4	3.4	2.42998795206284e-05\\
4.4	3.6	3.89531428105494e-05\\
4.4	3.8	1.5455411105092e-05\\
4.4	4	3.40056355769836e-05\\
4.4	4.2	4.25655969624184e-05\\
4.4	4.4	4.86192017437048e-05\\
4.4	4.6	0.000204840021523434\\
4.4	4.8	0.000337310262810031\\
4.4	5	0.000393506020864909\\
4.4	5.2	0.000372371975323471\\
4.4	5.4	0.000296533293035584\\
4.4	5.6	0.000185724508226404\\
4.4	5.8	4.88741365464174e-05\\
4.4	6	0.000107440966586769\\
4.4	6.2	0.000265177955853235\\
4.4	6.4	0.000386600488630817\\
4.4	6.6	0.000423380555654607\\
4.4	6.8	0.000352946718580993\\
4.4	7	0.000239892328936064\\
4.4	7.2	0.00027932162846378\\
4.4	7.4	0.00067702728786978\\
4.4	7.6	0.0012196831411323\\
4.4	7.8	0.000501304942073899\\
4.4	8	0.00206779562365911\\
4.4	8.2	5.30540805966373e-05\\
4.4	8.4	0.000756822095646426\\
4.4	8.6	0.000360844072523903\\
4.4	8.8	0.00015515864093496\\
4.4	9	0.000166472157577258\\
4.4	9.2	0.000191330598652395\\
4.4	9.4	0.000162050885569975\\
4.4	9.6	9.09532402194602e-05\\
4.4	9.8	5.42872729847321e-06\\
4.4	10	6.97495776690316e-05\\
4.6	0	0.000107579591397178\\
4.6	0.2	0.000134133166247052\\
4.6	0.4	0.000103790967871664\\
4.6	0.6	2.9232620717079e-05\\
4.6	0.8	4.96149064225793e-05\\
4.6	1	9.68914788979647e-05\\
4.6	1.2	0.000108479120969618\\
4.6	1.4	0.000102938981647649\\
4.6	1.6	9.57823321579565e-05\\
4.6	1.8	8.85032359704829e-05\\
4.6	2	7.58446985967276e-05\\
4.6	2.2	5.67682259203783e-05\\
4.6	2.4	3.72493778952321e-05\\
4.6	2.6	2.39917400736145e-05\\
4.6	2.8	1.66666732668297e-05\\
4.6	3	6.95945016909727e-06\\
4.6	3.2	1.28434492363549e-05\\
4.6	3.4	3.77876928666088e-05\\
4.6	3.6	4.77427662103347e-05\\
4.6	3.8	2.49314806737289e-05\\
4.6	4	1.57602438315418e-05\\
4.6	4.2	1.89606269380138e-05\\
4.6	4.4	5.95758269032465e-05\\
4.6	4.6	0.000191861296426954\\
4.6	4.8	0.000304666123463138\\
4.6	5	0.00034698320322224\\
4.6	5.2	0.000311496434581615\\
4.6	5.4	0.000217133529292979\\
4.6	5.6	8.52184092332564e-05\\
4.6	5.8	6.8668197973909e-05\\
4.6	6	0.000227085192358256\\
4.6	6.2	0.000359315426409879\\
4.6	6.4	0.000419795288160385\\
4.6	6.6	0.000370323160852282\\
4.6	6.8	0.000234590489039621\\
4.6	7	0.000166871781340783\\
4.6	7.2	0.000426076191681002\\
4.6	7.4	0.00104049814132867\\
4.6	7.6	0.000636044241148048\\
4.6	7.8	0.00223821521510681\\
4.6	8	0.000695271931116404\\
4.6	8.2	0.000774523832499763\\
4.6	8.4	0.000507470786485609\\
4.6	8.6	0.000201742875596378\\
4.6	8.8	0.000181675464014375\\
4.6	9	0.000220852055386356\\
4.6	9.2	0.000207283995409258\\
4.6	9.4	0.00014151166917642\\
4.6	9.6	5.16904951738395e-05\\
4.6	9.8	3.82932729388052e-05\\
4.6	10	0.000107579591397178\\
4.8	0	0.000149830118757355\\
4.8	0.2	0.000155416700723943\\
4.8	0.4	9.73481299769707e-05\\
4.8	0.6	1.93386243108051e-06\\
4.8	0.8	8.93587526681339e-05\\
4.8	1	0.00012691591626246\\
4.8	1.2	0.000121651341864371\\
4.8	1.4	0.000104251501982289\\
4.8	1.6	9.38087607519345e-05\\
4.8	1.8	8.84376433649692e-05\\
4.8	2	7.81044882921522e-05\\
4.8	2.2	5.89759954593982e-05\\
4.8	2.4	3.64760257683949e-05\\
4.8	2.6	1.80666468124202e-05\\
4.8	2.8	4.98638200696622e-06\\
4.8	3	8.66978272057173e-06\\
4.8	3.2	2.81430204926991e-05\\
4.8	3.4	4.81479008313523e-05\\
4.8	3.6	5.24364833048296e-05\\
4.8	3.8	2.97063193450131e-05\\
4.8	4	3.56602773915471e-06\\
4.8	4.2	2.39792313294629e-06\\
4.8	4.4	6.44259400781055e-05\\
4.8	4.6	0.000171799926090788\\
4.8	4.8	0.000258646358545223\\
4.8	5	0.000278974402727949\\
4.8	5.2	0.000224215440120967\\
4.8	5.4	0.000112002202616868\\
4.8	5.6	3.39149116517223e-05\\
4.8	5.8	0.000190429193688835\\
4.8	6	0.000328552755873179\\
4.8	6.2	0.000406856550148271\\
4.8	6.4	0.000381170685153864\\
4.8	6.6	0.000245759488340047\\
4.8	6.8	0.000106105792577416\\
4.8	7	0.000216510496627742\\
4.8	7.2	0.00077408554730074\\
4.8	7.4	0.00116841283183544\\
4.8	7.6	0.00158655019531084\\
4.8	7.8	0.0015769000122009\\
4.8	8	0.000586097239632544\\
4.8	8.2	0.000661705015769121\\
4.8	8.4	0.000259778126458721\\
4.8	8.6	0.000176312040734983\\
4.8	8.8	0.000221337750336947\\
4.8	9	0.000227748074171696\\
4.8	9.2	0.000173271630850125\\
4.8	9.4	8.5991488260273e-05\\
4.8	9.6	8.49911929956537e-06\\
4.8	9.8	9.31776528438899e-05\\
4.8	10	0.000149830118757355\\
5	0	0.000190283859985096\\
5	0.2	0.00017193098801932\\
5	0.4	8.35664145106274e-05\\
5	0.6	4.08700438067067e-05\\
5	0.8	0.000133687087644718\\
5	1	0.000156530049792325\\
5	1.2	0.000131610567195961\\
5	1.4	0.00010278326381935\\
5	1.6	9.07321385281712e-05\\
5	1.8	8.79650900544871e-05\\
5	2	7.90354689602091e-05\\
5	2.2	5.80559888593846e-05\\
5	2.4	3.11275712829295e-05\\
5	2.6	7.3782116776222e-06\\
5	2.8	1.00752953495209e-05\\
5	3	2.51120147040096e-05\\
5	3.2	4.14626608455371e-05\\
5	3.4	5.4600396498794e-05\\
5	3.6	5.25102866801852e-05\\
5	3.8	2.93810923173154e-05\\
5	4	1.92413286353998e-06\\
5	4.2	5.44924110768008e-06\\
5	4.4	5.99047625728932e-05\\
5	4.6	0.000141226376045411\\
5	4.8	0.000198210632302742\\
5	5	0.000192146001919302\\
5	5.2	0.000117065641151104\\
5	5.4	8.17653232820792e-06\\
5	5.6	0.000155931922621866\\
5	5.8	0.000294666990203085\\
5	6	0.000384864407154462\\
5	6.2	0.000381201687683186\\
5	6.4	0.000259710830669335\\
5	6.6	8.20402007588594e-05\\
5	6.8	6.4728840814654e-05\\
5	7	0.000487795196216445\\
5	7.2	0.0011653704818414\\
5	7.4	0.00031969536803933\\
5	7.6	0.00223679406215149\\
5	7.8	0.000108832153683736\\
5	8	0.000790151964622399\\
5	8.2	0.000349010930940308\\
5	8.4	0.000164957527142517\\
5	8.6	0.000196606409237465\\
5	8.8	0.000223607906985279\\
5	9	0.000185260376535545\\
5	9.2	0.000104277382344642\\
5	9.4	1.11229355811426e-05\\
5	9.6	7.72896621393793e-05\\
5	9.8	0.000150225140740923\\
5	10	0.000190283859985096\\
5.2	0	0.000224094850921008\\
5.2	0.2	0.000181521200066592\\
5.2	0.4	6.25448744061563e-05\\
5.2	0.6	8.64321196931139e-05\\
5.2	0.8	0.000181072895020895\\
5.2	1	0.000184476057720373\\
5.2	1.2	0.000137770991582298\\
5.2	1.4	9.86467292845572e-05\\
5.2	1.6	8.67834352938357e-05\\
5.2	1.8	8.69920941785063e-05\\
5.2	2	7.81534330437927e-05\\
5.2	2.2	5.34445380005466e-05\\
5.2	2.4	2.09208537988448e-05\\
5.2	2.6	7.84498876760242e-06\\
5.2	2.8	2.77897392670923e-05\\
5.2	3	4.1369363426913e-05\\
5.2	3.2	5.18826528381755e-05\\
5.2	3.4	5.65642694346224e-05\\
5.2	3.6	4.77187838227588e-05\\
5.2	3.8	2.3813140048623e-05\\
5.2	4	4.24587830949452e-07\\
5.2	4.2	3.82894167433312e-06\\
5.2	4.4	4.45493408234854e-05\\
5.2	4.6	9.90857798477407e-05\\
5.2	4.8	0.0001250375686494\\
5.2	5	9.25748481641619e-05\\
5.2	5.2	1.11394286295141e-06\\
5.2	5.4	0.000126994057800478\\
5.2	5.6	0.000258715598798975\\
5.2	5.8	0.000354264404110904\\
5.2	6	0.000368387216753141\\
5.2	6.2	0.00026697431611733\\
5.2	6.4	7.77273581671345e-05\\
5.2	6.6	3.24911606162104e-05\\
5.2	6.8	0.000233646478553728\\
5.2	7	0.000948941216222132\\
5.2	7.2	0.000719592099358679\\
5.2	7.4	0.00224444055289552\\
5.2	7.6	0.00065190051956332\\
5.2	7.8	0.00082239053131461\\
5.2	8	0.00048205023313197\\
5.2	8.2	0.000169861490764145\\
5.2	8.4	0.000156429836347338\\
5.2	8.6	0.000198267728060642\\
5.2	8.8	0.000180339732054335\\
5.2	9	0.000108369717027768\\
5.2	9.2	1.76074927984438e-05\\
5.2	9.4	6.91245738613233e-05\\
5.2	9.6	0.000144193930097236\\
5.2	9.8	0.000201805042296055\\
5.2	10	0.000224094850921008\\
5.4	0	0.000247794771462972\\
5.4	0.2	0.000183717490989666\\
5.4	0.4	3.60459802802304e-05\\
5.4	0.6	0.000136269806388201\\
5.4	0.8	0.000229902633708035\\
5.4	1	0.000209951822464249\\
5.4	1.2	0.000140145637725964\\
5.4	1.4	9.22427213516097e-05\\
5.4	1.6	8.22848271291865e-05\\
5.4	1.8	8.54145752700042e-05\\
5.4	2	7.50905137422153e-05\\
5.4	2.2	4.48533310065669e-05\\
5.4	2.4	5.97166531240978e-06\\
5.4	2.6	2.69756639207919e-05\\
5.4	2.8	4.71613368698831e-05\\
5.4	3	5.64062836135304e-05\\
5.4	3.2	5.86935346565953e-05\\
5.4	3.4	5.38345810690566e-05\\
5.4	3.6	3.82418194297407e-05\\
5.4	3.8	1.33173497589567e-05\\
5.4	4	7.6849644786714e-06\\
5.4	4.2	6.77188233988435e-06\\
5.4	4.4	1.90752292303364e-05\\
5.4	4.6	4.7406579616549e-05\\
5.4	4.8	4.45008033794214e-05\\
5.4	5	9.45814151009916e-06\\
5.4	5.2	0.000107840195683995\\
5.4	5.4	0.000223096826652114\\
5.4	5.6	0.000316259880332681\\
5.4	5.8	0.00034236921832087\\
5.4	6	0.000262044549111051\\
5.4	6.2	7.9026434980034e-05\\
5.4	6.4	8.82642603332595e-05\\
5.4	6.6	3.29196459161185e-05\\
5.4	6.8	0.000658123004497746\\
5.4	7	0.00111761043681602\\
5.4	7.2	0.00134377531123864\\
5.4	7.4	0.00149796697953575\\
5.4	7.6	0.000652460499945606\\
5.4	7.8	0.000648838891638026\\
5.4	8	0.000216796384899687\\
5.4	8.2	0.000116870866877394\\
5.4	8.4	0.000157597326533421\\
5.4	8.6	0.000162697338497275\\
5.4	8.8	0.000103872208417011\\
5.4	9	1.479502112256e-05\\
5.4	9.2	7.19059526447241e-05\\
5.4	9.4	0.00014351775016419\\
5.4	9.6	0.000200740082822004\\
5.4	9.8	0.000241837604350148\\
5.4	10	0.000247794771462972\\
5.6	0	0.000259261374344177\\
5.6	0.2	0.000179402933283501\\
5.6	0.4	7.43899385852176e-06\\
5.6	0.6	0.000187065332905301\\
5.6	0.8	0.000278658919715347\\
5.6	1	0.000232938788269799\\
5.6	1.2	0.000139261474785379\\
5.6	1.4	8.42218678757667e-05\\
5.6	1.6	7.75436505957572e-05\\
5.6	1.8	8.3215060906805e-05\\
5.6	2	6.97080932577365e-05\\
5.6	2.2	3.23786098476164e-05\\
5.6	2.4	1.31978327728155e-05\\
5.6	2.6	4.91005470709127e-05\\
5.6	2.8	6.71283873684425e-05\\
5.6	3	6.93890920603346e-05\\
5.6	3.2	6.16007084777159e-05\\
5.6	3.4	4.67260995449803e-05\\
5.6	3.6	2.48082874019784e-05\\
5.6	3.8	1.14767475245525e-06\\
5.6	4	2.1078177774525e-05\\
5.6	4.2	2.4306578653821e-05\\
5.6	4.4	1.32976547092545e-05\\
5.6	4.6	8.33016854012714e-06\\
5.6	4.8	3.40471930516117e-05\\
5.6	5	9.96264234498501e-05\\
5.6	5.2	0.000190330013799533\\
5.6	5.4	0.000272842833910492\\
5.6	5.6	0.000304114333245176\\
5.6	5.8	0.000242559167389356\\
5.6	6	7.60857950770077e-05\\
5.6	6.2	0.000117967343642555\\
5.6	6.4	0.000112225424806156\\
5.6	6.6	0.000368454242654637\\
5.6	6.8	0.00109912307802496\\
5.6	7	6.92530220096632e-05\\
5.6	7.2	0.00203800921255848\\
5.6	7.4	0.000184638886706723\\
5.6	7.6	0.000800926426163584\\
5.6	7.8	0.000326153414827224\\
5.6	8	0.000100044658690734\\
5.6	8.2	0.000110333247104077\\
5.6	8.4	0.000135761489895359\\
5.6	8.6	9.6414091433239e-05\\
5.6	8.8	1.07855393023382e-05\\
5.6	9	8.05605338899396e-05\\
5.6	9.2	0.000153025879155\\
5.6	9.4	0.000203741545496294\\
5.6	9.6	0.000240700415037653\\
5.6	9.8	0.000265891054178069\\
5.6	10	0.000259261374344177\\
5.8	0	0.00025731882473462\\
5.8	0.2	0.000170227356621921\\
5.8	0.4	1.87789996972665e-05\\
5.8	0.6	0.000234518179001997\\
5.8	0.8	0.000326069110417992\\
5.8	1	0.000254176279168683\\
5.8	1.2	0.000136173322525135\\
5.8	1.4	7.52339162258808e-05\\
5.8	1.6	7.28853234747695e-05\\
5.8	1.8	8.05007482783671e-05\\
5.8	2	6.22335371679439e-05\\
5.8	2.2	1.65501605602358e-05\\
5.8	2.4	3.57192625984881e-05\\
5.8	2.6	7.31743723552669e-05\\
5.8	2.8	8.67856105299381e-05\\
5.8	3	7.98904820227819e-05\\
5.8	3.2	6.08707218299753e-05\\
5.8	3.4	3.61522398567016e-05\\
5.8	3.6	8.76730161841754e-06\\
5.8	3.8	1.78536138225049e-05\\
5.8	4	3.7296945925247e-05\\
5.8	4.2	4.4992551154921e-05\\
5.8	4.4	4.67974026766571e-05\\
5.8	4.6	5.94125270141355e-05\\
5.8	4.8	9.79608850391056e-05\\
5.8	5	0.000161030011350816\\
5.8	5.2	0.000226045200733105\\
5.8	5.4	0.000255450460378115\\
5.8	5.6	0.000208347132718556\\
5.8	5.8	6.30258151272933e-05\\
5.8	6	0.000135155377573026\\
5.8	6.2	0.000209856250263818\\
5.8	6.4	0.000117737971977006\\
5.8	6.6	0.000879496657483658\\
5.8	6.8	0.000778715146556475\\
5.8	7	0.00177422129154881\\
5.8	7.2	0.000544737414303831\\
5.8	7.4	0.000841579818303795\\
5.8	7.6	0.000498439941593487\\
5.8	7.8	0.000131697538729658\\
5.8	8	6.98413797743935e-05\\
5.8	8.2	0.000102134142305532\\
5.8	8.4	8.82540443074564e-05\\
5.8	8.6	1.30419877792942e-05\\
5.8	8.8	8.46781210460668e-05\\
5.8	9	0.000166849563149052\\
5.8	9.2	0.000218197993934077\\
5.8	9.4	0.000244585757662508\\
5.8	9.6	0.000260305047411591\\
5.8	9.8	0.000271240902194991\\
5.8	10	0.00025731882473462\\
6	0	0.000241197794918269\\
6	0.2	0.000157563288959994\\
6	0.4	3.77789785536153e-05\\
6	0.6	0.000273310201352517\\
6	0.8	0.000370740366549438\\
6	1	0.000275178217504446\\
6	1.2	0.000132202442151008\\
6	1.4	6.59001560031069e-05\\
6	1.6	6.85511250677617e-05\\
6	1.8	7.76389483235218e-05\\
6	2	5.33200411557688e-05\\
6	2.2	1.65963361470345e-06\\
6	2.4	6.04718779009805e-05\\
6	2.6	9.81987239091486e-05\\
6	2.8	0.000105563155869459\\
6	3	8.80297712193001e-05\\
6	3.2	5.73834954007424e-05\\
6	3.4	2.36183880634733e-05\\
6	3.6	7.9281910592699e-06\\
6	3.8	3.42989739217647e-05\\
6	4	5.27657273265425e-05\\
6	4.2	6.34563067491989e-05\\
6	4.4	7.35804441711618e-05\\
6	4.6	9.49583129628007e-05\\
6	4.8	0.000133167149242386\\
6	5	0.000177207216586983\\
6	5.2	0.000198667720483159\\
6	5.4	0.000160719106910845\\
6	5.6	3.70577388073556e-05\\
6	5.8	0.000150211267294087\\
6	6	0.000272504860691414\\
6	6.2	8.0655548986508e-05\\
6	6.4	0.00058885228437433\\
6	6.6	0.00108461481812872\\
6	6.8	0.000733247605661513\\
6	7	0.00127923501016325\\
6	7.2	0.000641242162464861\\
6	7.4	0.000697784654236644\\
6	7.6	0.000233750212052408\\
6	7.8	5.59741255676816e-05\\
6	8	6.62997914271379e-05\\
6	8.2	7.74619162068335e-05\\
6	8.4	2.36846431733717e-05\\
6	8.6	7.46342397079935e-05\\
6	8.8	0.000172176570844229\\
6	9	0.000237230884604367\\
6	9.2	0.000263486474971097\\
6	9.4	0.000264007738577265\\
6	9.6	0.000258360804984981\\
6	9.8	0.000256776342903664\\
6	10	0.000241197794918269\\
6.2	0	0.000210089783526712\\
6.2	0.2	0.000141234065227591\\
6.2	0.4	4.57273878413655e-05\\
6.2	0.6	0.000297073561495054\\
6.2	0.8	0.000410431630962493\\
6.2	1	0.000297871808293881\\
6.2	1.2	0.000128985630608813\\
6.2	1.4	5.66025370798418e-05\\
6.2	1.6	6.47722771555115e-05\\
6.2	1.8	7.52615894851205e-05\\
6.2	2	4.41162346998536e-05\\
6.2	2.2	2.08726740107412e-05\\
6.2	2.4	8.6189761918265e-05\\
6.2	2.6	0.000123352888407868\\
6.2	2.8	0.000123343144954047\\
6.2	3	9.45044318891308e-05\\
6.2	3.2	5.25825496442422e-05\\
6.2	3.4	1.11097459052356e-05\\
6.2	3.6	2.286110079458e-05\\
6.2	3.8	4.73968962620974e-05\\
6.2	4	6.31155937097505e-05\\
6.2	4.2	7.33602765372599e-05\\
6.2	4.4	8.4919806960293e-05\\
6.2	4.6	0.000103929929652913\\
6.2	4.8	0.000127227760121973\\
6.2	5	0.000136604192611856\\
6.2	5.2	0.000102367305570783\\
6.2	5.4	2.01885183304107e-06\\
6.2	5.6	0.00017003633178525\\
6.2	5.8	0.000313257764029018\\
6.2	6	0.000227529121994752\\
6.2	6.2	0.000301212119482974\\
6.2	6.4	0.00103273008376259\\
6.2	6.6	0.000314354252398341\\
6.2	6.8	0.0015074611482887\\
6.2	7	0.000135766455549802\\
6.2	7.2	0.00083911839331885\\
6.2	7.4	0.000409404340830921\\
6.2	7.6	9.38580000086064e-05\\
6.2	7.8	3.90673467630664e-05\\
6.2	8	6.09564828947251e-05\\
6.2	8.2	3.7715288361273e-05\\
6.2	8.4	4.76405463786245e-05\\
6.2	8.6	0.000156908960847857\\
6.2	8.8	0.000245212394117234\\
6.2	9	0.000288508559065259\\
6.2	9.2	0.00028826303401619\\
6.2	9.4	0.000262935312217882\\
6.2	9.6	0.000236156281562705\\
6.2	9.8	0.000222925725129719\\
6.2	10	0.000210089783526712\\
6.4	0	0.000163145747209881\\
6.4	0.2	0.000118593360360741\\
6.4	0.4	4.18235297985903e-05\\
6.4	0.6	0.000298962693229377\\
6.4	0.8	0.000440673470823938\\
6.4	1	0.000324105852539058\\
6.4	1.2	0.000128420655722994\\
6.4	1.4	4.75534945915679e-05\\
6.4	1.6	6.16456870562443e-05\\
6.4	1.8	7.43127798649712e-05\\
6.4	2	3.62392719697735e-05\\
6.4	2.2	3.93318703026391e-05\\
6.4	2.4	0.000111530972975116\\
6.4	2.6	0.000148061092197171\\
6.4	2.8	0.00014046508194604\\
6.4	3	0.000100518368098768\\
6.4	3.2	4.83160190751231e-05\\
6.4	3.4	8.71836715043983e-07\\
6.4	3.6	3.34407308355544e-05\\
6.4	3.8	5.39037302868528e-05\\
6.4	4	6.38845248048248e-05\\
6.4	4.2	6.85746884285243e-05\\
6.4	4.4	7.30990753581851e-05\\
6.4	4.6	7.79609210558307e-05\\
6.4	4.8	7.32616703372768e-05\\
6.4	5	3.7819508209691e-05\\
6.4	5.2	5.16224315004754e-05\\
6.4	5.4	0.000197656177104877\\
6.4	5.6	0.000342992612597293\\
6.4	5.8	0.00033131415743537\\
6.4	6	5.17729685362012e-05\\
6.4	6.2	0.000798306731353393\\
6.4	6.4	0.000901196058744502\\
6.4	6.6	0.000919271760928098\\
6.4	6.8	0.000548085486426819\\
6.4	7	0.000790637285806861\\
6.4	7.2	0.000624555241617752\\
6.4	7.4	0.000205167088788816\\
6.4	7.6	4.06444737580669e-05\\
6.4	7.8	4.05983193749737e-05\\
6.4	8	4.59709773062977e-05\\
6.4	8.2	1.05874605360601e-05\\
6.4	8.4	0.000117051509550437\\
6.4	8.6	0.000227367518594424\\
6.4	8.8	0.000300635660854698\\
6.4	9	0.000320499307335798\\
6.4	9.2	0.000294561307766839\\
6.4	9.4	0.000244715249794525\\
6.4	9.6	0.00019719388512407\\
6.4	9.8	0.000171758924110477\\
6.4	10	0.000163145747209881\\
6.6	0	0.000100357603924794\\
6.6	0.2	8.45525329454255e-05\\
6.6	0.4	3.04828646532918e-05\\
6.6	0.6	0.000273801952484831\\
6.6	0.8	0.000453305758792266\\
6.6	1	0.000354268712519812\\
6.6	1.2	0.00013296612013286\\
6.6	1.4	3.87585412869318e-05\\
6.6	1.6	5.90718668483925e-05\\
6.6	1.8	7.59024590371582e-05\\
6.6	2	3.17574735099746e-05\\
6.6	2.2	5.49257862152985e-05\\
6.6	2.4	0.000135069763597784\\
6.6	2.6	0.000171952254814645\\
6.6	2.8	0.000157627976406449\\
6.6	3	0.000107605760737817\\
6.6	3.2	4.65941308916418e-05\\
6.6	3.4	4.90647959749957e-06\\
6.6	3.6	3.73376414481985e-05\\
6.6	3.8	5.10784099883588e-05\\
6.6	4	5.15531280583792e-05\\
6.6	4.2	4.47721656791078e-05\\
6.6	4.4	3.37360022452105e-05\\
6.6	4.6	1.44874561438524e-05\\
6.6	4.8	2.6145128629862e-05\\
6.6	5	0.000106010849635907\\
6.6	5.2	0.000231666491271376\\
6.6	5.4	0.0003682165028982\\
6.6	5.6	0.000402560294254339\\
6.6	5.8	0.000147248171776027\\
6.6	6	0.000502965916496234\\
6.6	6.2	0.00104467356550275\\
6.6	6.4	9.48865589778247e-06\\
6.6	6.6	0.000980072604737092\\
6.6	6.8	0.000448447505737692\\
6.6	7	0.000793931111321866\\
6.6	7.2	0.000389449287367838\\
6.6	7.4	9.74511975413428e-05\\
6.6	7.6	2.91796330452732e-05\\
6.6	7.8	4.2372154962278e-05\\
6.6	8	2.25679623619968e-05\\
6.6	8.2	6.05556244682726e-05\\
6.6	8.4	0.000178304805761642\\
6.6	8.6	0.000282497591333253\\
6.6	8.8	0.000337915975786585\\
6.6	9	0.000335153123038556\\
6.6	9.2	0.000286151794936296\\
6.6	9.4	0.000214301553216778\\
6.6	9.6	0.000146762211031715\\
6.6	9.8	0.000107219145358828\\
6.6	10	0.000100357603924794\\
6.8	0	2.40234783791538e-05\\
6.8	0.2	3.35490950545969e-05\\
6.8	0.4	2.25041094374379e-05\\
6.8	0.6	0.000222479543967591\\
6.8	0.8	0.000436277911477378\\
6.8	1	0.000384642935795543\\
6.8	1.2	0.000145714306096889\\
6.8	1.4	3.03097366909366e-05\\
6.8	1.6	5.64610289839895e-05\\
6.8	1.8	8.10884241441712e-05\\
6.8	2	3.30684542993454e-05\\
6.8	2.2	6.51469189057452e-05\\
6.8	2.4	0.000155199144152296\\
6.8	2.6	0.000194706116065424\\
6.8	2.8	0.00017568927204753\\
6.8	3	0.000117386756464666\\
6.8	3.2	4.92962162016442e-05\\
6.8	3.4	4.45906008894603e-06\\
6.8	3.6	3.29996809180222e-05\\
6.8	3.8	3.74623725781231e-05\\
6.8	4	2.47154504534608e-05\\
6.8	4.2	1.09070454551441e-06\\
6.8	4.4	3.20478524105106e-05\\
6.8	4.6	8.0730456100464e-05\\
6.8	4.8	0.000156536295850773\\
6.8	5	0.000266271110727301\\
6.8	5.2	0.000389874440248406\\
6.8	5.4	0.000449446398250841\\
6.8	5.6	0.000295302986185408\\
6.8	5.8	0.000217375661176189\\
6.8	6	0.000904826335524911\\
6.8	6.2	0.000685951852992028\\
6.8	6.4	0.000742582499171363\\
6.8	6.6	0.000127901748208092\\
6.8	6.8	0.000785935620038702\\
6.8	7	0.00060261904232195\\
6.8	7.2	0.000227826521841279\\
6.8	7.4	5.13238214628897e-05\\
6.8	7.6	3.21589313531101e-05\\
6.8	7.8	3.89181437451258e-05\\
6.8	8	5.15206821594116e-06\\
6.8	8.2	0.000106578093923781\\
6.8	8.4	0.000227534184837119\\
6.8	8.6	0.000321096387838615\\
6.8	8.8	0.00035830942378301\\
6.8	9	0.000335601091407955\\
6.8	9.2	0.000267551492324158\\
6.8	9.4	0.000177332690378784\\
6.8	9.6	9.1286679420044e-05\\
6.8	9.8	3.53060942540617e-05\\
6.8	10	2.40234783791538e-05\\
7	0	5.98990201089444e-05\\
7	0.2	3.6815990616168e-05\\
7	0.4	3.28224649575048e-05\\
7	0.6	0.000157446576553089\\
7	0.8	0.000378023384513149\\
7	1	0.000403237060898898\\
7	1.2	0.00016954966277849\\
7	1.4	2.29837235784514e-05\\
7	1.6	5.2419332889464e-05\\
7	1.8	9.03757524837734e-05\\
7	2	4.27144694848391e-05\\
7	2.2	6.70389662622561e-05\\
7	2.4	0.000169915985998803\\
7	2.6	0.000215790446295827\\
7	2.8	0.000195387152174265\\
7	3	0.000131291022743396\\
7	3.2	5.78895709060778e-05\\
7	3.4	3.22454154833007e-06\\
7	3.6	2.01143833618578e-05\\
7	3.8	1.35598910224743e-05\\
7	4	1.49717407926797e-05\\
7	4.2	5.86872975120167e-05\\
7	4.4	0.00011642634396769\\
7	4.6	0.000192891692563646\\
7	4.8	0.000292469027606046\\
7	5	0.000403801780560653\\
7	5.2	0.000475449453912424\\
7	5.4	0.0003958874760841\\
7	5.6	2.24899461306327e-05\\
7	5.8	0.000635220233844769\\
7	6	0.000947637239292698\\
7	6.2	5.60677488863348e-05\\
7	6.4	0.000573747108824851\\
7	6.6	0.000494459839380235\\
7	6.8	0.000745979215126091\\
7	7	0.000417691620331451\\
7	7.2	0.000133618340557029\\
7	7.4	3.57517345123126e-05\\
7	7.6	3.68082449343499e-05\\
7	7.8	3.04405722715284e-05\\
7	8	3.29264591720779e-05\\
7	8.2	0.000144791401957667\\
7	8.4	0.000262940727452698\\
7	8.6	0.000343649693559045\\
7	8.8	0.000364103565047125\\
7	9	0.000325348891371369\\
7	9.2	0.000243188275940054\\
7	9.4	0.000139242433218945\\
7	9.6	3.74694987385071e-05\\
7	9.8	3.63037156434487e-05\\
7	10	5.98990201089444e-05\\
7.2	0	0.000141861057268988\\
7.2	0.2	0.00012203707388414\\
7.2	0.4	7.37818378988564e-05\\
7.2	0.6	0.000104122262292561\\
7.2	0.8	0.000279277388534671\\
7.2	1	0.000387355560853953\\
7.2	1.2	0.000203021604023412\\
7.2	1.4	1.94544721112688e-05\\
7.2	1.6	4.4479796414254e-05\\
7.2	1.8	0.000102946008748495\\
7.2	2	6.29468398083977e-05\\
7.2	2.2	5.71459748012204e-05\\
7.2	2.4	0.000176527425053918\\
7.2	2.6	0.000234094560191023\\
7.2	2.8	0.000217008606939906\\
7.2	3	0.000150296594963795\\
7.2	3.2	7.32281692427672e-05\\
7.2	3.4	1.82155187307687e-05\\
7.2	3.6	1.65867058310454e-07\\
7.2	3.8	1.78691496353633e-05\\
7.2	4	6.24881815795564e-05\\
7.2	4.2	0.000126038620770763\\
7.2	4.4	0.000205432741537281\\
7.2	4.6	0.000300244182420362\\
7.2	4.8	0.000402712216328927\\
7.2	5	0.00047962476370278\\
7.2	5.2	0.000452429925376086\\
7.2	5.4	0.000200784501737772\\
7.2	5.6	0.000343876214865868\\
7.2	5.8	0.000889041377610811\\
7.2	6	0.00054710151189874\\
7.2	6.2	0.000487714395759009\\
7.2	6.4	1.2541908218977e-05\\
7.2	6.6	0.000688380900909724\\
7.2	6.8	0.000600372030276741\\
7.2	7	0.000281867744003295\\
7.2	7.2	8.2378250852444e-05\\
7.2	7.4	3.20439581835696e-05\\
7.2	7.6	3.85579763143573e-05\\
7.2	7.8	1.90477139351275e-05\\
7.2	8	5.74447527584843e-05\\
7.2	8.2	0.000173122210509136\\
7.2	8.4	0.000284428025609573\\
7.2	8.6	0.000351807709330298\\
7.2	8.8	0.000358059071315808\\
7.2	9	0.000307731121119259\\
7.2	9.2	0.000216823282443657\\
7.2	9.4	0.000104535629156688\\
7.2	9.6	8.706660425295e-06\\
7.2	9.8	9.94220761346698e-05\\
7.2	10	0.000141861057268988\\
7.4	0	0.000210838828807347\\
7.4	0.2	0.000209854661887054\\
7.4	0.4	0.000146177848187212\\
7.4	0.6	9.20113590293092e-05\\
7.4	0.8	0.000166824473654181\\
7.4	1	0.000312874688228992\\
7.4	1.2	0.000230833206198655\\
7.4	1.4	2.49625920537011e-05\\
7.4	1.6	2.95703875610731e-05\\
7.4	1.8	0.000115515402646482\\
7.4	2	9.48788857753624e-05\\
7.4	2.2	3.16402844662278e-05\\
7.4	2.4	0.000171314770529674\\
7.4	2.6	0.000247479333127243\\
7.4	2.8	0.000240017355824573\\
7.4	3	0.000174709488689029\\
7.4	3.2	9.5491802487746e-05\\
7.4	3.4	3.97151084300384e-05\\
7.4	3.6	2.54074603580623e-05\\
7.4	3.8	5.21542286254228e-05\\
7.4	4	0.00011012850258374\\
7.4	4.2	0.000189067888136663\\
7.4	4.4	0.000281634571941858\\
7.4	4.6	0.00037902791929445\\
7.4	4.8	0.000458683818663763\\
7.4	5	0.000467325433894716\\
7.4	5.2	0.00031299631020032\\
7.4	5.4	9.44392144436312e-05\\
7.4	5.6	0.000664636922521611\\
7.4	5.8	0.000821235049558111\\
7.4	6	1.41265382080924e-05\\
7.4	6.2	0.000380875122217961\\
7.4	6.4	0.000359722664461493\\
7.4	6.6	0.000660090555137716\\
7.4	6.8	0.000455055268079874\\
7.4	7	0.000189794932266896\\
7.4	7.2	5.3971050006707e-05\\
7.4	7.4	3.08462226858985e-05\\
7.4	7.6	3.66555851252226e-05\\
7.4	7.8	6.93013733377157e-06\\
7.4	8	7.67642096856092e-05\\
7.4	8.2	0.000191149471991836\\
7.4	8.4	0.000293245730208502\\
7.4	8.6	0.000347980196588216\\
7.4	8.8	0.000343050221297436\\
7.4	9	0.000285600883863979\\
7.4	9.2	0.00019121765918495\\
7.4	9.4	7.63075122839352e-05\\
7.4	9.6	4.2899550708797e-05\\
7.4	9.8	0.000146989511020768\\
7.4	10	0.000210838828807347\\
7.6	0	0.000257496072995744\\
7.6	0.2	0.000284086228317881\\
7.6	0.4	0.000234994969085633\\
7.6	0.6	0.000135771904794302\\
7.6	0.8	9.13420785805807e-05\\
7.6	1	0.000183691718105672\\
7.6	1.2	0.000216191121968023\\
7.6	1.4	4.19663395483383e-05\\
7.6	1.6	6.48386537077661e-06\\
7.6	1.8	0.000121069695955267\\
7.6	2	0.000136902374889447\\
7.6	2.2	1.31074667631403e-05\\
7.6	2.4	0.000149293666701078\\
7.6	2.6	0.000252263647453232\\
7.6	2.8	0.000262625482895629\\
7.6	3	0.000203973167323457\\
7.6	3.2	0.000124269329294879\\
7.6	3.4	6.64134166446506e-05\\
7.6	3.6	5.25523459344868e-05\\
7.6	3.8	8.3772866647347e-05\\
7.6	4	0.000149193900540134\\
7.6	4.2	0.000235220071288844\\
7.6	4.4	0.000328401960730584\\
7.6	4.6	0.000409837706919158\\
7.6	4.8	0.000442847528148715\\
7.6	5	0.000361556583890477\\
7.6	5.2	8.27956453580692e-05\\
7.6	5.4	0.000402704440131241\\
7.6	5.6	0.000801714360632921\\
7.6	5.8	0.000495843812043928\\
7.6	6	0.000284769308991462\\
7.6	6.2	9.20808867534983e-05\\
7.6	6.4	0.000488292836716253\\
7.6	6.6	0.000558575492444313\\
7.6	6.8	0.000336214198457196\\
7.6	7	0.00012735910054118\\
7.6	7.2	3.59642815550565e-05\\
7.6	7.4	2.82328234026963e-05\\
7.6	7.6	3.17256331050508e-05\\
7.6	7.8	4.43500003932673e-06\\
7.6	8	9.03532578111488e-05\\
7.6	8.2	0.000199839117845602\\
7.6	8.4	0.000291624317788508\\
7.6	8.6	0.000335006157708428\\
7.6	8.8	0.000321832239947306\\
7.6	9	0.000261183546887533\\
7.6	9.2	0.000168011422420733\\
7.6	9.4	5.59879382151518e-05\\
7.6	9.6	6.2954806216986e-05\\
7.6	9.8	0.000174565992309583\\
7.6	10	0.000257496072995744\\
7.8	0	0.00027669381202089\\
7.8	0.2	0.000331001683686494\\
7.8	0.4	0.000315481421875707\\
7.8	0.6	0.00022066154270789\\
7.8	0.8	9.54453191037152e-05\\
7.8	1	5.92016136841678e-05\\
7.8	1.2	0.000122436991338348\\
7.8	1.4	5.1623041331994e-05\\
7.8	1.6	2.03506910078088e-05\\
7.8	1.8	0.000108702577324982\\
7.8	2	0.000182159569106555\\
7.8	2.2	7.90062874773678e-05\\
7.8	2.4	0.000104344973447357\\
7.8	2.6	0.000242710120614942\\
7.8	2.8	0.000281266517952128\\
7.8	3	0.000236426946419288\\
7.8	3.2	0.000158701115840931\\
7.8	3.4	9.70444426109385e-05\\
7.8	3.6	7.89283657159912e-05\\
7.8	3.8	0.000107923144498256\\
7.8	4	0.000172319289729272\\
7.8	4.2	0.000254607931770012\\
7.8	4.4	0.000334401366596571\\
7.8	4.6	0.000383022929747234\\
7.8	4.8	0.000353756727213828\\
7.8	5	0.000180547647445795\\
7.8	5.2	0.000182338326711551\\
7.8	5.4	0.000624702746045536\\
7.8	5.6	0.000720777079088131\\
7.8	5.8	0.000133591278440592\\
7.8	6	0.000305047769165623\\
7.8	6.2	0.000110668403619063\\
7.8	6.4	0.00048083219760231\\
7.8	6.6	0.000446191865074885\\
7.8	6.8	0.000243915976362752\\
7.8	7	8.28368398423374e-05\\
7.8	7.2	2.17992430806557e-05\\
7.8	7.4	2.3022459789912e-05\\
7.8	7.6	2.45939099763337e-05\\
7.8	7.8	1.44945178798261e-05\\
7.8	8	9.88774158190431e-05\\
7.8	8.2	0.000201164907193796\\
7.8	8.4	0.000282389774781122\\
7.8	8.6	0.000315866019684807\\
7.8	8.8	0.000296894694937766\\
7.8	9	0.000236064645385059\\
7.8	9.2	0.0001477644939335\\
7.8	9.4	4.33837137362447e-05\\
7.8	9.6	6.91057385334704e-05\\
7.8	9.8	0.000180952743768503\\
7.8	10	0.00027669381202089\\
8	0	0.000268030643129191\\
8	0.2	0.000343751546979298\\
8	0.4	0.000366097865040271\\
8	0.6	0.000309511199366563\\
8	0.8	0.000174390158216575\\
8	1	2.3519273433692e-05\\
8	1.2	1.92121879972751e-05\\
8	1.4	6.83709217907946e-07\\
8	1.6	4.73443828280518e-05\\
8	1.8	6.78700730301074e-05\\
8	2	0.000215461242265513\\
8	2.2	0.000163069442954855\\
8	2.4	3.02929093062843e-05\\
8	2.6	0.000210709102450912\\
8	2.8	0.000289929632379893\\
8	3	0.000268870508100982\\
8	3.2	0.000197488356040165\\
8	3.4	0.000130899664843032\\
8	3.6	0.000103295615253685\\
8	3.8	0.000122148746060424\\
8	4	0.000175729041627992\\
8	4.2	0.0002428693225065\\
8	4.4	0.000296749438967625\\
8	4.6	0.000301288464550908\\
8	4.8	0.000206652161894416\\
8	5	3.76875559684464e-05\\
8	5.2	0.000415223745109272\\
8	5.4	0.000705742462282943\\
8	5.6	0.000507635717803212\\
8	5.8	0.000101823240507226\\
8	6	0.000213742734876066\\
8	6.2	0.000194080191745605\\
8	6.4	0.000416709180031671\\
8	6.6	0.000343808687937042\\
8	6.8	0.000172283509188631\\
8	7	4.87927979530012e-05\\
8	7.2	8.58488060728746e-06\\
8	7.4	1.52878098438336e-05\\
8	7.6	1.58664250373697e-05\\
8	7.8	2.34717460071421e-05\\
8	8	0.000103811888285121\\
8	8.2	0.000197663513196056\\
8	8.4	0.00026858618080583\\
8	8.6	0.000293450738579004\\
8	8.8	0.000270408528587174\\
8	9	0.000211297202745153\\
8	9.2	0.00013021159778237\\
8	9.4	3.69251004916915e-05\\
8	9.6	6.37225404310771e-05\\
8	9.8	0.000168219467486463\\
8	10	0.000268030643129191\\
8.2	0	0.000235433023251796\\
8.2	0.2	0.000322352552407534\\
8.2	0.4	0.000376966538039425\\
8.2	0.6	0.000368186590540109\\
8.2	0.8	0.00027598463424322\\
8.2	1	0.000101035065611821\\
8.2	1.2	8.76161855152269e-05\\
8.2	1.4	0.000136273840540546\\
8.2	1.6	0.000103991622068755\\
8.2	1.8	2.97605183163796e-06\\
8.2	2	0.000212272990103457\\
8.2	2.2	0.000252104725827151\\
8.2	2.4	7.60457131159797e-05\\
8.2	2.6	0.000146196549903832\\
8.2	2.8	0.00027943024679794\\
8.2	3	0.000295777914236184\\
8.2	3.2	0.000238506307633835\\
8.2	3.4	0.000167962540131961\\
8.2	3.6	0.00012649738898951\\
8.2	3.8	0.000127448128719343\\
8.2	4	0.000160673535846589\\
8.2	4.2	0.000202635251256855\\
8.2	4.4	0.000221918780539121\\
8.2	4.6	0.000179054828153835\\
8.2	4.8	2.96035327466138e-05\\
8.2	5	0.000247377016846295\\
8.2	5.2	0.000568014307918863\\
8.2	5.4	0.000662066724837818\\
8.2	5.6	0.000282429559259278\\
8.2	5.8	0.000196386894883993\\
8.2	6	0.00013107308774285\\
8.2	6.2	0.000200268156003602\\
8.2	6.4	0.000335454544444058\\
8.2	6.6	0.00025633602915609\\
8.2	6.8	0.000115849244066824\\
8.2	7	2.1277540961373e-05\\
8.2	7.2	4.46673524923114e-06\\
8.2	7.4	5.65573126976027e-06\\
8.2	7.6	5.92552141753799e-06\\
8.2	7.8	3.20305322216718e-05\\
8.2	8	0.000106985577609131\\
8.2	8.2	0.000191998729406007\\
8.2	8.4	0.000253155303777675\\
8.2	8.6	0.000270406875228058\\
8.2	8.8	0.000244252593692318\\
8.2	9	0.000187625378208822\\
8.2	9.2	0.000114640495292639\\
8.2	9.4	3.42447092250842e-05\\
8.2	9.6	5.08013416886666e-05\\
8.2	9.8	0.000141187995347902\\
8.2	10	0.000235433023251796\\
8.4	0	0.000186338485815174\\
8.4	0.2	0.000272308644992503\\
8.4	0.4	0.000348112440023418\\
8.4	0.6	0.000382717096190532\\
8.4	0.8	0.000347257050867633\\
8.4	1	0.000225057344948265\\
8.4	1.2	2.17194157448031e-06\\
8.4	1.4	0.000238716699209496\\
8.4	1.6	0.00024863285045279\\
8.4	1.8	0.000108469830351121\\
8.4	2	0.00014692248817616\\
8.4	2.2	0.000316569512423648\\
8.4	2.4	0.000208438225460128\\
8.4	2.6	3.94839991903484e-05\\
8.4	2.8	0.000237057714600253\\
8.4	3	0.000308125298202289\\
8.4	3.2	0.000277777008359459\\
8.4	3.4	0.000208323127711851\\
8.4	3.6	0.000151308400301975\\
8.4	3.8	0.000128403655874854\\
8.4	4	0.000133563562126016\\
8.4	4.2	0.000143225821506832\\
8.4	4.4	0.000124312959849049\\
8.4	4.6	3.88051761728292e-05\\
8.4	4.8	0.000144747789534772\\
8.4	5	0.000412024100490016\\
8.4	5.2	0.000631063786164399\\
8.4	5.4	0.000553245155307525\\
8.4	5.6	0.000117290179057372\\
8.4	5.8	0.000210771971737134\\
8.4	6	8.66815865422366e-05\\
8.4	6.2	0.000167842901208082\\
8.4	6.4	0.000254695919989389\\
8.4	6.6	0.000183519581814284\\
8.4	6.8	7.09538329637383e-05\\
8.4	7	1.35309770044056e-06\\
8.4	7.2	1.69927700667261e-05\\
8.4	7.4	4.96391476401126e-06\\
8.4	7.6	4.89617677545962e-06\\
8.4	7.8	4.08963235970505e-05\\
8.4	8	0.00011015488700461\\
8.4	8.2	0.0001865960183699\\
8.4	8.4	0.00023869490985029\\
8.4	8.6	0.000249043939360316\\
8.4	8.8	0.000220082234437147\\
8.4	9	0.000165722008118374\\
8.4	9.2	0.000100376263644009\\
8.4	9.4	3.28395637542167e-05\\
8.4	9.6	3.50196831924166e-05\\
8.4	9.8	0.000106624815516487\\
8.4	10	0.000186338485815174\\
8.6	0	0.000130691857979537\\
8.6	0.2	0.000203593341118191\\
8.6	0.4	0.000285834495199144\\
8.6	0.6	0.000353361102885419\\
8.6	0.8	0.000370119984247463\\
8.6	1	0.000314570727566466\\
8.6	1.2	0.000161906290432723\\
8.6	1.4	0.000143863781527087\\
8.6	1.6	0.000406823360147912\\
8.6	1.8	0.000296043891183484\\
8.6	2	5.84461774866263e-06\\
8.6	2.2	0.000310272251329624\\
8.6	2.4	0.000341009283223448\\
8.6	2.6	0.000112449420489991\\
8.6	2.8	0.000147813532908825\\
8.6	3	0.000292195895383762\\
8.6	3.2	0.000307729728559358\\
8.6	3.4	0.000250643519679183\\
8.6	3.6	0.000181215912379407\\
8.6	3.8	0.000132099016052489\\
8.6	4	0.000104681832863274\\
8.6	4.2	7.86637586863703e-05\\
8.6	4.4	2.28747325572431e-05\\
8.6	4.6	9.48488780612156e-05\\
8.6	4.8	0.000289113797781404\\
8.6	5	0.00051562249517112\\
8.6	5.2	0.000625832878217603\\
8.6	5.4	0.000436932369524579\\
8.6	5.6	2.40911753157658e-05\\
8.6	5.8	0.000195664975923493\\
8.6	6	7.23047145581024e-05\\
8.6	6.2	0.00012065001712569\\
8.6	6.4	0.000181770626000888\\
8.6	6.6	0.000123932703155916\\
8.6	6.8	3.55267541929383e-05\\
8.6	7	1.94128665026438e-05\\
8.6	7.2	2.80478770320336e-05\\
8.6	7.4	1.54748817605688e-05\\
8.6	7.6	1.61271808437613e-05\\
8.6	7.8	5.05374701881278e-05\\
8.6	8	0.000114665479111986\\
8.6	8.2	0.000183361311196784\\
8.6	8.4	0.000227272902771913\\
8.6	8.6	0.000231253323798919\\
8.6	8.8	0.000199356743795454\\
8.6	9	0.000146362827532331\\
8.6	9.2	8.71319762577594e-05\\
8.6	9.4	3.08107614820363e-05\\
8.6	9.6	2.06708641774522e-05\\
8.6	9.8	7.17841254384011e-05\\
8.6	10	0.000130691857979537\\
8.8	0	7.86510139918484e-05\\
8.8	0.2	0.000129628154566075\\
8.8	0.4	0.000202036172843867\\
8.8	0.6	0.000285807766704949\\
8.8	0.8	0.000347181034738853\\
8.8	1	0.000348312907335169\\
8.8	1.2	0.000279305314849487\\
8.8	1.4	8.34281895131794e-05\\
8.8	1.6	0.000328806977290097\\
8.8	1.8	0.00054346653493309\\
8.8	2	0.000239283004831115\\
8.8	2.2	0.00018776471830606\\
8.8	2.4	0.000418988579258539\\
8.8	2.6	0.000293544026909731\\
8.8	2.8	3.02318444611593e-07\\
8.8	3	0.000229587218263716\\
8.8	3.2	0.000315125308830433\\
8.8	3.4	0.000289697108047382\\
8.8	3.6	0.000218083450008288\\
8.8	3.8	0.000145841736583385\\
8.8	4	8.56474983064182e-05\\
8.8	4.2	2.44313204549318e-05\\
8.8	4.4	6.34107914182502e-05\\
8.8	4.6	0.000201319927154997\\
8.8	4.8	0.000387954486463782\\
8.8	5	0.000561404872206572\\
8.8	5.2	0.000583662238372029\\
8.8	5.4	0.000344874930322536\\
8.8	5.6	1.48745166161923e-05\\
8.8	5.8	0.000173182717066123\\
8.8	6	7.38803696532786e-05\\
8.8	6.2	7.18897419775821e-05\\
8.8	6.4	0.00011939947123274\\
8.8	6.6	7.61519519957288e-05\\
8.8	6.8	8.48177283596652e-06\\
8.8	7	3.25998270994665e-05\\
8.8	7.2	3.64755953856655e-05\\
8.8	7.4	2.46633150613462e-05\\
8.8	7.6	2.70428904490805e-05\\
8.8	7.8	6.09566122057315e-05\\
8.8	8	0.000121217057103995\\
8.8	8.2	0.000183468976952428\\
8.8	8.4	0.000220260742905931\\
8.8	8.6	0.000218390265365409\\
8.8	8.8	0.000183275935197513\\
8.8	9	0.000130435353113856\\
8.8	9.2	7.5195614675283e-05\\
8.8	9.4	2.7276390954456e-05\\
8.8	9.6	1.06689746265376e-05\\
8.8	9.8	4.28083331317497e-05\\
8.8	10	7.86510139918484e-05\\
9	0	3.81756429455038e-05\\
9	0.2	6.381381417353e-05\\
9	0.4	0.000113697474965258\\
9	0.6	0.000192460461955646\\
9	0.8	0.000281809900633534\\
9	1	0.000336986355583213\\
9	1.2	0.00032441612388967\\
9	1.4	0.000246067968193819\\
9	1.6	2.13920586369376e-05\\
9	1.8	0.000544554496452576\\
9	2	0.000597553009213936\\
9	2.2	8.68915928040059e-05\\
9	2.4	0.000366489106267298\\
9	2.6	0.000451954688216516\\
9	2.8	0.000203530729748214\\
9	3	0.000101096774781206\\
9	3.2	0.000279925802231407\\
9	3.4	0.000313495492031857\\
9	3.6	0.000258960187813684\\
9	3.8	0.000173975358414014\\
9	4	8.60932561189687e-05\\
9	4.2	6.23876454619587e-06\\
9	4.4	0.000119682434003954\\
9	4.6	0.000267855724098931\\
9	4.8	0.000437629900533865\\
9	5	0.000562424088033975\\
9	5.2	0.000529002261078215\\
9	5.4	0.000284282474571906\\
9	5.6	2.04816842914735e-05\\
9	5.8	0.00014918255540497\\
9	6	8.06893341575021e-05\\
9	6.2	2.83220824877084e-05\\
9	6.4	6.81802270297016e-05\\
9	6.6	3.88890967965017e-05\\
9	6.8	1.0860342762431e-05\\
9	7	4.05024236151963e-05\\
9	7.2	4.11837961028505e-05\\
9	7.4	3.12966352207233e-05\\
9	7.6	3.66527024528995e-05\\
9	7.8	7.16033919797576e-05\\
9	8	0.000129730561395092\\
9	8.2	0.000187209634788243\\
9	8.4	0.000218176445235252\\
9	8.6	0.000211113544085539\\
9	8.8	0.000172619041742705\\
9	9	0.000118800799296603\\
9	9.2	6.53315639002061e-05\\
9	9.4	2.24993354334124e-05\\
9	9.6	6.06888152143714e-06\\
9	9.8	2.33372540880961e-05\\
9	10	3.81756429455038e-05\\
9.2	0	1.32676828150657e-05\\
9.2	0.2	1.57963467011246e-05\\
9.2	0.4	3.77287712696184e-05\\
9.2	0.6	9.3608919264021e-05\\
9.2	0.8	0.000184425871453398\\
9.2	1	0.000280689238931764\\
9.2	1.2	0.000326969754051998\\
9.2	1.4	0.000302834470086666\\
9.2	1.6	0.000213548065589542\\
9.2	1.8	0.000166937965417391\\
9.2	2	0.000753689644042543\\
9.2	2.2	0.000542722460699696\\
9.2	2.4	0.000115131931816337\\
9.2	2.6	0.000494454107981546\\
9.2	2.8	0.000421017018496506\\
9.2	3	0.000101323305710721\\
9.2	3.2	0.000177879301617334\\
9.2	3.4	0.000301389551466857\\
9.2	3.6	0.000292773260348933\\
9.2	3.8	0.000214364713978177\\
9.2	4	0.00011024453840025\\
9.2	4.2	5.58485486945592e-06\\
9.2	4.4	0.000137778616436823\\
9.2	4.6	0.000290053779548161\\
9.2	4.8	0.000442303541753453\\
9.2	5	0.000532321122031831\\
9.2	5.2	0.000474022815521002\\
9.2	5.4	0.000248929742275195\\
9.2	5.6	8.12544164185969e-06\\
9.2	5.8	0.000124440189903652\\
9.2	6	8.64991221246614e-05\\
9.2	6.2	7.19528014991866e-06\\
9.2	6.4	2.75592061346197e-05\\
9.2	6.6	1.0812006420724e-05\\
9.2	6.8	2.32045946220172e-05\\
9.2	7	4.29401129192764e-05\\
9.2	7.2	4.13564394456944e-05\\
9.2	7.4	3.42533774106979e-05\\
9.2	7.6	4.37785435964955e-05\\
9.2	7.8	8.14045016461762e-05\\
9.2	8	0.000139325568781157\\
9.2	8.2	0.000193918088744582\\
9.2	8.4	0.000220568522102949\\
9.2	8.6	0.000209227040316229\\
9.2	8.8	0.000167543006461379\\
9.2	9	0.000112047698681228\\
9.2	9.2	5.85248564289875e-05\\
9.2	9.4	1.76233714273e-05\\
9.2	9.6	6.11649587445307e-06\\
9.2	9.8	1.40984332898109e-05\\
9.2	10	1.32676828150657e-05\\
9.4	0	3.72101825585336e-06\\
9.4	0.2	1.05757342439006e-05\\
9.4	0.4	1.46463882173542e-05\\
9.4	0.6	1.00104409332946e-05\\
9.4	0.8	7.80384057127437e-05\\
9.4	1	0.00018436451896453\\
9.4	1.2	0.000285428824436607\\
9.4	1.4	0.00031814522013196\\
9.4	1.6	0.000285696114284029\\
9.4	1.8	0.000174060995173031\\
9.4	2	0.000362587261300951\\
9.4	2.2	0.000903027938324363\\
9.4	2.4	0.000388736796013089\\
9.4	2.6	0.000315095977713176\\
9.4	2.8	0.000556819955665755\\
9.4	3	0.000351366112857132\\
9.4	3.2	8.73065241574489e-06\\
9.4	3.4	0.000225865977539819\\
9.4	3.6	0.000298339137321246\\
9.4	3.8	0.000255424314805741\\
9.4	4	0.000154103054940458\\
9.4	4.2	2.65709121295421e-05\\
9.4	4.4	0.000116983356059031\\
9.4	4.6	0.000270214246188671\\
9.4	4.8	0.000409400017935213\\
9.4	5	0.000480747193746578\\
9.4	5.2	0.000420999960264346\\
9.4	5.4	0.000228193181650682\\
9.4	5.6	1.15657537083091e-05\\
9.4	5.8	9.96543731629496e-05\\
9.4	6	8.89122304340573e-05\\
9.4	6.2	3.43479116350354e-05\\
9.4	6.4	3.84130412256489e-06\\
9.4	6.6	9.65611576497771e-06\\
9.4	6.8	2.95487479136103e-05\\
9.4	7	4.01618138387017e-05\\
9.4	7.2	3.66006050221968e-05\\
9.4	7.4	3.26610172860509e-05\\
9.4	7.6	4.72001498228458e-05\\
9.4	7.8	8.89025839013735e-05\\
9.4	8	0.000148424294146854\\
9.4	8.2	0.000202020610361897\\
9.4	8.4	0.000225998346971235\\
9.4	8.6	0.000211591372305864\\
9.4	8.8	0.000167418331435187\\
9.4	9	0.000110248421706816\\
9.4	9.2	5.56292985488538e-05\\
9.4	9.4	1.42310702304638e-05\\
9.4	9.6	8.76209297240305e-06\\
9.4	9.8	1.32934956608155e-05\\
9.4	10	3.72101825585336e-06\\
9.6	0	6.23060959759059e-06\\
9.6	0.2	1.69555771255547e-05\\
9.6	0.4	4.01361383729482e-05\\
9.6	0.6	4.53788641958663e-05\\
9.6	0.8	1.2198247217543e-05\\
9.6	1	7.26843604625937e-05\\
9.6	1.2	0.000195163644399976\\
9.6	1.4	0.000295472032278532\\
9.6	1.6	0.000309649244507104\\
9.6	1.8	0.000273522418575478\\
9.6	2	0.000113770724978035\\
9.6	2.2	0.000601368405038161\\
9.6	2.4	0.000947963640394567\\
9.6	2.6	0.000173367437709349\\
9.6	2.8	0.000477339198286353\\
9.6	3	0.000561657465736776\\
9.6	3.2	0.000267962411404254\\
9.6	3.4	6.22677535414562e-05\\
9.6	3.6	0.000246120777818826\\
9.6	3.8	0.000274898572329985\\
9.6	4	0.000203791727424907\\
9.6	4.2	8.18760215050007e-05\\
9.6	4.4	6.36290490605429e-05\\
9.6	4.6	0.000215342421494236\\
9.6	4.8	0.00034695447174915\\
9.6	5	0.000413119567734932\\
9.6	5.2	0.000366973585060659\\
9.6	5.4	0.000211587189760332\\
9.6	5.6	3.05636362459838e-05\\
9.6	5.8	7.69152411053131e-05\\
9.6	6	8.84697530004752e-05\\
9.6	6.2	5.46180242951833e-05\\
9.6	6.4	2.81045930428103e-05\\
9.6	6.6	2.44510526389297e-05\\
9.6	6.8	3.12950637078036e-05\\
9.6	7	3.29189480372527e-05\\
9.6	7.2	2.70219155379392e-05\\
9.6	7.4	2.60158912666064e-05\\
9.6	7.6	4.58361011071995e-05\\
9.6	7.8	9.24836579010435e-05\\
9.6	8	0.000154984799153546\\
9.6	8.2	0.00020922920078148\\
9.6	8.4	0.00023216630585754\\
9.6	8.6	0.000216166578389632\\
9.6	8.8	0.000170774514136718\\
9.6	9	0.000112792245436033\\
9.6	9.2	5.70697570246859e-05\\
9.6	9.4	1.3863464030206e-05\\
9.6	9.6	1.13800699660382e-05\\
9.6	9.8	1.75275184036705e-05\\
9.6	10	6.23060959759059e-06\\
9.8	0	1.59006194486722e-05\\
9.8	0.2	8.46054883263392e-06\\
9.8	0.4	4.22148907939235e-05\\
9.8	0.6	6.99280504413702e-05\\
9.8	0.8	7.1068952105624e-05\\
9.8	1	2.4196386644415e-05\\
9.8	1.2	8.06201437300036e-05\\
9.8	1.4	0.000216787036979138\\
9.8	1.6	0.000307878716903687\\
9.8	1.8	0.000300413777202579\\
9.8	2	0.000265054888608396\\
9.8	2.2	1.40236234139612e-05\\
9.8	2.4	0.000849763818556115\\
9.8	2.6	0.000871055557579936\\
9.8	2.8	5.92571696182986e-05\\
9.8	3	0.000586727758290218\\
9.8	3.2	0.000527158140493478\\
9.8	3.4	0.000189294145432228\\
9.8	3.6	0.000107312420548067\\
9.8	3.8	0.000242225871755264\\
9.8	4	0.000235683150609622\\
9.8	4.2	0.000143486295428263\\
9.8	4.4	9.62371753765456e-06\\
9.8	4.6	0.000135915137779441\\
9.8	4.8	0.000263083593464386\\
9.8	5	0.00033253793814414\\
9.8	5.2	0.000307697835812859\\
9.8	5.4	0.000190556772266093\\
9.8	5.6	4.23409706103994e-05\\
9.8	5.8	5.96035599710332e-05\\
9.8	6	8.77411180142396e-05\\
9.8	6.2	7.0754904073822e-05\\
9.8	6.4	4.7896704009065e-05\\
9.8	6.6	3.58601368039002e-05\\
9.8	6.8	3.02281556908701e-05\\
9.8	7	2.24312830918727e-05\\
9.8	7.2	1.32259133667212e-05\\
9.8	7.4	1.42628689537849e-05\\
9.8	7.6	3.89239194532598e-05\\
9.8	7.8	9.06529106923237e-05\\
9.8	8	0.000156834465865008\\
9.8	8.2	0.000212874160320342\\
9.8	8.4	0.000236193614128077\\
9.8	8.6	0.000220212051540325\\
9.8	8.8	0.000175397260659182\\
9.8	9	0.000118362547832818\\
9.8	9.2	6.26665835308238e-05\\
9.8	9.4	1.76336890170825e-05\\
9.8	9.6	1.14056372083615e-05\\
9.8	9.8	2.28985104769874e-05\\
9.8	10	1.59006194486722e-05\\
10	0	2.77650718640832e-05\\
10	0.2	8.51644576038701e-06\\
10	0.4	2.79668263841737e-05\\
10	0.6	6.89284781086874e-05\\
10	0.8	9.61888169682679e-05\\
10	1	8.79353813246775e-05\\
10	1.2	2.28851507083627e-05\\
10	1.4	0.000103018786931863\\
10	1.6	0.00024696190181317\\
10	1.8	0.000318530336859635\\
10	2	0.000290438549449601\\
10	2.2	0.00025569922044355\\
10	2.4	0.000144521909390294\\
10	2.6	0.00105131412392778\\
10	2.8	0.000687029555435148\\
10	3	0.000274438830559776\\
10	3.2	0.000643743524523011\\
10	3.4	0.000472319430290691\\
10	3.6	0.000126109250393802\\
10	3.8	0.000127197300004545\\
10	4	0.000219487771118132\\
10	4.2	0.000187261344627321\\
10	4.4	8.45459531239046e-05\\
10	4.6	4.55007966031484e-05\\
10	4.8	0.000166705940030765\\
10	5	0.000242064656199692\\
10	5.2	0.000240217164646395\\
10	5.4	0.00015924057087946\\
10	5.6	4.18232349872483e-05\\
10	5.8	5.1609396733876e-05\\
10	6	9.03701454898487e-05\\
10	6.2	8.62360453108835e-05\\
10	6.4	6.62400670007335e-05\\
10	6.6	4.63875305614092e-05\\
10	6.8	2.83824859502735e-05\\
10	7	1.02644522876894e-05\\
10	7.2	3.75227975546455e-06\\
10	7.4	2.18291772469126e-06\\
10	7.6	2.61610691101311e-05\\
10	7.8	8.2303579249432e-05\\
10	8	0.000152043839096949\\
10	8.2	0.000210326209657552\\
10	8.4	0.000235028556265227\\
10	8.6	0.000220631431480878\\
10	8.8	0.000178581946062795\\
10	9	0.0001250738663372\\
10	9.2	7.16311024347993e-05\\
10	9.4	2.60543595669294e-05\\
10	9.6	6.80179252265933e-06\\
10	9.8	2.58551057544798e-05\\
10	10	2.77650718640832e-05\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Pex2/inf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.817\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.386934457514836,
point meta max=0.939334390926576,
xmin=0,
xmax=10,
ymin=0,
ymax=10,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap/summer,
colorbar
]

\addplot[%
surf,
shader=interp, colormap/summer, mesh/rows=51]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	0.724333933483748\\
0	0.2	0.687645940625283\\
0	0.4	0.652476936038518\\
0	0.6	0.619669597391465\\
0	0.8	0.589602122707156\\
0	1	0.562322458129761\\
0	1.2	0.537638305521792\\
0	1.4	0.515140877242664\\
0	1.6	0.494071148059376\\
0	1.8	0.472851888116622\\
0	2	0.44855850012322\\
0	2.2	0.418995691078837\\
0	2.4	0.392105558706556\\
0	2.6	0.390283520380139\\
0	2.8	0.417340084379016\\
0	3	0.44826468389131\\
0	3.2	0.472451787858123\\
0	3.4	0.493094491612013\\
0	3.6	0.513750162761215\\
0	3.8	0.536147623853938\\
0	4	0.561036955038833\\
0	4.2	0.588794682619415\\
0	4.4	0.619591063814505\\
0	4.6	0.65335770937266\\
0	4.8	0.689676945498751\\
0	5	0.727621030724116\\
0	5.2	0.765610658219128\\
0	5.4	0.801488271404758\\
0	5.6	0.833011582961946\\
0	5.8	0.858654722261876\\
0	6	0.878192158713447\\
0	6.2	0.892638160404368\\
0	6.4	0.903667678272022\\
0	6.6	0.912907726298472\\
0	6.8	0.921346834695863\\
0	7	0.929005234828912\\
0	7.2	0.935021581379243\\
0	7.4	0.93818913984862\\
0	7.6	0.937680377776171\\
0	7.8	0.933537795500671\\
0	8	0.926649626371791\\
0	8.2	0.918229268005294\\
0	8.4	0.909098924097096\\
0	8.6	0.899190283392784\\
0	8.8	0.887505809984688\\
0	9	0.872487304758494\\
0	9.2	0.852607242149834\\
0	9.4	0.827017719827117\\
0	9.6	0.796030520769738\\
0	9.8	0.76111376842282\\
0	10	0.724333933483748\\
0.2	0	0.735950724756615\\
0.2	0.2	0.698088820145578\\
0.2	0.4	0.6618333029174\\
0.2	0.6	0.628125454669177\\
0.2	0.8	0.597382191758814\\
0.2	1	0.569672815487472\\
0.2	1.2	0.544833128091444\\
0.2	1.4	0.522525887604161\\
0.2	1.6	0.502226944294321\\
0.2	1.8	0.483001931319153\\
0.2	2	0.462913558950939\\
0.2	2.2	0.438734609181271\\
0.2	2.4	0.409635712176384\\
0.2	2.6	0.388079591097715\\
0.2	2.8	0.396265982875307\\
0.2	3	0.427826300952275\\
0.2	3.2	0.458488499484973\\
0.2	3.4	0.482894981290677\\
0.2	3.6	0.504958823977537\\
0.2	3.8	0.52767910954125\\
0.2	4	0.552406673956232\\
0.2	4.2	0.57970773093069\\
0.2	4.4	0.609806070017685\\
0.2	4.6	0.642664429120306\\
0.2	4.8	0.677917058871177\\
0.2	5	0.714748179488163\\
0.2	5.2	0.751788341283845\\
0.2	5.4	0.787172773370222\\
0.2	5.6	0.818918299993093\\
0.2	5.8	0.845560827858067\\
0.2	6	0.866682700535177\\
0.2	6.2	0.88296812105174\\
0.2	6.4	0.895797088631794\\
0.2	6.6	0.906641089554099\\
0.2	6.8	0.916486310150702\\
0.2	7	0.925451837184544\\
0.2	7.2	0.932788096325446\\
0.2	7.4	0.937335700607262\\
0.2	7.6	0.938231866390402\\
0.2	7.8	0.935447702079224\\
0.2	8	0.929836562642965\\
0.2	8.2	0.92266115876204\\
0.2	8.4	0.914861564493761\\
0.2	8.6	0.906478180884286\\
0.2	8.8	0.896519379072295\\
0.2	9	0.883271986159976\\
0.2	9.2	0.864903121628705\\
0.2	9.4	0.840217130642561\\
0.2	9.6	0.80932713373771\\
0.2	9.8	0.773785204235085\\
0.2	10	0.735950724756615\\
0.4	0	0.745796095707436\\
0.4	0.2	0.706650543081996\\
0.4	0.4	0.669268835306348\\
0.4	0.6	0.634665838918677\\
0.4	0.8	0.603266723546699\\
0.4	1	0.57513737849974\\
0.4	1.2	0.550119247128064\\
0.4	1.4	0.527898973176925\\
0.4	1.6	0.508041643549276\\
0.4	1.8	0.489927566109483\\
0.4	2	0.472410824546979\\
0.4	2.2	0.453141992051983\\
0.4	2.4	0.428848369567051\\
0.4	2.6	0.401083503843782\\
0.4	2.8	0.386934457514836\\
0.4	3	0.40457347011645\\
0.4	3.2	0.438615321141431\\
0.4	3.4	0.468824408871806\\
0.4	3.6	0.493782888562212\\
0.4	3.8	0.51743028698065\\
0.4	4	0.5421984691238\\
0.4	4.2	0.569114919119072\\
0.4	4.4	0.598557050560045\\
0.4	4.6	0.630555002356664\\
0.4	4.8	0.664814245272315\\
0.4	5	0.700637719811299\\
0.4	5.2	0.736849913486327\\
0.4	5.4	0.771839422849952\\
0.4	5.6	0.803843609034363\\
0.4	5.8	0.831456904435015\\
0.4	6	0.854105886303459\\
0.4	6.2	0.872187273672595\\
0.4	6.4	0.886804330800044\\
0.4	6.6	0.899264205845117\\
0.4	6.8	0.910529821383852\\
0.4	7	0.920803320562563\\
0.4	7.2	0.929446225117924\\
0.4	7.4	0.935358243446244\\
0.4	7.6	0.937653545590009\\
0.4	7.8	0.936233880259578\\
0.4	8	0.931907947376712\\
0.4	8.2	0.925974357861292\\
0.4	8.4	0.919486366491186\\
0.4	8.6	0.912602997933088\\
0.4	8.8	0.904355291054051\\
0.4	9	0.892880398648716\\
0.4	9.2	0.876016148589911\\
0.4	9.4	0.852170111556294\\
0.4	9.6	0.821228309149863\\
0.4	9.8	0.78486259538533\\
0.4	10	0.745796095707436\\
0.6	0	0.753494396584249\\
0.6	0.2	0.712978116099133\\
0.6	0.4	0.674479984110118\\
0.6	0.6	0.63904533144816\\
0.6	0.8	0.607067459170828\\
0.6	1	0.57858185758272\\
0.6	1.2	0.553419781387427\\
0.6	1.4	0.531273420095264\\
0.6	1.6	0.511736466969607\\
0.6	1.8	0.49431533732061\\
0.6	2	0.478290843465384\\
0.6	2.2	0.462236051748246\\
0.6	2.4	0.44337636157917\\
0.6	2.6	0.418902729444103\\
0.6	2.8	0.393934283786523\\
0.6	3	0.389091420268249\\
0.6	3.2	0.414650503897367\\
0.6	3.4	0.449637179964036\\
0.6	3.6	0.479457072825333\\
0.6	3.8	0.50523117353484\\
0.6	4	0.530527634546197\\
0.6	4.2	0.557249714142468\\
0.6	4.4	0.586134629980552\\
0.6	4.6	0.617354176962243\\
0.6	4.8	0.650710012395477\\
0.6	5	0.685627284512688\\
0.6	5.2	0.721107732570687\\
0.6	5.4	0.755760500844136\\
0.6	5.6	0.788015994031439\\
0.6	5.8	0.816531416024994\\
0.6	6	0.840614903505213\\
0.6	6.2	0.860417796674381\\
0.6	6.4	0.876786478568412\\
0.6	6.6	0.890856783210368\\
0.6	6.8	0.903546560428534\\
0.6	7	0.915120988712634\\
0.6	7.2	0.9250468000687\\
0.6	7.4	0.932291995671672\\
0.6	7.6	0.935961804263744\\
0.6	7.8	0.935895548576804\\
0.6	8	0.932852047134254\\
0.6	8.2	0.928153440588206\\
0.6	8.4	0.9229580262605\\
0.6	8.6	0.917547247891684\\
0.6	8.8	0.910985171850496\\
0.6	9	0.901257934190252\\
0.6	9.2	0.885841657064779\\
0.6	9.4	0.862692121149825\\
0.6	9.6	0.831454493131809\\
0.6	9.8	0.79399384219099\\
0.6	10	0.753494396584249\\
0.8	0	0.758663311371659\\
0.8	0.2	0.716738576461095\\
0.8	0.4	0.677205007497076\\
0.8	0.6	0.64107188170906\\
0.8	0.8	0.608652187657985\\
0.8	1	0.579924636851931\\
0.8	1.2	0.554698677149745\\
0.8	1.4	0.532666194480011\\
0.8	1.6	0.513429711365993\\
0.8	1.8	0.496537603881793\\
0.8	2	0.481460193360719\\
0.8	2.2	0.467336885460088\\
0.8	2.4	0.45236587991833\\
0.8	2.6	0.433452611385391\\
0.8	2.8	0.409108193248309\\
0.8	3	0.389054711714833\\
0.8	3.2	0.394687239854987\\
0.8	3.4	0.426016249262987\\
0.8	3.6	0.460949877258396\\
0.8	3.8	0.490572595511371\\
0.8	4	0.517346899075972\\
0.8	4.2	0.54427818482319\\
0.8	4.4	0.572793227774306\\
0.8	4.6	0.603355653078441\\
0.8	4.8	0.635913731320156\\
0.8	5	0.670023799922476\\
0.8	5.2	0.704851281628319\\
0.8	5.4	0.739199451345924\\
0.8	5.6	0.77167137791328\\
0.8	5.8	0.800993927408217\\
0.8	6	0.826392399207949\\
0.8	6.2	0.84781414190491\\
0.8	6.4	0.865871396001829\\
0.8	6.6	0.881525668283551\\
0.8	6.8	0.895629425838463\\
0.8	7	0.908488379485961\\
0.8	7.2	0.919663621417966\\
0.8	7.4	0.928196867592607\\
0.8	7.6	0.933198805968904\\
0.8	7.8	0.934457459439715\\
0.8	8	0.932681882914585\\
0.8	8.2	0.929208360620557\\
0.8	8.4	0.925290453693148\\
0.8	8.6	0.921329822245102\\
0.8	8.8	0.916424935891842\\
0.8	9	0.908397149978568\\
0.8	9.2	0.894311729744684\\
0.8	9.4	0.871608179767519\\
0.8	9.6	0.839707818650438\\
0.8	9.8	0.80080253386161\\
0.8	10	0.758663311371659\\
1	0	0.760933647931857\\
1	0.2	0.717650629478506\\
1	0.4	0.677257131904119\\
1	0.6	0.640635314973379\\
1	0.8	0.607967136655292\\
1	1	0.579154423352132\\
1	1.2	0.553979825198366\\
1	1.4	0.532135421287956\\
1	1.6	0.513229868372465\\
1	1.8	0.496822960227266\\
1	2	0.482456464102352\\
1	2.2	0.469555785934846\\
1	2.4	0.457028864015037\\
1	2.6	0.442621996639642\\
1	2.8	0.423266486320119\\
1	3	0.400018549200457\\
1	3.2	0.387471374590989\\
1	3.4	0.403498523760366\\
1	3.6	0.438328598580488\\
1	3.8	0.472688549393465\\
1	4	0.50235192055346\\
1	4.2	0.530235078886181\\
1	4.4	0.558720332194571\\
1	4.6	0.588808145756776\\
1	4.8	0.620696409466581\\
1	5	0.654100752559739\\
1	5.2	0.688344805076796\\
1	5.4	0.722406257598897\\
1	5.6	0.755045349215319\\
1	5.8	0.785065510603528\\
1	6	0.811641347675899\\
1	6.2	0.834556034681313\\
1	6.4	0.854213306973132\\
1	6.6	0.871402379720273\\
1	6.8	0.88689344146258\\
1	7	0.90100968708703\\
1	7.2	0.913391671322059\\
1	7.4	0.923155887587348\\
1	7.6	0.929431746775511\\
1	7.8	0.931970263501483\\
1	8	0.931436486429766\\
1	8.2	0.929176124854765\\
1	8.4	0.926528635646254\\
1	8.6	0.924008293627067\\
1	8.8	0.920737611173941\\
1	9	0.914339227908778\\
1	9.2	0.901389596826566\\
1	9.4	0.87873625971335\\
1	9.6	0.845655877101171\\
1	9.8	0.804887945499161\\
1	10	0.760933647931857\\
1.2	0	0.759984607388193\\
1.2	0.2	0.715527443968657\\
1.2	0.4	0.674560762963074\\
1.2	0.6	0.637732567666122\\
1.2	0.8	0.605052617725245\\
1.2	1	0.576339573449938\\
1.2	1.2	0.551353653410492\\
1.2	1.4	0.529792694527588\\
1.2	1.6	0.511274903723071\\
1.2	1.8	0.495363595793558\\
1.2	2	0.481621308684752\\
1.2	2.2	0.469601689677725\\
1.2	2.4	0.458624846554889\\
1.2	2.6	0.447239393713911\\
1.2	2.8	0.432772558958354\\
1.2	3	0.412910749356532\\
1.2	3.2	0.392654560304628\\
1.2	3.4	0.390072363096028\\
1.2	3.6	0.415020979618333\\
1.2	3.8	0.451396567764896\\
1.2	4	0.485031202186449\\
1.2	4.2	0.514967519099525\\
1.2	4.4	0.543998505419185\\
1.2	4.6	0.573898120689957\\
1.2	4.8	0.605283915277865\\
1.2	5	0.638095325076099\\
1.2	5.2	0.671824607553445\\
1.2	5.4	0.705612664284805\\
1.2	5.6	0.738365641549113\\
1.2	5.8	0.768969407640731\\
1.2	6	0.796575651547027\\
1.2	6.2	0.820840594583742\\
1.2	6.4	0.841987203732686\\
1.2	6.6	0.860639628207704\\
1.2	6.8	0.877473551455809\\
1.2	7	0.892807881518098\\
1.2	7.2	0.906345061354277\\
1.2	7.4	0.917273159498899\\
1.2	7.6	0.924751416991617\\
1.2	7.8	0.928510202119302\\
1.2	8	0.929181855700201\\
1.2	8.2	0.928122771895769\\
1.2	8.4	0.92675134318301\\
1.2	8.6	0.92568213190892\\
1.2	8.8	0.92403597576731\\
1.2	9	0.919171541233413\\
1.2	9.2	0.907052145968663\\
1.2	9.4	0.883854900734107\\
1.2	9.6	0.84891069672881\\
1.2	9.8	0.805834666602312\\
1.2	10	0.759984607388193\\
1.4	0	0.755599935791296\\
1.4	0.2	0.710326776051765\\
1.4	0.4	0.669182444847078\\
1.4	0.6	0.632481517176161\\
1.4	0.8	0.600046431640048\\
1.4	1	0.571626210348691\\
1.4	1.2	0.546973357203561\\
1.4	1.4	0.525800667553257\\
1.4	1.6	0.507740745621263\\
1.4	1.8	0.492359996592624\\
1.4	2	0.479222149787815\\
1.4	2.2	0.467931391064393\\
1.4	2.4	0.458026003328417\\
1.4	2.6	0.448597957864531\\
1.4	2.8	0.437726610121787\\
1.4	3	0.422612654881462\\
1.4	3.2	0.402895093012908\\
1.4	3.4	0.388485869652931\\
1.4	3.6	0.397237085560468\\
1.4	3.8	0.428638918232067\\
1.4	4	0.465167831643562\\
1.4	4.2	0.498174662118857\\
1.4	4.4	0.528578431183355\\
1.4	4.6	0.558730565883532\\
1.4	4.8	0.589848593333325\\
1.4	5	0.622205003421707\\
1.4	5.2	0.655496406926872\\
1.4	5.4	0.689028009090946\\
1.4	5.6	0.721845684527839\\
1.4	5.8	0.752922747759143\\
1.4	6	0.78141123242636\\
1.4	6.2	0.806874182771802\\
1.4	6.4	0.829382439329203\\
1.4	6.6	0.849406901070904\\
1.4	6.8	0.867521715853602\\
1.4	7	0.884022461302054\\
1.4	7.2	0.898654767494034\\
1.4	7.4	0.910671494328451\\
1.4	7.6	0.919270210144167\\
1.4	7.8	0.924178177825244\\
1.4	8	0.926011591917789\\
1.4	8.2	0.926145730181486\\
1.4	8.4	0.926075049052443\\
1.4	8.6	0.926497438148065\\
1.4	8.8	0.926484985500297\\
1.4	9	0.923018332982413\\
1.4	9.2	0.911252121600087\\
1.4	9.4	0.886653051151282\\
1.4	9.6	0.849012969794899\\
1.4	9.8	0.803244530943157\\
1.4	10	0.755599935791296\\
1.6	0	0.747742918381759\\
1.6	0.2	0.70219538858046\\
1.6	0.4	0.661343668822741\\
1.6	0.6	0.625115484737615\\
1.6	0.8	0.593171248944042\\
1.6	1	0.565224408462015\\
1.6	1.2	0.541041869537846\\
1.6	1.4	0.520361851631726\\
1.6	1.6	0.502834942968399\\
1.6	1.8	0.488030748412015\\
1.6	2	0.475506768549822\\
1.6	2.2	0.464881819137885\\
1.6	2.4	0.45580478820159\\
1.6	2.6	0.447699376750342\\
1.6	2.8	0.439269636002174\\
1.6	3	0.428157279862347\\
1.6	3.2	0.412160939128271\\
1.6	3.4	0.394388911950093\\
1.6	3.6	0.389075973670908\\
1.6	3.8	0.408666110462684\\
1.6	4	0.443792957387011\\
1.6	4.2	0.479703343880535\\
1.6	4.4	0.512315233705664\\
1.6	4.6	0.543321355727672\\
1.6	4.8	0.574501886871083\\
1.6	5	0.606584092766963\\
1.6	5.2	0.639533079045876\\
1.6	5.4	0.672836087954462\\
1.6	5.6	0.705679685112226\\
1.6	5.8	0.737129867823464\\
1.6	6	0.766358282107455\\
1.6	6.2	0.792864664259624\\
1.6	6.4	0.816596042642938\\
1.6	6.6	0.837885399736452\\
1.6	6.8	0.857203371025164\\
1.6	7	0.874806811179032\\
1.6	7.2	0.890466175485851\\
1.6	7.4	0.903489846635219\\
1.6	7.6	0.913119771191085\\
1.6	7.8	0.919098380109639\\
1.6	8	0.922047374953278\\
1.6	8.2	0.92337681126808\\
1.6	8.4	0.92465955529678\\
1.6	8.6	0.926653702857142\\
1.6	8.8	0.928302859030083\\
1.6	9	0.92601692298756\\
1.6	9.2	0.913847820849106\\
1.6	9.4	0.886670400644794\\
1.6	9.6	0.845442939821527\\
1.6	9.8	0.796806184243619\\
1.6	10	0.747742918381759\\
1.8	0	0.736631276382688\\
1.8	0.2	0.691485497075841\\
1.8	0.4	0.651403140476263\\
1.8	0.6	0.615955182490016\\
1.8	0.8	0.584707652744246\\
1.8	1	0.557385387050528\\
1.8	1.2	0.533793250845302\\
1.8	1.4	0.513703182386152\\
1.8	1.6	0.496784290601767\\
1.8	1.8	0.48260724678886\\
1.8	2	0.470719166407164\\
1.8	2.2	0.460737383835064\\
1.8	2.4	0.452365743516492\\
1.8	2.6	0.445225885553067\\
1.8	2.8	0.438458546121694\\
1.8	3	0.430275625035783\\
1.8	3.2	0.418238627878639\\
1.8	3.4	0.401990034471253\\
1.8	3.6	0.389280377482418\\
1.8	3.8	0.395417585846399\\
1.8	4	0.423539748577162\\
1.8	4.2	0.460094989820635\\
1.8	4.4	0.495142899455944\\
1.8	4.6	0.527630217260201\\
1.8	4.8	0.559297312938423\\
1.8	5	0.591342852986486\\
1.8	5.2	0.624073663903091\\
1.8	5.4	0.657193447187903\\
1.8	5.6	0.690039511103331\\
1.8	5.8	0.72177757460726\\
1.8	6	0.751615184133045\\
1.8	6.2	0.779014720132452\\
1.8	6.4	0.803826362295438\\
1.8	6.6	0.82626276117482\\
1.8	6.8	0.846693459765428\\
1.8	7	0.865325210024285\\
1.8	7.2	0.881936459336494\\
1.8	7.4	0.895880667628839\\
1.8	7.6	0.906448512861875\\
1.8	7.8	0.913416788032598\\
1.8	8	0.917439697197398\\
1.8	8.2	0.919986439124892\\
1.8	8.4	0.922716111342525\\
1.8	8.6	0.926412688116429\\
1.8	8.8	0.929757120621291\\
1.8	9	0.928260890600847\\
1.8	9.2	0.914492407235329\\
1.8	9.4	0.883257011183914\\
1.8	9.6	0.837690497261401\\
1.8	9.8	0.786409736331411\\
1.8	10	0.736631276382688\\
2	0	0.722771847990525\\
2	0.2	0.678721065979633\\
2	0.4	0.639805978743446\\
2	0.6	0.605364345854826\\
2	0.8	0.574960247120499\\
2	1	0.548376251579182\\
2	1.2	0.525473328398456\\
2	1.4	0.506060599525721\\
2	1.6	0.489822004984346\\
2	1.8	0.476324019205255\\
2	2	0.465099080786018\\
2	2.2	0.455755559940494\\
2	2.4	0.448025043082224\\
2	2.6	0.441650023127292\\
2	2.8	0.436063116019784\\
2	3	0.429952086168244\\
2	3.2	0.421159988278026\\
2	3.4	0.408026789972561\\
2	3.6	0.39358402803817\\
2	3.8	0.389705622938332\\
2	4	0.407427493344189\\
2	4.2	0.440874928481697\\
2	4.4	0.477370665537767\\
2	4.6	0.511664355591525\\
2	4.8	0.54425837396098\\
2	5	0.576554944048383\\
2	5.2	0.609225640901214\\
2	5.4	0.642229789210283\\
2	5.6	0.675073623376909\\
2	5.8	0.7070325289723\\
2	6	0.737364412535742\\
2	6.2	0.76551668430139\\
2	6.4	0.791267589391389\\
2	6.6	0.814728043364195\\
2	6.8	0.836172337595982\\
2	7	0.855749620370775\\
2	7.2	0.873231847508141\\
2	7.4	0.888007288296478\\
2	7.6	0.899419273396906\\
2	7.8	0.907300043474598\\
2	8	0.912369637427912\\
2	8.2	0.916190250818901\\
2	8.4	0.920519205219625\\
2	8.6	0.926108048776917\\
2	8.8	0.931144892888448\\
2	9	0.929674594966881\\
2	9.2	0.912504283924462\\
2	9.4	0.875606175751148\\
2	9.6	0.825416831854146\\
2	9.8	0.772284900440996\\
2	10	0.722771847990525\\
2.2	0	0.706909616816572\\
2.2	0.2	0.66451084189397\\
2.2	0.4	0.627014100174465\\
2.2	0.6	0.593703216995576\\
2.2	0.8	0.564227095447369\\
2.2	1	0.538458848194868\\
2.2	1.2	0.516324292634945\\
2.2	1.4	0.497666906068658\\
2.2	1.6	0.482177518140491\\
2.2	1.8	0.4694099597451\\
2.2	2	0.458876685298561\\
2.2	2.2	0.450173527934294\\
2.2	2.4	0.443047695316066\\
2.2	2.6	0.437320568309982\\
2.2	2.8	0.432621306991506\\
2.2	3	0.427991922319256\\
2.2	3.2	0.42164991070314\\
2.2	3.4	0.411625714145166\\
2.2	3.6	0.398403515367666\\
2.2	3.8	0.389363900896148\\
2.2	4	0.397036880782379\\
2.2	4.2	0.424047303237374\\
2.2	4.4	0.459862663412649\\
2.2	4.6	0.495632782915968\\
2.2	4.8	0.529440271917293\\
2.2	5	0.56227930086219\\
2.2	5.2	0.595073296781175\\
2.2	5.4	0.628051552596841\\
2.2	5.6	0.660908366853081\\
2.2	5.8	0.693040826217219\\
2.2	6	0.723770519657594\\
2.2	6.2	0.752549173192157\\
2.2	6.4	0.779105564525973\\
2.2	6.6	0.803467408557581\\
2.2	6.8	0.825821899002763\\
2.2	7	0.846256459243141\\
2.2	7.2	0.864524882575471\\
2.2	7.4	0.880041478015638\\
2.2	7.6	0.892207467201923\\
2.2	7.8	0.90093542501145\\
2.2	8	0.907052962091397\\
2.2	8.2	0.912259924503348\\
2.2	8.4	0.918423497802137\\
2.2	8.6	0.926151049359266\\
2.2	8.8	0.932721767917675\\
2.2	9	0.929789106248734\\
2.2	9.2	0.906795310696816\\
2.2	9.4	0.862933595597127\\
2.2	9.6	0.808703159745113\\
2.2	9.8	0.7550923729225\\
2.2	10	0.706909616816572\\
2.4	0	0.689881264826394\\
2.4	0.2	0.649437841435596\\
2.4	0.4	0.61344382017253\\
2.4	0.6	0.581294700352787\\
2.4	0.8	0.552779788978845\\
2.4	1	0.527876847380488\\
2.4	1.2	0.506575296996191\\
2.4	1.4	0.488744466399\\
2.4	1.6	0.474070005236337\\
2.4	1.8	0.462082288463977\\
2.4	2	0.452267664090648\\
2.4	2.2	0.444208087966517\\
2.4	2.4	0.437662775027147\\
2.4	2.6	0.432510655013997\\
2.4	2.8	0.428518257928848\\
2.4	3	0.424982935869425\\
2.4	3.2	0.420455643699989\\
2.4	3.4	0.413032879784829\\
2.4	3.6	0.402027404569165\\
2.4	3.8	0.391472616434546\\
2.4	4	0.391881682585295\\
2.4	4.2	0.411101088513388\\
2.4	4.4	0.443840614467767\\
2.4	4.6	0.480040815465147\\
2.4	4.8	0.515007986306723\\
2.4	5	0.548596595912036\\
2.4	5.2	0.581693782442851\\
2.4	5.4	0.614749552576793\\
2.4	5.6	0.647651882623024\\
2.4	5.8	0.679929746121146\\
2.4	6	0.710980151962395\\
2.4	6.2	0.740275563729282\\
2.4	6.4	0.76751508132016\\
2.4	6.6	0.792660816654312\\
2.4	6.8	0.815822233501936\\
2.4	7	0.837023580413306\\
2.4	7.2	0.855991834741406\\
2.4	7.4	0.872161395394744\\
2.4	7.6	0.885000231656883\\
2.4	7.8	0.894533030243409\\
2.4	8	0.901748591503943\\
2.4	8.2	0.908540912248824\\
2.4	8.4	0.916885473444142\\
2.4	8.6	0.927021455051226\\
2.4	8.8	0.934486620525186\\
2.4	9	0.927480259096908\\
2.4	9.2	0.895979034204418\\
2.4	9.4	0.844863148348495\\
2.4	9.6	0.788282694602155\\
2.4	9.8	0.735869194112587\\
2.4	10	0.689881264826394\\
2.6	0	0.672432426512514\\
2.6	0.2	0.633974509438205\\
2.6	0.4	0.599432067965103\\
2.6	0.6	0.568409861056697\\
2.6	0.8	0.54085599024046\\
2.6	1	0.51685091500086\\
2.6	1.2	0.496439018772811\\
2.6	1.4	0.479502046740266\\
2.6	1.6	0.465705359963802\\
2.6	1.8	0.454543232365995\\
2.6	2	0.445469968942184\\
2.6	2.2	0.43805433569927\\
2.6	2.4	0.432069289382281\\
2.6	2.6	0.427442164743326\\
2.6	2.8	0.424040920572948\\
2.6	3	0.421346628253941\\
2.6	3.2	0.418174356082393\\
2.6	3.4	0.412798476483774\\
2.6	3.6	0.40406410996432\\
2.6	3.8	0.393967290257966\\
2.6	4	0.390261980494439\\
2.6	4.2	0.40238963693862\\
2.6	4.4	0.430396623959788\\
2.6	4.6	0.465610868595804\\
2.6	4.8	0.50127978581355\\
2.6	5	0.535647680810891\\
2.6	5.2	0.569178290971112\\
2.6	5.4	0.602410214989149\\
2.6	5.6	0.63540044160566\\
2.6	5.8	0.667811422668561\\
2.6	6	0.699123840372343\\
2.6	6.2	0.728844164622689\\
2.6	6.4	0.75665868946673\\
2.6	6.6	0.782479874441801\\
2.6	6.8	0.806349028310403\\
2.6	7	0.828227682200782\\
2.6	7.2	0.847810478923246\\
2.6	7.4	0.864550275724112\\
2.6	7.6	0.877997373828534\\
2.6	7.8	0.888331935160215\\
2.6	8	0.896774631867674\\
2.6	8.2	0.905480937307394\\
2.6	8.4	0.916481960943416\\
2.6	8.6	0.929185490578225\\
2.6	8.8	0.9357378713715\\
2.6	9	0.920866403587233\\
2.6	9.2	0.878817586558452\\
2.6	9.4	0.821935150424965\\
2.6	9.6	0.765545297714077\\
2.6	9.8	0.715788013856953\\
2.6	10	0.672432426512514\\
2.8	0	0.655095916062322\\
2.8	0.2	0.618455253987148\\
2.8	0.4	0.5852342567682\\
2.8	0.6	0.55526996278848\\
2.8	0.8	0.528661130224794\\
2.8	1	0.505579860082842\\
2.8	1.2	0.486111916792783\\
2.8	1.4	0.470134594290879\\
2.8	1.6	0.457275116351919\\
2.8	1.8	0.446978474301439\\
2.8	2	0.438662052110406\\
2.8	2.2	0.431884694778771\\
2.8	2.4	0.426438778526411\\
2.8	2.6	0.422298140661538\\
2.8	2.8	0.419410385600708\\
2.8	3	0.417389679382527\\
2.8	3.2	0.415250188968337\\
2.8	3.4	0.411454975667663\\
2.8	3.6	0.404709544187707\\
2.8	3.8	0.395880291540104\\
2.8	4	0.390437916569516\\
2.8	4.2	0.397277077133578\\
2.8	4.4	0.420087916324962\\
2.8	4.6	0.453055480339975\\
2.8	4.8	0.488690539911283\\
2.8	5	0.523650789518876\\
2.8	5.2	0.557650306109565\\
2.8	5.4	0.591127615972911\\
2.8	5.6	0.624246041546239\\
2.8	5.8	0.656787759019863\\
2.8	6	0.688319065883877\\
2.8	6.2	0.718389719489714\\
2.8	6.4	0.74668679710203\\
2.8	6.6	0.773086802438681\\
2.8	6.8	0.797571801391011\\
2.8	7	0.820042302039152\\
2.8	7.2	0.840158502797874\\
2.8	7.4	0.857396436171647\\
2.8	7.6	0.871415501425522\\
2.8	7.8	0.882613260532885\\
2.8	8	0.8925365415164\\
2.8	8.2	0.903671758325726\\
2.8	8.4	0.917915709373957\\
2.8	8.6	0.932718973607207\\
2.8	8.8	0.934589940907599\\
2.8	9	0.907612164258489\\
2.8	9.2	0.855104549852281\\
2.8	9.4	0.795851382062144\\
2.8	9.6	0.742169995059255\\
2.8	9.8	0.695839672558109\\
2.8	10	0.655095916062322\\
3	0	0.638181139413135\\
3	0.2	0.603098569487921\\
3	0.4	0.571041772673418\\
3	0.6	0.54205709006247\\
3	0.8	0.516374843856116\\
3	1	0.49424430422243\\
3	1.2	0.475776389155358\\
3	1.4	0.46082383175077\\
3	1.6	0.448956168298592\\
3	1.8	0.439556147344587\\
3	2	0.432001813528416\\
3	2.2	0.42584850370599\\
3	2.4	0.420916937299523\\
3	2.6	0.417229795869495\\
3	2.8	0.414800637407593\\
3	3	0.413340207277564\\
3	3.2	0.412008262978068\\
3	3.4	0.409433475861993\\
3	3.6	0.404326815912649\\
3	3.8	0.396963812794725\\
3	4	0.391228026174239\\
3	4.2	0.394713470734261\\
3	4.4	0.412865294900795\\
3	4.6	0.442854940170496\\
3	4.8	0.477685897748094\\
3	5	0.512880882697535\\
3	5.2	0.547270638571246\\
3	5.4	0.581011648710768\\
3	5.6	0.614283088706246\\
3	5.8	0.646955408521009\\
3	6	0.678673829962652\\
3	6.2	0.709035686167002\\
3	6.4	0.737738690228831\\
3	6.6	0.764634304655229\\
3	6.8	0.789652907723812\\
3	7	0.812636505974854\\
3	7.2	0.83321293324442\\
3	7.4	0.850895638926932\\
3	7.6	0.865497819871531\\
3	7.8	0.877725136472756\\
3	8	0.889573982126943\\
3	8.2	0.90388786954345\\
3	8.4	0.921915562182245\\
3	8.6	0.936460588314017\\
3	8.8	0.927889607175912\\
3	9	0.886013941191186\\
3	9.2	0.826511355206098\\
3	9.4	0.769015880611464\\
3	9.6	0.719556430026179\\
3	9.8	0.676638769808084\\
3	10	0.638181139413135\\
3.2	0	0.621840699999303\\
3.2	0.2	0.588048739157839\\
3.2	0.4	0.557004329303462\\
3.2	0.6	0.528926462954325\\
3.2	0.8	0.5041579415297\\
3.2	1	0.483010808154284\\
3.2	1.2	0.465602628578851\\
3.2	1.4	0.451738705111784\\
3.2	1.6	0.440909993151039\\
3.2	1.8	0.432425716831876\\
3.2	2	0.425625712281527\\
3.2	2.2	0.420071986247678\\
3.2	2.4	0.415625150629693\\
3.2	2.6	0.412361182336233\\
3.2	2.8	0.410349990250853\\
3.2	3	0.409371147267222\\
3.2	3.2	0.408687453503203\\
3.2	3.4	0.407062523576387\\
3.2	3.6	0.403273931067804\\
3.2	3.8	0.397311290161955\\
3.2	4	0.392039059385311\\
3.2	4.2	0.393733718557516\\
3.2	4.4	0.408279697058841\\
3.2	4.6	0.435167340322811\\
3.2	4.8	0.468609605646625\\
3.2	5	0.503618120705688\\
3.2	5.2	0.538224098058147\\
3.2	5.4	0.572188043631033\\
3.2	5.6	0.605611670690136\\
3.2	5.8	0.638409359303697\\
3.2	6	0.67028977465527\\
3.2	6.2	0.700896599999166\\
3.2	6.4	0.729943955591903\\
3.2	6.6	0.757265993330763\\
3.2	6.8	0.782747158393252\\
3.2	7	0.806174392251771\\
3.2	7.2	0.827151267231369\\
3.2	7.4	0.845257762946218\\
3.2	7.6	0.860534049463426\\
3.2	7.8	0.87412731241651\\
3.2	8	0.888634105306507\\
3.2	8.2	0.907108488277688\\
3.2	8.4	0.928529624042155\\
3.2	8.6	0.937260722778431\\
3.2	8.8	0.912010016875677\\
3.2	9	0.85682596472054\\
3.2	9.2	0.796311627219751\\
3.2	9.4	0.743532923623532\\
3.2	9.6	0.69846911977748\\
3.2	9.8	0.658444219327957\\
3.2	10	0.621840699999303\\
3.4	0	0.606149592691236\\
3.4	0.2	0.573412944115711\\
3.4	0.4	0.543248276699215\\
3.4	0.6	0.516016178350974\\
3.4	0.8	0.492157876272164\\
3.4	1	0.472034635403357\\
3.4	1.2	0.455749555240597\\
3.4	1.4	0.443034660065819\\
3.4	1.6	0.433281103968559\\
3.4	1.8	0.425716341291398\\
3.4	2	0.419647878145727\\
3.4	2.2	0.414658539377274\\
3.4	2.4	0.41066219558107\\
3.4	2.6	0.407792909275149\\
3.4	2.8	0.406168685499171\\
3.4	3	0.405615290629056\\
3.4	3.2	0.405464853672931\\
3.4	3.4	0.40458753139529\\
3.4	3.6	0.401852039385263\\
3.4	3.8	0.397135319609123\\
3.4	4	0.392676656118403\\
3.4	4.2	0.393673534513691\\
3.4	4.4	0.405758534586512\\
3.4	4.6	0.42988111136759\\
3.4	4.8	0.461642114359992\\
3.4	5	0.496091928829909\\
3.4	5.2	0.53069273043051\\
3.4	5.4	0.564789286150175\\
3.4	5.6	0.598335868363914\\
3.4	5.8	0.631243910215804\\
3.4	6	0.663263957786825\\
3.4	6.2	0.69407982904378\\
3.4	6.4	0.723423759013795\\
3.4	6.6	0.751116969658078\\
3.4	6.8	0.777001884280725\\
3.4	7	0.800815714137039\\
3.4	7.2	0.822155694174917\\
3.4	7.4	0.840721518227712\\
3.4	7.6	0.856898355359394\\
3.4	7.8	0.872465590821032\\
3.4	8	0.890739247065195\\
3.4	8.2	0.914340194326265\\
3.4	8.4	0.935631196815808\\
3.4	8.6	0.930085903423207\\
3.4	8.8	0.885425553527575\\
3.4	9	0.823941369226319\\
3.4	9.2	0.767764410990889\\
3.4	9.4	0.720486557508369\\
3.4	9.6	0.679098347081739\\
3.4	9.8	0.641304791698766\\
3.4	10	0.606149592691236\\
3.6	0	0.591160257172048\\
3.6	0.2	0.559284717864631\\
3.6	0.4	0.529887807144536\\
3.6	0.6	0.503452984819193\\
3.6	0.8	0.480511804581509\\
3.6	1	0.461460830431723\\
3.6	1.2	0.446364137635148\\
3.6	1.4	0.434851670990572\\
3.6	1.6	0.426194610273787\\
3.6	1.8	0.419534965788645\\
3.6	2	0.414159440849202\\
3.6	2.2	0.409689510181929\\
3.6	2.4	0.40610629501684\\
3.6	2.6	0.403605493234836\\
3.6	2.8	0.402344406170327\\
3.6	3	0.402175265523505\\
3.6	3.2	0.402472830680006\\
3.6	3.4	0.402191151834922\\
3.6	3.6	0.400300300223136\\
3.6	3.8	0.396666372490076\\
3.6	4	0.393161588316765\\
3.6	4.2	0.394171086916796\\
3.6	4.4	0.404799501174817\\
3.6	4.6	0.426737075577642\\
3.6	4.8	0.456805039784178\\
3.6	5	0.490445925356498\\
3.6	5.2	0.524827584999659\\
3.6	5.4	0.55893982247721\\
3.6	5.6	0.592557496443174\\
3.6	5.8	0.625550657491605\\
3.6	6	0.657688767407815\\
3.6	6.2	0.688686216272823\\
3.6	6.4	0.718291529242669\\
3.6	6.6	0.746314238927072\\
3.6	6.8	0.772557453574088\\
3.6	7	0.796718484364536\\
3.6	7.2	0.818423304140904\\
3.6	7.4	0.837584227085999\\
3.6	7.6	0.855118104219399\\
3.6	7.8	0.873688511602665\\
3.6	8	0.897213953237064\\
3.6	8.2	0.925209645140179\\
3.6	8.4	0.938047981637957\\
3.6	8.6	0.910162680645652\\
3.6	8.8	0.851530412286211\\
3.6	9	0.792273237705532\\
3.6	9.2	0.742624381606774\\
3.6	9.4	0.700012793932997\\
3.6	9.6	0.661342198649313\\
3.6	9.8	0.625197323099431\\
3.6	10	0.591160257172048\\
3.8	0	0.576928905430058\\
3.8	0.2	0.545754387922245\\
3.8	0.4	0.5170297414802\\
3.8	0.6	0.491354873289745\\
3.8	0.8	0.469347418077424\\
3.8	1	0.451423584353078\\
3.8	1.2	0.437579177920495\\
3.8	1.4	0.42731123476833\\
3.8	1.6	0.419753326516653\\
3.8	1.8	0.413964641415308\\
3.8	2	0.409228523698438\\
3.8	2.2	0.405225694721899\\
3.8	2.4	0.402017654242157\\
3.8	2.6	0.399862552447852\\
3.8	2.8	0.398946569316263\\
3.8	3	0.399130441924336\\
3.8	3.2	0.399810851439151\\
3.8	3.4	0.400009968999479\\
3.8	3.6	0.398805490599445\\
3.8	3.8	0.396115786001182\\
3.8	4	0.393612010724697\\
3.8	4.2	0.395085307370469\\
3.8	4.4	0.405048867887459\\
3.8	4.6	0.425443583677947\\
3.8	4.8	0.45400824320344\\
3.8	5	0.486732470635777\\
3.8	5.2	0.520729947553402\\
3.8	5.4	0.554741306667362\\
3.8	5.6	0.588367510255421\\
3.8	5.8	0.621414176100861\\
3.8	6	0.653650054101455\\
3.8	6.2	0.684809458035685\\
3.8	6.4	0.714652844712554\\
3.8	6.6	0.742976901981613\\
3.8	6.8	0.769548765829604\\
3.8	7	0.794045703598896\\
3.8	7.2	0.81618815765609\\
3.8	7.4	0.836259177522307\\
3.8	7.6	0.855988756516085\\
3.8	7.8	0.87914524600173\\
3.8	8	0.909198061015132\\
3.8	8.2	0.935708890346891\\
3.8	8.4	0.928378595953769\\
3.8	8.6	0.878240160452803\\
3.8	8.8	0.817067326907862\\
3.8	9	0.764854964379216\\
3.8	9.2	0.721070772776997\\
3.8	9.4	0.681807263372161\\
3.8	9.6	0.645041505241101\\
3.8	9.8	0.610103739697414\\
3.8	10	0.576928905430058\\
4	0	0.563521789206515\\
4	0.2	0.532911128822871\\
4	0.4	0.504774732530597\\
4	0.6	0.479831329072885\\
4	0.8	0.458782255441799\\
4	1	0.442043928723976\\
4	1.2	0.429510005801683\\
4	1.4	0.420512667165474\\
4	1.6	0.414035150278879\\
4	1.8	0.409063701447497\\
4	2	0.404901316593415\\
4	2.2	0.401309767710823\\
4	2.4	0.398441390866169\\
4	2.6	0.396613873888661\\
4	2.8	0.396029743846799\\
4	3	0.396541917264136\\
4	3.2	0.397553904326783\\
4	3.4	0.398147376613172\\
4	3.6	0.397514542508888\\
4	3.8	0.395667393760916\\
4	4	0.394181329435857\\
4	4.2	0.396410817216909\\
4	4.4	0.406300710852103\\
4	4.6	0.425747714739032\\
4	4.8	0.453106567270639\\
4	5	0.484929611896302\\
4	5.2	0.51844626377299\\
4	5.4	0.552262712097109\\
4	5.6	0.585837990426041\\
4	5.8	0.618906844113213\\
4	6	0.651224137965249\\
4	6.2	0.682534498444192\\
4	6.4	0.71260470733332\\
4	6.6	0.74121659977063\\
4	6.8	0.768109365112204\\
4	7	0.792980958856061\\
4	7.2	0.815766403555794\\
4	7.4	0.837380014111249\\
4	7.6	0.860742237640261\\
4	7.8	0.890538810705456\\
4	8	0.924952101656675\\
4	8.2	0.937728395228131\\
4	8.4	0.902576285393177\\
4	8.6	0.842052864404637\\
4	8.8	0.787196034227784\\
4	9	0.742174432516816\\
4	9.2	0.702553939226522\\
4	9.4	0.665525689546309\\
4	9.6	0.630086219691749\\
4	9.8	0.596036299320889\\
4	10	0.563521789206515\\
4.2	0	0.551012223886792\\
4.2	0.2	0.520841968674821\\
4.2	0.4	0.493216956053393\\
4.2	0.6	0.468982641454119\\
4.2	0.8	0.448921572058729\\
4.2	1	0.433426409974012\\
4.2	1.2	0.422250268172794\\
4.2	1.4	0.414529703902573\\
4.2	1.6	0.409091396628063\\
4.2	1.8	0.404866389671953\\
4.2	2	0.401204529006427\\
4.2	2.2	0.397969494034279\\
4.2	2.4	0.395410738786131\\
4.2	2.6	0.393898154738994\\
4.2	2.8	0.393636380557853\\
4.2	3	0.394456261300892\\
4.2	3.2	0.395758802137888\\
4.2	3.4	0.396683519721957\\
4.2	3.6	0.396546140250135\\
4.2	3.8	0.395480085075102\\
4.2	4	0.395029253976118\\
4.2	4.2	0.39821546326933\\
4.2	4.4	0.408462329732818\\
4.2	4.6	0.427461937351005\\
4.2	4.8	0.453944108189615\\
4.2	5	0.484966987680101\\
4.2	5.2	0.517974307365347\\
4.2	5.4	0.551537159176688\\
4.2	5.6	0.585016916853865\\
4.2	5.8	0.618084382467185\\
4.2	6	0.650474683626102\\
4.2	6.2	0.681935613933733\\
4.2	6.4	0.712234909827281\\
4.2	6.6	0.741139660456007\\
4.2	6.8	0.768382023206634\\
4.2	7	0.793762423791506\\
4.2	7.2	0.817643471429776\\
4.2	7.4	0.841970499467435\\
4.2	7.6	0.871142229489353\\
4.2	7.8	0.908521019882031\\
4.2	8	0.937344864479995\\
4.2	8.2	0.922359028498972\\
4.2	8.4	0.866880261957034\\
4.2	8.6	0.809705807367748\\
4.2	8.8	0.763256771526591\\
4.2	9	0.723436385029108\\
4.2	9.2	0.68648383889699\\
4.2	9.4	0.650936459765651\\
4.2	9.6	0.616434241877103\\
4.2	9.8	0.583034939978001\\
4.2	10	0.551012223886792\\
4.4	0	0.53947645787442\\
4.4	0.2	0.509630926510002\\
4.4	0.4	0.482443664835078\\
4.4	0.6	0.458898406143831\\
4.4	0.8	0.43985532024841\\
4.4	1	0.425654813478148\\
4.4	1.2	0.415867945291333\\
4.4	1.4	0.409407966966041\\
4.4	1.6	0.40494686028267\\
4.4	1.8	0.401385235381078\\
4.4	2	0.398149012611573\\
4.4	2.2	0.395221497189006\\
4.4	2.4	0.392950040386008\\
4.4	2.6	0.391745288259327\\
4.4	2.8	0.391798902374758\\
4.4	3	0.392908493669097\\
4.4	3.2	0.394469205265441\\
4.4	3.4	0.395683119825353\\
4.4	3.6	0.396000285057043\\
4.4	3.8	0.395693257766072\\
4.4	4	0.396309361430543\\
4.4	4.2	0.400600288877893\\
4.4	4.4	0.411514199644136\\
4.4	4.6	0.430461636803989\\
4.4	4.8	0.456379057018492\\
4.4	5	0.48674972693316\\
4.4	5.2	0.519275054603463\\
4.4	5.4	0.552564472817879\\
4.4	5.6	0.585926543633032\\
4.4	5.8	0.618983239004001\\
4.4	6	0.651450465103851\\
4.4	6.2	0.683075178105093\\
4.4	6.4	0.713622939895778\\
4.4	6.6	0.742854159286104\\
4.4	6.8	0.770543694111977\\
4.4	7	0.796752338641475\\
4.4	7.2	0.822628354807057\\
4.4	7.4	0.851651064193604\\
4.4	7.6	0.889042153048193\\
4.4	7.8	0.928377091685666\\
4.4	8	0.935102960444588\\
4.4	8.2	0.890723933760396\\
4.4	8.4	0.832446451862101\\
4.4	8.6	0.78429818201946\\
4.4	8.8	0.744315365562826\\
4.4	9	0.707738161068575\\
4.4	9.2	0.672467358984299\\
4.4	9.4	0.637927606000921\\
4.4	9.6	0.604093739642192\\
4.4	9.8	0.571156306631998\\
4.4	10	0.53947645787442\\
4.6	0	0.528991936080054\\
4.6	0.2	0.499359075419998\\
4.6	0.4	0.472534853781419\\
4.6	0.6	0.449655345966802\\
4.6	0.8	0.431654433629718\\
4.6	1	0.418787888516733\\
4.6	1.2	0.410402070380204\\
4.6	1.4	0.405164304377187\\
4.6	1.6	0.401601870649464\\
4.6	1.8	0.398615008302273\\
4.6	2	0.39573420434769\\
4.6	2.2	0.393074876324417\\
4.6	2.4	0.391077251932436\\
4.6	2.6	0.390177968246548\\
4.6	2.8	0.390541315522482\\
4.6	3	0.391924612053785\\
4.6	3.2	0.393719864384713\\
4.6	3.4	0.395201660195019\\
4.6	3.6	0.395965507664413\\
4.6	3.8	0.396431615772436\\
4.6	4	0.398163493753213\\
4.6	4.2	0.403674868110463\\
4.6	4.4	0.415476112938539\\
4.6	4.6	0.434669335170407\\
4.6	4.8	0.460292031103425\\
4.6	5	0.490175088335311\\
4.6	5.2	0.522285166188522\\
4.6	5.4	0.555317091603171\\
4.6	5.6	0.588564963343431\\
4.6	5.8	0.621620304040902\\
4.6	6	0.654184892401564\\
4.6	6.2	0.686004436868932\\
4.6	6.4	0.716845089645441\\
4.6	6.6	0.746488281634851\\
4.6	6.8	0.774859320871084\\
4.6	7	0.802567099156271\\
4.6	7.2	0.832079174232754\\
4.6	7.4	0.868570526698422\\
4.6	7.6	0.913082217001015\\
4.6	7.8	0.938985257049961\\
4.6	8	0.912057216411371\\
4.6	8.2	0.855386992549329\\
4.6	8.4	0.80534074225455\\
4.6	8.6	0.765072054641865\\
4.6	8.8	0.729100358990467\\
4.6	9	0.694473544519503\\
4.6	9.2	0.66030088082684\\
4.6	9.4	0.626466629887656\\
4.6	9.6	0.593100448000281\\
4.6	9.8	0.560465168156718\\
4.6	10	0.528991936080054\\
4.8	0	0.519637528008263\\
4.8	0.2	0.49010546660254\\
4.8	0.4	0.463562625386634\\
4.8	0.6	0.441315025642323\\
4.8	0.8	0.424366891535684\\
4.8	1	0.412855711526799\\
4.8	1.2	0.405861198501142\\
4.8	1.4	0.401788193327204\\
4.8	1.6	0.399036272600192\\
4.8	1.8	0.396537710028565\\
4.8	2	0.393952517015316\\
4.8	2.2	0.391534228598023\\
4.8	2.4	0.389805534168832\\
4.8	2.6	0.389212687384374\\
4.8	2.8	0.389880474308318\\
4.8	3	0.39152391303026\\
4.8	3.2	0.393540259804035\\
4.8	3.4	0.395290035312959\\
4.8	3.6	0.396523525947728\\
4.8	3.8	0.397807772627501\\
4.8	4	0.400718075433738\\
4.8	4.2	0.407541676967536\\
4.8	4.4	0.420381985830442\\
4.8	4.6	0.440036048843531\\
4.8	4.8	0.465584197218239\\
4.8	5	0.495141355849749\\
4.8	5.2	0.526927107869773\\
4.8	5.4	0.559747026636297\\
4.8	5.6	0.592909885377409\\
4.8	5.8	0.625994983272666\\
4.8	6	0.65869809850684\\
4.8	6.2	0.69076828656743\\
4.8	6.4	0.721988702613431\\
4.8	6.6	0.752231652027734\\
4.8	6.8	0.781786856149217\\
4.8	7	0.812286982101879\\
4.8	7.2	0.848054900946829\\
4.8	7.4	0.893753540839194\\
4.8	7.6	0.933945658007592\\
4.8	7.8	0.928614158877904\\
4.8	8	0.878216642485275\\
4.8	8.2	0.826484463402589\\
4.8	8.4	0.785629425937149\\
4.8	8.6	0.75037859655248\\
4.8	8.8	0.716730114111863\\
4.8	9	0.683317758532117\\
4.8	9.2	0.649899096172836\\
4.8	9.4	0.61656146438898\\
4.8	9.6	0.583502793778045\\
4.8	9.8	0.551030892900897\\
4.8	10	0.519637528008263\\
5	0	0.511494796854532\\
5	0.2	0.481948071873315\\
5	0.4	0.455591116872745\\
5	0.6	0.433921476676932\\
5	0.8	0.418014605765345\\
5	1	0.407857416657767\\
5	1.2	0.402223894058798\\
5	1.4	0.399245230418868\\
5	1.6	0.397214612896511\\
5	1.8	0.395127665109382\\
5	2	0.392793009704574\\
5	2.2	0.390601498980099\\
5	2.4	0.3891439637313\\
5	2.6	0.388860207052907\\
5	2.8	0.389827226354876\\
5	3	0.391721154404292\\
5	3.2	0.393957540109009\\
5	3.4	0.395997470293114\\
5	3.6	0.397751165051232\\
5	3.8	0.399922145792204\\
5	4	0.404080286193897\\
5	4.2	0.412285593899714\\
5	4.4	0.426262410785234\\
5	4.6	0.446524991474984\\
5	4.8	0.472170910824679\\
5	5	0.501550960484577\\
5	5.2	0.533116079908246\\
5	5.4	0.565792441393927\\
5	5.6	0.598923743354697\\
5	5.8	0.63209358576912\\
5	6	0.665002694512391\\
5	6.2	0.697417522938438\\
5	6.4	0.729184402810355\\
5	6.6	0.760417961577146\\
5	6.8	0.792155952641096\\
5	7	0.827683241452674\\
5	7.2	0.872579462761566\\
5	7.4	0.921563611928694\\
5	7.6	0.937896682541311\\
5	7.8	0.900066675116867\\
5	8	0.847837425478221\\
5	8.2	0.805977409450003\\
5	8.4	0.771392559588201\\
5	8.6	0.738994269186352\\
5	8.8	0.706719659925192\\
5	9	0.674116883551591\\
5	9.2	0.641233979737656\\
5	9.4	0.608236962926214\\
5	9.6	0.575355315748431\\
5	9.8	0.542926759040174\\
5	10	0.511494796854532\\
5.2	0	0.504648991235942\\
5.2	0.2	0.474965430455411\\
5.2	0.4	0.448676902109926\\
5.2	0.6	0.427500287823894\\
5.2	0.8	0.412591522889282\\
5.2	1	0.403760933371679\\
5.2	1.2	0.399441174305261\\
5.2	1.4	0.39748194611165\\
5.2	1.6	0.396091555836537\\
5.2	1.8	0.394355798980211\\
5.2	2	0.392243662603574\\
5.2	2.2	0.390276613683361\\
5.2	2.4	0.389097435046372\\
5.2	2.6	0.389125793220694\\
5.2	2.8	0.390387514422989\\
5.2	3	0.392528437033835\\
5.2	3.2	0.394998418134945\\
5.2	3.4	0.397372398994263\\
5.2	3.6	0.399719499989413\\
5.2	3.8	0.40286032319814\\
5.2	4	0.408333690694821\\
5.2	4.2	0.417966665025782\\
5.2	4.4	0.43313340790855\\
5.2	4.6	0.454099486138456\\
5.2	4.8	0.479974685504525\\
5.2	5	0.509310360054561\\
5.2	5.2	0.540764299131226\\
5.2	5.4	0.5733834166246\\
5.2	5.6	0.606559734579996\\
5.2	5.8	0.639896374347383\\
5.2	6	0.673115315887206\\
5.2	6.2	0.706034782525067\\
5.2	6.4	0.738670246006411\\
5.2	6.6	0.771669159280622\\
5.2	6.8	0.807398269509927\\
5.2	7	0.851005044518177\\
5.2	7.2	0.903772657802558\\
5.2	7.4	0.938410563208431\\
5.2	7.6	0.919228745113223\\
5.2	7.8	0.869381845044301\\
5.2	8	0.826189917569124\\
5.2	8.2	0.791998733219021\\
5.2	8.4	0.761012272207214\\
5.2	8.6	0.730224344863023\\
5.2	8.8	0.698825504916512\\
5.2	9	0.666798162316405\\
5.2	9.2	0.634299812958867\\
5.2	9.4	0.601524091754815\\
5.2	9.6	0.568715890200828\\
5.2	9.8	0.536229884297635\\
5.2	10	0.504648991235942\\
5.4	0	0.499189881017212\\
5.4	0.2	0.469238848462357\\
5.4	0.4	0.442871548110304\\
5.4	0.6	0.422059566476388\\
5.4	0.8	0.408064125881584\\
5.4	1	0.40050450102021\\
5.4	1.2	0.397440368531114\\
5.4	1.4	0.3964308510949\\
5.4	1.6	0.395616459351022\\
5.4	1.8	0.394192314665528\\
5.4	2	0.392292088365462\\
5.4	2.2	0.390556984726265\\
5.4	2.4	0.389666113388257\\
5.4	2.6	0.390009382186214\\
5.4	2.8	0.391563393104622\\
5.4	3	0.393956467729428\\
5.4	3.2	0.396689602409927\\
5.4	3.4	0.399461089525041\\
5.4	3.6	0.402490515120382\\
5.4	3.8	0.406688644302275\\
5.4	4	0.413533858182775\\
5.4	4.2	0.424615512814344\\
5.4	4.4	0.440990061112567\\
5.4	4.6	0.462715246634537\\
5.4	4.8	0.488919503561974\\
5.4	5	0.51832878556354\\
5.4	5.2	0.549783741769422\\
5.4	5.4	0.582447207947342\\
5.4	5.6	0.615769041101023\\
5.4	5.8	0.64938850689982\\
5.4	6	0.683078020742536\\
5.4	6.2	0.716784000199792\\
5.4	6.4	0.750903640118648\\
5.4	6.6	0.787096410282067\\
5.4	6.8	0.829580992531162\\
5.4	7	0.882672946338667\\
5.4	7.2	0.930575404486893\\
5.4	7.4	0.933162014504763\\
5.4	7.6	0.890723871239064\\
5.4	7.8	0.846407836371924\\
5.4	8	0.812125335831547\\
5.4	8.2	0.782536209339961\\
5.4	8.4	0.753526334920378\\
5.4	8.6	0.723707461894207\\
5.4	8.8	0.692919923758012\\
5.4	9	0.661319982680824\\
5.4	9.2	0.629097137854693\\
5.4	9.4	0.596454646928261\\
5.4	9.6	0.563643267449866\\
5.4	9.8	0.531020098639391\\
5.4	10	0.499189881017212\\
5.6	0	0.495211920328105\\
5.6	0.2	0.464855984008091\\
5.6	0.4	0.438226716154088\\
5.6	0.6	0.417594454986359\\
5.6	0.8	0.404374363222792\\
5.6	1	0.397999920145104\\
5.6	1.2	0.396129140843147\\
5.6	1.4	0.396014668960014\\
5.6	1.6	0.395736114380833\\
5.6	1.8	0.394607508077757\\
5.6	2	0.392924755399601\\
5.6	2.2	0.391436291586687\\
5.6	2.4	0.39084471560978\\
5.6	2.6	0.391505739857078\\
5.6	2.8	0.393353708617748\\
5.6	3	0.396014780729183\\
5.6	3.2	0.399056440848241\\
5.6	3.4	0.40230413005293\\
5.6	3.6	0.406112004831193\\
5.6	3.8	0.411449141931948\\
5.6	4	0.419704889018326\\
5.6	4.2	0.432231297082381\\
5.6	4.4	0.449804011860985\\
5.6	4.6	0.472316459674488\\
5.6	4.8	0.498927232721577\\
5.6	5	0.528517250290753\\
5.6	5.2	0.560088479921243\\
5.6	5.4	0.592913738838757\\
5.6	5.6	0.626510203764344\\
5.6	5.8	0.660577457825558\\
5.6	6	0.694995967016221\\
5.6	6.2	0.729994390413335\\
5.6	6.4	0.766721601758538\\
5.6	6.6	0.808421967773646\\
5.6	6.8	0.860178604923417\\
5.6	7	0.91582498964271\\
5.6	7.2	0.939334390926576\\
5.6	7.4	0.910743515622313\\
5.6	7.6	0.86674584115475\\
5.6	7.8	0.83180678638118\\
5.6	8	0.803356364265216\\
5.6	8.2	0.776303867281128\\
5.6	8.4	0.748418302519674\\
5.6	8.6	0.719247103445123\\
5.6	8.8	0.688921214465738\\
5.6	9	0.657649232263858\\
5.6	9.2	0.625625214938891\\
5.6	9.4	0.593056868721432\\
5.6	9.6	0.560193206557504\\
5.6	9.8	0.527377444812841\\
5.6	10	0.495211920328105\\
5.8	0	0.492813375201208\\
5.8	0.2	0.461915257844435\\
5.8	0.4	0.434802947597053\\
5.8	0.6	0.414095941467695\\
5.8	0.8	0.401445896277879\\
5.8	1	0.396136557888803\\
5.8	1.2	0.395398874007735\\
5.8	1.4	0.396148468599551\\
5.8	1.6	0.396395360748003\\
5.8	1.8	0.395570653939119\\
5.8	2	0.394125178738688\\
5.8	2.2	0.392902908665646\\
5.8	2.4	0.39262178960057\\
5.8	2.6	0.393604486798818\\
5.8	2.8	0.395754077608785\\
5.8	3	0.398710584171446\\
5.8	3.2	0.402119761441468\\
5.8	3.4	0.405931329652271\\
5.8	3.6	0.410611816682853\\
5.8	3.8	0.417155124634285\\
5.8	4	0.426837707631132\\
5.8	4.2	0.440782167394353\\
5.8	4.4	0.459523923741314\\
5.8	4.6	0.482834847573444\\
5.8	4.8	0.5099161866676\\
5.8	5	0.539788562845232\\
5.8	5.2	0.571597522061048\\
5.8	5.4	0.60472231097938\\
5.8	5.6	0.638762388652734\\
5.8	5.8	0.673520852383744\\
5.8	6	0.709098123196022\\
5.8	6.2	0.746279731334183\\
5.8	6.4	0.78747300091466\\
5.8	6.6	0.837386382858137\\
5.8	6.8	0.895940396419096\\
5.8	7	0.936704320887717\\
5.8	7.2	0.927292868701776\\
5.8	7.4	0.887076451769867\\
5.8	7.6	0.851188335894513\\
5.8	7.8	0.823350559419343\\
5.8	8	0.798241222125587\\
5.8	8.2	0.772585039952548\\
5.8	8.4	0.745402983610498\\
5.8	8.6	0.716716290158437\\
5.8	8.8	0.686762053350057\\
5.8	9	0.655751522188434\\
5.8	9.2	0.623876995471708\\
5.8	9.4	0.591350360937542\\
5.8	9.6	0.558413093807992\\
5.8	9.8	0.525377820049998\\
5.8	10	0.492813375201208\\
6	0	0.49209299662733\\
6	0.2	0.460529972050083\\
6	0.4	0.432681922371618\\
6	0.6	0.411565412035602\\
6	0.8	0.399194045724691\\
6	1	0.394786068896549\\
6	1.2	0.39512605675117\\
6	1.4	0.39673940770232\\
6	1.6	0.397535200784976\\
6	1.8	0.397047476544673\\
6	2	0.395871443360926\\
6	2.2	0.394938271958657\\
6	2.4	0.394978983698249\\
6	2.6	0.396289702761161\\
6	2.8	0.398755871244148\\
6	3	0.402046137132557\\
6	3.2	0.405891316478272\\
6	3.4	0.410355974827098\\
6	3.6	0.415992685897522\\
6	3.8	0.423788488093368\\
6	4	0.434890602324299\\
6	4.2	0.450207911731044\\
6	4.4	0.470078055593221\\
6	4.6	0.494190837852957\\
6	4.8	0.521801481933496\\
6	5	0.552058592573824\\
6	5.2	0.584238791462421\\
6	5.4	0.617830630176754\\
6	5.6	0.65254473002822\\
6	5.8	0.688368183564864\\
6	6	0.725820289687499\\
6	6.2	0.766647396698705\\
6	6.4	0.814752517396292\\
6	6.6	0.873027167069277\\
6	6.8	0.925828521630823\\
6	7	0.937484036756008\\
6	7.2	0.906679251989138\\
6	7.4	0.870449717706027\\
6	7.6	0.842536301189983\\
6	7.8	0.819075582031644\\
6	8	0.795816221096843\\
6	8.2	0.77097843539837\\
6	8.4	0.744299327078786\\
6	8.6	0.716013191315146\\
6	8.8	0.686376449435558\\
6	9	0.655586213156353\\
6	9.2	0.623834763081073\\
6	9.4	0.591340662970201\\
6	9.6	0.558335330331055\\
6	9.8	0.525086416273975\\
6	10	0.49209299662733\\
6.2	0	0.493142409954062\\
6.2	0.2	0.460829308662493\\
6.2	0.4	0.431980723656031\\
6.2	0.6	0.410035881604837\\
6.2	0.8	0.397541339846767\\
6.2	1	0.393807748916456\\
6.2	1.2	0.395171693623372\\
6.2	1.4	0.397683387341341\\
6.2	1.6	0.399088905072801\\
6.2	1.8	0.398996404254543\\
6.2	2	0.398133488067193\\
6.2	2.2	0.39751524408393\\
6.2	2.4	0.397890123496972\\
6.2	2.6	0.399538878634732\\
6.2	2.8	0.402344071498581\\
6.2	3	0.406014952004648\\
6.2	3.2	0.410368593622722\\
6.2	3.4	0.415569560683889\\
6.2	3.6	0.422228736826256\\
6.2	3.8	0.431299368475456\\
6.2	4	0.443791963392908\\
6.2	4.2	0.46042420655737\\
6.2	4.4	0.481378066844177\\
6.2	4.6	0.506295977632794\\
6.2	4.8	0.534496639764914\\
6.2	5	0.565248673626019\\
6.2	5.2	0.597954561346678\\
6.2	5.4	0.632226989894109\\
6.2	5.6	0.667942855674309\\
6.2	5.8	0.705414071611459\\
6.2	6	0.745880919879611\\
6.2	6.2	0.792381236881566\\
6.2	6.4	0.848751670875503\\
6.2	6.6	0.908006668380284\\
6.2	6.8	0.939095366992336\\
6.2	7	0.923815820638152\\
6.2	7.2	0.889591566170181\\
6.2	7.4	0.861084316266253\\
6.2	7.6	0.838667215820152\\
6.2	7.8	0.817737976130048\\
6.2	8	0.79552994969668\\
6.2	8.2	0.771234492143319\\
6.2	8.4	0.744968489178435\\
6.2	8.6	0.717042524469438\\
6.2	8.8	0.687694281139422\\
6.2	9	0.657103434471935\\
6.2	9.2	0.625466751528668\\
6.2	9.4	0.593014396544889\\
6.2	9.6	0.559970232535207\\
6.2	9.8	0.526548657351798\\
6.2	10	0.493142409954062\\
6.4	0	0.496032637515775\\
6.4	0.2	0.462951638733743\\
6.4	0.4	0.432863988858963\\
6.4	0.6	0.409600140432922\\
6.4	0.8	0.396441521006317\\
6.4	1	0.393056719105113\\
6.4	1.2	0.395378565637097\\
6.4	1.4	0.398859076335933\\
6.4	1.6	0.400975981351938\\
6.4	1.8	0.40136408197852\\
6.4	2	0.400870163736151\\
6.4	2.2	0.400596413103606\\
6.4	2.4	0.401319899522164\\
6.4	2.6	0.403321069889291\\
6.4	2.8	0.406494197745235\\
6.4	3	0.410597404183338\\
6.4	3.2	0.415529942974935\\
6.4	3.4	0.421537973008214\\
6.4	3.6	0.429264269478259\\
6.4	3.8	0.439608136526644\\
6.4	4	0.453444664892274\\
6.4	4.2	0.471327643407963\\
6.4	4.4	0.493323172790702\\
6.4	4.6	0.519055745670518\\
6.4	4.8	0.547915730674676\\
6.4	5	0.579288682382288\\
6.4	5.2	0.612708082223098\\
6.4	5.4	0.647945074721762\\
6.4	5.6	0.685139102959061\\
6.4	5.8	0.725142357036349\\
6.4	6	0.77022192472051\\
6.4	6.2	0.82407997088004\\
6.4	6.4	0.885217852992686\\
6.4	6.6	0.931554363137869\\
6.4	6.8	0.935632248491125\\
6.4	7	0.908069780431536\\
6.4	7.2	0.87922705041204\\
6.4	7.4	0.857066044297824\\
6.4	7.6	0.838066044154244\\
6.4	7.8	0.818600683664806\\
6.4	8	0.797043640408557\\
6.4	8.2	0.773170879451985\\
6.4	8.4	0.747286477362252\\
6.4	8.6	0.719708040302036\\
6.4	8.8	0.690638952644936\\
6.4	9	0.660242671187346\\
6.4	9.2	0.628725447810282\\
6.4	9.4	0.596336135973751\\
6.4	9.6	0.563299668383765\\
6.4	9.8	0.529779139655469\\
6.4	10	0.496032637515775\\
6.6	0	0.500794593805905\\
6.6	0.2	0.467025285115206\\
6.6	0.4	0.43554542667833\\
6.6	0.6	0.410442944004839\\
6.6	0.8	0.395916856815154\\
6.6	1	0.39239910558039\\
6.6	1.2	0.395568249996502\\
6.6	1.4	0.400119126151672\\
6.6	1.6	0.403094319910522\\
6.6	1.8	0.404079919046593\\
6.6	2	0.404026059200847\\
6.6	2.2	0.40413210361026\\
6.6	2.4	0.405222037036183\\
6.6	2.6	0.407594358291932\\
6.6	2.8	0.411168719255172\\
6.6	3	0.415756506965865\\
6.6	3.2	0.421330848025277\\
6.6	3.4	0.428199695511309\\
6.6	3.6	0.437014845187958\\
6.6	3.8	0.448609162388666\\
6.6	4	0.463731190696268\\
6.6	4.2	0.482800604223289\\
6.6	4.4	0.5058037856302\\
6.6	4.6	0.53237189604777\\
6.6	4.8	0.561975160193421\\
6.6	5	0.594119782075747\\
6.6	5.2	0.628489849101941\\
6.6	5.4	0.665077351256217\\
6.6	5.6	0.704431095159659\\
6.6	5.8	0.748183606944283\\
6.6	6	0.799447065487602\\
6.6	6.2	0.859524674371798\\
6.6	6.4	0.915532669380461\\
6.6	6.6	0.939238381928022\\
6.6	6.8	0.924320012860441\\
6.6	7	0.897001069604964\\
6.6	7.2	0.874510986942061\\
6.6	7.4	0.856701345682159\\
6.6	7.6	0.839784823471695\\
6.6	7.8	0.821210253017579\\
6.6	8	0.800120207263255\\
6.6	8.2	0.776632786235798\\
6.6	8.4	0.751132501174211\\
6.6	8.6	0.723909482998536\\
6.6	8.8	0.69512666286764\\
6.6	9	0.664932881724561\\
6.6	9.2	0.633548028349477\\
6.6	9.4	0.601247999151661\\
6.6	9.6	0.568273228724929\\
6.6	9.8	0.534750721302774\\
6.6	10	0.500794593805905\\
6.8	0	0.507397291942156\\
6.8	0.2	0.473133806043299\\
6.8	0.4	0.440266595150273\\
6.8	0.6	0.412866722001618\\
6.8	0.8	0.396112969241899\\
6.8	1	0.391743402391466\\
6.8	1.2	0.395541184851162\\
6.8	1.4	0.401279435475416\\
6.8	1.6	0.405309935946178\\
6.8	1.8	0.407049448865969\\
6.8	2	0.407527675586419\\
6.8	2.2	0.408057948937083\\
6.8	2.4	0.409536939591381\\
6.8	2.6	0.412302897813184\\
6.8	2.8	0.416313513357565\\
6.8	3	0.421434507016168\\
6.8	3.2	0.427701836005669\\
6.8	3.4	0.435466066532643\\
6.8	3.6	0.445370129224386\\
6.8	3.8	0.45817540474977\\
6.8	4	0.474518478129465\\
6.8	4.2	0.494715084913355\\
6.8	4.4	0.518703812940095\\
6.8	4.6	0.546143396428254\\
6.8	4.8	0.576593859399297\\
6.8	5	0.609694917142488\\
6.8	5.2	0.645319564019569\\
6.8	5.4	0.683775550765391\\
6.8	5.6	0.726190860732664\\
6.8	5.8	0.774975341597221\\
6.8	6	0.832458619427449\\
6.8	6.2	0.8927385451945\\
6.8	6.4	0.933098036038152\\
6.8	6.6	0.93550270191764\\
6.8	6.8	0.913827434900098\\
6.8	7	0.891277593562267\\
6.8	7.2	0.87379527737712\\
6.8	7.4	0.858837776827549\\
6.8	7.6	0.843229832765163\\
6.8	7.8	0.825258953116469\\
6.8	8	0.804568741231845\\
6.8	8.2	0.781474873692312\\
6.8	8.4	0.756383907690784\\
6.8	8.6	0.72954133562563\\
6.8	8.8	0.701066555973614\\
6.8	9	0.671093787362772\\
6.8	9.2	0.639858771645049\\
6.8	9.4	0.607672466243794\\
6.8	9.6	0.574808962896336\\
6.8	9.8	0.541387509381536\\
6.8	10	0.507397291942156\\
7	0	0.515731783491304\\
7	0.2	0.481270720490473\\
7	0.4	0.44724096240302\\
7	0.6	0.417287779223288\\
7	0.8	0.397368095343933\\
7	1	0.391102654140197\\
7	1.2	0.395088283765168\\
7	1.4	0.402107650623905\\
7	1.6	0.407443819287714\\
7	1.8	0.410145525838033\\
7	2	0.411278517168635\\
7	2.2	0.412291796700994\\
7	2.4	0.414188949203897\\
7	2.6	0.417373911403835\\
7	2.8	0.421854854996914\\
7	3	0.427550694054599\\
7	3.2	0.434548055904911\\
7	3.4	0.443223116493569\\
7	3.6	0.454197589271164\\
7	3.8	0.468162765571723\\
7	4	0.485661534290421\\
7	4.2	0.50693469537117\\
7	4.4	0.531900840054445\\
7	4.6	0.560264910916897\\
7	4.8	0.591690177144648\\
7	5	0.625973762163126\\
7	5.2	0.663235459142947\\
7	5.4	0.704208664737288\\
7	5.6	0.750647594063191\\
7	5.8	0.804933126681282\\
7	6	0.865444051257563\\
7	6.2	0.917278647984675\\
7	6.4	0.938382429715197\\
7	6.6	0.928000185541281\\
7	6.8	0.907323688911323\\
7	7	0.889688396105982\\
7	7.2	0.875789808038121\\
7	7.4	0.862725703234556\\
7	7.6	0.848003841538238\\
7	7.8	0.830510966745095\\
7	8	0.810217774910429\\
7	8.2	0.787552965043414\\
7	8.4	0.76291372226414\\
7	8.6	0.736492140062576\\
7	8.8	0.708361098811866\\
7	9	0.678637614115638\\
7	9.2	0.647572652261411\\
7	9.4	0.615518040686543\\
7	9.6	0.582799798446104\\
7	9.8	0.54956640571036\\
7	10	0.515731783491304\\
7.2	0	0.525611610231999\\
7.2	0.2	0.491299805251625\\
7.2	0.4	0.456564104814958\\
7.2	0.6	0.42416850924185\\
7.2	0.8	0.400270090288302\\
7.2	1	0.390704981812556\\
7.2	1.2	0.394032218144266\\
7.2	1.4	0.402315218251754\\
7.2	1.6	0.409255068778636\\
7.2	1.8	0.413196083667611\\
7.2	2	0.415152209058674\\
7.2	2.2	0.41672976305637\\
7.2	2.4	0.419083357726024\\
7.2	2.6	0.422714976915174\\
7.2	2.8	0.427697233014865\\
7.2	3	0.434000456632886\\
7.2	3.2	0.441750150748327\\
7.2	3.4	0.451334204856478\\
7.2	3.6	0.463346064431948\\
7.2	3.8	0.478413289239679\\
7.2	4	0.497005123987977\\
7.2	4.2	0.519314276091704\\
7.2	4.4	0.5452635247121\\
7.2	4.6	0.574621689656803\\
7.2	4.8	0.607173197024701\\
7.2	5	0.642906590755774\\
7.2	5.2	0.682253311805479\\
7.2	5.4	0.726416749143349\\
7.2	5.6	0.777395760210806\\
7.2	5.8	0.835690440983303\\
7.2	6	0.893301300723394\\
7.2	6.2	0.930870349590032\\
7.2	6.4	0.936471314212415\\
7.2	6.6	0.921786248701152\\
7.2	6.8	0.904631155242838\\
7.2	7	0.890962181503616\\
7.2	7.2	0.879600506381592\\
7.2	7.4	0.867861254676496\\
7.2	7.6	0.853813953177037\\
7.2	7.8	0.836764840135317\\
7.2	8	0.816902464930667\\
7.2	8.2	0.794719994538501\\
7.2	8.4	0.770589129676132\\
7.2	8.6	0.744643777493683\\
7.2	8.8	0.716906132012264\\
7.2	9	0.687470460983701\\
7.2	9.2	0.65659890966519\\
7.2	9.4	0.62468622663213\\
7.2	9.6	0.592124790774784\\
7.2	9.8	0.559129893271039\\
7.2	10	0.525611610231999\\
7.4	0	0.536796693143548\\
7.4	0.2	0.502946088162085\\
7.4	0.4	0.468117658220644\\
7.4	0.6	0.433862109936883\\
7.4	0.8	0.405631840638695\\
7.4	1	0.391151486153301\\
7.4	1.2	0.392335169841472\\
7.4	1.4	0.401564723486318\\
7.4	1.6	0.410420835371994\\
7.4	1.8	0.415966410320009\\
7.4	2	0.418982333113091\\
7.4	2.2	0.421240952400468\\
7.4	2.4	0.424103256778118\\
7.4	2.6	0.428211802319716\\
7.4	2.8	0.433722052142654\\
7.4	3	0.44065533090237\\
7.4	3.2	0.449165817144669\\
7.4	3.4	0.459642633829392\\
7.4	3.6	0.472648394684845\\
7.4	3.8	0.488756613916167\\
7.4	4	0.508383182150295\\
7.4	4.2	0.53169686341972\\
7.4	4.4	0.558645726882358\\
7.4	4.6	0.589079708744878\\
7.4	4.8	0.622925398581014\\
7.4	5	0.660397533165785\\
7.4	5.2	0.702265678229201\\
7.4	5.4	0.750022891806292\\
7.4	5.6	0.80491513876608\\
7.4	5.8	0.863633811614847\\
7.4	6	0.912761503509348\\
7.4	6.2	0.935810029737504\\
7.4	6.4	0.932480887503238\\
7.4	6.6	0.918288940281201\\
7.4	6.8	0.904760353175467\\
7.4	7	0.894119115333285\\
7.4	7.2	0.88461106318191\\
7.4	7.4	0.87388102347851\\
7.4	7.6	0.86042182118179\\
7.4	7.8	0.843834751467719\\
7.4	8	0.824458452051577\\
7.4	8.2	0.802823901982638\\
7.4	8.4	0.779270297680549\\
7.4	8.6	0.753870501921578\\
7.4	8.8	0.726590294957441\\
7.4	9	0.697492683135292\\
7.4	9.2	0.66684336622236\\
7.4	9.4	0.63507755029769\\
7.4	9.6	0.602661867884588\\
7.4	9.8	0.569907915733698\\
7.4	10	0.536796693143548\\
7.6	0	0.549036038325664\\
7.6	0.2	0.515836768460185\\
7.6	0.4	0.481523696390286\\
7.6	0.6	0.446400410711416\\
7.6	0.8	0.414289717242086\\
7.6	1	0.393544952794353\\
7.6	1.2	0.390327301805518\\
7.6	1.4	0.399525413899716\\
7.6	1.6	0.410517962854246\\
7.6	1.8	0.418133614508179\\
7.6	2	0.422546644941543\\
7.6	2.2	0.425659870382632\\
7.6	2.4	0.429106043551415\\
7.6	2.6	0.433726543114334\\
7.6	2.8	0.439787128085862\\
7.6	3	0.447363668217675\\
7.6	3.2	0.456631466188271\\
7.6	3.4	0.467973622082031\\
7.6	3.6	0.481922678351757\\
7.6	3.8	0.499009531493339\\
7.6	4	0.519616035807586\\
7.6	4.2	0.543908121436646\\
7.6	4.4	0.571877223035886\\
7.6	4.6	0.60346999662779\\
7.6	4.8	0.638772739246802\\
7.6	5	0.678236250971003\\
7.6	5.2	0.722876711932847\\
7.6	5.4	0.773964466965439\\
7.6	5.6	0.830761410320746\\
7.6	5.8	0.885709670613457\\
7.6	6	0.923883764403459\\
7.6	6.2	0.935961910028701\\
7.6	6.4	0.929180151857969\\
7.6	6.6	0.917197617159814\\
7.6	6.8	0.906767942264535\\
7.6	7	0.898449934483374\\
7.6	7.2	0.890378620544948\\
7.6	7.4	0.880500635940374\\
7.6	7.6	0.867617641404664\\
7.6	7.8	0.85154142410577\\
7.6	8	0.832719117472846\\
7.6	8.2	0.811706620595226\\
7.6	8.4	0.788809473700596\\
7.6	8.6	0.764037810592441\\
7.6	8.8	0.737293843403442\\
7.6	9	0.708598069325033\\
7.6	9.2	0.678208695078887\\
7.6	9.4	0.646594590444587\\
7.6	9.6	0.614297358653821\\
7.6	9.8	0.581741229544215\\
7.6	10	0.549036038325664\\
7.8	0	0.562111870627277\\
7.8	0.2	0.529584814971078\\
7.8	0.4	0.496203770735091\\
7.8	0.6	0.461340078866585\\
7.8	0.8	0.426702477052011\\
7.8	1	0.39937896124867\\
7.8	1.2	0.389061327829734\\
7.8	1.4	0.396062536638632\\
7.8	1.6	0.409023850091517\\
7.8	1.8	0.419252624081615\\
7.8	2	0.425541923878266\\
7.8	2.2	0.429774406692209\\
7.8	2.4	0.433918920691461\\
7.8	2.6	0.439096554666101\\
7.8	2.8	0.445726874409229\\
7.8	3	0.453951666403513\\
7.8	3.2	0.463963657872112\\
7.8	3.4	0.476135432217978\\
7.8	3.6	0.49097222454587\\
7.8	3.8	0.508974031359839\\
7.8	4	0.530506025833247\\
7.8	4.2	0.555748884610968\\
7.8	4.4	0.5847514627128\\
7.8	4.6	0.617566932886295\\
7.8	4.8	0.654441270666808\\
7.8	5	0.696008159237634\\
7.8	5.2	0.743269763860668\\
7.8	5.4	0.796579202462207\\
7.8	5.6	0.852539575042936\\
7.8	5.8	0.900815422132261\\
7.8	6	0.928855685806462\\
7.8	6.2	0.934367539707921\\
7.8	6.4	0.927280130494527\\
7.8	6.6	0.917797398738109\\
7.8	6.8	0.909908931422116\\
7.8	7	0.903437162608152\\
7.8	7.2	0.89656528659479\\
7.8	7.4	0.887480824976649\\
7.8	7.6	0.875207012787687\\
7.8	7.8	0.859708151243031\\
7.8	8	0.841514807067423\\
7.8	8.2	0.821203924335404\\
7.8	8.4	0.799050501108965\\
7.8	8.6	0.775001394682352\\
7.8	8.8	0.748887106253505\\
7.8	9	0.720672004356808\\
7.8	9.2	0.690592651770017\\
7.8	9.4	0.659141091311709\\
7.8	9.6	0.626928927539574\\
7.8	9.8	0.594496284978279\\
7.8	10	0.562111870627277\\
8	0	0.57586376154606\\
8	0.2	0.543875900250317\\
8	0.4	0.51153932048978\\
8	0.6	0.477813172722524\\
8	0.8	0.442537548100014\\
8	1	0.409955520250846\\
8	1.2	0.390553841433115\\
8	1.4	0.391709862691964\\
8	1.6	0.405396683641714\\
8	1.8	0.418721433421177\\
8	2	0.427544355618519\\
8	2.2	0.433305227406763\\
8	2.4	0.43833168973682\\
8	2.6	0.444133203727784\\
8	2.8	0.451353208323802\\
8	3	0.460224832714344\\
8	3.2	0.4709604379698\\
8	3.4	0.483919983361623\\
8	3.6	0.499584839508899\\
8	3.8	0.518434782420934\\
8	4	0.540832756617114\\
8	4.2	0.566987315981022\\
8	4.4	0.597012370862699\\
8	4.6	0.631064447249737\\
8	4.8	0.669514591299806\\
8	5	0.713043019744611\\
8	5.2	0.762271966620917\\
8	5.4	0.816126410705259\\
8	5.6	0.868866265708784\\
8	5.8	0.909672264638443\\
8	6	0.930123958005645\\
8	6.2	0.932561134930225\\
8	6.4	0.926558410354537\\
8	6.6	0.919408119244085\\
8	6.8	0.913618829180934\\
8	7	0.908689968905354\\
8	7.2	0.902897487447676\\
8	7.4	0.894609376566255\\
8	7.6	0.883004794419246\\
8	7.8	0.868159684559393\\
8	8	0.850673370850201\\
8	8.2	0.831146091103214\\
8	8.4	0.809828941015039\\
8	8.6	0.786606460222281\\
8	8.8	0.761228954893091\\
8	9	0.73358913100349\\
8	9.2	0.70388489383303\\
8	9.4	0.672617992984488\\
8	9.6	0.640461440935932\\
8	9.8	0.608066152648031\\
8	10	0.57586376154606\\
8.2	0	0.590183595146222\\
8.2	0.2	0.558510974622601\\
8.2	0.4	0.527048103526229\\
8.2	0.6	0.494816532849941\\
8.2	0.8	0.460600271257571\\
8.2	1	0.425481289301089\\
8.2	1.2	0.397303272759273\\
8.2	1.4	0.388412603137245\\
8.2	1.6	0.3994330164665\\
8.2	1.8	0.415777051375699\\
8.2	2	0.427952942956853\\
8.2	2.2	0.435869276097216\\
8.2	2.4	0.442083006656134\\
8.2	2.6	0.448619626303673\\
8.2	2.8	0.456457274638066\\
8.2	3	0.465970377297905\\
8.2	3.2	0.477403266027105\\
8.2	3.4	0.491103876066856\\
8.2	3.6	0.50753269055616\\
8.2	3.8	0.527157668668196\\
8.2	4	0.550350084821189\\
8.2	4.2	0.577353725587368\\
8.2	4.4	0.60834565763234\\
8.2	4.6	0.643563151702271\\
8.2	4.8	0.683427701125476\\
8.2	5	0.728477826762144\\
8.2	5.2	0.778647492133104\\
8.2	5.4	0.831374498021616\\
8.2	5.6	0.879597189568309\\
8.2	5.8	0.913787963947779\\
8.2	6	0.929414470078945\\
8.2	6.2	0.930968378865067\\
8.2	6.4	0.926544295417985\\
8.2	6.6	0.921472948000975\\
8.2	6.8	0.917468340875383\\
8.2	7	0.913900940058722\\
8.2	7.2	0.909143046114858\\
8.2	7.4	0.901692025653543\\
8.2	7.6	0.890832811576579\\
8.2	7.8	0.87672278207938\\
8.2	8	0.860021633881868\\
8.2	8.2	0.841359342544069\\
8.2	8.4	0.820972936934324\\
8.2	8.6	0.798687692490578\\
8.2	8.8	0.77416570943132\\
8.2	9	0.747211114540555\\
8.2	9.2	0.717963466207765\\
8.2	9.4	0.686917982954959\\
8.2	9.6	0.654798698141051\\
8.2	9.8	0.622359124137639\\
8.2	10	0.590183595146222\\
8.4	0	0.604989340839839\\
8.4	0.2	0.573388024628934\\
8.4	0.4	0.542467608304248\\
8.4	0.6	0.511569835275727\\
8.4	0.8	0.479295313588349\\
8.4	1	0.444575277687415\\
8.4	1.2	0.410761877309136\\
8.4	1.4	0.38973529103607\\
8.4	1.6	0.39226381295541\\
8.4	1.8	0.409646168318424\\
8.4	2	0.425932100143271\\
8.4	2.2	0.436917354239725\\
8.4	2.4	0.444832191162972\\
8.4	2.6	0.452304372699124\\
8.4	2.8	0.460811645989224\\
8.4	3	0.470961309889708\\
8.4	3.2	0.483060722375755\\
8.4	3.4	0.497451290619244\\
8.4	3.6	0.51457454006382\\
8.4	3.8	0.534891659006141\\
8.4	4	0.55878799920983\\
8.4	4.2	0.586543076484541\\
8.4	4.4	0.618384102283075\\
8.4	4.6	0.654587591888037\\
8.4	4.8	0.695528264149533\\
8.4	5	0.741435200296321\\
8.4	5.2	0.791439945517571\\
8.4	5.4	0.841852799112008\\
8.4	5.6	0.885399893853131\\
8.4	5.8	0.914578468551551\\
8.4	6	0.927610657298398\\
8.4	6.2	0.9294875418434\\
8.4	6.4	0.926769840323217\\
8.4	6.6	0.923554646646054\\
8.4	6.8	0.921125095461525\\
8.4	7	0.918819786323369\\
8.4	7.2	0.915098853715699\\
8.4	7.4	0.908548364383265\\
8.4	7.6	0.898519662480471\\
8.4	7.8	0.88522768439387\\
8.4	8	0.869387500138022\\
8.4	8.2	0.851667979352501\\
8.4	8.4	0.832304904173917\\
8.4	8.6	0.811070094486019\\
8.4	8.8	0.787530849751016\\
8.4	9	0.761385098142479\\
8.4	9.2	0.732691780521206\\
8.4	9.4	0.701920482175433\\
8.4	9.6	0.669834505341101\\
8.4	9.8	0.637282664646395\\
8.4	10	0.604989340839839\\
8.6	0	0.62019552183176\\
8.6	0.2	0.588446973290428\\
8.6	0.4	0.557711972137591\\
8.6	0.6	0.52769312837015\\
8.6	0.8	0.497327792972708\\
8.6	1	0.464846359344137\\
8.6	1.2	0.42986112014003\\
8.6	1.4	0.399099586680627\\
8.6	1.6	0.387659045921079\\
8.6	1.8	0.400330089198313\\
8.6	2	0.420423283324651\\
8.6	2.2	0.435642798241961\\
8.6	2.4	0.446102729265662\\
8.6	2.6	0.454883548807415\\
8.6	2.8	0.464170862867734\\
8.6	3	0.47496260938284\\
8.6	3.2	0.487695296368934\\
8.6	3.4	0.502720425068616\\
8.6	3.6	0.520462333893543\\
8.6	3.8	0.541376515827906\\
8.6	4	0.565862881980348\\
8.6	4.2	0.594230544418841\\
8.6	4.4	0.62673507537318\\
8.6	4.6	0.663642245680114\\
8.6	4.8	0.70519301716299\\
8.6	5	0.751222730274276\\
8.6	5.2	0.800157491315111\\
8.6	5.4	0.847720312116764\\
8.6	5.6	0.887190776751339\\
8.6	5.8	0.91301817745391\\
8.6	6	0.925011140990545\\
8.6	6.2	0.927843751425578\\
8.6	6.4	0.926836659436673\\
8.6	6.6	0.925313300332325\\
8.6	6.8	0.924327235690484\\
8.6	7	0.923238160924987\\
8.6	7.2	0.920584721859839\\
8.6	7.4	0.915010544135425\\
8.6	7.6	0.905901626519482\\
8.6	7.8	0.893510043530987\\
8.6	8	0.878602433254247\\
8.6	8.2	0.861897094861718\\
8.6	8.4	0.843644065799868\\
8.6	8.6	0.823570867759854\\
8.6	8.8	0.801145841672487\\
8.6	9	0.775943239083135\\
8.6	9.2	0.747916770709071\\
8.6	9.4	0.717487921616699\\
8.6	9.6	0.68544591748411\\
8.6	9.8	0.652729469481395\\
8.6	10	0.62019552183176\\
8.8	0	0.635692420084917\\
8.8	0.2	0.603617326345699\\
8.8	0.4	0.57276313166403\\
8.8	0.6	0.543124595784579\\
8.8	0.8	0.514093018737942\\
8.8	1	0.484172027134277\\
8.8	1.2	0.451358880686314\\
8.8	1.4	0.416703976695108\\
8.8	1.6	0.39116513394678\\
8.8	1.8	0.390640610426332\\
8.8	2	0.4105459935444\\
8.8	2.2	0.430904122151456\\
8.8	2.4	0.44518089723446\\
8.8	2.6	0.455956331805798\\
8.8	2.8	0.4662637328869\\
8.8	3	0.477737922367138\\
8.8	3.2	0.491073758096511\\
8.8	3.4	0.506674586016844\\
8.8	3.6	0.524953440301184\\
8.8	3.8	0.546357803545541\\
8.8	4	0.571297797884171\\
8.8	4.2	0.600101465878169\\
8.8	4.4	0.633028402067872\\
8.8	4.6	0.670290495216353\\
8.8	4.8	0.711945771205054\\
8.8	5	0.757450421728193\\
8.8	5.2	0.804750368702842\\
8.8	5.4	0.849470494613389\\
8.8	5.6	0.885780854811156\\
8.8	5.8	0.909649206043356\\
8.8	6	0.921613770079038\\
8.8	6.2	0.925742361169958\\
8.8	6.4	0.926424105773729\\
8.8	6.6	0.926485223613423\\
8.8	6.8	0.926866553048892\\
8.8	7	0.926981320057636\\
8.8	7.2	0.925440811710633\\
8.8	7.4	0.92092353974669\\
8.8	7.6	0.91282412224748\\
8.8	7.8	0.901413007525795\\
8.8	8	0.887504099814504\\
8.8	8.2	0.871875711873549\\
8.8	8.4	0.854809777125442\\
8.8	8.6	0.836002406563159\\
8.8	8.8	0.814822264247096\\
8.8	9	0.790703624528479\\
8.8	9.2	0.763468424009829\\
8.8	9.4	0.733463863958289\\
8.8	9.6	0.701489131717946\\
8.8	9.8	0.668569042980577\\
8.8	10	0.635692420084917\\
9	0	0.651336890797097\\
9	0.2	0.618788674040073\\
9	0.4	0.587580118831807\\
9	0.6	0.557916368165378\\
9	0.8	0.529548551474292\\
9	1	0.501534714655675\\
9	1.2	0.471931733022199\\
9	1.4	0.438763486175947\\
9	1.6	0.405453598619125\\
9	1.8	0.387372122858809\\
9	2	0.3974969135728\\
9	2.2	0.421356112306507\\
9	2.4	0.440978921261179\\
9	2.6	0.454929832561152\\
9	2.8	0.466762418530887\\
9	3	0.479050686151106\\
9	3.2	0.492979280261631\\
9	3.4	0.509097384326526\\
9	3.6	0.527827957244697\\
9	3.8	0.549607982563132\\
9	4	0.574850167366587\\
9	4.2	0.603889555661783\\
9	4.4	0.636970008297954\\
9	4.6	0.674224976473719\\
9	4.8	0.715526146284038\\
9	5	0.760035909939643\\
9	5.2	0.805469418445901\\
9	5.4	0.847680782709737\\
9	5.6	0.881761744420541\\
9	5.8	0.90471926476648\\
9	6	0.917299928402242\\
9	6.2	0.922923849519489\\
9	6.4	0.925281677660749\\
9	6.6	0.926867076427268\\
9	6.8	0.928578091629248\\
9	7	0.929903847556569\\
9	7.2	0.929527127975421\\
9	7.4	0.926146317949696\\
9	7.6	0.91914345063721\\
9	7.8	0.908789303447824\\
9	8	0.895939001674736\\
9	8.2	0.88144014954422\\
9	8.4	0.86562548405211\\
9	8.6	0.848176354401878\\
9	8.8	0.828365318182236\\
9	9	0.805472696747379\\
9	9.2	0.779160906406982\\
9	9.4	0.749672696356212\\
9	9.6	0.717797834789191\\
9	9.8	0.684643847205836\\
9	10	0.651336890797097\\
9.2	0	0.666950225782376\\
9.2	0.2	0.633802913139352\\
9.2	0.4	0.602058869570157\\
9.2	0.6	0.572079804872146\\
9.2	0.8	0.543850832403219\\
9.2	1	0.516877673287306\\
9.2	1.2	0.489861290006746\\
9.2	1.4	0.460429723715914\\
9.2	1.6	0.427052414873459\\
9.2	1.8	0.396517485119271\\
9.2	2	0.387718032638616\\
9.2	2.2	0.406725966629545\\
9.2	2.4	0.431994601748363\\
9.2	2.6	0.450857416147389\\
9.2	2.8	0.465201434405861\\
9.2	3	0.47864523363655\\
9.2	3.2	0.493218991144776\\
9.2	3.4	0.509808764577127\\
9.2	3.6	0.528907980204697\\
9.2	3.8	0.550949196971602\\
9.2	4	0.576339866035839\\
9.2	4.2	0.605411853287339\\
9.2	4.4	0.638382672793299\\
9.2	4.6	0.675304492312916\\
9.2	4.8	0.715894837548563\\
9.2	5	0.759135160548019\\
9.2	5.2	0.802714473549783\\
9.2	5.4	0.842880249663751\\
9.2	5.6	0.875528506527175\\
9.2	5.8	0.898318785795711\\
9.2	6	0.91192959626352\\
9.2	6.2	0.919179992514873\\
9.2	6.4	0.92321911501704\\
9.2	6.6	0.926304812458458\\
9.2	6.8	0.929333816662771\\
9.2	7	0.931887705797358\\
9.2	7.2	0.932724186679463\\
9.2	7.4	0.930553563655325\\
9.2	7.6	0.924728727541141\\
9.2	7.8	0.915503260290843\\
9.2	8	0.903764958635725\\
9.2	8.2	0.890437387370664\\
9.2	8.4	0.875923056755386\\
9.2	8.6	0.85990853277571\\
9.2	8.8	0.841578656972915\\
9.2	9	0.820049276705227\\
9.2	9.2	0.794795288545229\\
9.2	9.4	0.765920984033239\\
9.2	9.6	0.734183198611678\\
9.2	9.8	0.700768375378573\\
9.2	10	0.666950225782376\\
9.4	0	0.682318958920556\\
9.4	0.2	0.648456827602636\\
9.4	0.4	0.616030160691342\\
9.4	0.6	0.58553174616232\\
9.4	0.8	0.557095212849579\\
9.4	1	0.530495772381718\\
9.4	1.2	0.504992494547729\\
9.4	1.4	0.478902315332845\\
9.4	1.6	0.449497455193823\\
9.4	1.8	0.416298884275729\\
9.4	2	0.390296765730137\\
9.4	2.2	0.391740420727864\\
9.4	2.4	0.417019951501085\\
9.4	2.6	0.442283654442702\\
9.4	2.8	0.460816039272417\\
9.4	3	0.476181180618287\\
9.4	3.2	0.491613291978259\\
9.4	3.4	0.508674974805917\\
9.4	3.6	0.528073659964732\\
9.4	3.8	0.550271732629228\\
9.4	4	0.57566967400274\\
9.4	4.2	0.604589834711303\\
9.4	4.4	0.637222423477675\\
9.4	4.6	0.673552705800023\\
9.4	4.8	0.713194090816848\\
9.4	5	0.755053194242588\\
9.4	5.2	0.796929422229906\\
9.4	5.4	0.835512660415808\\
9.4	5.6	0.867346447401613\\
9.4	5.8	0.890476359873516\\
9.4	6	0.905385221609315\\
9.4	6.2	0.914356471055805\\
9.4	6.4	0.920098083934704\\
9.4	6.6	0.924686244428698\\
9.4	6.8	0.929038720227643\\
9.4	7	0.932841519189027\\
9.4	7.2	0.93493428524288\\
9.4	7.4	0.934037748149733\\
9.4	7.6	0.9294639777348\\
9.4	7.8	0.921432772767778\\
9.4	8	0.910853345383327\\
9.4	8.2	0.898728188787849\\
9.4	8.4	0.885547167483358\\
9.4	8.6	0.871024426573867\\
9.4	8.8	0.854270343917594\\
9.4	9	0.834230127501237\\
9.4	9.2	0.810163983956985\\
9.4	9.4	0.782000320683289\\
9.4	9.6	0.750435183017648\\
9.4	9.8	0.716729530280199\\
9.4	10	0.682318958920556\\
9.6	0	0.69719640222601\\
9.6	0.2	0.662506778751949\\
9.6	0.4	0.629271294161562\\
9.6	0.6	0.598104073306795\\
9.6	0.8	0.569242486136182\\
9.6	1	0.542607628709542\\
9.6	1.2	0.51778230260943\\
9.6	1.4	0.493771592912159\\
9.6	1.6	0.468481792346309\\
9.6	1.8	0.438993179708835\\
9.6	2	0.406676316395938\\
9.6	2.2	0.387112213470051\\
9.6	2.4	0.398622465990624\\
9.6	2.6	0.427557265884334\\
9.6	2.8	0.452326882603392\\
9.6	3	0.47108516714623\\
9.6	3.2	0.487942562478098\\
9.6	3.4	0.505600466251463\\
9.6	3.6	0.525269596659669\\
9.6	3.8	0.54754297145053\\
9.6	4	0.572832842208138\\
9.6	4.2	0.601452308432268\\
9.6	4.4	0.633570607031222\\
9.6	4.6	0.669129841577475\\
9.6	4.8	0.707691582003542\\
9.6	5	0.748169879030541\\
9.6	5.2	0.788549414689662\\
9.6	5.4	0.825948007295784\\
9.6	5.6	0.85741435809075\\
9.6	5.8	0.881214726721509\\
9.6	6	0.897590687528459\\
9.6	6.2	0.908351423543698\\
9.6	6.4	0.915826185616087\\
9.6	6.6	0.921936151168273\\
9.6	6.8	0.927628335452834\\
9.6	7	0.932700386710274\\
9.6	7.2	0.936082952499685\\
9.6	7.4	0.936511342255904\\
9.6	7.6	0.933250358677744\\
9.6	7.8	0.926471237579115\\
9.6	8	0.917091048447235\\
9.6	8.2	0.90618979390207\\
9.6	8.4	0.894359370794007\\
9.6	8.6	0.881364822358716\\
9.6	8.8	0.86625960004811\\
9.6	9	0.84781689109206\\
9.6	9.2	0.825056816093278\\
9.6	9.4	0.797691739312466\\
9.6	9.6	0.766325030745451\\
9.6	9.8	0.732287660167577\\
9.6	10	0.69719640222601\\
9.8	0	0.711304104528715\\
9.8	0.2	0.675673368443937\\
9.8	0.4	0.641518338301122\\
9.8	0.6	0.609570390894775\\
9.8	0.8	0.580146582472588\\
9.8	1	0.553248759039486\\
9.8	1.2	0.528615489753511\\
9.8	1.4	0.505654277006153\\
9.8	1.6	0.483096893419964\\
9.8	1.8	0.458423798603102\\
9.8	2	0.428826775444103\\
9.8	2.2	0.3984747537553\\
9.8	2.4	0.387128109647816\\
9.8	2.6	0.407425654885176\\
9.8	2.8	0.437988210338353\\
9.8	3	0.462317776401994\\
9.8	3.2	0.481816702366099\\
9.8	3.4	0.500481775524008\\
9.8	3.6	0.52049304980337\\
9.8	3.8	0.542803575779903\\
9.8	4	0.567907049639084\\
9.8	4.2	0.596122417492813\\
9.8	4.4	0.627609500181571\\
9.8	4.6	0.66229310433999\\
9.8	4.8	0.699728021705218\\
9.8	5	0.738891071152928\\
9.8	5.2	0.777982979964329\\
9.8	5.4	0.814507963870543\\
9.8	5.6	0.845909114618054\\
9.8	5.8	0.870580018587322\\
9.8	6	0.888518659425422\\
9.8	6.2	0.901113209338924\\
9.8	6.4	0.910353014679481\\
9.8	6.6	0.91801314386504\\
9.8	6.8	0.92506704449502\\
9.8	7	0.931425774897809\\
9.8	7.2	0.936120238221423\\
9.8	7.4	0.937908952399911\\
9.8	7.6	0.936008436647202\\
9.8	7.8	0.930529496890084\\
9.8	8	0.922382178515686\\
9.8	8.2	0.912718087280304\\
9.8	8.4	0.902241600354177\\
9.8	8.6	0.890791168453115\\
9.8	8.8	0.877383886456902\\
9.8	9	0.860624037507394\\
9.8	9.2	0.839268527708136\\
9.8	9.4	0.812771490404619\\
9.8	9.6	0.781608643578233\\
9.8	9.8	0.747178259150718\\
9.8	10	0.711304104528715\\
10	0	0.724333933483748\\
10	0.2	0.687645940625283\\
10	0.4	0.652476936038518\\
10	0.6	0.619669597391465\\
10	0.8	0.589602122707156\\
10	1	0.562322458129761\\
10	1.2	0.537638305521792\\
10	1.4	0.515140877242664\\
10	1.6	0.494071148059376\\
10	1.8	0.472851888116622\\
10	2	0.44855850012322\\
10	2.2	0.418995691078837\\
10	2.4	0.392105558706556\\
10	2.6	0.390283520380139\\
10	2.8	0.417340084379016\\
10	3	0.44826468389131\\
10	3.2	0.472451787858123\\
10	3.4	0.493094491612013\\
10	3.6	0.513750162761215\\
10	3.8	0.536147623853938\\
10	4	0.561036955038833\\
10	4.2	0.588794682619415\\
10	4.4	0.619591063814505\\
10	4.6	0.65335770937266\\
10	4.8	0.689676945498751\\
10	5	0.727621030724116\\
10	5.2	0.765610658219128\\
10	5.4	0.801488271404758\\
10	5.6	0.833011582961946\\
10	5.8	0.858654722261876\\
10	6	0.878192158713447\\
10	6.2	0.892638160404368\\
10	6.4	0.903667678272022\\
10	6.6	0.912907726298472\\
10	6.8	0.921346834695863\\
10	7	0.929005234828912\\
10	7.2	0.935021581379243\\
10	7.4	0.93818913984862\\
10	7.6	0.937680377776171\\
10	7.8	0.933537795500671\\
10	8	0.926649626371791\\
10	8.2	0.918229268005294\\
10	8.4	0.909098924097096\\
10	8.6	0.899190283392784\\
10	8.8	0.887505809984688\\
10	9	0.872487304758494\\
10	9.2	0.852607242149834\\
10	9.4	0.827017719827117\\
10	9.6	0.796030520769738\\
10	9.8	0.76111376842282\\
10	10	0.724333933483748\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Pex2/param_err.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.999\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0.5,
xmax=1.1,
xlabel style={font=\color{white!15!black}},
xlabel={Parameters set},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt, only marks, draw=none, mark size=2.5pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.589048622548086	0.00128723606144595\\
0.719948316447661	0.000768654062005064\\
0.850848010347236	0.000694683832920954\\
0.98174770424681	0.000713239813809081\\
};
\addlegendentry{Test Parameters}

\addplot [color=black, line width=2.0pt, draw=none, only marks, mark size=1.8pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.523598775598299	0.00124901086611805\\
0.654498469497873	0.000861794091725826\\
0.785398163397448	0.000726077501233657\\
0.916297857297023	0.000693987103886093\\
1.0471975511966	0.000734535499491196\\
};
\addlegendentry{Training Parameters}

\addplot [color=red, line width=2.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.589048622548086	0.000410644878880693\\
0.719948316447661	0.000140646160393673\\
0.850848010347236	7.88018968226637e-05\\
0.98174770424681	8.11188155006359e-05\\
};
\addplot [color=red, line width=2.0pt, draw=none, mark size=1.8pt, mark=square, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.523598775598299	7.31370604531129e-05\\
0.654498469497873	9.15242745978392e-05\\
0.785398163397448	7.51169476943852e-05\\
0.916297857297023	6.39114836291818e-05\\
1.0471975511966	6.34705195138329e-05\\
};
\end{axis}
\end{tikzpicture}%

==> fig/Pex2/rel_err_training.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.999\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=20,
xmax=65,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced dimension},
ymode=log,
ymin=5e-05,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt,dashed, mark size=2.5pt, mark=triangle, mark repeat=10, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.000879585678974916\\
21	0.000827256466673637\\
22	0.000747674563707237\\
23	0.000686832462958634\\
24	0.00063314192604609\\
25	0.000590565483386273\\
26	0.00054790065901951\\
27	0.000514934907039756\\
28	0.000482986388251947\\
29	0.000450533987549361\\
30	0.000419790002915325\\
31	0.000392699322837922\\
32	0.000365488339363763\\
33	0.000342365691521137\\
34	0.000320141924580333\\
35	0.000301448325920208\\
36	0.00028369219730475\\
37	0.000269142138356234\\
38	0.000253736403755828\\
39	0.000239781076088906\\
40	0.000227263862901586\\
41	0.000216562311025758\\
42	0.000206233482738893\\
43	0.000195670721955695\\
44	0.000185878677542517\\
45	0.000178732530228323\\
46	0.000214555178938913\\
47	0.000163187622894893\\
48	0.000161418171466337\\
49	0.000192678127021278\\
50	0.000144683034957852\\
51	0.000134136563975173\\
52	0.000129545599418903\\
53	0.000126175077709557\\
54	0.000121842178034369\\
55	0.000116502348359421\\
56	0.000112374440899026\\
57	0.000105498738871593\\
58	9.88783186062935e-05\\
59	0.000100762539142464\\
60	9.40076487670722e-05\\
61	8.66356149662286e-05\\
62	8.09496966339987e-05\\
63	8.31203997927011e-05\\
64	7.42466011669585e-05\\
65	7.41849999900745e-05\\
};
\addlegendentry{Inference tQR}

\addplot [color=mycolor2, line width=2.0pt, dotted, mark size=2.5pt, mark=o, mark repeat=10, mark phase = 5, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.000877241169688815\\
21	0.000806532701744536\\
22	0.000745297218982737\\
23	0.000685451076473111\\
24	0.000630519297408053\\
25	0.000585635257443501\\
26	0.000545970317453055\\
27	0.000511971213923486\\
28	0.000480023167654034\\
29	0.000447944938179314\\
30	0.000419229630419145\\
31	0.000392254952557699\\
32	0.000365081686828177\\
33	0.000341632998978316\\
34	0.000318633910942116\\
35	0.000300968893602373\\
36	0.000282798116258903\\
37	0.000268007718418338\\
38	0.000252615199814123\\
39	0.000238865145782727\\
40	0.000225710853653885\\
41	0.000214032238430591\\
42	0.000202703740100432\\
43	0.000192814735688813\\
44	0.000183359264882344\\
45	0.000173760041022705\\
46	0.000164629563089928\\
47	0.00015699393724286\\
48	0.000149252209969644\\
49	0.000142001327707275\\
50	0.000134785829402445\\
51	0.000127828612619754\\
52	0.000121743256334423\\
53	0.000115271707114557\\
54	0.000110719414305181\\
55	0.000103829825186751\\
56	9.82557173926434e-05\\
57	9.34360682957958e-05\\
58	8.84693011696665e-05\\
59	8.38927299729405e-05\\
60	7.92841939418971e-05\\
61	7.50369092615576e-05\\
62	7.08286046428677e-05\\
63	6.73374172390842e-05\\
64	6.42642064026673e-05\\
65	6.12092386611556e-05\\
};
\addlegendentry{Inference Tikhonov}

\end{axis}
\end{tikzpicture}%

==> fig/Pex2/sing.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.961\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\sigma_k / \sigma_1$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.038555630708281\\
3	0.0365977453055534\\
4	0.0275891956851907\\
5	0.0149255921213209\\
6	0.00711354192471883\\
7	0.00701579720193136\\
8	0.00256508518961198\\
9	0.00217834561165005\\
10	0.0014240568790174\\
11	0.00131066209663764\\
12	0.00130220994131421\\
13	0.0011726071357654\\
14	0.00111568032945697\\
15	0.00101105828660569\\
16	0.000914043286727094\\
17	0.000702288236314229\\
18	0.00068089392895881\\
19	0.000646044683868272\\
20	0.000546155640879275\\
21	0.000345556399773151\\
22	0.000308726335169667\\
23	0.000293167547822867\\
24	0.00026938819708272\\
25	0.000234099333065826\\
26	0.000212269096703009\\
27	0.000190099468216272\\
28	0.000178298758982017\\
29	0.000172867394963603\\
30	0.000158092069352924\\
31	0.000148241972623324\\
32	0.000143737783088101\\
33	0.000128982795531012\\
34	0.00012347096032171\\
35	0.000104825686451125\\
36	0.000103193979839104\\
37	9.04372338504951e-05\\
38	8.96969234456831e-05\\
39	8.23665631127351e-05\\
40	7.83308026502844e-05\\
41	7.18024011693563e-05\\
42	6.88480094771484e-05\\
43	6.26657808358985e-05\\
44	5.97593631782577e-05\\
45	5.86501957872812e-05\\
46	5.58319961457307e-05\\
47	4.98553307475684e-05\\
48	4.87917419524267e-05\\
49	4.63698295024207e-05\\
50	4.45678209467532e-05\\
51	4.22952213873069e-05\\
52	3.94245975427323e-05\\
53	3.92082619304027e-05\\
54	3.57447982928342e-05\\
55	3.48854686004751e-05\\
56	3.36208558916603e-05\\
57	3.04561405282811e-05\\
58	3.01118257052769e-05\\
59	2.80552742585793e-05\\
60	2.74882916684889e-05\\
61	2.56840494172638e-05\\
62	2.48298685257502e-05\\
63	2.2008356411772e-05\\
64	2.01326387597518e-05\\
65	1.96154059295214e-05\\
66	1.87318882680707e-05\\
67	1.81326397535955e-05\\
68	1.66062612030341e-05\\
69	1.65373309873988e-05\\
70	1.44919221972594e-05\\
71	1.43845016205007e-05\\
72	1.35972049735955e-05\\
73	1.1981467086461e-05\\
74	1.1607427576453e-05\\
75	1.13898234492386e-05\\
76	1.0760241979237e-05\\
77	1.06144795143982e-05\\
78	1.03005762837517e-05\\
79	9.69909981020851e-06\\
80	9.4686319458391e-06\\
81	9.36381791772237e-06\\
82	8.9190191627029e-06\\
83	8.7545255629109e-06\\
84	7.78973433019442e-06\\
85	7.3471476040109e-06\\
86	7.24883920276568e-06\\
87	7.0201689824183e-06\\
88	6.49709138445209e-06\\
89	6.26409227991121e-06\\
90	6.09874525937215e-06\\
91	5.9632618323966e-06\\
92	5.79276260783679e-06\\
93	5.37829419664067e-06\\
94	5.04091835934158e-06\\
95	4.84926753086342e-06\\
96	4.30504200809581e-06\\
97	4.24393031464631e-06\\
98	4.07596933316825e-06\\
99	3.99147378371979e-06\\
100	3.90005820178191e-06\\
101	3.58487713839644e-06\\
102	3.52668591007057e-06\\
103	3.47559361003373e-06\\
104	3.21792600179427e-06\\
105	3.18153073239493e-06\\
106	3.02895567137365e-06\\
107	3.00016991218393e-06\\
108	2.88208083060025e-06\\
109	2.76061808127458e-06\\
110	2.66363705630276e-06\\
111	2.58798079952421e-06\\
112	2.52060940100751e-06\\
113	2.36107086618748e-06\\
114	2.30990095143132e-06\\
115	2.29037424073586e-06\\
116	2.19723454955543e-06\\
117	2.09158757907936e-06\\
118	1.94602953992209e-06\\
119	1.92484374351668e-06\\
120	1.87677206957707e-06\\
121	1.76223288833381e-06\\
122	1.68401352496979e-06\\
123	1.63218564651263e-06\\
124	1.58155424324628e-06\\
125	1.46970508427959e-06\\
126	1.41975257775743e-06\\
127	1.36895870562667e-06\\
128	1.33375685084003e-06\\
129	1.30904767095617e-06\\
130	1.26751822458808e-06\\
131	1.17558759468142e-06\\
132	1.09823574031619e-06\\
133	1.08436237106971e-06\\
134	1.04962571847747e-06\\
135	1.0249233917465e-06\\
136	9.93488986041956e-07\\
137	9.58720398972191e-07\\
138	9.10961995419821e-07\\
139	8.9278826239423e-07\\
140	8.64196715661912e-07\\
141	8.40010748790737e-07\\
142	7.67012406483287e-07\\
143	7.40817527576935e-07\\
144	7.14401178887607e-07\\
145	6.91374762382663e-07\\
146	6.60948057770541e-07\\
147	6.42524320179846e-07\\
148	6.05050522514684e-07\\
149	5.84282609473051e-07\\
150	5.52897953684986e-07\\
151	5.15722193889432e-07\\
152	5.02297192957415e-07\\
153	4.97048170047204e-07\\
154	4.67395226471331e-07\\
155	4.58003456018318e-07\\
156	4.3457918985464e-07\\
157	4.17257844436837e-07\\
158	3.95760704408647e-07\\
159	3.87469138421331e-07\\
160	3.78458220029864e-07\\
161	3.70372300621757e-07\\
162	3.678520235106e-07\\
163	3.50082362173745e-07\\
164	3.40515686120067e-07\\
165	3.20951486905683e-07\\
166	3.05328926853698e-07\\
167	2.88620161196447e-07\\
168	2.78139573076759e-07\\
169	2.70718723978667e-07\\
170	2.61524838495892e-07\\
171	2.51934365102545e-07\\
172	2.50817495232691e-07\\
173	2.4571212113964e-07\\
174	2.26867444076557e-07\\
175	2.2205813839436e-07\\
176	2.13918777806436e-07\\
177	1.95612992358839e-07\\
178	1.87769452780772e-07\\
179	1.78620974202976e-07\\
180	1.69566034716707e-07\\
181	1.65688742977568e-07\\
182	1.64085510817964e-07\\
183	1.56769662006607e-07\\
184	1.50818686588491e-07\\
185	1.44032082767191e-07\\
186	1.42158390796685e-07\\
187	1.36500428084467e-07\\
188	1.31018438099678e-07\\
189	1.24034952020765e-07\\
190	1.19791420427383e-07\\
191	1.15615091133164e-07\\
192	1.1070055727196e-07\\
193	1.07872879763976e-07\\
194	1.05149051389442e-07\\
195	9.98487111201183e-08\\
196	9.79179411395028e-08\\
197	9.08048621095968e-08\\
198	8.87772089832042e-08\\
199	8.48748366991443e-08\\
200	8.19328752774286e-08\\
201	8.12056511547814e-08\\
202	8.08312628665413e-08\\
203	7.83480360245979e-08\\
204	7.52893032856099e-08\\
205	7.48322595975671e-08\\
206	7.34802206040113e-08\\
207	7.27824579862234e-08\\
208	6.71075009103122e-08\\
209	6.54070452715249e-08\\
210	6.24208804267449e-08\\
211	6.12539266608176e-08\\
212	6.112496614889e-08\\
213	5.85702001827922e-08\\
214	5.67371912015675e-08\\
215	5.47571541443672e-08\\
216	5.42227750548491e-08\\
217	5.17091779126089e-08\\
218	5.05224408699237e-08\\
219	4.93213895725901e-08\\
220	4.66445882833464e-08\\
221	4.63626261168661e-08\\
222	4.5896075933637e-08\\
223	4.56802948675963e-08\\
224	4.41044319891573e-08\\
225	4.11328543045964e-08\\
226	4.06950054747638e-08\\
227	3.71959335712709e-08\\
228	3.69417297003112e-08\\
229	3.66808407180334e-08\\
230	3.57302994134848e-08\\
231	3.45592253966229e-08\\
232	3.37295271275965e-08\\
233	3.26530835466142e-08\\
234	2.94860627767359e-08\\
235	2.91131854989663e-08\\
236	2.84911839975728e-08\\
237	2.81042118726182e-08\\
238	2.7907025955351e-08\\
239	2.6669194782553e-08\\
240	2.65770154680349e-08\\
241	2.6282907863117e-08\\
242	2.52030785792847e-08\\
243	2.4129460470081e-08\\
244	2.32258524289501e-08\\
245	2.28617443964005e-08\\
246	2.259166298289e-08\\
247	2.2437566847405e-08\\
248	2.12875594340831e-08\\
249	2.0635472876275e-08\\
250	1.89959131351329e-08\\
251	1.88509074085367e-08\\
252	1.86533791393392e-08\\
253	1.80714356471284e-08\\
254	1.7867877338182e-08\\
255	1.75536029691788e-08\\
256	1.70278888949544e-08\\
257	1.57794812860022e-08\\
258	1.5534055416378e-08\\
259	1.54332475655734e-08\\
260	1.50945600223088e-08\\
261	1.46604851199204e-08\\
262	1.41991648990659e-08\\
263	1.3273458513313e-08\\
264	1.26908930333067e-08\\
265	1.26612125745618e-08\\
266	1.23115333797232e-08\\
267	1.19414215069461e-08\\
268	1.16885258825765e-08\\
269	1.1518879567048e-08\\
270	1.133453154445e-08\\
271	1.13301595695368e-08\\
272	1.07787340833938e-08\\
273	1.06317932033846e-08\\
274	1.02200860161903e-08\\
275	1.01052191881889e-08\\
276	1.00165618489757e-08\\
277	9.63452987710929e-09\\
278	9.53961101852021e-09\\
279	8.87975340870222e-09\\
280	8.61103352886086e-09\\
281	8.49982400543906e-09\\
282	8.45396767734413e-09\\
283	8.0557925809559e-09\\
284	7.65228933928638e-09\\
285	7.42326251286923e-09\\
286	7.30529573620113e-09\\
287	7.09026239238552e-09\\
288	7.06115709344714e-09\\
289	6.71559107704281e-09\\
290	6.51804479688827e-09\\
291	6.43905330332042e-09\\
292	6.41299593468039e-09\\
293	6.162892751297e-09\\
294	6.09768900052467e-09\\
295	6.02298145652711e-09\\
296	5.9097158771351e-09\\
297	5.78726454215938e-09\\
298	5.35167618943006e-09\\
299	5.25829648537086e-09\\
300	5.13413528208122e-09\\
};
\end{axis}
\end{tikzpicture}%

==> fig/tikL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.944\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=1.21662233407247e-06,
xmax=0.00832049655086458,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\|\mathcal{A}\mathcal{X}-\dot{\hat{\mathbf{S}}}^T\|_{2}^{2}$},
ymode=log,
ymin=0.01,
ymax=9.24152382922357,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\mathcal{X}\|_{2}^{2}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=2.0pt, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.00832049655086458	0.0181559215105904\\
0.00356111195115413	0.0184765537467213\\
0.00174349541658423	0.0212342267919317\\
0.0005826489512117	0.0577713629513265\\
0.000128898983989283	0.189160901013724\\
3.04166764431655e-05	0.457872551657628\\
9.58769349229179e-06	1.09059598406734\\
3.01339218008378e-06	3.30041846675714\\
1.21662233407247e-06	9.24152382922357\\
};
\addplot [color=blue, line width=2.0pt, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.0005826489512117	0.0577713629513265\\
};
\end{axis}
\end{tikzpicture}%

==> fig/tqrL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.922\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=1.54273680757627e-07,
xmax=2.02142589166756,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\|\mathcal{A}\mathcal{X}-\dot{\hat{\mathbf{S}}}^T\|_{2}^{2}$},
ymode=log,
ymin=0.001,
ymax=399.111468418119,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|\mathcal{X}\|_{2}^{2}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=red, line width=2.0pt, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.02142589166756	0.017814320525726\\
0.0117150826644706	0.0181738267326114\\
0.00357678681781457	0.0200418584863245\\
0.000279419174280692	0.223479000712692\\
1.47584283040925e-05	1.63130635286631\\
1.29617434435622e-06	16.5741323086134\\
1.54273680757627e-07	399.111468418119\\
};
\addplot [color=blue, line width=2.0pt, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.00357678681781457	0.0200418584863245\\
};
\end{axis}
\end{tikzpicture}%
